A Multiwavelength Classification and Study of Red Supergiant Candidates in NGC 6946

We have combined resolved stellar photometry from Hubble Space Telescope (\emph{HST}), \emph{Spitzer}, and \emph{Gaia} to identify red supergiant (RSG) candidates in NGC~6946, based on their colors, proper motions, visual morphologies, and spectral energy distributions. We start with a large sample of 17,865 RSG candidates based solely on \emph{HST} near-infrared photometry. We then chose a small sample of 385 of these candidates with Spitzer matches for more detailed study. Using evolutionary models and isochrones, we isolate a space where RSGs would be found in our photometry catalogs. We then visually inspect each candidate and compare to Gaia catalogs to identify and remove foreground stars. As a result, we classify 95 potential RSGs, with 40 of these being in our highest-quality sample. We fit the photometry of the populations of stars in the regions surrounding the RSGs to infer their ages. Placing our best candidate RSG stars into three age bins between 1 and 30 Myr, we find 27.5\% of the candidates falling between 1-10 Myr, 37.5\% between 10-20 Myr, and 35\% 20-30 Myr. A comparison of our results to the models of massive star evolution shows some agreement between model luminosities and the luminosities of our candidates for each age. Three of our candidates appear significantly more consistent with binary models than single-star evolution models.

==> Tables/Tri_sample.tex <==

\begin{table}
\begin{center}
\caption{The first two columns are the RA and DEC in the HST catalogs (J200). The remaining columns are magnitudes in the F435, F606, F814, F110, F160 filters. A value of 99 indicates that the star was not recovered in the filter.}
\begin{tabular}{c|c|c|c|c|c|c}
\hline
RA \emph{HST} & DEC \emph{HST} & F435 Mag & F606 Mag & F814 Mag & F110 Mag & F160 Mag \\ 
\hline\hline
  308.5894463 &     60.1402741 &   99.999 &   26.863 &   23.966 &    21.78 &   20.587 \\
  308.5899806 &     60.1382941 &   27.899 &   25.273 &   23.521 &    22.19 &   21.116 \\
  308.5905514 &     60.1372889 &   27.558 &   24.187 &   21.612 &   20.336 &   19.192 \\
  308.5929343 &     60.1384478 &   30.041 &   29.846 &   27.897 &   21.948 &   20.923 \\
  308.5929727 &     60.1384630 &   29.023 &   25.228 &   22.378 &   20.953 &   19.669 \\
  308.5950922 &     60.1438573 &   27.636 &   24.567 &   22.389 &   21.011 &   20.033 \\
  308.5959332 &     60.1409364 &   27.805 &   25.228 &   23.292 &   21.928 &   20.751 \\
  308.5959735 &     60.1381955 &   27.919 &   24.415 &   21.999 &   20.627 &   19.406 \\
  308.5961989 &     60.1434902 &   27.402 &    24.45 &   21.936 &   20.577 &   19.547 \\
  308.5970938 &     60.1439234 &   29.888 &   30.468 &   25.676 &   21.431 &   20.437 \\
  308.5972989 &     60.1373564 &   29.371 &   25.489 &     23.4 &   22.192 &   21.102 \\
  308.5979507 &     60.1369945 &   28.065 &   24.596 &   22.064 &   20.474 &   19.424 \\
  308.5983302 &     60.1453626 &   33.848 &   25.745 &   23.051 &   21.399 &    20.37 \\
  308.5987795 &     60.1460313 &   27.638 &   24.909 &   22.505 &   20.655 &   19.659 \\
  308.5993380 &     60.1341256 &   29.136 &   26.388 &   23.648 &   22.238 &   21.243 \\
  308.5994366 &     60.1479948 &   27.704 &   25.245 &   22.834 &   21.217 &   20.169 \\
  308.5998366 &     60.1400633 &   28.743 &   25.593 &   23.718 &   22.378 &   21.254 \\
  308.6005390 &     60.1476767 &   28.987 &   25.055 &   23.019 &   21.538 &   20.443 \\
  308.6013874 &     60.1435820 &   27.237 &   24.318 &   22.468 &   21.451 &    20.37 \\
  308.6014281 &     60.1422371 &    27.53 &    24.89 &   23.243 &   22.257 &   21.195 \\
  308.6015950 &     60.1505382 &   99.999 &   99.999 &   31.286 &   22.111 &   21.156 \\
  308.6016186 &     60.1505501 &   99.999 &   26.409 &   22.775 &   20.841 &   19.864 \\
  308.6019077 &     60.1512509 &   27.748 &   24.915 &    23.09 &    21.91 &   20.922 \\
  308.6019790 &     60.1517156 &   27.678 &   25.475 &    23.59 &   22.201 &   21.108 \\
  308.6020586 &     60.1499165 &   28.771 &   25.879 &   23.487 &   21.867 &   20.645 \\
  308.6020997 &     60.1509134 &   28.896 &   25.461 &    23.23 &   21.825 &   20.732 \\
  308.6022433 &     60.1373140 &   26.988 &   24.586 &   22.699 &   21.509 &   20.464 \\
  308.6023214 &     60.1519305 &   27.918 &    25.08 &   23.437 &   22.233 &   21.265 \\
  308.6026652 &     60.1501214 &   30.906 &   26.065 &   23.572 &   21.739 &   20.558 \\
  308.6028151 &     60.1519660 &   27.654 &   25.427 &   23.172 &   21.824 &   20.664 \\
  308.6028420 &     60.1508512 &   29.031 &   26.358 &   23.094 &   20.771 &   19.805 \\
  308.6029213 &     60.1518894 &   28.103 &   25.492 &    23.63 &   22.313 &   21.292 \\
  308.6030309 &     60.1506125 &   30.459 &   25.682 &   23.426 &   21.903 &   20.912 \\
  308.6031192 &     60.1504433 &   25.253 &   24.297 &   22.853 &   21.741 &    20.72 \\
  308.6036771 &     60.1456030 &   29.304 &   28.308 &   25.647 &   21.663 &   20.442 \\
  308.6037083 &     60.1518668 &   25.753 &   24.647 &   23.244 &   22.073 &   21.035 \\
  308.6038038 &     60.1521061 &   23.609 &   23.126 &    22.35 &   21.603 &   20.603 \\
  308.6038821 &     60.1520461 &   28.208 &   24.646 &   22.614 &   21.474 &   20.427 \\
  308.6039796 &     60.1521532 &   28.318 &   25.602 &   23.348 &   21.876 &   20.834 \\
  308.6040707 &     60.1445576 &   27.716 &   25.154 &   23.283 &   21.941 &   20.931 \\
  308.6041897 &     60.1520583 &   27.111 &   23.569 &   21.181 &   19.771 &   18.649 \\
  308.6042088 &     60.1535434 &   26.565 &   24.951 &   23.334 &   22.172 &   21.279 \\
  308.6046005 &     60.1506297 &   27.635 &   25.021 &   23.159 &   21.961 &   20.951 \\
  308.6046263 &     60.1509796 &   26.503 &   24.987 &   23.319 &   22.114 &   21.036 \\
  308.6047063 &     60.1521398 &   27.435 &   24.559 &   22.941 &    21.94 &   20.885 \\
  308.6047236 &     60.1506416 &   29.141 &   25.637 &   23.212 &   21.625 &    20.67 \\
  308.6050418 &     60.1510712 &   28.186 &   24.964 &   23.099 &   21.847 &    20.85 \\
  308.6051479 &     60.1507623 &   28.464 &   25.141 &    23.03 &   21.705 &   20.685 \\
  308.6053333 &     60.1506683 &   28.369 &   24.738 &   22.174 &    20.88 &   19.876 \\
  308.6054838 &     60.1350691 &    26.74 &   23.713 &   21.309 &   19.799 &   18.505 \\
  308.6056289 &     60.1363010 &    27.72 &   24.953 &   22.781 &   21.481 &   20.364 \\
  308.6056660 &     60.1532440 &   28.111 &    24.86 &   22.923 &   21.706 &   20.694 \\
  308.6057092 &     60.1337661 &   25.773 &   24.449 &   23.289 &   21.893 &   20.875 \\
  308.6058586 &     60.1353140 &   26.408 &   24.098 &   22.149 &   20.966 &   19.969 \\
  308.6059191 &     60.1356753 &   27.716 &   24.367 &   21.947 &    20.55 &   19.355 \\
  308.6060989 &     60.1527532 &   99.999 &    26.51 &    23.77 &   21.752 &   20.686 \\
  308.6063954 &     60.1420655 &   29.332 &   25.239 &   23.207 &   21.772 &   20.822 \\
  308.6064041 &     60.1445163 &   28.069 &   25.186 &   23.428 &   22.289 &   21.279 \\
  308.6066464 &     60.1462848 &   23.972 &   23.081 &    22.27 &    21.36 &   20.354 \\
  308.6066816 &     60.1464518 &   27.303 &   25.674 &   23.585 &   21.951 &   20.917 \\
  308.6067661 &     60.1462486 &   23.308 &   22.487 &   21.882 &   22.105 &   21.196 \\
  308.6068314 &     60.1463004 &   24.912 &    24.19 &   23.026 &   21.953 &   20.937 \\
  308.6068953 &     60.1463939 &    26.71 &   25.072 &   23.483 &   22.166 &   21.056 \\
  308.6070429 &     60.1465251 &   99.999 &   25.653 &   23.486 &   21.928 &   20.981 \\
  308.6072363 &     60.1495107 &   28.736 &   25.737 &   23.384 &    21.79 &   20.624 \\
  308.6078316 &     60.1362700 &   29.587 &   26.809 &   23.398 &   21.447 &    20.53 \\
  308.6078419 &     60.1478150 &   28.351 &   25.344 &   23.496 &   22.356 &   21.288 \\
  308.6078455 &     60.1310914 &   27.507 &   24.434 &   21.805 &   20.633 &   19.388 \\
  308.6080539 &     60.1509163 &   28.446 &   25.009 &   22.596 &   21.274 &   20.339 \\
  308.6089639 &     60.1326605 &   28.824 &   28.187 &   24.731 &   21.197 &   19.962 \\
  308.6091182 &     60.1406831 &   27.635 &   24.738 &    22.61 &   21.213 &   20.185 \\
  308.6094660 &     60.1311267 &   30.559 &    28.37 &   25.376 &   22.142 &   21.192 \\
  308.6095116 &     60.1311520 &   29.114 &   24.721 &   22.447 &   21.027 &     19.8 \\
  308.6097060 &     60.1414186 &   29.097 &   26.513 &   23.956 &   22.329 &   21.274 \\
  308.6097817 &     60.1392985 &   35.219 &   28.909 &   25.133 &   22.174 &   21.184 \\
  308.6100212 &     60.1474822 &   27.579 &   24.816 &   22.817 &   21.627 &   20.566 \\
  308.6102319 &     60.1408762 &    28.71 &   25.558 &   23.541 &    22.33 &   21.237 \\
  308.6106743 &     60.1541747 &   27.376 &    26.62 &   24.089 &   22.282 &   21.147 \\
  308.6108678 &     60.1484425 &   28.416 &   25.481 &   23.545 &   22.204 &   21.188 \\
  308.6109976 &     60.1382102 &   27.052 &   24.227 &   22.282 &   21.176 &   20.087 \\
  308.6110188 &     60.1325021 &   27.742 &   24.463 &   22.118 &   20.835 &   19.575 \\
  308.6112819 &     60.1323659 &   29.117 &     25.5 &   23.069 &   21.585 &   20.475 \\
  308.6113197 &     60.1507577 &   27.052 &   25.216 &   23.597 &   22.192 &   21.276 \\
  308.6116523 &     60.1579097 &   99.999 &    29.28 &   99.999 &   22.277 &   21.169 \\
  308.6117153 &     60.1412732 &   28.058 &   25.376 &   23.534 &   22.335 &   21.236 \\
  308.6117840 &     60.1303917 &   30.242 &    25.38 &   22.347 &   20.489 &   19.249 \\
  308.6118830 &     60.1471799 &   28.238 &   25.452 &   23.336 &   21.916 &   20.798 \\
  308.6121223 &     60.1529575 &   24.343 &   23.674 &   22.784 &   21.927 &   21.024 \\
  308.6122258 &     60.1363644 &   28.818 &   25.035 &   22.592 &    21.23 &   20.167 \\
  308.6125080 &     60.1359075 &   29.715 &    25.81 &   22.774 &   21.018 &   19.809 \\
  308.6125434 &     60.1606641 &   28.795 &   25.426 &   99.999 &   22.175 &   21.184 \\
  308.6126339 &     60.1504647 &   29.359 &   25.531 &    23.39 &   21.878 &   20.846 \\
  308.6126978 &     60.1377874 &   26.886 &   24.994 &   23.098 &   21.721 &   20.732 \\
  308.6127731 &     60.1418934 &   27.731 &   25.101 &   22.947 &    21.62 &   20.608 \\
  308.6127841 &     60.1593964 &   23.224 &   22.634 &   99.999 &   20.949 &   19.814 \\
  308.6128157 &     60.1594409 &   22.701 &   22.205 &   99.999 &   20.948 &   19.977 \\
  308.6128296 &     60.1574507 &   27.145 &   24.879 &   99.999 &   22.106 &   21.173 \\
  308.6128442 &     60.1563790 &   29.207 &   25.335 &   23.294 &   21.911 &   20.983 \\
  308.6128568 &     60.1593757 &   23.017 &   22.424 &   99.999 &    20.97 &   19.878 \\
  308.6129266 &     60.1326528 &   29.043 &   25.145 &   22.738 &    21.33 &   20.274 \\
  308.6129409 &     60.1500348 &   28.067 &   25.413 &   23.047 &   21.588 &   20.599 \\
  308.6129415 &     60.1397456 &   25.452 &   24.344 &   22.851 &   22.165 &   21.012 \\
  308.6130569 &     60.1558605 &   24.944 &   24.267 &   23.067 &   22.136 &   21.047 \\
  308.6130677 &     60.1306776 &   27.842 &   25.336 &   23.572 &   22.224 &   21.177 \\
  308.6131385 &     60.1550010 &    24.05 &   23.543 &   22.888 &   22.067 &   21.146 \\
  308.6131982 &     60.1474543 &    29.36 &   25.425 &   23.401 &   22.137 &   21.087 \\
  308.6132205 &     60.1445489 &   28.288 &   25.809 &   23.413 &    21.69 &   20.582 \\
  308.6132422 &     60.1551981 &   29.293 &   27.875 &   24.549 &   22.124 &   20.995 \\
  308.6135403 &     60.1319618 &   27.615 &   24.863 &   23.144 &   22.008 &    21.09 \\
  308.6138311 &     60.1545951 &   25.072 &   24.346 &   23.127 &   21.895 &   20.998 \\
  308.6139150 &     60.1363206 &    29.29 &    25.56 &   23.028 &   21.589 &   20.456 \\
  308.6140208 &     60.1439687 &   29.039 &   27.588 &   24.752 &   21.937 &   21.032 \\
  308.6141279 &     60.1432929 &    28.05 &   24.974 &   22.567 &   21.012 &   19.958 \\
  308.6142129 &     60.1341507 &    27.82 &   24.889 &    22.89 &   21.726 &   20.669 \\
  308.6143762 &     60.1382750 &   31.477 &   27.177 &   24.106 &   22.103 &   20.966 \\
  308.6146040 &     60.1369760 &   29.711 &   27.629 &   24.631 &   22.391 &   21.288 \\
  308.6147809 &     60.1451619 &   28.716 &   25.647 &    23.61 &   22.181 &   21.108 \\
  308.6147872 &     60.1488655 &   30.787 &    26.71 &   24.028 &   22.263 &   21.208 \\
  308.6149787 &     60.1383109 &   27.491 &   24.833 &   23.172 &   22.204 &   21.155 \\
  308.6152634 &     60.1422245 &   30.374 &   28.422 &     24.6 &    21.99 &   20.809 \\
  308.6153445 &     60.1360387 &   27.763 &   25.079 &   23.426 &   22.322 &   21.269 \\
  308.6153609 &     60.1470561 &   30.672 &   26.863 &   24.006 &   22.036 &   20.907 \\
  308.6153911 &     60.1388613 &   27.486 &   24.787 &   23.001 &    21.97 &   20.949 \\
  308.6154977 &     60.1364858 &   27.855 &   24.913 &   21.947 &    20.16 &   19.118 \\
  308.6157871 &     60.1611454 &   27.441 &   24.457 &   99.999 &   21.123 &   20.106 \\
  308.6159141 &     60.1365078 &   26.378 &   24.788 &   22.847 &   21.603 &   20.516 \\
  308.6160043 &     60.1578200 &   29.033 &   25.709 &   99.999 &   22.011 &   20.892 \\
  308.6161169 &     60.1588606 &   29.178 &   25.006 &   99.999 &   21.841 &   20.833 \\
  308.6162113 &     60.1386286 &   28.761 &   25.307 &   22.824 &   21.096 &   19.957 \\
  308.6162195 &     60.1424711 &   28.877 &   25.378 &   23.027 &   21.542 &    20.58 \\
  308.6162856 &     60.1365920 &   27.593 &   24.612 &   22.273 &   21.057 &   19.765 \\
  308.6163635 &     60.1530551 &   27.257 &   24.993 &   23.045 &   21.797 &   20.716 \\
  308.6163637 &     60.1552026 &   30.299 &   27.368 &   24.719 &   22.351 &   21.228 \\
  308.6163750 &     60.1398414 &   28.049 &   25.406 &   23.208 &   21.845 &   20.845 \\
  308.6166406 &     60.1424100 &   29.022 &   25.674 &   23.652 &   22.282 &   21.295 \\
  308.6167748 &     60.1354471 &   30.102 &   25.697 &    23.35 &   21.604 &   20.472 \\
  308.6169574 &     60.1397439 &   26.572 &   24.727 &   22.938 &   21.614 &   20.628 \\
  308.6169626 &     60.1618435 &   26.147 &   24.588 &   99.999 &   22.117 &   21.154 \\
  308.6172182 &     60.1394743 &    28.01 &   25.515 &    23.48 &   22.372 &   21.255 \\
  308.6172499 &     60.1436840 &   31.964 &   26.003 &    23.26 &   21.282 &   20.138 \\
  308.6176480 &     60.1486209 &   28.426 &   25.473 &     22.9 &   21.299 &   20.205 \\
  308.6178726 &     60.1464129 &   27.723 &   24.865 &   22.588 &   21.192 &   20.242 \\
  308.6178759 &     60.1574450 &   29.181 &   25.825 &   99.999 &   21.997 &   20.998 \\
  308.6179737 &     60.1407083 &   27.689 &   25.347 &   23.306 &    21.85 &   20.922 \\
  308.6180074 &     60.1440779 &   27.523 &   23.701 &   21.894 &   20.907 &   19.916 \\
  308.6180174 &     60.1401692 &   27.123 &   24.188 &   22.043 &    20.55 &   19.591 \\
  308.6180946 &     60.1612605 &   25.322 &   24.652 &   99.999 &   21.567 &   20.526 \\
  308.6183864 &     60.1390784 &    27.83 &     24.9 &   22.683 &   21.345 &   20.293 \\
  308.6186028 &     60.1398019 &   29.171 &   25.332 &   23.419 &   22.067 &   21.054 \\
  308.6186192 &     60.1375433 &   27.161 &   24.105 &   21.973 &   20.712 &   19.579 \\
  308.6187665 &     60.1444981 &   99.999 &   26.231 &   23.822 &   22.098 &   20.952 \\
  308.6189283 &     60.1613217 &    28.54 &    24.73 &   99.999 &   21.712 &   20.743 \\
  308.6189446 &     60.1423725 &    27.85 &   25.307 &   23.277 &   21.957 &   20.899 \\
  308.6191796 &     60.1649589 &   31.978 &   28.451 &   99.999 &   22.002 &   20.925 \\
  308.6192822 &     60.1441774 &   29.288 &   26.002 &   23.797 &   22.165 &   21.187 \\
  308.6194061 &     60.1625927 &   27.859 &     24.5 &   99.999 &   20.796 &   19.694 \\
  308.6194241 &     60.1658835 &   31.238 &   27.874 &   99.999 &   21.983 &   21.017 \\
  308.6194768 &     60.1336910 &   99.999 &   29.356 &   24.864 &   21.564 &   20.449 \\
  308.6196248 &     60.1302005 &   28.147 &   25.079 &   23.355 &   22.197 &   21.157 \\
  308.6197015 &     60.1400181 &   27.498 &   24.815 &     23.1 &   21.851 &   20.893 \\
  308.6198041 &     60.1440551 &   30.269 &   26.034 &    23.84 &   22.187 &   21.112 \\
  308.6198212 &     60.1431505 &   28.653 &   25.328 &   23.446 &   22.082 &    21.16 \\
  308.6198436 &     60.1518278 &   99.999 &   26.884 &    24.05 &   22.105 &    20.94 \\
  308.6198807 &     60.1410266 &   27.956 &   25.213 &   23.134 &    21.76 &   20.719 \\
  308.6200061 &     60.1429824 &   27.022 &   24.831 &   23.127 &   21.831 &   20.904 \\
  308.6201139 &     60.1280903 &   24.362 &   23.518 &   22.554 &   21.579 &    20.63 \\
  308.6202529 &     60.1550227 &   28.481 &   25.836 &   23.698 &   22.162 &    21.17 \\
  308.6205047 &     60.1609221 &   27.509 &   24.939 &   99.999 &   21.514 &   20.526 \\
  308.6205099 &     60.1381626 &   27.621 &   24.967 &   23.173 &   21.944 &   20.921 \\
  308.6205471 &     60.1445585 &   29.213 &   25.792 &   23.598 &   22.177 &   21.056 \\
  308.6205531 &     60.1351979 &   27.499 &   24.744 &   21.994 &   20.381 &   19.256 \\
  308.6206256 &     60.1443393 &   28.195 &   25.291 &   23.372 &   22.103 &    21.07 \\
  308.6207127 &     60.1383098 &   29.422 &    26.15 &   23.659 &   22.041 &   20.928 \\
  308.6207237 &     60.1660896 &    27.74 &   24.572 &   99.999 &   21.075 &   20.037 \\
  308.6207827 &     60.1361795 &   28.874 &   25.234 &   22.415 &   20.819 &   19.624 \\
  308.6208166 &     60.1425561 &   26.668 &   25.354 &   23.627 &   22.228 &    21.11 \\
  308.6208278 &     60.1415275 &   29.404 &   26.417 &   23.418 &   21.338 &    20.09 \\
  308.6208561 &     60.1305342 &   99.999 &   28.116 &    24.85 &   22.294 &   21.171 \\
  308.6210236 &     60.1470441 &   27.828 &   25.277 &   23.441 &    22.27 &   21.253 \\
  308.6210934 &     60.1565611 &   28.214 &   25.436 &   23.589 &    22.25 &   21.148 \\
  308.6211683 &     60.1570747 &   27.546 &   25.979 &   23.796 &   22.206 &   21.165 \\
  308.6213720 &     60.1497381 &   29.019 &   26.117 &   24.471 &   22.416 &   21.292 \\
  308.6214924 &     60.1331868 &    28.36 &   25.235 &   23.419 &   22.194 &    21.12 \\
  308.6215717 &     60.1405858 &   27.865 &   25.017 &    23.35 &   22.131 &   21.211 \\
  308.6216912 &     60.1393242 &   26.326 &   24.872 &   23.282 &   21.979 &    20.97 \\
  308.6217475 &     60.1407332 &   25.726 &   24.766 &   23.507 &   22.276 &   21.247 \\
  308.6219144 &     60.1361288 &   28.874 &   25.512 &   23.358 &   21.774 &    20.72 \\
  308.6220050 &     60.1352381 &    29.29 &   25.513 &   23.046 &   21.244 &   20.295 \\
  308.6220937 &     60.1315586 &   28.058 &   25.047 &   22.785 &   21.332 &   20.282 \\
  308.6221670 &     60.1406046 &   23.704 &    23.11 &   22.388 &   21.863 &   20.843 \\
  308.6221823 &     60.1452300 &   28.285 &   26.037 &    23.38 &   21.781 &   20.764 \\
  308.6221926 &     60.1373996 &   28.336 &   25.399 &   23.307 &   22.012 &   20.902 \\
  308.6222330 &     60.1321649 &    28.84 &   25.301 &   23.386 &   22.102 &   21.099 \\
  308.6222462 &     60.1406833 &   27.108 &   25.463 &   23.638 &   22.139 &   21.062 \\
  308.6222992 &     60.1402711 &   27.831 &    24.71 &   22.501 &   21.256 &   20.174 \\
  308.6223195 &     60.1452492 &   27.024 &   24.945 &   22.951 &   21.572 &   20.611 \\
  308.6223828 &     60.1377667 &     27.8 &   25.008 &   23.103 &   21.988 &   20.961 \\
  308.6224575 &     60.1375418 &   28.009 &    25.23 &   22.558 &    20.79 &   19.686 \\
  308.6225324 &     60.1367000 &   27.989 &   25.255 &   23.522 &   22.159 &   21.096 \\
  308.6225828 &     60.1442105 &     28.3 &   24.983 &     23.1 &     21.8 &   20.858 \\
  308.6225901 &     60.1528310 &   28.066 &   25.425 &   23.582 &     22.3 &    21.28 \\
  308.6227010 &     60.1391563 &   28.337 &   25.118 &    23.25 &     21.9 &   20.964 \\
  308.6227198 &     60.1372492 &   26.829 &   24.384 &   23.137 &   22.203 &   21.195 \\
  308.6227504 &     60.1371470 &   27.514 &   25.111 &   22.948 &   21.464 &   20.487 \\
  308.6227904 &     60.1430753 &   28.262 &   25.202 &   23.225 &   21.792 &   20.716 \\
  308.6227988 &     60.1403503 &   27.788 &    25.14 &   23.121 &    21.77 &   20.789 \\
  308.6228785 &     60.1405218 &   27.768 &   25.471 &   23.463 &   22.136 &   21.064 \\
  308.6228852 &     60.1358778 &   29.255 &   26.679 &   23.874 &   22.098 &   21.033 \\
  308.6228853 &     60.1383098 &   28.364 &   26.252 &   23.766 &   22.261 &   21.179 \\
  308.6229974 &     60.1298412 &   27.807 &   25.481 &    23.66 &   22.288 &   21.278 \\
  308.6229995 &     60.1390119 &   27.825 &   25.075 &   23.119 &   21.909 &   20.877 \\
  308.6230936 &     60.1356440 &   27.868 &    25.33 &   23.341 &   22.235 &   21.271 \\
  308.6231158 &     60.1424281 &   30.292 &   26.515 &   23.035 &   20.844 &   19.605 \\
  308.6231408 &     60.1478739 &   29.456 &   26.905 &   24.089 &   22.178 &   21.139 \\
  308.6231670 &     60.1310809 &   24.269 &   23.749 &   22.837 &   21.999 &   21.038 \\
  308.6232353 &     60.1370323 &   24.534 &    23.64 &   22.562 &    21.66 &   20.726 \\
  308.6232577 &     60.1606551 &   99.999 &   26.807 &   99.999 &   22.082 &   21.058 \\
  308.6232846 &     60.1269144 &   27.666 &   25.533 &   23.223 &   21.522 &   20.498 \\
  308.6232987 &     60.1588004 &   27.878 &   25.696 &   99.999 &   22.353 &   21.283 \\
  308.6233515 &     60.1384693 &   28.349 &   25.103 &   22.967 &     21.5 &   20.417 \\
  308.6234247 &     60.1341747 &   28.501 &   25.475 &   23.531 &   22.217 &   21.157 \\
  308.6234429 &     60.1379215 &   29.396 &    25.51 &   23.215 &   21.782 &   20.605 \\
  308.6235561 &     60.1571714 &   29.508 &   25.404 &   23.476 &   22.109 &    21.11 \\
  308.6235865 &     60.1375664 &   26.738 &   24.313 &   22.542 &    21.29 &   20.225 \\
  308.6236298 &     60.1355190 &   27.451 &   25.934 &   23.712 &   21.968 &   20.886 \\
  308.6236309 &     60.1362338 &   26.261 &   24.765 &   23.578 &    22.12 &   21.119 \\
  308.6236912 &     60.1607911 &   24.421 &    23.79 &   99.999 &   22.006 &   20.961 \\
  308.6237405 &     60.1387664 &    28.08 &   25.597 &   23.554 &   22.267 &   21.282 \\
  308.6237879 &     60.1384654 &   24.762 &   23.739 &   22.298 &   21.114 &   20.101 \\
  308.6239642 &     60.1359654 &   30.026 &    25.64 &    23.59 &   22.108 &    21.12 \\
  308.6240011 &     60.1528650 &    28.08 &    25.83 &   23.412 &   22.013 &   20.855 \\
  308.6240204 &     60.1390242 &   29.058 &    25.78 &   23.751 &   22.255 &   21.239 \\
  308.6240685 &     60.1405621 &   29.638 &   25.982 &    23.67 &   21.969 &   20.884 \\
  308.6240902 &     60.1388414 &   29.592 &   25.359 &   22.821 &   20.949 &   19.937 \\
  308.6241259 &     60.1619693 &   26.976 &   24.358 &   99.999 &   21.399 &   20.341 \\
  308.6241260 &     60.1292153 &   27.627 &   24.898 &    23.01 &   21.732 &   20.742 \\
  308.6241453 &     60.1455933 &   28.685 &   25.415 &   23.454 &   22.038 &    21.01 \\
  308.6241608 &     60.1416613 &   31.079 &   26.102 &   22.842 &   20.601 &   19.493 \\
  308.6241749 &     60.1336451 &   28.219 &   25.289 &   23.331 &   22.145 &   21.004 \\
  308.6242288 &     60.1407990 &   28.178 &   25.639 &   23.418 &   21.896 &   20.851 \\
  308.6242458 &     60.1562544 &   28.485 &   25.817 &   23.701 &   22.313 &   21.186 \\
  308.6242503 &     60.1391220 &   27.924 &   25.632 &   23.577 &   22.085 &   21.133 \\
  308.6242873 &     60.1362934 &   27.674 &   25.054 &   23.064 &   21.894 &   20.733 \\
  308.6243242 &     60.1371597 &    27.27 &   24.863 &   22.846 &    21.65 &   20.643 \\
  308.6243921 &     60.1429068 &   29.121 &   25.495 &   23.499 &   22.012 &   21.093 \\
  308.6243993 &     60.1561558 &   24.955 &   23.981 &   23.048 &   22.037 &   21.118 \\
  308.6244727 &     60.1365311 &   27.427 &   25.323 &   23.619 &   22.351 &   21.221 \\
  308.6245093 &     60.1483945 &    27.46 &   25.189 &   23.429 &   22.244 &    21.21 \\
  308.6245739 &     60.1375942 &   27.379 &   25.183 &   23.537 &   22.231 &   21.254 \\
  308.6247968 &     60.1285881 &   30.375 &   28.549 &   25.217 &   22.172 &    21.03 \\
  308.6248983 &     60.1466246 &   26.389 &   24.981 &   23.305 &   22.111 &   21.187 \\
  308.6249389 &     60.1410920 &   31.526 &   25.773 &   23.319 &   21.817 &    20.68 \\
  308.6249758 &     60.1367462 &   28.633 &   25.661 &   23.239 &   21.684 &   20.567 \\
  308.6249791 &     60.1283764 &   26.931 &   24.252 &   22.182 &     20.7 &   19.718 \\
  308.6250309 &     60.1407257 &   29.609 &   25.782 &   23.611 &   22.117 &   21.189 \\
  308.6251099 &     60.1298292 &   25.541 &   24.791 &   23.543 &   22.417 &   21.296 \\
  308.6251188 &     60.1386258 &   29.548 &   25.944 &   23.744 &   22.351 &   21.225 \\
  308.6251556 &     60.1378439 &   28.445 &   25.629 &   23.316 &   21.857 &   20.818 \\
  308.6251645 &     60.1380955 &   28.583 &   25.209 &   22.995 &   21.404 &   20.439 \\
  308.6251838 &     60.1389748 &   29.273 &   25.314 &   22.845 &   21.337 &   20.185 \\
  308.6251881 &     60.1403423 &   28.893 &   25.069 &   22.707 &   21.062 &   20.031 \\
  308.6252748 &     60.1376324 &   26.546 &   25.152 &   23.139 &   21.504 &   20.527 \\
  308.6253654 &     60.1606640 &   99.999 &    27.71 &   99.999 &    21.98 &    21.04 \\
  308.6254329 &     60.1384950 &   26.881 &   25.897 &   23.124 &   21.341 &   20.186 \\
  308.6254711 &     60.1610143 &   28.727 &   25.958 &   99.999 &   21.972 &   20.989 \\
  308.6255330 &     60.1277628 &   99.999 &   27.596 &   24.431 &   22.176 &   21.018 \\
  308.6255595 &     60.1354447 &   27.865 &    25.01 &   22.967 &   21.481 &   20.524 \\
  308.6257128 &     60.1410088 &   26.526 &   25.322 &   23.738 &   22.289 &    21.28 \\
  308.6257737 &     60.1548759 &   28.068 &   26.149 &   24.346 &   22.337 &    21.26 \\
  308.6257857 &     60.1712383 &   29.791 &   27.452 &   99.999 &   22.298 &   21.268 \\
  308.6258422 &     60.1392458 &    25.72 &   24.701 &   23.015 &   21.661 &   20.747 \\
  308.6259159 &     60.1351385 &   27.184 &   25.372 &   23.204 &   21.752 &   20.692 \\
  308.6259630 &     60.1383761 &   29.142 &    25.94 &   23.214 &   21.592 &   20.458 \\
  308.6260371 &     60.1392559 &   99.999 &   25.754 &    23.37 &   21.662 &   20.616 \\
  308.6260931 &     60.1469805 &   26.854 &   24.875 &   23.137 &   21.922 &   20.941 \\
  308.6261328 &     60.1399107 &   28.218 &   25.064 &   22.966 &   21.422 &   20.383 \\
  308.6261774 &     60.1466227 &   28.746 &   25.543 &   22.853 &   21.223 &   20.233 \\
  308.6262354 &     60.1388292 &   28.113 &   25.454 &   23.591 &   22.209 &   21.121 \\
  308.6262405 &     60.1385092 &   27.797 &   25.545 &   23.631 &   22.146 &    21.22 \\
  308.6262628 &     60.1593591 &   25.323 &   24.517 &   99.999 &   21.877 &   20.831 \\
  308.6262710 &     60.1359776 &   27.828 &   25.138 &    23.31 &   22.041 &   20.887 \\
  308.6262717 &     60.1398518 &   28.822 &   25.013 &   22.656 &   20.967 &    19.89 \\
  308.6262772 &     60.1379935 &   24.941 &   24.343 &   22.976 &    21.54 &   20.351 \\
  308.6263044 &     60.1392461 &   29.499 &    26.08 &   23.543 &   21.746 &   20.644 \\
  308.6263084 &     60.1377856 &   27.117 &   25.463 &   22.904 &   21.138 &   20.033 \\
  308.6263365 &     60.1402953 &   99.999 &   26.493 &   23.255 &    21.14 &   19.915 \\
  308.6263726 &     60.1356127 &   27.158 &   24.841 &   22.665 &   21.244 &   20.203 \\
  308.6263799 &     60.1719271 &   29.169 &   25.496 &   99.999 &   21.166 &    20.07 \\
  308.6263826 &     60.1674022 &   25.964 &   24.681 &   99.999 &   22.046 &   20.981 \\
  308.6264067 &     60.1391949 &   30.463 &   25.942 &   23.264 &   21.572 &   20.405 \\
  308.6264523 &     60.1387645 &    28.38 &   24.959 &   22.509 &   20.728 &   19.531 \\
  308.6264853 &     60.1451786 &   27.688 &   25.198 &   23.336 &   22.253 &   21.181 \\
  308.6264965 &     60.1464150 &   28.156 &   25.374 &   22.998 &   21.466 &   20.441 \\
  308.6265327 &     60.1392530 &    29.37 &   25.718 &   22.998 &   21.096 &    19.93 \\
  308.6265387 &     60.1500996 &   28.301 &    24.83 &   22.788 &   21.475 &   20.452 \\
  308.6265404 &     60.1536410 &   28.867 &   25.621 &   23.458 &   21.988 &   20.989 \\
  308.6265974 &     60.1384984 &   25.909 &   25.245 &   22.927 &   20.987 &   19.795 \\
  308.6266127 &     60.1679837 &   27.764 &     25.6 &   99.999 &   21.473 &   20.399 \\
  308.6267153 &     60.1712090 &    26.63 &   24.647 &   99.999 &   21.665 &   20.618 \\
  308.6267265 &     60.1423390 &   29.018 &   25.649 &   22.729 &   21.098 &   19.905 \\
  308.6267403 &     60.1350730 &   28.995 &   26.117 &   23.677 &   22.157 &   20.999 \\
  308.6267479 &     60.1383334 &    27.29 &   25.687 &   23.287 &   21.195 &   20.117 \\
  308.6267782 &     60.1687900 &   26.133 &   24.398 &   99.999 &   21.528 &   20.521 \\
  308.6267959 &     60.1376246 &   27.211 &   24.714 &   23.014 &   21.851 &   20.848 \\
  308.6268159 &     60.1384790 &   27.215 &   24.669 &   22.556 &   21.182 &   20.162 \\
  308.6268583 &     60.1378214 &   28.672 &   25.485 &   23.269 &   21.773 &   20.775 \\
  308.6268790 &     60.1380310 &   28.791 &   25.114 &   23.249 &   22.275 &   21.196 \\
  308.6269186 &     60.1377160 &   27.873 &   25.161 &   22.984 &   21.323 &   20.259 \\
  308.6269658 &     60.1727498 &   29.062 &   26.333 &   99.999 &   21.939 &   20.762 \\
  308.6269860 &     60.1394762 &   28.298 &   27.075 &    24.02 &   21.525 &   20.254 \\
  308.6269967 &     60.1393929 &   29.764 &   25.404 &   23.096 &   21.447 &   20.435 \\
  308.6270231 &     60.1371827 &   28.187 &   25.503 &    23.43 &   22.147 &   21.082 \\
  308.6270714 &     60.1373806 &   30.279 &   27.043 &   24.502 &   22.116 &   20.944 \\
  308.6271049 &     60.1404475 &   29.293 &   26.852 &   23.716 &   21.475 &   20.294 \\
  308.6271568 &     60.1310872 &   29.778 &   25.715 &   22.912 &   21.353 &   20.322 \\
  308.6271619 &     60.1250660 &   25.249 &   24.558 &   23.298 &   22.224 &   21.229 \\
  308.6271822 &     60.1355718 &   28.458 &    25.74 &   23.399 &   21.876 &   20.906 \\
  308.6271982 &     60.1371958 &   27.135 &   25.058 &   23.118 &   21.548 &   20.611 \\
  308.6272349 &     60.1399112 &   26.241 &   24.813 &   23.371 &   22.221 &   21.227 \\
  308.6272970 &     60.1384428 &   28.574 &   25.224 &   23.219 &   21.729 &   20.808 \\
  308.6273461 &     60.1585907 &    26.73 &   24.646 &   99.999 &   21.444 &   20.413 \\
  308.6273472 &     60.1373220 &   28.142 &   25.299 &   23.517 &   22.282 &   21.233 \\
  308.6273668 &     60.1391359 &   29.225 &   25.375 &   22.924 &    21.39 &   20.249 \\
  308.6274035 &     60.1466505 &   29.173 &   26.063 &   23.621 &   22.098 &   21.005 \\
  308.6274363 &     60.1384745 &   26.537 &   24.625 &   23.097 &   21.799 &   20.741 \\
  308.6274480 &     60.1399318 &   32.047 &   25.684 &   22.249 &   20.372 &   19.318 \\
  308.6274616 &     60.1718010 &   27.485 &   25.301 &   99.999 &   20.911 &   19.798 \\
  308.6274652 &     60.1379170 &   27.337 &    25.48 &     23.3 &   21.781 &   20.836 \\
  308.6274859 &     60.1386696 &   28.536 &   25.629 &   23.637 &   22.248 &   21.205 \\
  308.6275009 &     60.1674290 &   28.364 &    25.35 &   99.999 &   22.031 &   20.905 \\
  308.6275015 &     60.1728936 &   30.072 &   27.224 &   99.999 &   22.285 &    21.21 \\
  308.6275197 &     60.1375971 &   25.256 &   24.541 &   23.028 &   21.879 &   20.902 \\
  308.6275635 &     60.1717838 &    27.39 &   24.984 &   99.999 &   21.563 &   20.503 \\
  308.6275934 &     60.1380186 &   25.983 &     24.6 &   23.112 &   21.993 &   20.931 \\
  308.6276040 &     60.1708436 &   26.485 &   25.469 &   99.999 &   22.297 &   21.171 \\
  308.6276452 &     60.1507684 &   99.999 &   28.182 &   25.283 &   22.349 &   21.296 \\
  308.6276566 &     60.1396612 &    26.25 &   24.122 &   22.405 &   20.822 &   19.756 \\
  308.6276590 &     60.1714820 &   27.506 &   25.941 &   99.999 &   22.321 &   21.252 \\
  308.6276688 &     60.1368044 &   27.368 &   26.163 &   22.957 &   20.385 &   19.282 \\
  308.6276763 &     60.1658492 &   29.535 &   26.243 &   99.999 &   21.857 &   20.751 \\
  308.6277078 &     60.1366316 &   27.297 &   24.957 &   22.329 &   20.765 &    19.61 \\
  308.6277088 &     60.1586977 &   24.099 &   22.513 &   99.999 &   20.432 &   19.467 \\
  308.6277221 &     60.1397248 &   26.623 &   25.084 &   23.222 &   21.758 &   20.614 \\
  308.6277469 &     60.1406278 &   99.999 &   26.237 &   23.906 &   22.267 &   21.145 \\
  308.6277813 &     60.1393051 &   29.577 &   26.294 &   23.339 &   21.262 &   20.228 \\
  308.6277823 &     60.1390001 &   99.999 &   25.803 &   23.749 &   22.214 &   21.287 \\
  308.6277841 &     60.1685954 &   27.548 &   24.648 &   99.999 &   21.637 &   20.706 \\
  308.6277850 &     60.1375454 &   29.222 &   25.029 &   22.456 &   20.901 &   19.794 \\
  308.6277918 &     60.1395515 &    23.32 &    22.45 &   21.437 &   20.209 &   19.185 \\
  308.6278065 &     60.1395180 &   22.278 &   21.344 &   19.958 &   18.572 &   17.527 \\
  308.6278073 &     60.1402600 &   99.999 &   26.827 &   23.289 &   20.473 &   19.204 \\
  308.6278260 &     60.1393614 &   27.641 &   25.623 &    23.58 &   21.768 &   20.681 \\
  308.6278631 &     60.1393849 &   99.999 &   25.495 &   22.838 &   21.208 &   20.166 \\
  308.6279001 &     60.1378692 &    28.15 &   24.936 &   23.054 &   21.726 &   20.784 \\
  308.6279010 &     60.1722628 &   28.334 &   26.041 &   99.999 &   21.202 &     20.1 \\
  308.6279378 &     60.1366684 &   30.368 &   25.746 &   23.533 &   22.037 &   20.912 \\
  308.6279540 &     60.1386860 &   27.027 &   24.609 &    22.42 &   20.891 &   19.894 \\
  308.6279680 &     60.1419468 &   29.378 &   26.519 &   24.076 &   21.403 &   20.168 \\
  308.6279763 &     60.1369624 &   99.999 &   30.061 &   24.306 &   20.825 &   19.872 \\
  308.6280179 &     60.1374906 &   28.848 &    24.96 &   22.961 &   21.521 &   20.594 \\
  308.6280527 &     60.1621494 &   27.799 &   25.861 &   99.999 &    21.94 &   20.923 \\
  308.6280637 &     60.1401511 &   24.394 &   23.934 &   23.287 &   22.038 &   21.032 \\
  308.6280778 &     60.1623398 &   24.762 &   23.873 &   99.999 &   21.522 &   20.544 \\
  308.6280924 &     60.1382199 &   26.763 &   25.114 &   23.172 &   21.279 &    20.24 \\
  308.6281281 &     60.1379695 &   26.911 &   24.762 &   23.086 &   21.874 &    20.88 \\
  308.6281587 &     60.1293074 &   29.224 &   27.773 &   99.999 &   22.012 &   20.942 \\
  308.6281639 &     60.1394304 &    26.17 &    25.13 &   23.596 &   21.983 &   20.882 \\
  308.6281884 &     60.1381195 &   23.878 &    23.14 &   22.289 &   21.347 &   20.412 \\
  308.6282501 &     60.1381298 &   25.689 &   24.134 &   22.389 &   21.233 &   20.283 \\
  308.6283078 &     60.1379538 &   28.845 &   24.741 &   22.347 &   20.933 &   19.904 \\
  308.6283140 &     60.1384511 &   99.999 &   25.881 &    22.89 &   21.031 &   19.911 \\
  308.6283277 &     60.1378862 &   99.999 &   25.836 &   23.068 &   21.204 &   20.198 \\
  308.6283538 &     60.1377061 &   27.951 &   25.095 &     23.0 &   21.489 &   20.438 \\
  308.6283648 &     60.1674515 &   30.143 &   27.389 &   99.999 &   22.257 &   21.259 \\
  308.6283681 &     60.1412869 &   30.638 &   26.122 &   23.412 &    21.45 &    20.26 \\
  308.6283775 &     60.1345973 &   26.888 &     25.3 &   23.393 &    22.21 &   21.145 \\
  308.6283802 &     60.1362869 &    28.53 &   25.492 &     23.5 &   22.078 &   20.966 \\
  308.6284398 &     60.1415717 &   99.999 &   25.999 &   23.203 &   20.877 &   19.727 \\
  308.6284542 &     60.1372914 &   25.626 &   24.515 &   23.147 &   22.315 &   21.218 \\
  308.6284660 &     60.1645222 &   28.903 &   25.471 &   99.999 &   22.249 &   21.194 \\
  308.6284763 &     60.1378269 &   26.717 &   25.907 &   23.174 &   21.322 &   20.242 \\
  308.6285357 &     60.1671181 &   27.541 &   24.903 &   99.999 &   21.718 &   20.686 \\
  308.6285427 &     60.1397373 &   27.983 &   25.315 &   23.139 &   21.704 &   20.709 \\
  308.6286088 &     60.1413186 &   28.758 &   25.864 &   23.501 &   21.823 &   20.712 \\
  308.6286171 &     60.1379017 &    29.91 &   25.318 &   22.619 &   21.112 &   20.015 \\
  308.6286430 &     60.1701047 &    27.31 &   24.462 &   99.999 &   21.335 &   20.245 \\
  308.6286572 &     60.1401254 &   29.496 &     25.9 &   23.183 &   21.276 &   20.175 \\
  308.6286700 &     60.1381258 &   28.591 &   25.216 &   23.207 &   21.714 &   20.661 \\
  308.6286730 &     60.1358265 &   28.542 &   25.438 &   23.256 &    21.68 &   20.641 \\
  308.6287279 &     60.1365590 &   26.138 &   25.107 &   23.488 &   22.092 &   21.039 \\
  308.6287318 &     60.1363800 &   99.999 &   27.001 &   23.938 &    21.91 &   20.734 \\
  308.6287496 &     60.1370012 &   26.396 &   24.474 &   22.763 &   21.445 &   20.455 \\
  308.6287506 &     60.1389903 &   99.999 &   25.517 &   23.554 &   22.344 &   21.232 \\
  308.6287671 &     60.1381802 &   26.237 &   24.454 &   22.608 &   21.249 &   20.211 \\
  308.6287698 &     60.1384622 &   99.999 &   26.518 &   22.583 &   20.155 &   18.974 \\
  308.6288100 &     60.1393142 &   28.438 &   25.382 &   23.244 &    21.75 &   20.712 \\
  308.6288240 &     60.1391561 &   99.999 &   25.278 &   22.519 &   20.933 &   19.894 \\
  308.6288415 &     60.1370862 &   29.002 &   25.243 &   23.124 &   21.797 &    20.77 \\
  308.6288538 &     60.1405534 &   28.151 &   25.597 &    23.55 &   22.111 &   21.112 \\
  308.6288557 &     60.1400443 &   28.126 &   25.363 &   23.478 &    22.32 &   21.261 \\
  308.6289565 &     60.1373869 &   26.856 &   24.921 &   22.835 &   21.411 &    20.42 \\
  308.6289887 &     60.1382333 &   99.999 &   25.655 &   23.254 &   21.657 &   20.611 \\
  308.6289895 &     60.1381171 &   23.918 &   23.424 &   22.852 &   22.327 &   21.247 \\
  308.6290042 &     60.1396079 &   99.999 &   26.392 &   23.739 &   21.438 &   20.432 \\
  308.6290348 &     60.1456891 &   28.953 &   26.163 &   23.666 &   21.925 &   20.803 \\
  308.6290678 &     60.1379554 &   24.601 &   23.306 &   22.001 &   20.971 &   19.981 \\
  308.6290746 &     60.1365822 &   26.206 &    24.28 &   21.918 &    20.36 &   19.349 \\
  308.6290811 &     60.1370574 &   26.655 &   24.519 &   22.709 &   21.818 &   20.606 \\
  308.6290931 &     60.1622768 &    26.87 &   24.799 &   99.999 &    21.86 &   20.918 \\
  308.6291007 &     60.1717609 &   28.474 &   27.797 &   99.999 &   22.271 &   21.244 \\
  308.6291169 &     60.1368682 &   26.146 &    24.64 &   23.162 &    22.07 &   21.099 \\
  308.6291197 &     60.1448096 &   99.999 &   29.414 &   25.106 &   21.729 &   20.679 \\
  308.6291295 &     60.1377743 &   25.936 &   24.401 &   22.809 &   21.841 &   20.738 \\
  308.6291718 &     60.1392761 &   28.149 &   25.221 &   23.163 &   21.711 &   20.635 \\
  308.6291820 &     60.1376460 &    30.95 &   26.033 &   23.753 &   21.976 &   20.847 \\
  308.6291858 &     60.1525253 &   30.997 &   27.863 &   24.577 &   22.185 &   21.024 \\
  308.6291870 &     60.1417156 &   28.426 &   25.077 &    22.54 &   20.655 &   19.646 \\
  308.6291874 &     60.1412595 &   99.999 &   26.659 &   23.387 &   20.842 &   19.846 \\
  308.6292025 &     60.1662860 &   29.308 &   25.314 &   99.999 &   22.124 &   21.006 \\
  308.6292236 &     60.1394012 &   29.594 &   25.694 &   23.375 &    21.72 &   20.675 \\
  308.6292529 &     60.1701592 &   25.513 &   24.232 &   99.999 &   21.836 &   20.741 \\
  308.6292582 &     60.1376986 &   25.866 &   24.846 &   23.414 &   22.152 &   21.229 \\
  308.6292824 &     60.1389684 &   29.099 &   25.629 &   22.909 &   21.036 &   19.992 \\
  308.6292856 &     60.1694858 &   25.596 &    24.39 &   99.999 &   21.624 &   20.415 \\
  308.6292961 &     60.1715987 &   27.505 &   25.077 &   99.999 &   22.155 &   21.012 \\
  308.6293320 &     60.1370961 &   27.561 &   24.798 &   22.808 &   21.405 &   20.473 \\
  308.6293358 &     60.1659214 &   25.227 &   24.049 &   99.999 &    22.35 &   21.279 \\
  308.6293525 &     60.1408356 &   27.944 &    25.49 &   23.308 &   21.857 &   20.678 \\
  308.6293677 &     60.1587372 &   25.106 &   24.435 &   99.999 &    21.45 &   20.449 \\
  308.6293720 &     60.1361475 &   27.673 &   25.159 &   22.639 &   20.972 &   19.783 \\
  308.6293912 &     60.1363155 &   27.457 &   24.784 &   22.999 &   21.801 &   20.722 \\
  308.6294113 &     60.1380739 &   28.122 &   25.043 &   22.733 &   21.446 &   20.386 \\
  308.6294155 &     60.1403998 &   28.037 &    25.81 &   23.417 &   21.839 &   20.813 \\
  308.6294179 &     60.1410867 &   99.999 &   27.768 &   24.354 &   21.947 &    20.79 \\
  308.6294297 &     60.1702536 &   99.999 &    26.45 &   99.999 &   21.901 &   20.961 \\
  308.6294925 &     60.1385543 &   24.631 &   23.956 &   22.624 &   21.317 &   20.382 \\
  308.6294984 &     60.1639780 &   27.888 &   25.477 &   99.999 &   21.986 &   20.955 \\
  308.6295081 &     60.1409297 &   27.304 &   24.693 &   22.266 &   20.739 &   19.546 \\
  308.6295153 &     60.1379025 &   28.351 &   25.276 &   22.738 &   21.002 &   19.934 \\
  308.6295467 &     60.1273679 &   27.999 &   25.345 &   23.455 &     22.1 &   21.175 \\
  308.6295615 &     60.1393607 &   99.999 &   25.403 &   23.558 &   22.142 &   21.144 \\
  308.6295727 &     60.1518972 &   29.176 &   27.768 &   24.344 &   22.283 &   21.162 \\
  308.6295888 &     60.1361730 &   27.352 &   24.193 &   21.767 &   20.197 &   19.189 \\
  308.6295941 &     60.1377601 &   26.853 &   24.803 &   22.796 &   21.467 &   20.469 \\
  308.6296276 &     60.1369297 &   29.059 &    24.62 &   22.558 &   21.541 &   20.457 \\
  308.6296308 &     60.1381672 &   99.999 &   28.054 &   23.689 &   21.697 &   20.595 \\
  308.6296348 &     60.1359282 &    27.93 &   25.451 &   23.408 &   22.003 &    21.11 \\
  308.6296364 &     60.1385915 &   23.957 &   23.549 &   22.673 &   21.512 &   20.495 \\
  308.6296747 &     60.1367051 &   27.492 &   24.694 &   22.782 &   21.655 &   20.616 \\
  308.6297092 &     60.1407429 &   29.685 &   29.334 &   24.719 &   21.129 &   19.971 \\
  308.6297251 &     60.1357291 &    27.75 &   25.267 &   23.374 &   22.204 &   21.217 \\
  308.6297293 &     60.1395987 &   25.408 &   23.779 &   22.009 &   20.729 &   19.678 \\
  308.6297401 &     60.1389403 &   29.575 &   24.898 &   22.058 &   20.062 &   19.075 \\
  308.6297586 &     60.1353457 &   28.542 &   24.747 &   22.933 &   21.683 &   20.761 \\
  308.6297656 &     60.1396720 &   24.953 &   24.092 &   22.184 &   20.389 &   19.305 \\
  308.6297670 &     60.1399541 &     26.9 &    25.33 &   23.565 &   22.182 &   21.274 \\
  308.6297680 &     60.1397393 &   30.248 &   24.974 &    22.57 &   20.902 &   19.755 \\
  308.6297695 &     60.1357996 &   27.727 &   25.699 &   23.627 &   22.134 &   21.057 \\
  308.6297721 &     60.1322850 &   28.282 &   25.173 &   23.373 &   22.262 &   21.223 \\
  308.6297791 &     60.1379489 &   24.671 &   24.306 &    23.26 &   21.928 &   21.011 \\
  308.6297917 &     60.1377473 &   26.868 &   25.261 &   22.848 &   20.958 &   19.918 \\
  308.6297974 &     60.1387021 &   30.638 &   25.612 &   22.695 &   21.028 &   19.889 \\
  308.6298014 &     60.1408822 &   26.995 &   24.903 &   23.998 &   22.059 &   21.006 \\
  308.6298035 &     60.1380063 &   28.564 &   24.831 &   22.389 &   20.675 &   19.685 \\
  308.6298184 &     60.1377984 &   26.497 &   24.376 &   22.071 &   19.859 &   18.844 \\
  308.6298298 &     60.1374873 &   28.709 &   25.333 &   22.441 &    20.81 &   19.677 \\
  308.6298324 &     60.1394314 &   24.276 &   23.562 &   21.743 &   19.905 &   18.826 \\
  308.6298474 &     60.1687234 &   28.194 &   25.332 &   99.999 &   21.582 &   20.424 \\
  308.6298499 &     60.1369573 &   24.624 &   24.252 &    23.07 &   21.698 &   20.565 \\
  308.6298759 &     60.1387222 &   25.587 &   24.307 &   22.199 &   20.791 &   19.741 \\
  308.6299092 &     60.1406696 &   25.941 &   24.746 &    23.13 &   21.896 &   20.752 \\
  308.6299149 &     60.1712888 &   27.385 &    24.71 &   99.999 &   21.454 &    20.32 \\
  308.6299203 &     60.1367386 &   26.282 &   24.634 &   22.571 &   21.158 &   20.195 \\
  308.6299578 &     60.1364954 &   99.999 &   25.177 &   23.323 &   22.022 &   21.068 \\
  308.6299731 &     60.1640410 &   27.243 &   24.841 &   99.999 &   21.567 &   20.494 \\
  308.6299844 &     60.1369343 &    28.68 &   25.048 &   23.129 &   21.944 &   20.975 \\
  308.6299857 &     60.1595435 &   99.999 &   27.681 &   99.999 &   21.603 &   20.413 \\
  308.6300452 &     60.1388049 &   99.999 &   27.294 &   23.601 &   21.575 &    20.56 \\
  308.6300472 &     60.1396750 &   27.696 &   24.915 &   22.488 &   20.665 &   19.664 \\
  308.6300512 &     60.1374771 &   27.851 &    24.63 &   22.291 &    21.07 &   20.046 \\
  308.6300555 &     60.1372864 &     27.8 &   24.548 &   22.613 &   21.491 &   20.564 \\
  308.6300556 &     60.1609269 &   28.037 &    25.52 &   99.999 &   21.365 &   20.335 \\
  308.6300660 &     60.1392417 &   99.999 &   25.416 &   23.381 &   21.876 &   20.947 \\
  308.6300677 &     60.1378932 &   23.355 &   22.866 &   21.872 &   20.837 &   19.705 \\
  308.6300719 &     60.1409069 &    28.07 &    25.92 &   23.503 &   21.561 &   20.325 \\
  308.6300911 &     60.1256236 &   28.428 &   25.981 &   23.141 &   21.345 &   20.262 \\
  308.6301326 &     60.1376712 &   24.952 &   24.226 &   22.308 &   20.876 &   19.872 \\
  308.6301375 &     60.1369151 &   26.642 &   24.693 &   22.802 &   21.585 &   20.578 \\
  308.6301388 &     60.1380795 &   26.809 &   24.728 &   22.753 &   21.396 &   20.433 \\
  308.6301496 &     60.1388780 &   26.753 &   24.829 &   22.132 &   20.137 &   19.073 \\
  308.6301496 &     60.1697988 &   25.964 &   24.351 &   99.999 &   21.776 &   20.715 \\
  308.6301713 &     60.1400175 &   26.438 &   25.551 &   22.925 &   20.889 &   19.745 \\
  308.6301792 &     60.1398102 &   30.796 &   25.109 &   23.172 &   21.951 &   21.051 \\
  308.6301868 &     60.1365040 &   27.416 &   24.812 &   23.055 &   21.933 &   20.971 \\
  308.6302136 &     60.1410752 &    28.16 &    25.75 &   22.586 &   20.243 &   19.202 \\
  308.6302156 &     60.1432815 &   26.522 &   24.136 &   22.705 &   22.094 &   21.194 \\
  308.6302208 &     60.1378138 &   25.414 &   24.147 &   22.188 &    20.77 &   19.735 \\
  308.6302366 &     60.1361800 &   26.726 &   24.714 &   22.371 &   20.688 &   19.596 \\
  308.6302600 &     60.1366126 &   26.695 &   24.542 &   22.229 &   20.828 &   19.714 \\
  308.6302749 &     60.1387444 &   26.206 &   24.041 &     21.9 &   20.776 &   19.724 \\
  308.6302782 &     60.1713076 &   27.546 &   24.884 &   99.999 &   21.591 &   20.604 \\
  308.6302855 &     60.1581415 &   28.959 &   26.044 &   99.999 &   22.304 &   21.182 \\
  308.6302860 &     60.1368724 &   26.666 &   24.697 &   22.894 &   21.653 &   20.663 \\
  308.6302907 &     60.1363369 &   26.842 &   25.538 &   23.218 &   21.588 &   20.579 \\
  308.6302967 &     60.1248282 &   26.646 &   25.132 &   23.112 &   21.591 &   20.608 \\
  308.6303044 &     60.1716081 &   27.734 &   25.014 &   99.999 &    21.76 &   20.604 \\
  308.6303271 &     60.1388292 &   99.999 &    24.79 &   22.299 &   20.767 &   19.722 \\
  308.6303330 &     60.1740392 &    26.19 &   23.962 &   99.999 &    20.69 &   19.742 \\
  308.6303408 &     60.1388005 &   24.651 &   23.966 &   22.615 &   21.731 &   20.557 \\
  308.6303453 &     60.1394126 &   22.338 &   22.046 &   21.043 &   19.752 &   18.655 \\
  308.6303479 &     60.1676709 &   28.957 &   25.865 &   99.999 &   21.626 &   20.441 \\
  308.6303841 &     60.1377087 &   26.239 &   25.116 &   22.944 &   21.688 &   20.675 \\
  308.6304020 &     60.1363640 &   26.244 &   24.682 &   22.648 &   21.303 &   20.339 \\
  308.6304028 &     60.1721308 &   27.052 &   25.249 &   99.999 &   21.117 &   20.158 \\
  308.6304070 &     60.1381599 &   27.813 &   25.752 &    23.53 &   21.622 &   20.442 \\
  308.6304192 &     60.1401541 &   27.568 &   24.795 &   22.879 &   21.775 &    20.73 \\
  308.6304432 &     60.1472401 &   27.857 &   24.766 &   22.493 &   20.831 &   19.829 \\
  308.6304490 &     60.1720114 &   99.999 &   25.776 &   99.999 &   21.688 &   20.546 \\
  308.6304667 &     60.1752976 &   27.295 &   24.494 &   99.999 &   21.516 &   20.501 \\
  308.6304797 &     60.1381766 &   27.145 &   25.303 &   22.955 &   21.186 &    20.01 \\
  308.6304800 &     60.1377556 &   25.114 &   24.146 &   22.343 &   20.937 &   19.942 \\
  308.6304846 &     60.1387999 &   25.314 &   24.468 &   22.737 &    21.09 &   20.032 \\
  308.6304858 &     60.1682920 &   28.421 &   25.538 &   99.999 &   21.327 &   20.252 \\
  308.6304899 &     60.1389639 &   26.645 &   25.036 &   22.782 &   21.092 &   20.007 \\
  308.6305141 &     60.1581353 &   99.999 &   25.957 &   99.999 &   22.305 &   21.269 \\
  308.6305232 &     60.1722076 &    28.53 &   25.986 &   99.999 &   22.268 &   21.256 \\
  308.6305341 &     60.1725969 &   28.283 &   24.869 &   99.999 &   21.277 &   20.192 \\
  308.6305422 &     60.1373264 &   26.023 &   24.997 &   23.504 &   22.123 &   21.225 \\
  308.6305476 &     60.1380722 &   23.023 &   22.306 &   21.648 &   21.153 &   20.143 \\
  308.6305476 &     60.1376840 &   24.965 &   23.792 &   21.989 &   20.606 &   19.491 \\
  308.6305524 &     60.1388070 &   27.035 &   25.001 &   22.795 &   21.182 &   20.021 \\
  308.6305565 &     60.1379369 &   25.052 &   24.137 &   22.551 &   20.844 &   19.868 \\
  308.6305584 &     60.1362498 &    24.31 &   23.703 &    22.75 &   21.625 &   20.635 \\
  308.6305653 &     60.1378110 &   26.436 &   24.859 &   22.998 &   21.762 &   20.621 \\
  308.6305928 &     60.1566194 &   99.999 &   27.908 &   24.833 &   22.305 &   21.196 \\
  308.6306308 &     60.1370241 &   27.239 &   24.834 &     22.6 &    21.23 &   20.155 \\
  308.6306321 &     60.1396710 &   26.063 &   24.753 &    22.95 &    21.56 &   20.607 \\
  308.6306371 &     60.1691719 &   29.947 &   25.122 &   99.999 &   21.545 &    20.57 \\
  308.6306552 &     60.1372376 &   24.206 &    23.56 &   22.408 &   21.073 &   20.124 \\
  308.6306588 &     60.1386973 &   29.982 &   25.031 &   22.292 &   20.662 &   19.675 \\
  308.6306604 &     60.1589944 &   25.729 &   24.458 &   99.999 &    21.97 &   20.869 \\
  308.6306668 &     60.1373904 &   26.668 &   24.926 &    22.52 &   20.932 &   19.867 \\
  308.6306689 &     60.1347129 &   28.668 &   25.858 &   23.908 &   22.358 &   21.249 \\
  308.6307030 &     60.1369639 &   28.622 &   25.535 &   23.082 &    21.55 &   20.487 \\
  308.6307063 &     60.1398282 &   25.384 &   22.508 &   20.514 &   19.321 &   18.306 \\
  308.6307064 &     60.1744858 &   26.026 &   24.099 &   99.999 &   20.759 &   19.805 \\
  308.6307244 &     60.1532369 &   99.999 &   28.455 &   25.415 &   22.091 &    20.98 \\
  308.6307404 &     60.1732502 &     27.6 &   25.133 &   99.999 &   21.952 &   20.764 \\
  308.6307479 &     60.1690442 &   99.999 &   27.595 &   99.999 &   22.228 &   21.129 \\
  308.6307807 &     60.1740198 &   29.081 &   26.404 &   99.999 &   22.236 &   21.236 \\
  308.6307815 &     60.1548952 &   27.183 &   24.231 &   22.593 &   21.542 &   20.589 \\
  308.6307906 &     60.1372787 &   25.713 &    23.91 &   21.725 &   20.451 &   19.425 \\
  308.6307992 &     60.1396297 &   29.755 &   24.963 &   22.771 &   21.385 &   20.341 \\
  308.6308085 &     60.1738282 &    28.96 &   25.902 &   99.999 &   21.681 &    20.61 \\
  308.6308196 &     60.1399694 &   27.261 &   24.754 &   22.522 &    20.97 &    19.98 \\
  308.6308617 &     60.1387954 &   27.582 &    25.66 &   23.264 &   21.602 &   20.446 \\
  308.6308946 &     60.1386061 &   25.885 &   24.623 &   23.178 &     22.0 &   20.999 \\
  308.6308992 &     60.1379101 &   29.502 &   26.069 &   22.729 &   20.436 &   19.216 \\
  308.6309019 &     60.1395563 &   28.161 &   25.073 &   23.358 &   22.321 &   21.245 \\
  308.6309329 &     60.1539020 &   29.475 &   27.463 &   24.513 &   22.345 &   21.238 \\
  308.6309457 &     60.1385426 &   27.339 &   25.477 &   22.992 &   21.376 &    20.29 \\
  308.6309471 &     60.1361908 &   28.136 &    25.11 &    22.64 &    21.13 &   20.081 \\
  308.6309951 &     60.1396816 &   99.999 &   25.157 &    22.46 &   20.859 &   19.707 \\
  308.6309972 &     60.1579087 &   29.161 &   26.405 &   99.999 &   22.193 &   21.263 \\
  308.6310131 &     60.1366828 &   27.631 &   24.747 &   22.652 &   21.235 &   20.239 \\
  308.6310189 &     60.1585186 &   28.925 &   25.377 &   99.999 &   22.237 &   21.157 \\
  308.6310308 &     60.1387202 &   26.199 &   24.641 &   22.891 &     21.6 &    20.53 \\
  308.6310596 &     60.1627529 &   99.999 &   29.775 &   99.999 &   22.299 &   21.201 \\
  308.6310767 &     60.1386999 &   25.312 &   24.296 &   22.567 &    21.16 &   20.125 \\
  308.6310887 &     60.1376829 &   28.636 &   26.006 &   23.131 &   20.901 &   19.931 \\
  308.6310905 &     60.1727536 &   28.745 &   25.736 &   99.999 &   22.079 &   20.906 \\
  308.6311142 &     60.1369929 &    27.05 &   24.926 &   23.141 &   21.966 &   20.949 \\
  308.6311169 &     60.1401982 &   26.686 &   25.185 &   22.897 &   21.246 &   20.205 \\
  308.6311365 &     60.1726821 &   29.548 &    25.59 &   99.999 &   21.335 &   20.072 \\
  308.6311574 &     60.1399402 &   28.279 &    25.01 &   23.026 &   21.676 &   20.748 \\
  308.6311581 &     60.1723483 &   31.368 &   26.592 &   99.999 &   21.568 &   20.358 \\
  308.6312138 &     60.1438690 &   29.418 &    26.28 &   23.526 &     21.8 &   20.712 \\
  308.6312218 &     60.1396582 &    25.58 &    24.81 &   23.458 &   22.321 &   21.285 \\
  308.6312340 &     60.1590850 &   99.999 &   25.772 &   99.999 &    21.87 &   20.701 \\
  308.6312489 &     60.1404523 &   26.942 &   24.626 &   22.644 &   21.352 &   20.388 \\
  308.6312531 &     60.1755631 &   27.949 &   25.469 &   99.999 &   22.242 &   21.149 \\
  308.6312653 &     60.1728618 &   28.798 &    25.26 &   99.999 &    21.25 &   19.979 \\
  308.6312774 &     60.1434248 &   99.999 &   27.578 &   24.405 &    22.21 &   21.058 \\
  308.6312808 &     60.1371628 &   29.975 &   25.218 &   22.905 &   21.456 &   20.516 \\
  308.6312835 &     60.1681435 &   33.662 &   99.999 &   99.999 &   21.755 &   20.834 \\
  308.6312850 &     60.1390698 &   26.496 &   25.161 &   22.862 &   21.059 &    20.02 \\
  308.6313314 &     60.1755448 &   27.342 &   26.363 &   99.999 &   21.723 &   20.488 \\
  308.6313446 &     60.1630750 &    28.92 &   26.055 &   99.999 &   20.589 &   19.422 \\
  308.6313532 &     60.1385627 &   27.221 &    25.48 &   23.766 &    22.13 &   21.122 \\
  308.6313570 &     60.1390253 &   27.634 &   24.971 &   22.905 &   21.474 &   20.538 \\
  308.6314470 &     60.1693347 &   99.999 &    26.46 &   99.999 &   22.144 &    21.04 \\
  308.6314595 &     60.1451743 &   27.326 &     24.8 &    22.96 &    21.77 &   20.746 \\
  308.6314648 &     60.1398116 &   26.793 &   24.767 &   23.088 &   21.872 &   20.926 \\
  308.6314712 &     60.1386960 &   26.805 &   24.701 &   22.084 &   20.251 &   19.136 \\
  308.6314748 &     60.1406200 &   26.866 &   24.535 &   22.639 &   21.541 &   20.529 \\
  308.6314752 &     60.1356293 &   28.013 &   25.174 &   23.244 &   22.043 &   20.942 \\
  308.6314829 &     60.1463987 &   29.213 &   25.769 &   23.721 &   22.257 &    21.28 \\
  308.6314910 &     60.1404641 &   25.769 &   23.985 &   21.918 &   20.586 &   19.546 \\
  308.6315010 &     60.1299511 &   26.163 &   25.125 &   23.628 &   21.853 &   20.806 \\
  308.6315231 &     60.1733209 &    27.83 &   25.373 &   99.999 &   20.829 &   19.594 \\
  308.6315381 &     60.1398702 &   22.815 &   22.653 &   22.475 &   21.756 &   20.556 \\
  308.6315698 &     60.1356138 &    28.12 &   25.455 &   23.363 &   21.836 &   20.876 \\
  308.6315799 &     60.1383180 &   30.108 &   26.872 &   24.094 &   22.073 &   21.006 \\
  308.6316288 &     60.1651713 &   27.725 &   25.242 &   99.999 &   22.248 &   21.256 \\
  308.6316304 &     60.1388829 &   26.629 &   24.044 &   21.828 &   20.188 &    19.21 \\
  308.6316316 &     60.1407115 &   26.766 &   24.718 &   23.242 &   22.073 &   21.092 \\
  308.6316425 &     60.1376745 &   25.928 &   24.958 &   22.782 &   20.968 &   19.878 \\
  308.6316698 &     60.1667440 &   27.778 &   24.891 &   99.999 &   21.853 &   20.794 \\
  308.6316729 &     60.1382045 &    28.18 &   26.636 &   23.677 &   21.035 &   19.883 \\
  308.6316748 &     60.1364415 &   27.806 &    25.14 &   23.294 &   21.914 &   20.988 \\
  308.6316808 &     60.1380247 &   27.333 &    25.23 &   23.474 &   22.188 &   21.203 \\
  308.6317140 &     60.1358516 &   27.565 &   24.982 &   23.048 &   21.761 &   20.801 \\
  308.6317144 &     60.1388317 &    24.56 &   23.564 &   22.004 &   20.572 &   19.615 \\
  308.6317305 &     60.1393981 &   26.626 &   24.783 &   23.138 &   21.832 &   20.842 \\
  308.6317362 &     60.1390865 &   27.673 &   24.698 &   23.103 &   22.101 &   21.054 \\
  308.6317446 &     60.1364647 &   25.798 &   24.561 &   22.639 &   21.296 &   20.231 \\
  308.6317482 &     60.1376043 &   27.736 &   25.459 &   23.054 &   21.171 &   20.181 \\
  308.6317594 &     60.1550520 &   28.128 &   25.237 &   23.176 &   21.866 &   20.735 \\
  308.6317991 &     60.1407847 &   99.999 &   27.835 &   24.056 &   22.088 &   20.973 \\
  308.6318122 &     60.1363948 &   26.909 &   24.726 &     22.7 &    21.41 &   20.459 \\
  308.6318300 &     60.1349035 &     27.3 &    24.93 &   23.099 &   21.823 &   20.808 \\
  308.6318304 &     60.1377978 &   26.405 &   25.498 &   22.525 &   20.917 &   19.927 \\
  308.6318431 &     60.1385092 &   27.538 &   23.978 &   21.649 &   20.074 &   19.096 \\
  308.6318766 &     60.1723658 &    28.19 &   24.245 &   99.999 &   20.182 &   19.081 \\
  308.6319444 &     60.1376811 &   23.858 &   23.303 &   22.654 &     21.8 &   20.684 \\
  308.6319508 &     60.1390530 &   28.363 &   25.433 &   22.771 &   20.927 &    19.92 \\
  308.6319670 &     60.1727923 &   26.622 &   24.177 &   99.999 &   20.309 &   19.266 \\
  308.6319823 &     60.1386861 &   99.999 &   25.695 &   23.451 &   21.868 &   20.812 \\
  308.6319855 &     60.1603174 &   24.619 &   23.817 &   99.999 &   21.856 &   20.861 \\
  308.6319938 &     60.1385558 &   27.079 &    25.01 &   22.534 &   20.452 &   19.448 \\
  308.6319962 &     60.1398573 &   24.709 &   23.846 &   22.492 &   21.369 &   20.432 \\
  308.6320011 &     60.1390124 &    27.52 &    24.85 &   22.329 &    20.91 &   19.855 \\
  308.6320172 &     60.1395638 &   28.505 &   25.575 &   23.433 &   21.753 &   20.777 \\
  308.6320305 &     60.1566374 &   28.833 &   26.274 &   23.437 &   21.491 &    20.36 \\
  308.6320339 &     60.1363716 &   27.509 &   24.446 &   22.486 &    21.34 &   20.293 \\
  308.6320639 &     60.1655212 &   29.118 &   28.416 &   99.999 &   22.315 &   21.186 \\
  308.6320716 &     60.1613507 &   28.783 &   25.817 &   99.999 &   21.709 &   20.617 \\
  308.6320878 &     60.1384528 &   99.999 &    26.09 &   23.891 &    22.08 &   20.994 \\
  308.6320912 &     60.1382862 &   28.044 &   25.723 &   22.899 &   21.247 &   20.104 \\
  308.6320953 &     60.1387443 &   27.216 &   24.787 &   23.035 &   21.978 &   20.821 \\
  308.6321016 &     60.1386082 &   29.117 &   26.762 &   23.823 &   21.371 &   20.301 \\
  308.6321083 &     60.1727756 &   28.077 &   24.899 &   99.999 &   20.537 &   19.451 \\
  308.6321196 &     60.1703452 &   27.937 &     25.1 &   99.999 &   22.122 &   21.193 \\
  308.6321335 &     60.1362646 &   99.999 &    25.78 &   23.354 &   21.929 &    20.91 \\
  308.6321515 &     60.1373148 &   28.591 &   24.761 &   22.544 &   20.986 &   19.762 \\
  308.6321609 &     60.1717159 &   27.914 &   25.305 &   99.999 &   20.992 &   19.902 \\
  308.6321690 &     60.1259766 &   28.133 &   25.671 &   23.662 &   22.372 &   21.239 \\
  308.6321725 &     60.1373860 &   24.973 &   24.006 &   22.471 &   21.325 &    20.24 \\
  308.6321834 &     60.1376901 &   99.999 &   25.087 &   23.115 &   21.458 &   20.498 \\
  308.6321845 &     60.1729478 &   28.142 &   25.408 &   99.999 &   21.135 &   20.046 \\
  308.6322021 &     60.1378805 &   26.718 &   24.908 &   22.852 &   21.326 &   20.321 \\
  308.6322064 &     60.1402736 &   27.259 &   24.535 &   22.225 &   20.837 &   19.874 \\
  308.6322156 &     60.1588166 &   27.508 &   24.946 &   99.999 &   21.572 &    20.64 \\
  308.6322179 &     60.1359296 &   29.563 &    25.27 &   23.646 &   22.318 &   21.284 \\
  308.6322268 &     60.1393888 &   24.431 &   23.625 &   22.058 &   20.675 &   19.486 \\
  308.6322281 &     60.1372933 &   99.999 &   25.524 &   23.543 &   22.035 &   20.915 \\
  308.6322379 &     60.1395908 &   29.895 &   25.291 &   23.129 &   21.716 &   20.703 \\
  308.6322412 &     60.1406098 &   27.428 &   25.242 &   23.242 &   21.802 &   20.792 \\
  308.6322442 &     60.1371673 &   24.077 &   23.403 &   22.191 &   21.205 &   20.038 \\
  308.6322459 &     60.1399293 &   25.737 &   24.102 &   22.238 &   20.738 &    19.79 \\
  308.6322517 &     60.1366367 &   27.665 &   24.516 &   22.209 &   20.889 &   19.883 \\
  308.6322520 &     60.1382129 &   26.525 &   24.422 &   22.513 &   21.244 &   20.147 \\
  308.6322895 &     60.1414392 &    25.33 &   24.495 &    23.41 &   21.638 &   20.518 \\
  308.6322910 &     60.1387083 &    27.34 &   24.981 &   23.048 &   21.684 &   20.708 \\
  308.6322915 &     60.1388120 &   25.269 &   25.002 &   23.695 &   21.068 &   20.104 \\
  308.6322960 &     60.1392457 &   26.623 &   24.581 &   22.804 &   21.354 &   20.343 \\
  308.6322966 &     60.1388381 &   24.068 &   23.706 &   22.956 &   21.357 &   20.319 \\
  308.6322988 &     60.1391009 &   28.228 &   25.787 &   22.725 &    20.57 &   19.541 \\
  308.6323098 &     60.1629045 &   26.637 &   24.644 &   99.999 &   21.002 &   19.956 \\
  308.6323149 &     60.1361928 &   27.696 &   25.622 &   23.229 &   21.567 &   20.404 \\
  308.6323291 &     60.1384371 &   28.459 &   25.367 &   23.157 &   21.545 &   20.629 \\
  308.6323391 &     60.1382607 &   25.135 &   24.495 &   23.264 &   22.084 &     21.1 \\
  308.6323497 &     60.1587049 &   99.999 &   27.701 &   99.999 &   22.142 &   21.166 \\
  308.6323609 &     60.1375885 &   99.999 &   25.278 &   22.218 &   20.389 &    19.35 \\
  308.6323805 &     60.1506526 &   28.938 &   25.676 &   23.659 &   22.234 &   21.163 \\
  308.6323832 &     60.1626077 &   27.778 &   25.362 &   99.999 &   22.074 &   20.969 \\
  308.6323887 &     60.1381357 &   25.877 &   24.789 &   23.314 &   22.046 &    21.05 \\
  308.6323890 &     60.1377842 &   29.367 &   25.787 &    23.49 &   21.704 &   20.739 \\
  308.6324211 &     60.1391420 &   28.412 &   25.045 &   22.715 &   21.154 &   20.129 \\
  308.6324276 &     60.1231459 &   27.704 &    24.96 &   23.165 &   22.053 &   20.941 \\
  308.6324388 &     60.1764389 &   29.971 &   26.214 &   99.999 &   22.305 &   21.204 \\
  308.6324431 &     60.1378960 &   26.693 &    24.89 &   23.141 &   21.666 &   20.726 \\
  308.6324476 &     60.1394291 &    25.08 &     24.4 &    23.29 &   21.424 &   20.272 \\
  308.6324526 &     60.1374789 &   28.599 &   25.138 &   23.006 &   21.529 &   20.599 \\
  308.6324681 &     60.1389366 &   27.238 &   24.922 &   23.162 &   22.135 &   21.111 \\
  308.6324687 &     60.1708381 &   26.907 &   26.609 &   99.999 &   22.058 &    20.91 \\
  308.6324716 &     60.1382145 &   27.471 &   24.637 &   22.288 &   20.911 &   19.751 \\
  308.6324902 &     60.1724725 &    28.18 &   25.706 &   99.999 &   22.057 &   20.895 \\
  308.6324936 &     60.1370894 &    29.78 &   24.864 &   22.887 &   21.674 &   20.647 \\
  308.6325069 &     60.1739736 &   30.716 &   26.869 &   99.999 &   21.489 &   20.322 \\
  308.6325151 &     60.1441954 &   28.352 &   25.375 &   23.089 &   21.649 &   20.544 \\
  308.6325195 &     60.1375993 &   28.455 &    24.99 &   22.947 &   21.657 &   20.546 \\
  308.6325220 &     60.1371719 &   27.372 &   24.903 &   23.248 &   22.014 &   21.002 \\
  308.6325274 &     60.1382099 &   26.583 &   25.027 &   22.988 &   21.633 &   20.692 \\
  308.6325393 &     60.1394550 &   24.978 &   23.648 &   21.871 &   20.838 &   19.706 \\
  308.6325430 &     60.1372772 &    27.25 &   24.819 &   22.589 &   21.271 &   20.151 \\
  308.6325465 &     60.1365499 &   99.999 &     25.7 &   22.976 &   21.331 &   20.157 \\
  308.6325671 &     60.1419491 &   28.581 &   25.946 &   23.774 &   22.112 &   21.115 \\
  308.6325696 &     60.1389923 &   99.999 &   26.242 &   22.554 &   20.511 &   19.442 \\
  308.6325730 &     60.1562567 &   29.417 &   25.785 &   23.539 &   22.148 &   21.041 \\
  308.6325853 &     60.1387701 &   27.999 &   25.296 &   23.035 &    21.41 &   20.482 \\
  308.6325866 &     60.1379717 &   28.363 &   24.792 &   22.314 &   20.829 &   19.758 \\
  308.6325946 &     60.1392694 &   25.958 &   24.618 &   22.663 &   21.123 &   19.974 \\
  308.6325957 &     60.1768567 &   30.222 &   28.971 &   99.999 &   22.008 &   20.932 \\
  308.6326094 &     60.1391302 &    26.92 &   24.769 &   22.685 &   21.145 &   20.196 \\
  308.6326179 &     60.1407164 &   28.258 &   24.951 &   23.015 &   21.817 &   20.825 \\
  308.6326245 &     60.1374306 &   26.109 &   24.417 &   22.658 &   21.262 &   20.173 \\
  308.6326475 &     60.1768013 &   27.281 &   24.556 &   99.999 &    21.55 &   20.469 \\
  308.6326663 &     60.1394865 &   29.135 &   25.307 &   22.668 &   20.841 &   19.761 \\
  308.6326835 &     60.1651989 &   26.289 &   24.545 &   99.999 &   21.206 &   20.032 \\
  308.6326860 &     60.1374451 &   26.445 &   24.796 &    22.98 &   21.594 &   20.562 \\
  308.6326933 &     60.1387835 &   28.401 &   25.283 &   23.026 &   21.621 &   20.463 \\
  308.6327096 &     60.1376304 &    25.75 &   24.575 &   22.612 &   21.362 &    20.41 \\
  308.6327259 &     60.1716837 &   28.371 &   25.488 &   99.999 &   21.761 &   20.813 \\
  308.6327279 &     60.1456340 &   28.021 &   25.879 &   23.686 &   22.115 &   21.064 \\
  308.6327377 &     60.1726156 &   26.853 &   24.897 &   99.999 &   21.507 &    20.57 \\
  308.6327574 &     60.1374921 &   29.327 &   25.893 &   23.032 &   21.086 &   19.871 \\
  308.6327936 &     60.1382425 &   26.258 &   25.002 &   23.595 &   22.193 &   21.206 \\
  308.6328103 &     60.1340013 &   32.023 &   28.518 &   24.752 &   22.219 &   21.133 \\
  308.6328366 &     60.1653418 &   26.082 &   24.777 &   99.999 &   21.755 &   20.531 \\
  308.6328439 &     60.1603186 &   26.467 &     25.3 &   99.999 &   22.122 &   21.108 \\
  308.6328444 &     60.1403431 &   29.134 &   25.432 &   22.105 &   20.347 &   19.326 \\
  308.6328470 &     60.1401636 &   30.102 &   25.667 &   23.146 &   21.327 &   20.303 \\
  308.6328563 &     60.1372893 &   29.465 &    24.66 &   22.834 &   21.561 &   20.496 \\
  308.6328745 &     60.1667314 &    29.85 &   25.583 &   99.999 &   22.375 &    21.28 \\
  308.6328851 &     60.1374385 &   25.095 &   24.054 &   22.728 &   21.665 &   20.664 \\
  308.6328912 &     60.1684615 &   32.914 &   27.993 &   99.999 &   22.008 &   20.914 \\
  308.6328956 &     60.1388304 &   29.797 &   26.182 &   23.232 &   21.496 &    20.26 \\
  308.6328970 &     60.1370161 &   27.474 &   25.639 &   22.908 &   20.808 &   19.845 \\
  308.6329018 &     60.1438506 &   28.323 &   25.519 &   23.517 &   22.233 &   21.174 \\
  308.6329234 &     60.1382775 &   26.778 &   24.974 &   22.545 &   20.788 &   19.663 \\
  308.6329278 &     60.1478710 &   29.327 &    25.49 &   23.345 &   21.804 &   20.814 \\
  308.6329297 &     60.1370970 &   25.783 &     24.4 &   22.337 &   20.847 &   19.805 \\
  308.6329529 &     60.1379888 &   99.999 &   25.087 &   22.402 &   20.668 &   19.673 \\
  308.6329815 &     60.1384949 &   99.999 &   25.321 &   23.049 &   21.457 &   20.414 \\
  308.6329854 &     60.1631338 &   27.297 &   25.014 &   99.999 &   22.094 &   21.107 \\
  308.6330031 &     60.1689281 &   27.035 &   25.423 &   99.999 &   22.177 &   21.266 \\
  308.6330185 &     60.1503426 &   25.102 &    24.25 &   23.115 &   21.986 &   21.014 \\
  308.6330190 &     60.1374225 &   25.561 &   24.172 &   22.807 &   21.342 &   20.119 \\
  308.6330369 &     60.1380817 &   99.999 &   24.996 &   22.928 &   21.598 &   20.531 \\
  308.6330516 &     60.1382103 &   25.945 &    24.53 &    22.79 &   21.351 &    20.23 \\
  308.6330709 &     60.1387438 &   24.744 &   23.723 &   21.958 &   19.996 &   19.005 \\
  308.6330734 &     60.1685261 &   27.378 &   25.008 &   99.999 &    21.64 &   20.402 \\
  308.6330738 &     60.1392422 &   26.647 &   25.392 &   23.663 &   22.311 &   21.212 \\
  308.6330787 &     60.1381294 &   26.763 &   24.908 &   22.701 &   21.051 &   20.061 \\
  308.6330807 &     60.1373633 &   27.409 &   24.405 &   22.447 &   20.931 &   19.943 \\
  308.6330867 &     60.1373845 &   24.918 &   24.067 &   22.608 &   21.398 &   20.302 \\
  308.6330955 &     60.1627155 &   28.043 &   25.387 &   99.999 &   22.333 &   21.274 \\
  308.6330989 &     60.1377682 &   30.651 &   25.107 &   23.234 &   21.877 &   20.899 \\
  308.6331093 &     60.1383600 &   27.501 &   25.149 &   23.195 &   21.723 &   20.756 \\
  308.6331136 &     60.1369121 &   27.403 &   24.805 &   22.881 &   21.576 &   20.651 \\
  308.6331218 &     60.1656731 &   27.288 &   25.414 &   99.999 &   22.027 &   20.996 \\
  308.6331219 &     60.1396593 &   28.175 &    25.15 &   22.614 &   20.876 &   19.847 \\
  308.6331281 &     60.1568840 &   32.249 &   26.629 &   23.899 &   21.933 &   20.954 \\
  308.6331357 &     60.1397285 &   99.999 &   25.663 &   23.143 &   21.403 &   20.416 \\
  308.6331384 &     60.1656940 &   25.909 &   24.412 &   99.999 &   21.005 &   19.898 \\
  308.6331514 &     60.1574251 &   27.861 &   24.815 &   99.999 &    21.68 &   20.677 \\
  308.6331545 &     60.1351206 &   99.999 &   27.393 &   24.768 &   22.273 &   21.124 \\
  308.6331560 &     60.1709886 &   27.083 &    26.23 &   99.999 &   22.152 &    21.09 \\
  308.6331587 &     60.1252628 &   27.241 &   24.805 &   22.982 &   21.651 &   20.617 \\
  308.6331648 &     60.1611623 &   29.238 &    25.13 &   99.999 &   21.851 &    20.75 \\
  308.6331959 &     60.1372869 &   23.224 &   22.846 &   22.349 &   21.549 &     20.3 \\
  308.6332072 &     60.1389019 &   26.203 &   25.473 &   24.508 &   22.252 &   21.223 \\
  308.6332087 &     60.1372441 &   23.702 &   22.872 &   21.734 &   20.537 &   19.582 \\
  308.6332229 &     60.1380216 &   26.643 &   24.993 &   22.956 &   21.441 &   20.445 \\
  308.6332326 &     60.1374563 &   24.559 &   23.512 &   21.575 &   20.127 &   19.032 \\
  308.6332353 &     60.1748053 &   27.627 &    24.65 &   99.999 &   21.519 &    20.55 \\
  308.6332517 &     60.1349661 &   25.384 &   24.513 &   23.358 &   22.153 &   21.257 \\
  308.6332537 &     60.1384235 &   27.516 &   25.612 &   23.481 &   21.948 &   20.773 \\
  308.6332544 &     60.1388688 &   23.373 &   22.804 &   22.023 &   21.145 &   19.955 \\
  308.6332674 &     60.1373789 &   24.518 &   23.876 &   22.453 &   21.073 &   20.107 \\
  308.6332855 &     60.1388817 &   25.676 &   24.241 &   23.248 &   21.838 &   20.921 \\
  308.6332902 &     60.1386590 &   99.999 &   24.925 &   22.328 &   20.687 &   19.587 \\
  308.6333106 &     60.1387545 &   27.647 &    25.17 &   22.716 &   21.023 &   19.928 \\
  308.6333223 &     60.1376456 &   29.403 &   25.031 &   22.611 &   21.049 &   20.083 \\
  308.6333345 &     60.1378075 &   27.048 &   25.299 &   22.953 &   21.047 &   20.003 \\
  308.6333363 &     60.1347383 &    28.45 &   25.128 &   23.071 &   21.628 &   20.634 \\
  308.6333372 &     60.1374750 &   23.735 &   23.141 &   21.833 &   20.203 &   19.035 \\
  308.6333420 &     60.1371241 &   22.717 &   22.282 &   21.735 &   21.063 &   20.066 \\
  308.6333421 &     60.1375398 &   23.227 &   22.899 &   22.511 &   21.505 &   20.554 \\
  308.6333437 &     60.1382761 &   99.999 &   25.325 &   23.156 &    21.77 &   20.726 \\
  308.6333454 &     60.1373592 &   23.091 &   22.476 &   20.989 &   19.562 &   18.346 \\
  308.6333461 &     60.1601232 &     30.0 &   27.541 &   99.999 &   22.123 &    20.97 \\
  308.6333469 &     60.1366897 &   28.072 &   24.819 &   22.902 &   21.674 &   20.573 \\
  308.6333611 &     60.1372191 &   25.568 &   24.275 &   22.234 &   20.883 &   19.749 \\
  308.6333740 &     60.1400347 &   27.311 &   24.993 &   22.656 &    21.19 &   20.158 \\
  308.6333801 &     60.1350844 &   27.901 &   25.315 &   23.361 &   22.048 &   21.085 \\
  308.6333923 &     60.1382557 &   26.295 &   24.669 &   23.096 &   21.957 &   20.989 \\
  308.6334004 &     60.1369770 &   27.551 &   25.193 &   23.387 &   21.947 &    21.01 \\
  308.6334054 &     60.1396918 &   28.158 &   24.874 &   22.558 &   21.214 &   20.246 \\
  308.6334058 &     60.1362659 &   28.432 &   25.173 &    22.82 &   21.471 &   20.444 \\
  308.6334112 &     60.1377193 &   25.944 &   24.654 &   22.655 &   21.534 &   20.346 \\
  308.6334183 &     60.1373511 &   22.081 &   21.697 &   20.866 &   18.999 &   17.722 \\
  308.6334195 &     60.1352823 &   29.139 &   27.047 &   24.819 &   22.211 &   21.122 \\
  308.6334285 &     60.1377813 &   28.131 &   26.194 &   22.923 &   20.726 &   19.558 \\
  308.6334308 &     60.1389479 &   99.999 &   26.056 &   22.787 &   20.201 &   18.965 \\
  308.6334314 &     60.1403725 &   27.429 &   24.521 &   22.567 &   21.248 &   20.298 \\
  308.6334373 &     60.1385770 &   27.512 &   24.491 &   22.186 &   20.402 &   19.433 \\
  308.6334469 &     60.1570105 &   27.848 &   24.764 &   22.766 &   21.361 &   20.322 \\
  308.6334484 &     60.1387446 &   25.924 &   24.539 &   22.493 &   20.825 &   19.755 \\
  308.6334488 &     60.1374600 &   21.907 &   21.192 &   20.376 &   19.371 &    18.34 \\
  308.6334548 &     60.1445754 &   29.483 &   25.306 &   23.063 &   21.514 &   20.573 \\
  308.6334681 &     60.1370669 &   99.999 &   25.984 &   22.649 &    20.74 &   19.531 \\
  308.6334816 &     60.1369875 &   26.475 &   24.804 &   22.601 &   20.938 &   19.912 \\
  308.6334868 &     60.1383204 &   25.261 &   24.368 &   23.039 &   21.719 &   20.792 \\
  308.6334942 &     60.1376770 &   24.347 &   23.595 &   22.589 &   21.403 &   20.372 \\
  308.6335016 &     60.1388298 &   26.625 &   24.294 &   22.372 &   21.105 &   20.138 \\
  308.6335031 &     60.1387870 &   99.999 &   26.367 &   23.636 &   21.839 &   20.872 \\
  308.6335038 &     60.1415455 &   28.224 &   25.139 &   23.292 &   22.094 &   21.006 \\
  308.6335134 &     60.1382948 &   99.999 &   25.712 &   22.686 &   20.735 &   19.754 \\
  308.6335259 &     60.1375788 &   23.711 &   23.139 &   21.822 &   20.599 &   19.579 \\
  308.6335340 &     60.1372093 &   24.153 &   23.459 &   22.738 &   21.936 &    20.99 \\
  308.6335495 &     60.1587538 &   28.266 &   24.899 &   99.999 &    22.31 &    21.28 \\
  308.6335606 &     60.1356594 &   26.678 &   24.868 &   22.791 &   21.411 &   20.403 \\
  308.6335642 &     60.1383192 &   25.796 &   25.239 &   23.113 &   21.401 &   20.273 \\
  308.6335714 &     60.1375855 &   24.142 &   23.346 &   22.008 &   20.626 &   19.413 \\
  308.6335722 &     60.1369497 &    27.48 &   25.171 &   22.726 &   21.219 &   20.125 \\
  308.6335762 &     60.1240634 &   28.642 &   25.574 &   22.969 &   21.374 &   20.283 \\
  308.6335798 &     60.1386904 &    26.83 &   24.529 &   22.466 &   21.125 &   20.088 \\
  308.6335933 &     60.1374758 &   22.845 &   22.213 &   21.438 &   20.115 &   19.054 \\
  308.6336012 &     60.1648136 &   28.846 &   26.391 &   99.999 &   22.029 &   20.971 \\
  308.6336183 &     60.1369031 &   26.316 &   24.836 &   23.009 &   21.549 &   20.628 \\
  308.6336193 &     60.1368092 &   29.113 &   25.273 &   23.561 &   22.379 &   21.249 \\
  308.6336275 &     60.1388926 &   99.999 &   25.474 &     23.1 &   21.568 &    20.65 \\
  308.6336434 &     60.1381276 &     25.2 &   24.411 &   22.805 &   21.322 &   20.318 \\
  308.6336493 &     60.1708723 &    27.61 &   25.286 &   99.999 &   21.808 &   20.761 \\
  308.6336543 &     60.1378892 &   99.999 &   25.141 &   23.185 &     21.8 &   20.815 \\
  308.6336627 &     60.1372603 &   24.532 &   23.234 &   21.634 &   19.848 &    18.71 \\
  308.6336698 &     60.1770325 &   30.663 &   29.936 &   99.999 &   21.503 &     20.4 \\
  308.6336712 &     60.1380187 &   99.999 &   24.416 &   21.837 &   20.486 &   19.367 \\
  308.6336837 &     60.1670479 &    27.84 &    25.47 &   99.999 &   22.268 &   21.174 \\
  308.6336882 &     60.1746508 &   28.253 &   24.924 &   99.999 &   21.195 &   20.201 \\
  308.6336909 &     60.1373955 &   22.434 &   21.578 &   20.408 &   19.196 &   18.129 \\
  308.6336968 &     60.1363269 &   27.725 &   25.466 &   22.719 &   20.982 &   19.959 \\
  308.6337060 &     60.1770372 &    29.09 &   25.621 &   99.999 &   20.641 &   19.472 \\
  308.6337379 &     60.1372377 &    24.63 &   23.826 &   22.239 &    21.11 &   19.971 \\
  308.6337442 &     60.1375632 &   24.482 &   24.388 &   23.945 &   22.034 &   21.061 \\
  308.6337452 &     60.1601610 &   24.998 &   23.938 &   99.999 &   21.977 &   20.974 \\
  308.6337596 &     60.1392037 &   29.102 &   25.832 &   23.051 &   21.128 &   20.098 \\
  308.6337662 &     60.1385263 &   30.271 &   25.967 &    23.08 &   21.065 &   19.995 \\
  308.6337693 &     60.1387324 &   25.153 &   23.923 &   22.138 &   20.704 &   19.685 \\
  308.6337709 &     60.1366831 &   27.219 &   24.995 &   22.482 &   20.916 &   19.745 \\
  308.6337789 &     60.1367350 &   25.673 &   24.654 &   22.806 &   20.873 &   19.863 \\
  308.6337833 &     60.1372917 &   24.105 &   23.612 &   23.142 &   21.431 &    20.38 \\
  308.6337968 &     60.1713018 &   25.568 &   24.539 &   99.999 &   20.926 &   19.688 \\
  308.6338006 &     60.1601028 &   26.157 &   24.622 &   99.999 &   21.828 &   20.893 \\
  308.6338278 &     60.1372462 &   26.654 &   25.058 &   23.136 &   21.741 &   20.835 \\
  308.6338395 &     60.1384822 &   27.113 &   25.912 &   23.186 &   21.039 &   19.822 \\
  308.6338476 &     60.1375315 &   23.691 &   23.192 &    21.83 &   20.483 &   19.334 \\
  308.6338505 &     60.1372877 &   25.792 &   24.889 &   23.049 &   21.716 &   20.801 \\
  308.6338518 &     60.1377459 &   26.792 &   24.324 &   22.135 &   20.638 &   19.682 \\
  308.6338545 &     60.1381966 &   27.422 &   24.605 &   22.282 &   20.847 &   19.857 \\
  308.6338788 &     60.1382572 &   26.549 &   24.749 &   23.055 &   21.862 &   20.874 \\
  308.6338854 &     60.1712081 &   29.873 &   25.886 &   99.999 &   21.252 &   20.063 \\
  308.6338956 &     60.1377058 &   28.457 &   25.653 &   22.815 &   20.903 &   19.859 \\
  308.6339038 &     60.1388134 &   27.395 &   24.508 &    22.44 &    21.02 &   19.981 \\
  308.6339417 &     60.1384839 &   28.666 &   25.117 &   22.612 &   21.202 &   20.149 \\
  308.6339588 &     60.1375687 &    25.14 &   24.082 &   22.226 &   20.649 &   19.458 \\
  308.6339637 &     60.1753426 &   26.992 &   24.695 &   99.999 &   21.571 &   20.629 \\
  308.6339723 &     60.1381156 &   26.332 &   24.441 &   22.802 &   21.568 &    20.57 \\
  308.6339739 &     60.1373806 &   25.226 &   24.291 &   22.545 &   21.159 &    20.08 \\
  308.6339867 &     60.1377341 &   27.947 &   27.036 &   23.447 &   20.741 &   19.724 \\
  308.6339977 &     60.1375857 &   24.988 &   24.354 &   22.676 &   21.619 &   20.586 \\
  308.6340154 &     60.1709772 &   29.347 &   25.229 &   99.999 &    21.11 &   19.819 \\
  308.6340305 &     60.1391007 &   25.516 &   24.839 &   22.722 &   21.299 &   20.355 \\
  308.6340426 &     60.1362444 &   28.907 &   25.991 &   23.601 &   21.952 &   20.907 \\
  308.6340431 &     60.1378981 &   99.999 &   25.629 &   22.688 &    21.01 &   20.001 \\
  308.6340725 &     60.1398575 &   26.287 &    24.52 &   22.672 &   21.247 &   20.286 \\
  308.6340817 &     60.1374894 &   24.356 &   23.527 &   22.045 &   20.756 &   19.806 \\
  308.6340896 &     60.1389379 &   26.098 &   24.856 &   23.235 &   21.826 &   20.824 \\
  308.6341262 &     60.1377107 &   26.816 &   25.916 &   23.486 &   21.694 &   20.515 \\
  308.6341463 &     60.1378414 &   29.587 &   24.686 &   22.149 &   20.479 &   19.432 \\
  308.6341744 &     60.1390085 &   26.877 &   24.717 &   23.089 &    21.84 &   20.892 \\
  308.6341842 &     60.1393834 &   26.236 &    24.56 &   22.805 &   21.477 &   20.475 \\
  308.6341993 &     60.1382050 &    27.52 &   24.815 &   22.774 &   21.537 &    20.37 \\
  308.6342050 &     60.1379636 &   24.395 &    23.61 &    22.86 &   21.665 &   20.514 \\
  308.6342077 &     60.1635136 &   28.967 &   25.671 &   99.999 &   22.234 &   21.218 \\
  308.6342248 &     60.1379916 &   24.532 &    23.63 &   22.742 &   22.349 &   21.291 \\
  308.6342258 &     60.1416669 &   27.663 &   24.799 &   22.612 &   21.086 &   20.128 \\
  308.6342286 &     60.1666249 &   27.048 &   24.633 &   99.999 &   21.662 &   20.568 \\
  308.6342574 &     60.1387959 &   29.219 &   25.354 &   23.174 &   21.616 &   20.519 \\
  308.6342641 &     60.1379727 &   23.456 &   22.981 &    22.19 &   20.998 &   20.039 \\
  308.6342821 &     60.1592713 &   28.252 &   25.928 &   99.999 &    22.17 &   21.077 \\
  308.6342845 &     60.1384840 &   99.999 &    26.53 &   23.556 &   21.456 &   20.423 \\
  308.6342867 &     60.1375151 &   25.782 &    24.15 &   22.314 &   20.964 &   19.919 \\
  308.6342916 &     60.1369572 &   28.189 &   25.624 &   23.122 &   21.366 &   20.211 \\
  308.6342969 &     60.1484278 &   99.999 &    26.18 &   23.794 &    22.25 &   21.149 \\
  308.6343005 &     60.1419727 &   26.062 &    25.07 &   23.909 &   22.215 &   21.163 \\
  308.6343009 &     60.1394424 &   99.999 &   25.181 &   22.942 &   21.583 &   20.594 \\
  308.6343098 &     60.1692046 &   29.122 &   26.998 &   99.999 &   20.336 &   19.146 \\
  308.6343124 &     60.1374084 &   26.603 &   25.074 &   22.786 &   21.091 &   20.035 \\
  308.6343166 &     60.1387843 &   26.807 &   24.954 &    22.73 &   20.852 &   19.759 \\
  308.6343217 &     60.1388840 &   27.331 &   25.354 &   23.401 &   22.119 &   20.976 \\
  308.6343247 &     60.1397084 &   27.927 &   25.281 &    22.77 &   20.749 &   19.721 \\
  308.6343296 &     60.1728961 &   27.041 &   25.668 &   99.999 &   21.176 &   20.246 \\
  308.6343308 &     60.1729990 &   28.598 &   25.907 &   99.999 &   20.738 &   19.537 \\
  308.6343515 &     60.1746338 &   27.156 &    24.83 &   99.999 &   21.455 &   20.285 \\
  308.6343554 &     60.1677140 &   27.945 &   25.138 &   99.999 &   22.033 &   20.979 \\
  308.6343566 &     60.1643232 &    27.61 &   24.859 &   99.999 &   21.463 &   20.365 \\
  308.6343685 &     60.1353282 &   27.292 &   25.741 &   23.851 &   22.101 &   20.989 \\
  308.6343733 &     60.1629754 &   28.366 &    25.05 &   99.999 &   21.645 &   20.589 \\
  308.6343962 &     60.1387737 &   27.009 &   24.852 &   22.911 &   21.463 &   20.494 \\
  308.6343965 &     60.1371939 &   23.899 &   23.315 &   22.435 &   21.584 &   20.567 \\
  308.6343986 &     60.1344872 &   27.436 &   24.682 &   22.802 &   21.378 &   20.242 \\
  308.6344084 &     60.1451581 &   26.971 &   24.844 &    22.81 &   21.464 &   20.421 \\
  308.6344187 &     60.1384877 &   29.157 &   25.801 &   23.546 &   21.937 &   20.951 \\
  308.6344270 &     60.1393334 &   27.289 &   25.858 &   23.265 &   21.414 &   20.348 \\
  308.6344427 &     60.1379833 &   99.999 &   25.623 &   22.725 &    20.89 &   19.944 \\
  308.6344468 &     60.1567770 &   29.711 &   24.982 &   22.524 &   20.996 &   19.913 \\
  308.6344834 &     60.1423828 &   28.396 &   26.965 &   24.297 &   22.185 &   21.025 \\
  308.6344931 &     60.1394957 &   29.677 &   25.402 &   23.367 &   22.058 &   20.878 \\
  308.6344955 &     60.1682132 &   27.734 &   25.136 &   99.999 &   22.153 &   21.126 \\
  308.6345043 &     60.1402280 &   27.945 &   24.906 &   22.785 &    21.53 &   20.562 \\
  308.6345096 &     60.1741496 &   27.377 &   25.062 &   99.999 &   22.125 &    21.08 \\
  308.6345477 &     60.1374761 &   99.999 &   25.821 &   23.515 &    21.87 &   20.823 \\
  308.6345541 &     60.1419377 &   33.176 &   28.667 &   25.168 &   22.172 &   21.133 \\
  308.6345546 &     60.1373511 &   27.014 &   24.818 &   22.975 &   21.597 &   20.543 \\
  308.6345833 &     60.1441162 &    28.73 &   25.631 &   23.234 &   21.738 &   20.698 \\
  308.6345850 &     60.1649767 &   29.522 &   27.093 &   99.999 &   22.308 &   21.191 \\
  308.6345953 &     60.1381109 &   29.377 &   25.095 &   22.946 &   21.328 &   20.397 \\
  308.6346122 &     60.1656170 &   26.525 &   24.078 &   99.999 &   22.113 &   21.193 \\
  308.6346124 &     60.1394262 &   27.768 &   24.968 &    22.37 &   20.455 &   19.431 \\
  308.6346241 &     60.1730536 &   27.638 &   25.488 &   99.999 &   20.964 &   19.862 \\
  308.6346266 &     60.1381471 &   29.079 &   25.299 &   22.805 &    21.47 &   20.338 \\
  308.6346366 &     60.1353123 &   26.759 &   24.428 &   22.262 &   20.789 &   19.796 \\
  308.6346458 &     60.1408966 &   28.599 &   25.419 &   22.469 &   20.707 &   19.553 \\
  308.6346599 &     60.1387612 &   99.999 &     27.5 &   24.601 &   22.271 &   21.227 \\
  308.6346791 &     60.1391744 &   24.539 &   23.799 &   22.038 &   20.346 &     19.3 \\
  308.6347012 &     60.1346983 &   28.486 &   24.916 &   22.579 &   21.138 &   20.064 \\
  308.6347063 &     60.1395398 &   32.092 &   25.366 &   23.342 &    21.97 &   20.937 \\
  308.6347442 &     60.1368480 &   29.452 &   25.324 &   22.312 &   20.726 &   19.638 \\
  308.6347444 &     60.1433630 &   99.999 &   25.668 &   23.326 &   21.796 &   20.688 \\
  308.6347472 &     60.1522989 &   28.532 &   25.494 &    23.47 &   22.025 &   21.035 \\
  308.6347631 &     60.1372103 &   25.786 &   24.857 &   23.128 &   21.366 &   20.374 \\
  308.6347831 &     60.1737147 &   99.999 &   25.301 &   99.999 &    21.41 &   20.289 \\
  308.6347851 &     60.1394611 &   28.084 &   25.106 &   23.275 &   21.919 &   20.966 \\
  308.6347905 &     60.1392957 &   26.348 &   24.615 &   22.347 &   20.968 &   19.881 \\
  308.6347943 &     60.1678541 &   28.119 &   25.478 &   99.999 &   22.304 &   21.192 \\
  308.6347955 &     60.1390831 &   25.805 &   24.211 &   22.821 &   21.479 &   20.493 \\
  308.6348349 &     60.1749265 &   27.454 &   24.629 &   99.999 &    20.95 &    19.76 \\
  308.6348370 &     60.1378572 &   28.793 &   25.315 &   22.834 &   21.149 &   20.208 \\
  308.6348379 &     60.1390433 &   26.516 &   24.669 &   22.784 &   21.546 &   20.631 \\
  308.6348706 &     60.1435661 &   28.518 &   25.615 &   23.622 &   22.244 &   21.189 \\
  308.6348771 &     60.1233129 &   24.598 &    23.61 &   22.351 &   21.494 &   20.308 \\
  308.6348850 &     60.1384276 &   28.076 &   24.941 &   22.423 &   20.789 &   19.663 \\
  308.6348889 &     60.1577014 &   27.975 &    25.58 &   99.999 &    22.02 &   20.976 \\
  308.6348903 &     60.1387117 &   99.999 &   26.621 &   23.677 &   21.794 &   20.579 \\
  308.6348906 &     60.1372855 &   29.536 &    26.62 &   23.523 &   21.083 &   20.043 \\
  308.6349003 &     60.1392268 &   27.083 &   25.009 &   23.001 &   21.694 &   20.677 \\
  308.6349308 &     60.1282946 &   26.702 &   25.575 &   24.188 &   22.173 &    21.22 \\
  308.6349421 &     60.1242020 &   26.882 &   24.085 &   22.008 &   21.057 &   19.914 \\
  308.6349555 &     60.1390926 &   27.366 &   25.017 &   23.279 &   21.493 &   20.577 \\
  308.6349580 &     60.1710626 &   28.748 &   25.539 &   99.999 &   20.417 &   19.141 \\
  308.6349589 &     60.1728373 &    30.56 &   25.204 &   99.999 &   21.054 &   19.849 \\
  308.6349673 &     60.1363941 &   27.694 &   25.433 &   23.415 &   22.045 &   21.032 \\
  308.6349681 &     60.1369978 &   28.013 &   25.105 &   23.096 &   21.689 &   20.737 \\
  308.6349963 &     60.1628227 &   28.171 &    25.24 &   99.999 &   21.496 &   20.436 \\
  308.6349968 &     60.1787478 &    27.58 &    24.49 &   99.999 &   21.388 &    20.42 \\
  308.6350044 &     60.1384750 &   29.777 &   25.533 &   23.524 &   22.175 &   21.265 \\
  308.6350414 &     60.1365177 &    26.86 &   24.683 &   22.869 &   21.553 &   20.632 \\
  308.6350819 &     60.1360354 &   28.364 &   26.298 &   23.062 &    20.93 &   19.834 \\
  308.6351028 &     60.1376880 &   31.167 &   25.098 &   23.253 &   21.859 &   20.893 \\
  308.6351122 &     60.1741503 &   27.574 &   25.994 &   99.999 &   20.457 &   19.481 \\
  308.6351140 &     60.1394188 &   28.637 &   25.525 &   23.634 &   22.192 &   21.288 \\
  308.6351226 &     60.1503315 &   99.999 &   27.995 &   24.698 &   22.206 &   21.042 \\
  308.6351431 &     60.1348042 &   26.271 &   24.272 &   22.463 &   21.195 &   20.136 \\
  308.6351466 &     60.1343941 &   27.366 &   25.001 &   22.622 &   20.961 &   19.845 \\
  308.6351617 &     60.1385159 &   99.999 &   25.649 &   22.718 &   20.673 &   19.547 \\
  308.6351769 &     60.1711570 &    29.34 &   26.272 &   99.999 &   21.799 &   20.639 \\
  308.6351773 &     60.1407920 &   28.198 &   25.121 &    22.55 &   20.801 &   19.747 \\
  308.6351804 &     60.1402156 &   26.034 &   24.857 &   23.347 &    22.07 &   21.131 \\
  308.6351900 &     60.1356720 &   27.956 &    24.79 &   22.832 &   21.544 &   20.522 \\
  308.6351928 &     60.1375073 &   29.091 &   25.594 &   23.315 &   21.675 &   20.608 \\
  308.6352067 &     60.1433526 &   27.566 &   25.301 &    23.48 &   22.185 &   21.242 \\
  308.6352216 &     60.1479473 &   29.685 &    26.32 &   23.255 &   21.293 &   20.161 \\
  308.6352302 &     60.1365827 &   24.903 &   24.533 &   23.167 &   21.766 &   20.683 \\
  308.6352339 &     60.1389889 &   25.612 &   24.403 &   22.567 &   21.585 &    20.36 \\
  308.6352393 &     60.1404829 &    27.48 &   25.128 &   23.296 &   22.082 &   21.082 \\
  308.6352589 &     60.1226101 &   26.635 &   24.246 &   22.342 &   21.439 &   20.499 \\
  308.6352691 &     60.1336181 &   27.724 &   24.994 &   23.085 &   21.704 &   20.696 \\
  308.6352712 &     60.1249463 &   27.337 &   24.816 &    22.76 &   21.189 &   20.237 \\
  308.6352916 &     60.1392898 &   26.085 &   24.377 &   22.028 &   20.311 &   19.277 \\
  308.6352984 &     60.1379942 &   24.869 &   24.319 &   23.499 &   22.341 &   21.276 \\
  308.6353101 &     60.1391352 &   29.746 &   25.514 &   23.464 &   22.357 &   21.295 \\
  308.6353334 &     60.1643789 &    28.22 &   24.982 &   99.999 &   21.966 &   20.847 \\
  308.6353620 &     60.1394472 &   24.244 &   23.555 &   22.561 &   21.208 &   20.081 \\
  308.6353716 &     60.1714800 &   28.812 &   25.481 &   99.999 &    22.08 &   21.058 \\
  308.6353719 &     60.1395530 &   26.502 &   24.298 &   22.003 &   20.303 &   19.311 \\
  308.6353766 &     60.1523382 &   27.995 &   25.356 &   23.481 &   22.075 &   21.176 \\
  308.6354017 &     60.1701010 &   29.553 &   25.802 &   99.999 &   21.793 &   20.662 \\
  308.6354112 &     60.1610708 &   99.999 &   26.265 &   99.999 &   21.991 &   20.937 \\
  308.6354141 &     60.1735696 &   30.522 &   26.296 &   99.999 &   22.223 &   21.078 \\
  308.6354366 &     60.1703774 &   27.045 &   23.954 &   99.999 &    20.59 &   19.579 \\
  308.6354649 &     60.1684787 &   99.999 &   26.272 &   99.999 &     22.3 &   21.174 \\
  308.6354751 &     60.1750603 &   27.408 &   24.453 &   99.999 &   20.679 &   19.617 \\
  308.6354851 &     60.1423340 &   28.946 &   26.057 &    24.66 &   22.231 &   21.234 \\
  308.6354910 &     60.1361643 &   26.691 &   24.366 &    22.56 &    21.37 &   20.416 \\
  308.6355164 &     60.1402954 &   27.606 &   24.952 &   23.055 &   21.726 &   20.755 \\
  308.6355208 &     60.1360454 &   27.616 &   24.661 &   22.565 &   21.416 &   20.375 \\
  308.6355258 &     60.1531115 &   29.084 &   25.438 &   23.455 &   22.232 &   21.126 \\
  308.6355263 &     60.1737529 &   27.943 &   24.881 &   99.999 &   21.275 &    20.17 \\
  308.6355297 &     60.1327538 &   28.848 &   25.727 &   23.669 &   22.183 &   21.219 \\
  308.6355383 &     60.1686377 &   29.824 &   25.943 &   99.999 &   22.242 &   21.159 \\
  308.6355544 &     60.1599278 &   27.002 &   25.126 &   99.999 &   21.847 &    20.71 \\
  308.6355653 &     60.1394716 &   26.973 &   24.803 &   23.075 &    21.89 &   20.888 \\
  308.6356477 &     60.1411358 &   28.454 &   25.107 &   23.377 &   22.164 &   21.215 \\
  308.6356642 &     60.1634843 &   29.232 &   25.058 &   99.999 &   21.983 &   21.009 \\
  308.6356951 &     60.1716097 &   24.613 &   23.592 &   99.999 &   21.804 &   20.731 \\
  308.6357126 &     60.1364279 &   27.297 &   24.944 &   23.052 &    21.68 &     20.7 \\
  308.6357171 &     60.1717100 &   99.999 &   25.736 &   99.999 &   20.242 &   18.954 \\
  308.6357208 &     60.1716603 &   28.445 &   25.978 &   99.999 &   21.105 &   19.916 \\
  308.6357315 &     60.1583949 &   29.108 &   25.423 &   99.999 &    20.77 &   19.707 \\
  308.6357341 &     60.1376766 &   28.018 &   24.694 &   22.577 &    21.35 &   20.185 \\
  308.6357482 &     60.1389653 &   99.999 &   26.068 &   23.238 &   21.485 &   20.409 \\
  308.6357518 &     60.1388439 &   28.609 &   25.015 &   22.991 &   21.449 &   20.377 \\
  308.6357541 &     60.1650600 &   24.831 &   24.025 &   99.999 &   21.184 &   19.996 \\
  308.6357779 &     60.1368450 &   27.237 &   24.499 &    22.48 &   21.116 &   20.128 \\
  308.6357840 &     60.1591469 &   27.879 &   24.987 &   99.999 &   21.413 &   20.433 \\
  308.6357882 &     60.1715801 &   25.314 &   23.569 &   99.999 &   20.559 &   19.492 \\
  308.6357892 &     60.1391349 &   99.999 &   25.584 &   23.024 &   21.181 &   20.201 \\
  308.6357895 &     60.1526480 &   99.999 &   26.554 &   23.882 &   22.284 &   21.195 \\
  308.6357897 &     60.1388344 &   29.039 &   26.071 &   23.735 &   21.991 &   21.063 \\
  308.6357976 &     60.1586703 &   28.791 &   26.174 &   99.999 &   22.061 &   21.114 \\
  308.6357988 &     60.1608396 &   29.493 &   26.118 &   99.999 &   22.136 &   21.064 \\
  308.6358092 &     60.1406136 &   27.505 &   24.926 &   23.005 &   21.668 &   20.717 \\
  308.6358179 &     60.1405641 &   27.177 &   25.004 &   23.456 &   22.198 &   21.266 \\
  308.6358217 &     60.1400303 &   27.434 &   24.821 &   22.898 &   21.654 &   20.498 \\
  308.6358483 &     60.1715064 &    26.57 &    24.93 &   99.999 &   19.593 &   18.441 \\
  308.6358821 &     60.1740276 &   99.999 &    26.03 &   99.999 &   22.254 &   21.126 \\
  308.6358850 &     60.1396784 &   27.901 &   24.995 &   22.638 &   21.116 &   20.051 \\
  308.6358953 &     60.1351396 &    27.43 &   24.925 &   23.282 &   22.086 &   21.156 \\
  308.6359092 &     60.1609609 &   28.485 &   25.177 &   99.999 &   22.092 &   21.129 \\
  308.6359200 &     60.1343483 &   26.339 &    24.38 &   22.444 &   20.861 &   19.803 \\
  308.6359293 &     60.1618601 &   28.194 &   25.716 &   99.999 &   22.065 &   20.997 \\
  308.6359570 &     60.1467598 &   27.299 &   24.902 &   23.129 &   21.931 &   21.021 \\
  308.6359613 &     60.1402149 &   27.817 &   24.881 &   23.049 &   21.786 &   20.827 \\
  308.6359705 &     60.1389055 &   99.999 &   25.698 &   23.213 &   21.506 &   20.556 \\
  308.6359721 &     60.1463671 &   28.557 &   25.652 &   23.449 &   22.055 &    21.05 \\
  308.6359733 &     60.1748951 &   27.554 &   25.545 &   99.999 &   21.371 &   20.165 \\
  308.6359836 &     60.1387504 &   26.165 &   24.355 &   22.934 &   21.772 &   20.848 \\
  308.6359904 &     60.1398953 &   28.926 &   25.444 &     23.0 &   21.284 &   20.263 \\
  308.6360753 &     60.1758116 &   27.026 &   25.031 &   99.999 &   22.059 &   21.106 \\
  308.6360757 &     60.1537954 &   24.536 &   23.664 &   22.835 &   21.948 &   20.837 \\
  308.6360867 &     60.1406968 &   25.273 &    24.16 &   22.775 &   21.553 &   20.606 \\
  308.6360928 &     60.1615324 &   30.424 &   25.895 &   99.999 &   22.272 &   21.267 \\
  308.6361353 &     60.1389588 &   28.094 &   24.739 &   22.555 &   21.205 &    20.18 \\
  308.6361369 &     60.1381444 &   29.711 &   25.826 &   23.396 &   21.771 &   20.756 \\
  308.6361537 &     60.1668645 &   28.029 &   25.017 &   99.999 &   21.998 &   21.007 \\
  308.6361571 &     60.1505731 &   28.696 &   25.762 &   23.594 &   22.153 &   21.032 \\
  308.6361661 &     60.1632242 &   99.999 &   26.343 &   99.999 &   21.966 &    20.88 \\
  308.6361873 &     60.1360271 &   28.099 &   24.894 &   22.985 &   21.616 &   20.656 \\
  308.6361899 &     60.1379228 &   27.263 &   24.237 &   21.947 &   20.673 &   19.689 \\
  308.6361947 &     60.1748596 &   28.285 &   24.539 &   99.999 &    20.32 &   19.124 \\
  308.6362010 &     60.1641481 &   30.637 &   25.707 &   99.999 &   22.377 &   21.267 \\
  308.6362156 &     60.1404672 &   27.289 &   24.938 &   23.045 &    21.95 &   20.865 \\
  308.6362532 &     60.1753375 &   27.744 &   25.152 &   99.999 &   21.544 &   20.619 \\
  308.6362765 &     60.1604524 &   31.087 &   25.829 &   99.999 &   22.268 &    21.12 \\
  308.6362797 &     60.1713539 &   99.999 &   26.252 &   99.999 &   21.752 &   20.714 \\
  308.6362865 &     60.1440152 &    29.08 &   26.756 &   23.911 &   21.838 &   20.716 \\
  308.6362922 &     60.1588889 &   29.054 &   25.596 &   99.999 &   21.902 &   20.881 \\
  308.6362933 &     60.1672712 &   27.349 &   25.116 &   99.999 &   22.002 &   20.934 \\
  308.6362969 &     60.1695948 &   29.074 &   25.629 &   99.999 &   21.832 &   20.748 \\
  308.6363052 &     60.1405291 &   24.341 &   23.534 &   22.043 &   20.814 &    19.86 \\
  308.6363432 &     60.1711286 &   28.683 &   25.614 &   99.999 &   22.318 &   21.274 \\
  308.6363611 &     60.1673015 &    26.16 &   24.621 &   99.999 &   21.661 &   20.534 \\
  308.6363715 &     60.1477847 &   27.492 &   25.382 &    23.55 &   22.319 &   21.195 \\
  308.6363766 &     60.1672750 &   25.097 &   24.241 &   99.999 &   21.488 &   20.421 \\
  308.6363786 &     60.1385368 &   99.999 &   26.008 &   23.396 &   21.724 &   20.549 \\
  308.6363866 &     60.1370421 &   28.435 &   25.939 &   23.577 &   22.197 &   21.243 \\
  308.6363936 &     60.1714834 &   28.181 &   25.497 &   99.999 &   21.995 &   20.932 \\
  308.6363942 &     60.1754526 &   27.445 &    24.96 &   99.999 &   21.792 &   20.693 \\
  308.6364121 &     60.1753610 &   28.258 &   25.293 &   99.999 &   21.788 &   20.744 \\
  308.6364150 &     60.1633318 &   99.999 &   26.381 &   99.999 &   21.885 &   20.667 \\
  308.6364433 &     60.1724642 &   31.738 &   26.695 &   99.999 &   21.466 &   20.185 \\
  308.6365078 &     60.1689997 &   28.387 &   25.016 &   99.999 &   21.088 &   19.889 \\
  308.6365144 &     60.1392482 &   27.827 &   25.729 &   22.634 &   20.621 &    19.35 \\
  308.6365159 &     60.1264995 &   27.557 &   24.636 &   22.376 &    21.05 &   20.009 \\
  308.6365472 &     60.1485166 &   28.999 &   25.958 &   23.418 &   21.887 &    20.81 \\
  308.6365592 &     60.1751632 &   23.907 &   23.179 &   99.999 &   19.986 &   18.951 \\
  308.6365983 &     60.1405604 &   27.865 &   25.014 &   22.963 &   21.602 &   20.649 \\
  308.6366372 &     60.1751692 &   26.489 &   24.987 &   99.999 &   21.864 &   20.725 \\
  308.6366458 &     60.1407729 &   28.226 &   25.068 &   22.843 &   21.495 &   20.535 \\
  308.6366463 &     60.1385899 &   28.241 &   25.756 &    23.57 &   21.941 &   20.917 \\
  308.6366503 &     60.1472466 &   28.214 &   25.535 &   23.522 &   22.293 &   21.206 \\
  308.6366942 &     60.1434022 &   28.928 &   25.851 &   23.698 &   22.271 &   21.214 \\
  308.6366981 &     60.1679239 &   99.999 &   25.994 &   99.999 &   21.855 &   20.653 \\
  308.6367109 &     60.1671343 &   25.797 &   24.606 &   99.999 &   22.177 &   21.196 \\
  308.6367118 &     60.1366938 &   27.611 &   24.781 &   22.916 &   21.567 &   20.613 \\
  308.6367666 &     60.1348178 &   25.557 &    25.27 &   23.951 &    22.17 &   21.044 \\
  308.6367666 &     60.1407464 &   28.268 &   25.291 &   23.119 &   21.633 &   20.711 \\
  308.6367773 &     60.1352691 &   25.764 &   24.275 &   22.679 &   21.291 &   20.353 \\
  308.6368027 &     60.1756699 &   29.401 &   25.964 &   99.999 &   20.687 &   19.452 \\
  308.6368089 &     60.1395110 &   26.001 &   24.665 &   22.675 &   21.034 &    19.99 \\
  308.6368170 &     60.1683988 &    28.57 &   25.204 &   99.999 &   21.186 &   19.928 \\
  308.6368185 &     60.1785753 &   30.987 &   26.195 &   99.999 &   22.325 &   21.212 \\
  308.6368212 &     60.1219043 &   29.075 &   28.276 &   25.116 &   22.232 &   21.164 \\
  308.6368433 &     60.1682390 &   26.819 &   25.045 &   99.999 &   21.399 &   20.207 \\
  308.6368465 &     60.1694788 &   28.354 &   25.689 &   99.999 &   21.561 &   20.472 \\
  308.6368708 &     60.1403407 &    27.43 &   25.081 &   22.962 &    21.74 &   20.713 \\
  308.6369509 &     60.1257219 &    30.71 &   28.754 &   24.677 &   22.322 &   21.247 \\
  308.6369557 &     60.1400434 &   29.495 &   26.011 &    23.73 &   22.249 &   21.138 \\
  308.6369594 &     60.1237111 &   26.906 &   24.743 &   22.825 &   21.349 &   20.416 \\
  308.6369696 &     60.1704019 &   29.126 &   25.421 &   99.999 &    22.13 &   21.022 \\
  308.6369751 &     60.1718681 &   28.763 &   25.935 &   99.999 &   21.078 &   20.018 \\
  308.6369825 &     60.1372529 &   26.987 &   24.996 &   23.238 &   22.026 &   21.008 \\
  308.6369843 &     60.1697003 &   27.189 &   25.328 &   99.999 &    21.78 &   20.592 \\
  308.6369943 &     60.1364767 &   27.231 &   25.242 &   23.412 &   22.265 &   21.241 \\
  308.6370481 &     60.1595330 &   99.999 &   27.882 &   99.999 &   22.158 &   21.131 \\
  308.6370932 &     60.1735003 &   28.012 &   24.988 &   99.999 &   21.399 &   20.118 \\
  308.6371007 &     60.1604701 &   28.317 &   25.288 &   99.999 &   22.278 &   21.234 \\
  308.6371077 &     60.1701024 &   28.001 &   25.206 &   99.999 &   21.256 &   20.099 \\
  308.6371281 &     60.1344894 &   27.115 &   24.722 &   22.986 &    21.77 &   20.845 \\
  308.6372083 &     60.1381626 &   27.721 &   24.911 &   22.794 &   21.387 &   20.442 \\
  308.6372135 &     60.1388757 &   28.344 &   29.064 &   25.385 &   22.268 &   21.204 \\
  308.6372782 &     60.1342722 &   25.069 &    24.26 &   23.132 &   22.058 &   21.127 \\
  308.6372852 &     60.1752008 &   27.918 &   25.448 &   99.999 &   21.987 &    20.85 \\
  308.6372938 &     60.1680881 &   28.066 &   25.568 &   99.999 &   21.955 &   20.861 \\
  308.6373021 &     60.1428891 &   28.665 &   25.579 &   23.517 &   22.206 &   21.118 \\
  308.6373305 &     60.1371191 &   27.446 &   25.007 &   22.935 &    21.61 &   20.545 \\
  308.6373528 &     60.1378137 &   27.739 &   24.642 &   22.873 &   21.536 &   20.585 \\
  308.6373530 &     60.1341618 &   25.335 &   24.196 &   22.194 &   20.368 &   19.328 \\
  308.6373665 &     60.1710890 &   28.401 &   25.181 &   99.999 &    21.29 &   20.132 \\
  308.6373708 &     60.1598504 &   27.942 &   25.775 &   99.999 &    21.87 &   20.736 \\
  308.6373775 &     60.1671953 &    26.86 &   23.955 &   99.999 &   21.379 &   20.373 \\
  308.6373849 &     60.1416418 &   28.605 &   25.549 &   23.414 &   22.035 &   21.122 \\
  308.6374257 &     60.1657378 &   28.989 &   25.989 &   99.999 &   22.183 &   21.092 \\
  308.6374347 &     60.1241849 &   24.467 &   22.926 &   21.735 &    20.63 &   19.344 \\
  308.6374456 &     60.1764291 &   27.554 &   24.585 &   99.999 &   20.887 &   19.667 \\
  308.6374467 &     60.1372205 &   28.013 &   25.173 &   23.104 &   21.665 &   20.636 \\
  308.6374590 &     60.1788800 &   99.999 &   26.458 &   99.999 &   21.914 &     20.9 \\
  308.6374861 &     60.1253039 &    30.94 &   26.539 &   23.986 &   22.144 &   21.056 \\
  308.6375241 &     60.1379819 &   27.951 &   24.964 &   22.856 &   21.399 &   20.481 \\
  308.6375414 &     60.1238063 &   26.955 &   24.226 &   22.093 &   20.865 &    19.84 \\
  308.6375446 &     60.1598911 &   25.393 &   24.295 &   99.999 &   22.248 &    21.25 \\
  308.6375473 &     60.1395139 &   27.763 &   25.078 &   23.278 &   22.193 &   21.105 \\
  308.6375513 &     60.1430884 &   27.985 &   25.396 &   23.101 &   21.608 &   20.566 \\
  308.6375533 &     60.1350004 &   27.898 &   25.038 &   23.286 &   22.082 &    21.19 \\
  308.6375723 &     60.1620554 &   99.999 &   26.516 &   99.999 &   21.921 &   20.737 \\
  308.6376012 &     60.1626036 &   99.999 &   26.217 &   99.999 &    21.49 &   20.272 \\
  308.6376192 &     60.1652798 &   27.551 &   25.175 &   99.999 &   21.308 &   20.219 \\
  308.6376477 &     60.1441105 &   30.279 &    26.16 &   23.083 &   21.525 &   20.544 \\
  308.6376676 &     60.1417405 &   28.166 &   24.353 &   21.838 &   20.498 &    19.52 \\
  308.6377138 &     60.1711301 &   26.516 &   24.312 &   99.999 &   21.072 &   20.087 \\
  308.6377303 &     60.1379207 &   27.654 &   24.674 &   22.663 &   21.309 &   20.364 \\
  308.6377524 &     60.1597946 &   28.765 &   25.363 &   99.999 &   22.024 &   20.843 \\
  308.6377574 &     60.1676256 &   28.536 &   25.727 &   99.999 &   22.136 &   21.198 \\
  308.6378140 &     60.1425999 &    27.51 &   25.025 &   23.195 &   21.888 &   20.945 \\
  308.6378521 &     60.1709026 &   28.209 &    25.64 &   99.999 &   21.655 &   20.476 \\
  308.6378704 &     60.1679556 &   27.695 &   25.078 &   99.999 &    22.02 &   20.964 \\
  308.6378785 &     60.1775063 &   24.431 &   23.635 &   99.999 &   22.062 &   21.021 \\
  308.6378955 &     60.1380901 &   27.438 &   24.974 &   23.232 &   22.162 &   21.219 \\
  308.6378964 &     60.1680714 &   26.864 &   25.088 &   99.999 &   21.416 &   20.335 \\
  308.6379523 &     60.1375884 &   27.095 &   24.768 &   23.281 &   22.151 &   21.087 \\
  308.6379563 &     60.1394289 &   26.563 &   25.104 &    23.32 &   22.057 &   21.104 \\
  308.6379924 &     60.1409633 &   28.424 &   25.096 &   22.767 &   21.199 &   20.207 \\
  308.6380158 &     60.1680160 &   27.694 &   25.457 &   99.999 &   21.969 &   20.774 \\
  308.6380572 &     60.1600461 &   99.999 &   26.499 &   99.999 &   22.247 &   21.215 \\
  308.6380669 &     60.1412754 &   29.038 &   26.785 &   23.636 &   21.931 &   20.952 \\
  308.6380835 &     60.1691453 &   26.983 &    25.34 &   99.999 &   21.419 &   20.301 \\
  308.6380884 &     60.1711940 &   28.501 &    24.92 &   99.999 &   21.158 &   20.111 \\
  308.6381048 &     60.1727765 &   29.403 &   27.219 &   99.999 &   21.566 &   20.482 \\
  308.6381343 &     60.1708143 &   29.339 &   25.977 &   99.999 &    22.11 &   20.985 \\
  308.6381363 &     60.1334246 &   99.999 &   26.225 &    23.83 &    21.98 &   20.872 \\
  308.6381457 &     60.1374666 &   37.463 &   27.145 &   24.335 &   22.211 &   21.149 \\
  308.6381495 &     60.1627963 &   99.999 &   26.777 &   99.999 &   21.742 &   20.681 \\
  308.6381540 &     60.1343688 &   28.059 &   25.431 &    23.34 &    22.04 &   20.905 \\
  308.6381546 &     60.1673482 &   28.407 &   25.424 &   99.999 &   22.068 &   21.137 \\
  308.6381565 &     60.1707031 &   29.065 &   26.022 &   99.999 &   21.848 &   20.777 \\
  308.6381654 &     60.1696259 &   28.958 &   25.366 &   99.999 &    21.18 &   20.067 \\
  308.6381659 &     60.1509479 &   99.999 &   27.601 &   23.918 &   21.559 &   20.439 \\
  308.6381820 &     60.1740584 &   29.231 &   25.941 &   99.999 &   21.695 &   20.541 \\
  308.6382005 &     60.1706449 &   99.999 &   26.154 &   99.999 &   21.942 &   20.802 \\
  308.6382368 &     60.1439481 &   28.038 &   25.496 &   23.323 &   22.025 &   21.102 \\
  308.6382554 &     60.1421381 &    27.24 &   24.548 &   22.188 &   20.613 &   19.489 \\
  308.6382893 &     60.1351895 &   23.303 &   22.903 &     22.5 &   22.151 &   21.243 \\
  308.6383209 &     60.1716172 &   28.653 &   25.628 &   99.999 &   22.177 &   21.021 \\
  308.6383733 &     60.1696544 &   27.517 &   25.465 &   99.999 &   22.217 &   21.171 \\
  308.6383755 &     60.1288979 &   27.914 &   24.905 &     22.8 &   21.415 &   20.474 \\
  308.6383900 &     60.1693534 &   29.523 &   25.794 &   99.999 &   21.757 &   20.555 \\
  308.6383989 &     60.1623049 &    30.05 &   26.436 &   99.999 &   21.576 &   20.479 \\
  308.6384105 &     60.1679605 &   26.291 &   24.774 &   99.999 &   21.846 &   20.895 \\
  308.6384179 &     60.1697267 &   28.015 &   26.256 &   99.999 &   21.968 &   20.777 \\
  308.6384303 &     60.1690364 &   29.046 &   25.537 &   99.999 &   21.668 &   20.575 \\
  308.6384474 &     60.1675476 &   28.434 &    25.87 &   99.999 &   22.126 &   21.127 \\
  308.6384746 &     60.1697374 &   26.004 &   24.048 &   99.999 &    20.76 &   19.669 \\
  308.6384749 &     60.1377377 &   29.515 &   25.704 &   22.941 &   21.298 &   20.296 \\
  308.6384791 &     60.1370903 &   27.994 &   25.293 &   23.492 &   22.212 &   21.083 \\
  308.6384863 &     60.1343541 &   28.107 &   25.196 &   23.361 &   21.963 &   21.002 \\
  308.6385553 &     60.1346085 &   27.299 &    24.82 &   22.435 &   21.235 &   20.139 \\
  308.6385956 &     60.1706933 &   28.568 &   28.772 &   99.999 &   22.048 &   20.928 \\
  308.6386065 &     60.1681745 &   27.458 &    25.89 &   99.999 &    20.74 &   19.479 \\
  308.6386201 &     60.1682783 &   30.584 &   25.665 &   99.999 &   22.338 &   21.276 \\
  308.6386294 &     60.1527546 &   27.382 &   25.726 &   24.147 &   22.247 &   21.277 \\
  308.6386409 &     60.1575354 &    30.82 &   26.086 &   99.999 &   22.365 &   21.254 \\
  308.6386506 &     60.1534926 &   27.872 &   25.147 &   22.702 &   20.939 &   19.959 \\
  308.6386508 &     60.1786455 &   28.493 &   25.292 &   99.999 &    22.09 &   21.059 \\
  308.6386684 &     60.1381104 &   28.405 &   25.682 &     23.6 &   22.225 &    21.23 \\
  308.6387151 &     60.1527537 &   27.252 &   24.208 &   22.007 &   20.704 &   19.524 \\
  308.6387263 &     60.1373278 &   27.336 &   24.422 &   22.315 &   21.054 &   20.059 \\
  308.6387293 &     60.1699577 &   27.115 &   24.082 &   99.999 &   21.503 &    20.44 \\
  308.6387598 &     60.1788321 &   27.272 &   24.264 &   99.999 &   21.088 &   20.074 \\
  308.6388841 &     60.1315718 &   27.896 &   25.186 &   23.282 &   21.964 &   21.068 \\
  308.6389184 &     60.1535041 &   99.999 &   26.488 &   23.641 &   21.741 &   20.627 \\
  308.6389540 &     60.1696042 &   28.705 &   25.678 &   99.999 &   21.754 &   20.808 \\
  308.6389697 &     60.1802711 &    27.97 &   25.666 &   99.999 &   20.944 &   19.885 \\
  308.6390004 &     60.1611944 &   26.338 &   23.824 &   99.999 &   20.942 &   19.995 \\
  308.6390213 &     60.1734579 &   27.326 &   24.557 &   99.999 &   21.405 &   20.192 \\
  308.6390265 &     60.1434958 &   28.236 &   25.664 &   23.164 &   21.472 &   20.399 \\
  308.6390750 &     60.1245618 &   27.274 &   24.592 &   22.628 &   21.274 &   20.306 \\
  308.6390892 &     60.1348778 &   27.529 &   24.576 &   22.615 &    21.22 &    20.27 \\
  308.6391070 &     60.1680491 &    28.91 &   25.549 &   99.999 &   21.482 &   20.458 \\
  308.6391123 &     60.1612179 &   27.061 &   25.403 &   99.999 &   21.897 &   20.915 \\
  308.6391156 &     60.1408490 &   24.601 &   23.834 &   23.054 &   22.078 &    21.18 \\
  308.6391222 &     60.1680781 &   29.633 &   25.862 &   99.999 &   22.266 &   21.192 \\
  308.6391297 &     60.1810293 &   28.815 &   25.668 &   99.999 &   21.851 &   20.645 \\
  308.6391666 &     60.1701024 &   99.999 &   26.798 &   99.999 &    21.71 &    20.55 \\
  308.6392596 &     60.1701318 &   28.867 &   25.638 &   99.999 &   22.149 &   21.026 \\
  308.6393142 &     60.1687286 &   27.324 &   24.959 &   99.999 &   21.616 &   20.553 \\
  308.6393389 &     60.1527206 &   99.999 &   26.572 &   23.709 &   21.832 &   20.712 \\
  308.6393630 &     60.1543110 &   29.993 &   28.201 &   24.978 &   22.246 &   21.173 \\
  308.6393914 &     60.1454369 &   27.164 &   24.941 &   23.102 &   21.868 &   20.937 \\
  308.6393966 &     60.1770484 &   27.961 &   24.952 &   99.999 &   21.693 &    20.71 \\
  308.6394050 &     60.1249104 &   29.373 &   25.571 &   23.449 &   22.151 &   21.116 \\
  308.6394347 &     60.1697384 &   30.238 &   26.023 &   99.999 &   22.074 &   20.921 \\
  308.6394453 &     60.1421474 &   27.282 &   25.207 &   23.241 &   21.785 &   20.836 \\
  308.6394766 &     60.1658142 &   26.192 &   24.818 &   99.999 &   22.027 &    20.89 \\
  308.6395000 &     60.1729438 &   30.348 &   26.102 &   99.999 &    22.21 &   21.163 \\
  308.6395566 &     60.1376488 &   27.596 &   25.217 &   23.498 &   22.199 &   21.251 \\
  308.6396034 &     60.1433825 &   28.429 &   25.577 &   22.673 &   20.709 &   19.738 \\
  308.6396087 &     60.1675981 &   30.438 &   25.387 &   99.999 &   21.887 &   20.704 \\
  308.6396450 &     60.1700270 &   27.253 &   25.122 &   99.999 &   20.958 &   19.865 \\
  308.6396966 &     60.1752584 &   26.215 &   24.469 &   99.999 &   21.482 &   20.479 \\
  308.6397006 &     60.1802727 &   28.337 &   25.374 &   99.999 &   22.193 &   21.209 \\
  308.6397297 &     60.1417534 &    28.41 &   26.563 &    23.79 &   21.884 &   20.917 \\
  308.6397596 &     60.1752602 &   27.632 &   25.254 &   99.999 &   21.904 &   20.838 \\
  308.6397616 &     60.1374401 &   26.166 &   25.105 &   23.716 &   22.241 &    21.16 \\
  308.6397662 &     60.1280231 &   29.985 &   26.396 &   23.903 &   22.192 &   21.079 \\
  308.6397842 &     60.1681918 &   29.062 &   25.067 &   99.999 &   22.098 &   21.028 \\
  308.6397914 &     60.1524697 &   27.716 &   25.453 &   22.631 &   20.696 &   19.662 \\
  308.6398283 &     60.1586002 &   26.765 &    25.22 &   99.999 &   22.189 &   21.176 \\
  308.6398746 &     60.1554938 &   28.492 &   25.393 &    23.58 &   22.099 &   21.009 \\
  308.6398786 &     60.1498600 &   28.976 &   27.188 &   24.396 &   22.109 &   20.995 \\
  308.6398952 &     60.1772952 &    30.89 &   25.772 &   99.999 &   21.928 &   20.882 \\
  308.6399074 &     60.1768985 &   28.011 &   25.239 &   99.999 &   20.976 &   19.911 \\
  308.6399176 &     60.1677830 &   26.147 &   24.948 &   99.999 &   22.142 &   21.085 \\
  308.6399728 &     60.1805977 &   29.702 &   25.013 &   99.999 &   20.406 &    19.43 \\
  308.6399790 &     60.1625131 &   99.999 &    25.39 &   99.999 &   21.202 &    20.18 \\
  308.6399817 &     60.1785793 &   27.707 &   24.973 &   99.999 &   21.941 &   20.963 \\
  308.6399882 &     60.1812794 &   99.999 &   26.055 &   99.999 &   20.915 &   19.912 \\
  308.6399884 &     60.1657229 &   27.665 &   25.386 &   99.999 &   21.673 &   20.535 \\
  308.6400595 &     60.1412162 &    26.74 &   24.679 &   22.884 &   21.675 &   20.701 \\
  308.6400640 &     60.1689140 &   99.999 &    25.93 &   99.999 &   21.671 &   20.527 \\
  308.6400785 &     60.1409201 &   26.326 &   24.799 &   22.765 &   21.226 &   20.285 \\
  308.6400960 &     60.1794514 &   26.091 &   24.488 &   99.999 &   21.443 &   20.489 \\
  308.6401161 &     60.1800213 &   26.777 &   24.235 &   99.999 &    21.68 &   20.662 \\
  308.6401205 &     60.1411196 &   27.587 &   25.273 &   23.351 &   22.104 &   21.063 \\
  308.6401528 &     60.1663808 &   27.784 &    25.78 &   99.999 &   22.218 &   21.157 \\
  308.6401686 &     60.1802550 &   27.429 &   25.054 &   99.999 &   21.326 &   20.233 \\
  308.6401938 &     60.1803588 &   27.105 &   25.208 &   99.999 &   21.622 &   20.512 \\
  308.6402064 &     60.1568211 &   28.799 &   25.172 &    23.45 &   22.214 &   21.252 \\
  308.6402194 &     60.1778206 &   99.999 &   32.082 &   99.999 &   22.299 &   21.225 \\
  308.6402332 &     60.1818832 &   27.873 &   25.246 &   99.999 &     21.6 &   20.571 \\
  308.6402423 &     60.1792254 &   28.089 &   25.443 &   99.999 &   22.021 &   21.018 \\
  308.6402462 &     60.1652494 &   25.351 &   24.498 &   99.999 &   21.516 &   20.382 \\
  308.6402642 &     60.1425093 &   28.068 &    25.13 &   23.085 &    21.74 &   20.801 \\
  308.6402672 &     60.1365915 &   27.087 &    24.99 &    23.36 &   22.208 &   21.258 \\
  308.6402721 &     60.1525959 &   27.398 &   25.479 &   23.259 &   21.751 &   20.569 \\
  308.6402936 &     60.1527141 &   27.723 &   26.038 &   23.901 &   22.204 &   21.164 \\
  308.6403408 &     60.1795725 &   24.872 &   24.114 &   99.999 &   22.113 &    21.22 \\
  308.6403732 &     60.1802850 &   27.655 &   24.862 &   99.999 &   20.783 &   19.495 \\
  308.6403874 &     60.1804407 &    27.59 &   24.591 &   99.999 &   21.081 &   19.992 \\
  308.6403916 &     60.1625076 &   27.567 &   24.774 &   99.999 &   21.599 &   20.551 \\
  308.6403943 &     60.1678010 &   99.999 &     28.3 &   99.999 &   21.957 &   20.917 \\
  308.6403983 &     60.1456127 &   29.286 &   26.188 &   23.771 &   21.984 &   20.913 \\
  308.6404245 &     60.1811893 &   26.697 &   25.378 &   99.999 &   21.693 &   20.596 \\
  308.6404321 &     60.1468939 &   27.525 &   25.145 &   23.137 &   21.821 &   20.813 \\
  308.6404495 &     60.1694940 &   28.138 &   25.135 &   99.999 &   21.328 &   20.257 \\
  308.6404581 &     60.1678236 &   27.791 &   25.159 &   99.999 &   21.183 &   20.007 \\
  308.6404648 &     60.1528015 &   25.241 &   24.368 &   22.875 &   21.471 &   20.526 \\
  308.6404792 &     60.1457873 &   25.992 &   24.525 &   23.146 &   22.147 &   21.255 \\
  308.6404847 &     60.1634096 &   99.999 &    26.91 &   99.999 &    22.27 &   21.216 \\
  308.6405039 &     60.1388871 &   27.561 &   25.031 &   23.377 &   22.147 &   21.194 \\
  308.6405527 &     60.1426674 &   28.019 &   25.023 &   23.308 &   22.186 &   21.238 \\
  308.6406012 &     60.1795924 &    27.75 &   25.073 &   99.999 &   22.023 &   20.944 \\
  308.6406024 &     60.1272452 &   28.667 &   25.341 &   23.149 &    21.86 &   20.717 \\
  308.6406324 &     60.1525950 &   26.809 &   25.153 &   23.421 &   22.182 &   21.271 \\
  308.6406371 &     60.1795293 &   27.859 &   25.362 &   99.999 &   21.573 &   20.534 \\
  308.6406708 &     60.1231414 &   30.208 &   26.256 &   23.746 &   22.118 &    21.07 \\
  308.6406906 &     60.1620106 &   28.393 &   25.915 &   99.999 &   22.271 &    21.25 \\
  308.6406994 &     60.1321631 &   31.218 &   27.874 &   24.989 &    21.35 &   20.188 \\
  308.6407423 &     60.1614912 &   99.999 &   25.599 &   99.999 &    22.22 &   21.079 \\
  308.6407525 &     60.1446566 &   28.332 &   25.104 &   22.994 &   21.531 &   20.534 \\
  308.6407901 &     60.1586991 &   29.696 &   25.344 &   99.999 &    21.07 &   19.903 \\
  308.6408034 &     60.1657565 &   29.709 &   26.261 &   99.999 &   21.575 &   20.557 \\
  308.6408045 &     60.1649764 &   99.999 &   26.448 &   99.999 &   21.566 &   20.355 \\
  308.6408298 &     60.1676272 &    25.11 &   24.172 &   99.999 &   22.123 &   21.059 \\
  308.6408321 &     60.1652572 &   27.523 &   24.902 &   99.999 &   20.498 &   19.254 \\
  308.6408469 &     60.1664858 &   31.261 &   26.164 &   99.999 &   22.225 &   21.074 \\
  308.6408531 &     60.1532265 &   29.486 &   25.902 &   23.485 &   22.074 &   21.022 \\
  308.6409811 &     60.1800151 &    24.36 &   23.793 &   99.999 &   21.742 &   20.619 \\
  308.6410167 &     60.1800003 &   23.838 &   23.198 &   99.999 &    21.07 &   20.078 \\
  308.6410469 &     60.1523011 &   29.673 &   25.408 &   22.956 &   21.578 &   20.627 \\
  308.6410693 &     60.1640671 &   26.491 &   25.124 &   99.999 &    21.93 &    20.85 \\
  308.6411004 &     60.1669946 &   27.384 &   24.905 &   99.999 &   21.401 &   20.321 \\
  308.6411641 &     60.1669721 &   27.194 &   25.358 &   99.999 &   22.213 &   21.264 \\
  308.6412060 &     60.1447856 &   99.999 &   27.005 &   23.995 &   22.147 &   21.085 \\
  308.6412495 &     60.1625076 &   27.324 &   25.373 &   99.999 &   21.826 &   20.655 \\
  308.6412511 &     60.1728678 &   28.328 &   25.345 &   99.999 &   22.261 &   21.221 \\
  308.6412691 &     60.1308942 &   29.342 &   27.927 &   24.232 &   21.646 &   20.537 \\
  308.6412781 &     60.1381420 &   29.678 &   99.999 &   25.207 &   21.055 &   19.789 \\
  308.6413004 &     60.1585677 &   99.999 &   26.487 &   99.999 &   21.401 &   20.214 \\
  308.6413068 &     60.1816134 &   29.991 &    25.99 &   99.999 &   22.138 &   21.029 \\
  308.6413124 &     60.1802140 &    29.94 &    26.27 &   99.999 &   21.899 &   20.739 \\
  308.6413274 &     60.1642476 &    27.75 &   25.233 &   99.999 &   22.197 &   21.255 \\
  308.6413305 &     60.1446249 &   27.181 &   24.815 &   22.971 &   21.659 &   20.716 \\
  308.6413336 &     60.1694446 &    25.82 &   24.428 &   99.999 &   21.499 &   20.498 \\
  308.6413352 &     60.1404296 &   27.155 &   24.454 &   22.394 &   20.946 &   19.943 \\
  308.6413734 &     60.1236636 &   28.791 &   26.443 &   23.899 &   22.074 &   20.908 \\
  308.6414116 &     60.1655429 &   27.295 &   25.203 &   99.999 &   22.303 &   21.247 \\
  308.6414236 &     60.1782954 &   28.465 &    25.08 &   99.999 &   20.683 &   19.679 \\
  308.6414342 &     60.1678307 &   28.646 &   27.478 &   99.999 &   21.975 &   21.051 \\
  308.6414445 &     60.1280801 &   29.264 &   26.258 &   23.905 &   22.248 &   21.154 \\
  308.6414600 &     60.1358543 &   30.931 &   27.182 &   24.348 &   22.295 &   21.162 \\
  308.6414636 &     60.1529259 &    28.55 &   26.647 &   23.425 &   21.318 &   20.206 \\
  308.6414995 &     60.1678115 &   28.083 &   24.946 &   99.999 &   21.657 &   20.429 \\
  308.6415067 &     60.1453546 &    27.94 &   25.207 &   22.644 &   20.887 &   19.655 \\
  308.6415132 &     60.1833426 &   28.696 &   25.664 &   99.999 &   22.293 &   21.222 \\
  308.6415136 &     60.1624765 &   99.999 &   29.138 &   99.999 &   21.981 &   20.843 \\
  308.6415138 &     60.1798427 &   28.474 &     25.3 &   99.999 &   22.219 &   21.213 \\
  308.6415503 &     60.1705179 &   27.595 &   24.397 &   99.999 &   21.132 &   20.124 \\
  308.6415563 &     60.1812761 &   28.744 &   25.568 &   99.999 &   22.254 &   21.251 \\
  308.6415734 &     60.1373186 &   28.371 &   27.069 &   24.958 &   21.998 &   20.985 \\
  308.6415752 &     60.1841672 &   26.943 &   24.836 &   99.999 &   21.962 &   21.008 \\
  308.6415824 &     60.1703517 &   28.834 &    25.89 &   99.999 &    21.09 &   19.914 \\
  308.6416220 &     60.1240479 &   27.102 &   24.932 &   23.003 &   21.529 &   20.547 \\
  308.6416227 &     60.1238041 &   27.239 &   24.292 &   22.318 &   20.946 &   19.957 \\
  308.6416286 &     60.1240879 &    27.61 &   24.857 &   22.989 &   21.765 &   20.754 \\
  308.6416796 &     60.1529292 &   99.999 &   25.641 &   22.466 &   20.097 &   18.957 \\
  308.6417240 &     60.1805914 &   27.848 &   25.071 &   99.999 &   21.927 &    20.85 \\
  308.6417351 &     60.1608318 &   24.995 &   24.025 &   99.999 &   22.254 &   21.226 \\
  308.6417369 &     60.1290773 &   29.297 &   27.826 &   24.846 &   22.264 &   21.209 \\
  308.6417441 &     60.1405369 &    28.82 &    25.42 &   23.121 &   21.565 &   20.502 \\
  308.6417489 &     60.1637837 &   28.469 &   25.248 &   99.999 &   21.524 &   20.487 \\
  308.6417574 &     60.1494736 &   26.595 &   24.453 &   22.779 &    21.51 &   20.576 \\
  308.6417607 &     60.1683239 &   27.831 &   26.625 &   99.999 &   22.081 &   20.906 \\
  308.6417737 &     60.1653457 &   27.389 &   25.397 &   99.999 &   22.085 &   20.989 \\
  308.6417890 &     60.1812420 &   28.105 &   25.034 &   99.999 &   21.158 &   20.075 \\
  308.6417898 &     60.1802191 &   25.566 &   24.082 &   99.999 &   21.605 &   20.608 \\
  308.6418890 &     60.1441831 &   32.411 &   28.057 &   25.009 &   22.215 &   21.136 \\
  308.6418900 &     60.1665421 &   27.402 &   24.978 &   99.999 &   22.024 &   20.983 \\
  308.6419397 &     60.1370183 &   27.793 &   25.284 &    22.93 &   21.369 &   20.278 \\
  308.6419400 &     60.1706271 &   99.999 &   27.028 &   99.999 &   22.225 &   21.134 \\
  308.6419878 &     60.1519360 &   27.834 &   25.207 &   23.082 &   21.754 &    20.69 \\
  308.6420218 &     60.1489210 &   28.255 &   25.318 &   22.957 &   21.382 &   20.354 \\
  308.6420334 &     60.1346049 &   28.254 &   25.309 &   23.393 &   22.316 &   21.229 \\
  308.6420427 &     60.1429950 &   27.767 &   25.445 &   23.369 &   21.886 &   20.827 \\
  308.6420684 &     60.1817440 &   29.587 &   24.952 &   99.999 &   21.017 &   20.064 \\
  308.6421214 &     60.1550374 &   28.452 &   25.984 &   23.774 &   22.256 &   21.151 \\
  308.6421605 &     60.1424575 &   29.868 &    26.58 &   24.238 &   22.264 &   21.146 \\
  308.6421782 &     60.1241731 &   27.858 &   25.211 &   23.224 &   21.855 &   20.721 \\
  308.6421807 &     60.1677859 &   28.641 &   25.543 &   99.999 &   22.289 &   21.288 \\
  308.6421854 &     60.1591632 &   29.234 &   25.325 &   99.999 &   20.791 &    19.69 \\
  308.6421979 &     60.1377532 &   28.117 &    25.38 &   23.346 &   22.025 &   21.028 \\
  308.6422030 &     60.1396538 &   99.999 &   30.621 &   24.232 &   22.071 &   20.903 \\
  308.6422318 &     60.1798866 &   25.588 &   24.847 &   99.999 &   22.382 &   21.286 \\
  308.6422633 &     60.1320076 &   99.999 &   28.451 &   25.497 &    22.26 &   21.143 \\
  308.6422654 &     60.1693749 &   28.128 &   25.311 &   99.999 &   22.313 &   21.263 \\
  308.6422700 &     60.1345020 &   29.108 &   25.678 &   23.103 &   21.346 &   20.209 \\
  308.6422995 &     60.1814015 &   28.006 &   24.831 &   99.999 &   21.425 &   20.449 \\
  308.6423098 &     60.1252526 &   26.323 &   25.354 &   24.142 &   22.272 &   21.173 \\
  308.6423185 &     60.1853274 &   28.035 &   24.916 &   99.999 &   21.349 &   20.223 \\
  308.6423433 &     60.1775238 &   28.536 &   25.299 &   99.999 &   21.925 &   20.873 \\
  308.6423460 &     60.1651000 &   27.353 &   25.808 &   99.999 &   22.313 &    21.19 \\
  308.6423516 &     60.1424602 &   30.939 &   25.146 &   22.793 &   21.123 &   20.141 \\
  308.6423766 &     60.1629589 &   29.751 &   26.178 &   99.999 &   22.401 &   21.283 \\
  308.6424563 &     60.1527877 &   28.898 &   24.927 &   22.469 &   20.752 &    19.71 \\
  308.6424885 &     60.1522753 &   99.999 &   26.632 &   24.081 &   22.342 &   21.223 \\
  308.6424896 &     60.1848007 &    29.28 &   25.507 &   99.999 &   21.129 &   20.151 \\
  308.6425005 &     60.1793733 &   29.321 &   26.331 &   99.999 &   22.147 &   21.033 \\
  308.6425161 &     60.1215614 &   29.595 &   25.625 &   23.328 &   21.644 &   20.465 \\
  308.6425226 &     60.1618158 &   27.956 &   25.543 &   99.999 &   21.856 &   20.648 \\
  308.6425619 &     60.1626236 &    28.47 &    24.62 &   99.999 &   20.929 &   19.875 \\
  308.6425766 &     60.1389779 &   26.475 &   24.505 &   22.139 &   20.469 &   19.362 \\
  308.6425863 &     60.1595306 &   99.999 &   99.999 &   99.999 &    22.27 &   21.175 \\
  308.6426063 &     60.1413814 &   27.932 &   27.203 &   24.391 &   22.124 &   21.073 \\
  308.6426500 &     60.1562101 &   99.999 &   26.265 &   23.238 &   21.155 &   19.999 \\
  308.6426555 &     60.1805053 &   25.198 &   24.346 &   99.999 &   21.957 &   21.007 \\
  308.6426636 &     60.1780414 &   30.079 &   25.827 &   99.999 &   21.723 &   20.642 \\
  308.6426639 &     60.1641801 &   27.625 &   25.149 &   99.999 &   21.602 &   20.616 \\
  308.6426753 &     60.1806487 &   28.696 &   24.797 &   99.999 &   20.941 &   19.744 \\
  308.6426969 &     60.1228273 &   28.982 &    26.35 &   23.814 &   21.125 &   20.055 \\
  308.6427166 &     60.1344267 &   30.994 &   25.757 &   23.145 &    21.02 &   19.885 \\
  308.6427433 &     60.1816406 &   28.877 &   26.274 &   99.999 &   22.178 &   21.154 \\
  308.6427520 &     60.1791005 &   27.148 &   25.588 &   99.999 &   21.897 &   20.757 \\
  308.6427727 &     60.1362746 &   27.415 &   25.475 &   23.495 &   22.131 &   21.061 \\
  308.6428046 &     60.1342109 &   30.337 &   28.341 &   25.105 &   22.134 &   21.066 \\
  308.6428112 &     60.1681386 &   26.355 &   25.098 &   99.999 &   22.121 &   21.011 \\
  308.6428256 &     60.1305120 &    28.15 &   25.656 &   23.542 &   22.299 &   21.253 \\
  308.6428296 &     60.1633299 &   27.373 &   24.913 &   99.999 &   21.835 &   20.887 \\
  308.6428626 &     60.1558274 &   99.999 &   99.999 &   25.204 &   22.274 &   21.264 \\
  308.6428991 &     60.1634696 &   28.463 &   24.697 &   99.999 &   20.636 &   19.477 \\
  308.6429075 &     60.1530227 &   99.999 &   27.149 &   24.242 &   22.338 &   21.246 \\
  308.6429255 &     60.1373927 &    28.06 &   25.294 &   23.215 &   21.737 &    20.67 \\
  308.6429543 &     60.1383046 &   27.892 &   25.885 &   23.151 &   21.148 &   20.106 \\
  308.6429802 &     60.1428470 &   28.176 &   24.981 &   23.211 &   21.815 &   20.908 \\
  308.6429926 &     60.1628085 &   26.809 &   24.642 &   99.999 &   21.534 &   20.456 \\
  308.6430639 &     60.1472028 &   28.624 &    26.24 &   23.735 &   21.625 &   20.599 \\
  308.6430820 &     60.1579587 &   27.466 &   25.337 &   99.999 &   22.063 &    21.03 \\
  308.6430964 &     60.1471783 &   25.791 &   24.635 &    23.25 &   21.608 &   20.593 \\
  308.6431005 &     60.1306471 &   28.746 &   25.198 &   23.051 &     21.5 &   20.552 \\
  308.6432399 &     60.1643629 &    26.71 &   24.739 &   99.999 &   21.417 &   20.224 \\
  308.6432630 &     60.1802486 &   27.843 &   24.462 &   99.999 &   21.214 &    20.06 \\
  308.6433189 &     60.1717866 &   28.291 &   24.917 &   99.999 &   20.377 &   19.265 \\
  308.6433474 &     60.1670558 &   27.628 &   25.326 &   99.999 &   22.037 &   20.988 \\
  308.6433521 &     60.1380149 &   26.164 &    25.38 &   24.469 &   21.998 &   21.027 \\
  308.6433550 &     60.1812273 &   27.271 &    24.66 &   99.999 &   21.398 &   20.384 \\
  308.6433621 &     60.1351769 &   28.458 &    25.88 &   23.616 &   22.017 &    21.04 \\
  308.6433943 &     60.1263942 &   29.064 &   25.391 &   23.646 &   22.312 &   21.281 \\
  308.6433983 &     60.1392007 &   28.652 &   25.209 &   22.667 &    20.91 &   19.772 \\
  308.6434131 &     60.1399657 &   27.166 &   24.923 &   23.354 &   22.277 &   21.287 \\
  308.6434133 &     60.1806263 &   28.233 &   25.548 &   99.999 &   22.205 &   21.123 \\
  308.6434941 &     60.1540563 &   26.275 &   24.868 &   23.349 &   22.025 &   21.109 \\
  308.6435147 &     60.1634604 &   99.999 &    28.26 &   99.999 &   22.327 &   21.242 \\
  308.6435282 &     60.1248016 &   28.963 &   26.675 &   23.611 &   21.548 &   20.375 \\
  308.6435976 &     60.1227161 &   27.911 &   24.875 &   22.986 &   21.654 &     20.7 \\
  308.6436259 &     60.1741954 &   24.463 &    23.71 &   99.999 &   21.674 &   20.465 \\
  308.6436510 &     60.1650543 &   29.051 &   25.572 &   99.999 &   21.184 &   20.054 \\
  308.6436907 &     60.1345130 &    27.92 &   25.298 &    23.35 &   21.976 &   20.887 \\
  308.6437148 &     60.1376252 &   99.999 &   25.634 &   23.437 &   22.046 &   20.959 \\
  308.6437304 &     60.1649011 &   26.573 &   24.164 &   99.999 &   21.362 &   20.284 \\
  308.6437533 &     60.1715646 &   31.164 &   28.151 &   99.999 &   21.998 &   20.905 \\
  308.6437654 &     60.1449729 &   28.951 &   26.342 &   24.165 &   22.311 &   21.266 \\
  308.6437732 &     60.1783451 &   28.957 &   25.637 &   99.999 &    22.06 &   21.029 \\
  308.6437861 &     60.1711350 &     27.7 &   24.994 &   99.999 &   21.475 &   20.498 \\
  308.6437899 &     60.1389653 &   33.034 &   25.931 &   23.604 &   21.957 &   20.864 \\
  308.6437963 &     60.1637899 &   99.999 &   27.813 &   99.999 &   22.356 &    21.22 \\
  308.6438144 &     60.1355284 &   99.999 &   27.047 &   23.635 &   21.177 &   20.053 \\
  308.6438290 &     60.1423656 &   31.492 &   26.538 &   23.853 &   21.901 &    20.76 \\
  308.6438372 &     60.1627270 &   27.639 &   25.463 &   99.999 &   22.367 &   21.263 \\
  308.6438401 &     60.1638710 &   28.086 &   25.424 &   99.999 &   22.198 &   21.093 \\
  308.6439548 &     60.1810189 &   27.333 &   24.942 &   99.999 &    21.75 &   20.761 \\
  308.6439569 &     60.1749544 &   28.124 &    25.93 &   99.999 &   21.791 &   20.605 \\
  308.6439630 &     60.1230558 &   26.374 &   23.174 &   21.055 &   19.738 &   18.708 \\
  308.6439963 &     60.1400441 &   31.043 &   26.177 &   23.674 &   22.034 &   20.938 \\
  308.6440547 &     60.1675028 &   27.047 &    26.79 &   99.999 &   21.965 &     20.9 \\
  308.6440548 &     60.1695278 &    27.35 &   25.892 &   99.999 &   21.913 &   21.009 \\
  308.6440638 &     60.1647938 &   30.826 &   99.999 &   99.999 &   22.333 &   21.258 \\
  308.6440700 &     60.1228969 &   27.914 &   24.821 &   23.111 &    22.21 &   21.065 \\
  308.6440872 &     60.1352121 &   28.822 &   25.721 &   22.798 &   20.996 &   19.785 \\
  308.6441261 &     60.1695400 &   25.353 &   24.144 &   99.999 &   21.578 &   20.634 \\
  308.6441296 &     60.1473888 &   30.714 &   28.218 &   24.387 &   22.176 &    21.05 \\
  308.6441405 &     60.1552335 &   28.561 &   25.252 &   22.983 &   21.283 &   20.177 \\
  308.6441458 &     60.1632725 &   28.084 &   25.013 &   99.999 &   20.864 &   19.769 \\
  308.6441527 &     60.1302416 &   29.055 &    27.76 &    24.84 &   22.235 &   21.156 \\
  308.6441820 &     60.1809697 &    27.83 &   26.104 &   99.999 &   21.825 &   20.661 \\
  308.6442270 &     60.1619227 &   27.237 &   24.899 &   99.999 &   21.357 &   20.225 \\
  308.6442279 &     60.1813282 &   27.821 &   24.973 &   99.999 &   21.797 &   20.782 \\
  308.6442639 &     60.1517712 &   28.379 &   25.063 &   23.143 &   21.799 &   20.799 \\
  308.6442993 &     60.1599936 &   29.049 &   26.671 &   99.999 &   22.117 &   21.147 \\
  308.6443357 &     60.1607658 &   27.608 &   24.985 &   99.999 &   21.921 &   20.828 \\
  308.6444101 &     60.1860137 &   27.928 &   25.641 &   99.999 &   22.354 &   21.294 \\
  308.6444397 &     60.1663568 &   24.829 &   24.201 &   99.999 &   21.599 &   20.506 \\
  308.6444594 &     60.1814006 &   24.983 &     24.2 &   99.999 &   22.244 &   21.287 \\
  308.6444604 &     60.1360451 &   28.496 &   26.067 &   23.293 &   21.333 &   20.168 \\
  308.6444740 &     60.1607875 &   26.716 &   25.312 &   99.999 &   22.268 &   21.234 \\
  308.6445118 &     60.1355734 &   28.979 &   25.709 &   22.771 &    20.78 &     19.7 \\
  308.6445255 &     60.1607815 &   25.378 &   24.637 &   99.999 &   21.998 &   21.058 \\
  308.6445486 &     60.1832999 &   26.534 &   24.723 &   99.999 &   20.378 &   19.185 \\
  308.6446173 &     60.1650623 &   27.712 &   25.514 &   99.999 &   21.519 &   20.497 \\
  308.6446417 &     60.1857476 &   28.255 &   25.233 &   99.999 &   21.935 &   20.976 \\
  308.6447014 &     60.1679889 &   29.136 &   27.887 &   99.999 &   22.165 &   21.083 \\
  308.6447053 &     60.1273353 &   99.999 &   29.716 &   25.167 &   22.132 &   21.035 \\
  308.6447146 &     60.1747765 &   28.974 &   25.492 &   99.999 &   22.165 &   21.129 \\
  308.6447593 &     60.1228908 &   27.815 &   24.861 &   23.199 &   22.026 &   21.082 \\
  308.6447604 &     60.1336731 &    28.02 &   24.929 &   22.698 &   21.278 &   20.338 \\
  308.6447707 &     60.1655810 &   28.773 &     25.6 &   99.999 &    21.14 &   19.912 \\
  308.6447950 &     60.1667229 &   28.311 &   26.564 &   99.999 &   21.967 &   20.991 \\
  308.6448098 &     60.1665851 &   28.039 &   25.332 &   99.999 &   21.673 &   20.457 \\
  308.6448299 &     60.1607409 &   29.742 &   27.864 &   99.999 &   22.014 &   20.819 \\
  308.6448317 &     60.1667405 &   26.429 &   24.762 &   99.999 &   21.737 &   20.564 \\
  308.6448521 &     60.1485710 &    33.33 &   25.516 &   22.822 &    20.78 &   19.752 \\
  308.6448886 &     60.1778132 &   28.184 &   27.535 &   99.999 &   22.331 &   21.235 \\
  308.6448905 &     60.1393956 &   99.999 &   26.807 &   23.891 &   22.132 &   21.042 \\
  308.6449079 &     60.1236615 &   28.048 &   24.706 &   22.439 &    21.15 &   19.933 \\
  308.6449391 &     60.1424236 &   28.952 &   29.286 &   25.054 &   22.283 &   21.257 \\
  308.6449608 &     60.1409654 &   28.909 &   27.365 &   24.458 &   22.104 &   20.923 \\
  308.6449641 &     60.1690836 &   27.297 &   25.028 &   99.999 &   21.929 &   20.883 \\
  308.6449657 &     60.1386466 &   99.999 &   26.998 &   23.518 &   21.175 &    19.99 \\
  308.6449900 &     60.1465163 &   28.437 &   27.299 &   24.611 &   22.003 &   20.898 \\
  308.6450534 &     60.1473536 &   29.157 &    26.45 &   23.829 &   21.665 &   20.576 \\
  308.6451213 &     60.1407022 &   99.999 &   30.516 &   24.481 &   22.071 &   20.932 \\
  308.6451346 &     60.1674255 &   29.279 &   28.055 &   99.999 &   22.109 &    20.97 \\
  308.6451594 &     60.1839212 &   30.059 &     26.3 &   99.999 &   22.169 &   21.001 \\
  308.6451788 &     60.1830687 &    29.09 &   25.659 &   99.999 &   20.737 &   19.774 \\
  308.6452450 &     60.1405322 &   27.193 &    25.08 &   23.423 &   21.767 &   20.845 \\
  308.6452660 &     60.1444251 &   99.999 &    25.76 &   23.235 &   21.568 &   20.656 \\
  308.6453158 &     60.1390775 &   28.635 &   25.005 &    23.04 &   21.742 &   20.764 \\
  308.6453753 &     60.1825258 &   27.629 &   25.144 &   99.999 &    21.88 &   20.805 \\
  308.6453845 &     60.1721059 &   27.527 &   24.944 &   99.999 &   22.036 &   20.973 \\
  308.6454309 &     60.1357411 &   30.383 &   25.557 &   22.974 &   21.185 &    20.08 \\
  308.6454592 &     60.1726871 &   25.935 &   24.983 &   99.999 &   22.151 &   21.034 \\
  308.6454832 &     60.1510983 &   29.321 &   25.719 &   23.502 &   22.048 &   21.051 \\
  308.6454953 &     60.1791601 &   25.333 &   24.102 &   99.999 &    21.87 &   20.946 \\
  308.6455098 &     60.1843421 &   27.651 &   25.133 &   99.999 &   21.533 &   20.532 \\
  308.6455208 &     60.1745573 &   27.991 &   25.394 &   99.999 &   22.043 &   21.134 \\
  308.6455656 &     60.1468595 &   30.821 &   29.323 &   25.909 &   22.343 &   21.219 \\
  308.6457332 &     60.1731606 &   26.145 &   23.972 &   99.999 &   22.147 &   21.229 \\
  308.6457335 &     60.1830352 &   29.723 &    25.28 &   99.999 &    21.84 &   20.928 \\
  308.6457342 &     60.1628855 &   26.727 &   24.497 &   99.999 &   21.706 &   20.573 \\
  308.6457529 &     60.1665971 &    28.02 &     25.1 &   99.999 &   22.262 &   21.209 \\
  308.6457814 &     60.1355582 &   27.429 &   25.315 &   23.056 &   21.614 &   20.458 \\
  308.6457871 &     60.1454098 &   27.856 &   25.131 &   23.189 &   21.657 &   20.634 \\
  308.6457991 &     60.1825069 &   26.605 &   25.046 &   99.999 &   21.553 &   20.413 \\
  308.6457994 &     60.1830847 &   28.239 &   25.355 &   99.999 &    21.91 &   20.918 \\
  308.6458247 &     60.1766101 &   28.758 &   25.934 &   99.999 &   21.522 &   20.357 \\
  308.6458679 &     60.1424944 &   27.918 &   25.219 &   23.325 &   21.998 &   21.047 \\
  308.6458837 &     60.1468798 &   28.058 &   25.062 &    22.99 &   21.466 &   20.489 \\
  308.6459651 &     60.1367552 &   99.999 &   28.149 &   24.672 &   22.099 &   21.064 \\
  308.6460271 &     60.1343832 &   30.126 &   27.848 &   24.575 &   22.002 &   20.828 \\
  308.6460323 &     60.1687624 &   26.598 &    24.27 &   99.999 &   20.499 &   19.487 \\
  308.6460487 &     60.1385764 &   25.764 &   25.638 &   25.152 &   22.262 &    21.13 \\
  308.6460687 &     60.1665631 &   27.114 &   24.755 &   99.999 &   21.622 &   20.603 \\
  308.6461176 &     60.1529987 &   29.505 &   26.769 &    23.58 &   21.741 &    20.66 \\
  308.6461850 &     60.1834039 &   28.776 &   25.138 &   99.999 &   22.048 &   21.097 \\
  308.6462072 &     60.1854175 &   28.326 &   25.172 &   99.999 &   21.674 &   20.675 \\
  308.6462695 &     60.1448456 &   27.996 &   25.545 &   23.242 &   21.697 &   20.713 \\
  308.6462729 &     60.1469532 &    27.37 &   24.498 &   22.012 &   20.172 &    19.04 \\
  308.6462854 &     60.1813294 &   27.912 &   25.082 &   99.999 &   21.557 &   20.582 \\
  308.6462879 &     60.1878779 &   99.999 &   99.999 &   99.999 &   21.969 &   21.021 \\
  308.6462936 &     60.1434445 &   28.591 &   25.688 &   23.715 &   22.108 &    21.09 \\
  308.6463420 &     60.1813404 &   28.175 &   25.048 &   99.999 &   21.641 &   20.554 \\
  308.6463490 &     60.1740758 &   27.784 &   24.888 &   99.999 &   21.959 &   20.935 \\
  308.6464165 &     60.1693777 &   24.451 &   23.614 &   99.999 &   21.678 &   20.752 \\
  308.6464828 &     60.1659389 &   99.999 &   99.999 &   99.999 &   21.987 &   20.813 \\
  308.6465247 &     60.1508043 &   28.725 &   26.304 &   23.742 &   22.049 &   20.907 \\
  308.6465315 &     60.1254400 &   99.999 &   33.083 &   25.143 &   22.146 &   21.182 \\
  308.6465679 &     60.1505879 &   33.269 &   26.662 &   23.263 &   20.723 &    19.49 \\
  308.6465875 &     60.1384336 &   99.999 &   26.975 &   23.683 &   21.644 &   20.702 \\
  308.6465970 &     60.1831377 &   29.267 &   27.953 &   99.999 &   22.045 &    20.86 \\
  308.6466122 &     60.1361446 &     28.4 &   25.262 &   22.974 &   21.587 &   20.436 \\
  308.6466266 &     60.1541899 &   27.779 &   26.246 &   23.642 &   21.881 &   20.779 \\
  308.6466690 &     60.1433360 &    29.74 &   26.098 &   23.184 &    21.33 &   20.251 \\
  308.6468056 &     60.1828962 &   25.879 &   24.548 &   99.999 &   21.657 &   20.513 \\
  308.6468068 &     60.1642114 &   99.999 &   27.173 &   99.999 &   22.086 &   20.913 \\
  308.6468140 &     60.1849466 &   25.171 &   24.171 &   99.999 &   21.848 &   20.681 \\
  308.6468632 &     60.1405787 &   27.631 &   24.938 &   22.983 &   21.608 &   20.596 \\
  308.6468821 &     60.1677546 &   27.795 &   24.926 &   99.999 &   21.736 &   20.732 \\
  308.6469147 &     60.1416115 &   30.148 &   25.988 &   23.546 &   21.774 &   20.797 \\
  308.6469244 &     60.1651599 &   99.999 &   27.851 &   99.999 &    22.32 &   21.242 \\
  308.6469282 &     60.1448553 &   27.811 &   25.455 &   23.252 &   21.618 &   20.578 \\
  308.6469692 &     60.1344218 &   31.236 &   25.851 &   23.051 &    21.01 &   19.729 \\
  308.6469929 &     60.1561653 &    29.01 &    25.85 &   23.732 &   22.127 &   21.047 \\
  308.6470033 &     60.1546864 &    25.42 &   24.389 &   22.174 &   20.454 &   19.202 \\
  308.6471349 &     60.1560380 &   28.159 &   25.438 &   23.564 &   22.177 &   21.208 \\
  308.6471406 &     60.1774284 &   30.387 &   27.361 &   99.999 &   22.336 &   21.205 \\
  308.6471741 &     60.1712988 &   99.999 &     29.3 &   99.999 &   22.335 &   21.203 \\
  308.6471833 &     60.1375726 &    29.16 &   26.698 &   24.065 &   22.219 &   21.082 \\
  308.6472196 &     60.1350933 &   99.999 &    25.83 &   23.439 &   21.677 &   20.602 \\
  308.6472277 &     60.1579172 &   30.291 &   25.578 &   99.999 &   21.001 &   19.878 \\
  308.6472397 &     60.1469286 &   28.493 &   26.284 &    23.94 &   21.953 &   20.944 \\
  308.6472642 &     60.1857516 &   27.392 &   24.623 &   99.999 &   20.911 &   19.858 \\
  308.6472841 &     60.1534520 &   27.934 &   25.424 &   23.241 &   21.592 &   20.632 \\
  308.6473189 &     60.1782342 &   28.258 &   25.324 &   99.999 &   22.083 &   21.156 \\
  308.6473521 &     60.1733386 &   27.652 &   25.357 &   99.999 &   22.057 &   21.033 \\
  308.6473699 &     60.1734084 &   28.845 &    25.97 &   99.999 &   22.098 &   20.985 \\
  308.6473898 &     60.1637628 &   26.533 &   24.888 &   99.999 &   22.242 &   21.227 \\
  308.6474015 &     60.1492819 &   28.623 &   26.958 &   24.638 &   22.117 &   20.953 \\
  308.6474154 &     60.1648069 &   29.539 &   25.911 &   99.999 &   21.701 &   20.602 \\
  308.6474226 &     60.1887476 &   99.999 &   99.999 &   99.999 &   21.513 &   20.402 \\
  308.6474253 &     60.1653342 &   27.157 &   25.327 &   99.999 &   22.408 &    21.29 \\
  308.6474910 &     60.1426894 &   29.348 &   25.655 &   23.606 &    22.12 &   21.101 \\
  308.6475037 &     60.1513406 &   27.648 &   25.235 &   23.247 &   21.809 &   20.797 \\
  308.6475324 &     60.1710100 &   29.282 &   25.979 &   99.999 &   20.672 &   19.602 \\
  308.6475803 &     60.1875352 &   99.999 &   99.999 &   99.999 &   21.496 &   20.286 \\
  308.6475991 &     60.1672500 &   27.407 &   24.871 &   99.999 &    21.66 &   20.686 \\
  308.6476158 &     60.1275627 &   28.393 &   24.952 &    22.64 &   21.137 &   20.003 \\
  308.6476315 &     60.1394224 &   28.041 &   25.645 &   23.417 &   21.844 &    20.75 \\
  308.6476536 &     60.1622278 &   23.391 &   22.871 &   99.999 &   21.612 &   20.354 \\
  308.6476563 &     60.1341143 &   27.702 &   25.557 &   23.466 &   21.915 &   20.971 \\
  308.6476596 &     60.1352673 &   99.999 &   28.736 &   24.927 &   22.004 &    20.86 \\
  308.6476605 &     60.1368197 &    29.19 &   26.292 &   23.565 &   21.409 &   20.185 \\
  308.6477050 &     60.1622353 &   23.863 &   23.145 &   99.999 &    21.94 &   21.023 \\
  308.6477271 &     60.1509046 &   99.999 &   25.924 &   23.129 &   21.184 &   20.087 \\
  308.6477406 &     60.1622589 &   24.727 &   24.082 &   99.999 &   22.103 &    21.06 \\
  308.6478386 &     60.1473319 &   29.177 &   25.678 &   23.461 &   21.615 &    20.61 \\
  308.6478691 &     60.1880292 &   99.999 &   99.999 &   99.999 &   19.865 &   18.597 \\
  308.6479029 &     60.1514950 &   29.037 &   25.105 &   22.764 &   20.955 &   19.866 \\
  308.6479101 &     60.1661871 &   28.309 &   27.132 &   99.999 &   22.233 &   21.181 \\
  308.6479146 &     60.1463438 &   28.222 &   26.494 &   24.007 &   21.903 &   20.753 \\
  308.6479189 &     60.1408787 &   28.355 &   25.221 &   23.402 &   22.141 &   21.089 \\
  308.6479198 &     60.1722976 &   26.209 &   25.503 &   99.999 &   21.912 &   20.719 \\
  308.6479340 &     60.1497057 &   28.832 &   25.751 &   23.551 &   22.088 &   21.176 \\
  308.6479464 &     60.1676760 &   30.329 &   26.789 &   99.999 &   22.132 &   21.007 \\
  308.6479509 &     60.1517029 &   28.639 &   26.453 &   23.985 &   21.939 &   20.797 \\
  308.6479643 &     60.1651038 &   29.717 &   26.204 &   99.999 &   22.243 &   21.139 \\
  308.6479737 &     60.1510272 &    24.98 &   23.812 &   22.494 &   21.267 &   20.257 \\
  308.6479938 &     60.1415744 &   30.714 &   26.053 &   23.863 &   22.358 &   21.262 \\
  308.6480143 &     60.1637852 &     27.4 &   24.593 &   99.999 &   21.446 &   20.472 \\
  308.6480309 &     60.1767914 &   28.479 &   25.588 &   99.999 &   21.635 &   20.534 \\
  308.6480331 &     60.1797030 &   29.594 &   26.001 &   99.999 &   22.284 &     21.2 \\
  308.6480872 &     60.1427978 &   99.999 &   25.464 &   23.106 &   21.842 &   20.792 \\
  308.6481043 &     60.1578361 &   28.695 &   24.904 &   99.999 &   21.475 &   20.472 \\
  308.6481107 &     60.1612949 &   28.213 &   25.365 &   99.999 &   22.247 &   21.101 \\
  308.6481218 &     60.1628405 &   99.999 &   26.119 &   99.999 &   21.832 &   20.607 \\
  308.6481290 &     60.1662900 &   27.253 &   24.613 &   99.999 &   21.431 &   20.235 \\
  308.6481512 &     60.1284969 &   27.556 &   24.661 &   22.612 &   21.202 &   20.218 \\
  308.6481554 &     60.1594381 &   28.212 &   25.704 &   99.999 &   22.214 &   21.133 \\
  308.6481559 &     60.1672367 &   25.796 &    24.84 &   99.999 &    21.94 &   20.847 \\
  308.6481585 &     60.1585249 &   25.639 &   24.551 &   99.999 &   22.105 &   21.139 \\
  308.6481612 &     60.1676165 &   27.145 &   24.994 &   99.999 &   21.964 &    20.92 \\
  308.6481612 &     60.1462187 &   29.572 &   26.475 &    24.25 &   22.366 &   21.243 \\
  308.6481644 &     60.1520750 &   29.725 &   26.377 &   23.873 &   22.037 &   20.955 \\
  308.6481703 &     60.1617285 &   27.815 &   25.293 &   99.999 &   22.213 &   21.082 \\
  308.6481807 &     60.1687953 &   28.225 &   25.237 &   99.999 &   22.188 &    21.25 \\
  308.6481818 &     60.1647505 &   27.374 &   25.124 &   99.999 &   21.832 &   20.886 \\
  308.6481827 &     60.1702887 &   99.999 &   25.946 &   99.999 &   21.686 &   20.672 \\
  308.6482243 &     60.1766549 &   28.433 &   26.205 &   99.999 &   21.579 &    20.67 \\
  308.6482488 &     60.1840058 &   99.999 &   26.149 &   99.999 &   21.438 &    20.34 \\
  308.6482576 &     60.1678275 &   25.943 &   24.602 &   99.999 &   22.139 &   21.045 \\
  308.6482756 &     60.1356077 &   29.589 &   25.624 &   23.469 &   21.869 &    20.87 \\
  308.6482838 &     60.1625040 &   27.547 &    25.02 &   99.999 &   21.717 &   20.628 \\
  308.6482860 &     60.1225373 &   28.754 &   25.416 &   23.484 &   22.093 &    20.93 \\
  308.6483300 &     60.1416235 &   99.999 &   27.063 &   23.995 &   22.223 &   21.131 \\
  308.6483439 &     60.1373528 &    28.37 &   25.287 &   23.288 &   21.857 &   20.914 \\
  308.6483440 &     60.1629659 &   27.349 &   25.413 &   99.999 &   21.955 &   20.897 \\
  308.6483841 &     60.1648799 &   25.224 &   24.227 &   99.999 &   21.897 &   20.861 \\
  308.6483921 &     60.1619643 &   27.627 &   24.937 &   99.999 &   21.382 &   20.376 \\
  308.6484486 &     60.1882311 &   99.999 &   99.999 &   99.999 &   22.065 &   20.965 \\
  308.6484750 &     60.1398016 &   28.745 &   25.293 &   23.094 &   21.491 &   20.303 \\
  308.6484898 &     60.1683978 &   27.696 &   25.086 &   99.999 &   22.115 &    21.14 \\
  308.6484992 &     60.1698446 &   99.999 &   25.687 &   99.999 &   21.939 &   20.756 \\
  308.6485109 &     60.1366970 &   29.635 &   26.525 &   24.133 &   22.283 &   21.293 \\
  308.6485389 &     60.1562672 &    26.22 &   25.182 &   23.686 &    22.19 &   21.103 \\
  308.6485718 &     60.1417327 &   28.772 &    26.78 &   24.108 &   22.344 &   21.272 \\
  308.6485988 &     60.1676336 &   26.673 &    24.62 &   99.999 &    21.92 &   20.905 \\
  308.6485992 &     60.1642115 &   26.271 &   24.853 &   99.999 &   22.168 &   21.034 \\
  308.6486119 &     60.1648050 &   27.629 &   25.729 &   99.999 &     21.3 &   20.255 \\
  308.6486560 &     60.1648424 &   27.016 &   25.708 &   99.999 &    22.04 &   21.104 \\
  308.6486743 &     60.1268526 &    28.22 &   25.247 &   23.301 &   21.948 &   20.987 \\
  308.6486842 &     60.1647698 &   27.685 &   25.502 &   99.999 &   21.583 &   20.386 \\
  308.6486847 &     60.1394205 &   29.499 &   27.151 &   24.148 &   21.742 &   20.726 \\
  308.6487074 &     60.1558822 &    28.91 &   25.388 &   23.662 &   22.051 &   21.005 \\
  308.6487195 &     60.1390481 &   26.652 &   25.196 &   23.754 &   21.877 &   20.954 \\
  308.6487607 &     60.1192784 &     28.5 &   25.831 &   23.725 &   22.245 &   21.147 \\
  308.6488113 &     60.1705721 &   28.117 &   24.973 &   99.999 &   19.848 &   18.705 \\
  308.6488286 &     60.1642923 &   27.916 &   25.245 &   99.999 &   22.171 &   21.192 \\
  308.6488633 &     60.1466613 &   28.127 &   25.271 &   23.487 &   22.155 &   21.179 \\
  308.6488700 &     60.1287855 &   99.999 &   28.347 &   24.568 &   21.906 &   20.699 \\
  308.6488762 &     60.1887150 &   99.999 &   99.999 &   99.999 &   22.118 &   20.978 \\
  308.6488773 &     60.1802565 &   27.802 &   25.593 &   99.999 &     22.2 &   21.233 \\
  308.6488803 &     60.1639303 &   27.908 &   25.357 &   99.999 &   21.605 &   20.573 \\
  308.6488949 &     60.1568404 &   29.034 &   25.802 &   23.612 &   22.104 &    21.08 \\
  308.6489043 &     60.1607521 &   28.299 &   25.578 &   99.999 &   22.353 &   21.274 \\
  308.6489167 &     60.1659493 &   24.211 &   23.688 &   99.999 &    22.13 &     21.2 \\
  308.6489345 &     60.1520671 &   28.453 &   25.275 &   23.334 &   21.993 &   21.013 \\
  308.6489860 &     60.1645367 &    29.93 &   25.393 &   99.999 &   22.127 &   21.132 \\
  308.6490173 &     60.1671990 &   27.237 &   24.882 &   99.999 &   21.596 &   20.587 \\
  308.6490569 &     60.1730287 &   27.533 &   24.684 &   99.999 &   21.792 &   20.854 \\
  308.6490892 &     60.1696322 &   27.822 &   25.346 &   99.999 &   22.087 &   21.065 \\
  308.6491514 &     60.1577873 &   27.406 &   24.947 &   99.999 &   21.633 &   20.578 \\
  308.6491558 &     60.1393456 &   99.999 &   28.169 &   23.851 &   21.996 &   21.069 \\
  308.6491658 &     60.1351357 &   28.359 &   25.405 &   23.405 &   21.803 &   20.728 \\
  308.6491731 &     60.1243055 &   29.008 &   26.754 &   24.161 &   22.223 &   21.196 \\
  308.6491919 &     60.1613707 &   28.865 &    25.37 &   99.999 &    22.16 &   21.058 \\
  308.6492348 &     60.1792262 &   27.531 &   25.145 &   99.999 &   21.524 &   20.382 \\
  308.6492830 &     60.1345635 &   28.052 &   25.848 &   23.901 &   22.181 &   21.169 \\
  308.6492892 &     60.1570309 &   28.501 &   25.165 &    22.89 &   21.335 &   20.293 \\
  308.6492983 &     60.1458569 &   99.999 &    26.13 &   23.792 &   22.227 &   21.072 \\
  308.6493078 &     60.1684808 &   27.383 &    25.07 &   99.999 &   21.772 &   20.759 \\
  308.6493120 &     60.1678843 &   99.999 &   99.999 &   99.999 &   22.292 &    21.19 \\
  308.6493149 &     60.1600832 &   25.015 &   24.151 &   99.999 &   22.193 &   21.248 \\
  308.6493198 &     60.1473356 &   31.646 &   26.233 &   23.815 &   21.799 &   20.765 \\
  308.6493241 &     60.1344507 &   99.999 &   25.674 &   22.525 &   20.589 &   19.402 \\
  308.6493414 &     60.1626896 &   28.692 &   25.264 &   99.999 &    22.07 &   20.994 \\
  308.6493682 &     60.1672106 &   27.394 &   25.046 &   99.999 &   21.898 &   20.855 \\
  308.6493975 &     60.1356824 &   29.614 &     25.6 &   23.326 &   21.809 &   20.666 \\
  308.6493988 &     60.1505757 &   27.706 &   24.777 &   22.961 &   21.617 &   20.687 \\
  308.6494050 &     60.1510231 &   27.564 &    24.78 &   23.089 &   21.939 &   20.927 \\
  308.6494358 &     60.1514241 &   31.364 &    26.43 &   23.901 &   22.106 &   21.025 \\
  308.6494661 &     60.1784377 &   28.389 &   25.431 &   99.999 &   22.085 &   20.984 \\
  308.6494675 &     60.1903589 &   99.999 &   99.999 &   99.999 &   22.414 &   21.288 \\
  308.6494710 &     60.1556687 &   30.518 &   25.696 &   23.664 &   22.276 &   21.252 \\
  308.6495598 &     60.1496295 &   27.461 &   24.879 &   22.121 &   20.256 &   19.253 \\
  308.6495678 &     60.1693083 &   27.141 &   25.257 &   99.999 &   22.052 &   21.005 \\
  308.6495888 &     60.1383548 &   28.684 &   25.712 &   23.009 &   21.196 &   19.967 \\
  308.6496054 &     60.1612110 &    26.87 &    25.12 &   99.999 &   21.709 &   20.664 \\
  308.6496381 &     60.1822128 &   28.519 &   26.705 &   99.999 &   22.228 &   21.103 \\
  308.6496554 &     60.1695028 &   27.472 &   25.598 &   99.999 &   21.235 &   20.136 \\
  308.6496620 &     60.1842424 &   29.416 &   26.034 &   99.999 &   22.168 &   21.072 \\
  308.6497052 &     60.1629650 &   30.129 &   25.429 &   99.999 &   21.936 &   20.805 \\
  308.6497117 &     60.1423710 &   28.588 &   25.846 &   23.657 &   22.317 &   21.261 \\
  308.6497154 &     60.1331398 &   30.408 &   27.487 &   24.179 &    21.83 &   20.838 \\
  308.6497590 &     60.1877357 &   99.999 &   99.999 &   99.999 &   21.324 &   20.236 \\
  308.6497780 &     60.1507247 &   27.161 &    25.38 &   23.187 &   21.587 &   20.625 \\
  308.6498042 &     60.1573553 &   28.488 &   25.536 &   99.999 &   20.769 &    19.67 \\
  308.6498179 &     60.1851726 &   27.185 &   24.864 &   99.999 &   21.739 &   20.831 \\
  308.6498507 &     60.1395628 &   25.903 &    24.76 &   22.472 &   20.323 &    19.27 \\
  308.6498826 &     60.1690027 &   26.817 &   24.515 &   99.999 &   22.076 &   21.137 \\
  308.6499425 &     60.1395403 &   28.506 &   25.451 &   22.985 &   21.073 &   20.066 \\
  308.6499515 &     60.1639890 &    27.09 &   24.322 &   99.999 &   20.876 &   19.876 \\
  308.6499518 &     60.1573958 &   99.999 &   26.431 &   99.999 &   20.843 &   19.733 \\
  308.6499695 &     60.1563490 &   99.999 &   28.004 &   24.468 &   22.001 &   20.827 \\
  308.6499885 &     60.1706352 &    28.61 &   25.121 &   99.999 &   21.279 &   20.061 \\
  308.6500118 &     60.1479600 &   26.546 &   24.897 &   23.285 &   21.867 &   20.912 \\
  308.6500161 &     60.1430763 &   27.193 &   25.265 &   23.394 &   22.081 &   21.093 \\
  308.6500864 &     60.1852505 &   99.999 &   99.999 &   99.999 &   21.548 &   20.315 \\
  308.6501031 &     60.1375753 &   29.691 &    26.01 &   24.424 &    22.37 &   21.248 \\
  308.6501206 &     60.1797420 &   26.322 &   23.886 &   99.999 &   21.509 &   20.513 \\
  308.6501528 &     60.1382532 &   28.729 &   25.809 &   23.678 &    22.24 &   21.161 \\
  308.6501566 &     60.1387714 &   99.999 &   26.156 &   23.578 &    21.71 &   20.552 \\
  308.6501755 &     60.1885235 &   99.999 &   99.999 &   99.999 &   22.176 &   21.168 \\
  308.6501862 &     60.1714506 &   25.059 &   24.138 &   99.999 &   21.561 &    20.61 \\
  308.6502185 &     60.1339894 &   24.667 &   23.666 &   22.847 &   22.154 &   21.261 \\
  308.6502354 &     60.1683953 &   27.836 &   25.569 &   99.999 &   21.113 &   19.962 \\
  308.6502538 &     60.1627950 &   30.508 &   29.192 &   99.999 &   21.494 &   20.532 \\
  308.6502548 &     60.1336927 &   30.009 &   25.692 &    23.71 &   21.998 &   20.892 \\
  308.6502605 &     60.1889371 &   99.999 &   99.999 &   99.999 &    22.07 &   20.956 \\
  308.6502869 &     60.1529927 &   28.671 &   25.573 &   23.508 &   22.255 &   21.271 \\
  308.6502931 &     60.1873996 &   99.999 &   99.999 &   99.999 &   21.413 &   20.316 \\
  308.6503162 &     60.1593026 &    27.59 &   23.832 &   99.999 &    20.16 &   19.066 \\
  308.6503209 &     60.1358820 &   28.146 &   25.775 &   23.582 &   21.863 &   20.846 \\
  308.6503243 &     60.1674422 &   99.999 &   25.885 &   99.999 &   21.589 &   20.622 \\
  308.6503460 &     60.1386103 &   28.303 &   25.256 &   23.437 &   21.764 &   20.707 \\
  308.6503585 &     60.1389740 &   29.767 &   25.715 &   22.867 &   20.905 &   19.797 \\
  308.6503847 &     60.1551628 &   30.519 &   25.639 &   23.236 &   21.508 &   20.548 \\
  308.6504213 &     60.1681229 &   28.713 &   25.041 &   99.999 &   21.576 &   20.593 \\
  308.6504707 &     60.1353740 &   27.426 &   25.391 &    22.89 &   21.109 &   19.925 \\
  308.6504866 &     60.1308327 &    27.96 &   25.186 &   23.398 &   22.157 &    21.18 \\
  308.6504896 &     60.1394021 &   99.999 &     29.5 &   25.472 &   22.051 &   20.874 \\
  308.6504906 &     60.1583567 &   28.177 &   25.811 &   99.999 &   22.252 &   21.235 \\
  308.6505044 &     60.1616684 &   27.504 &   24.727 &   99.999 &   21.471 &   20.412 \\
  308.6505204 &     60.1705309 &   30.282 &   26.463 &   99.999 &   21.205 &     20.2 \\
  308.6505346 &     60.1578004 &   99.999 &   26.514 &   99.999 &   22.367 &   21.253 \\
  308.6505678 &     60.1494795 &   31.984 &   27.273 &   23.999 &   21.162 &   20.132 \\
  308.6505687 &     60.1630013 &   28.112 &   25.405 &   99.999 &   21.365 &   20.069 \\
  308.6505711 &     60.1381509 &   28.477 &   26.021 &   23.214 &   21.305 &   20.208 \\
  308.6505915 &     60.1530225 &   25.888 &    24.28 &   22.931 &   21.895 &   20.961 \\
  308.6505921 &     60.1510559 &   99.999 &   26.354 &   23.883 &   22.334 &   21.291 \\
  308.6506593 &     60.1782349 &   28.132 &   25.619 &   99.999 &   22.274 &   21.154 \\
  308.6506638 &     60.1574719 &   28.269 &   24.723 &   99.999 &   20.743 &   19.542 \\
  308.6506709 &     60.1555768 &   25.314 &   24.132 &   22.924 &   21.258 &   20.222 \\
  308.6506739 &     60.1655704 &   27.937 &   25.109 &   99.999 &   21.879 &   20.819 \\
  308.6507319 &     60.1594309 &   28.595 &    25.97 &   99.999 &   22.173 &   21.011 \\
  308.6507456 &     60.1653234 &   27.235 &   25.499 &   99.999 &   22.276 &   21.225 \\
  308.6507551 &     60.1595172 &   28.138 &   25.263 &   99.999 &   22.104 &   21.001 \\
  308.6507743 &     60.1381721 &   26.238 &   25.363 &   24.255 &   22.232 &   21.182 \\
  308.6508167 &     60.1345917 &   34.201 &   26.616 &    23.39 &   21.337 &   20.068 \\
  308.6508491 &     60.1649406 &   27.282 &   24.806 &   99.999 &   20.983 &   19.985 \\
  308.6508568 &     60.1631502 &   99.999 &   25.998 &   99.999 &   22.113 &   21.004 \\
  308.6508636 &     60.1584783 &   27.871 &   24.724 &   99.999 &   20.863 &   19.777 \\
  308.6508904 &     60.1601424 &   29.094 &   25.895 &   99.999 &   21.602 &   20.453 \\
  308.6508914 &     60.1707355 &   26.832 &   24.818 &   99.999 &    21.48 &    20.38 \\
  308.6508999 &     60.1403640 &   29.144 &   25.548 &   22.788 &   20.736 &   19.596 \\
  308.6509015 &     60.1479127 &   99.999 &   26.307 &    23.14 &   21.202 &   20.211 \\
  308.6509063 &     60.1575755 &   99.999 &   27.775 &   99.999 &   21.452 &   20.281 \\
  308.6509181 &     60.1580357 &   30.318 &   25.858 &   99.999 &   22.104 &    21.07 \\
  308.6509300 &     60.1690075 &   25.996 &   25.016 &   99.999 &    21.79 &   20.794 \\
  308.6509330 &     60.1827355 &   28.367 &    25.41 &   99.999 &     22.2 &   21.226 \\
  308.6509404 &     60.1575814 &   26.887 &   25.616 &   99.999 &     21.1 &   20.076 \\
  308.6509425 &     60.1384211 &   29.191 &   26.458 &   23.878 &   21.335 &   20.135 \\
  308.6510075 &     60.1688111 &   28.029 &   25.123 &   99.999 &   21.569 &   20.458 \\
  308.6510169 &     60.1378562 &   28.858 &    27.51 &   24.015 &   21.594 &   20.365 \\
  308.6510352 &     60.1418874 &   27.814 &   24.845 &    22.65 &   21.086 &   20.134 \\
  308.6510492 &     60.1479496 &   28.516 &   25.176 &   23.059 &   21.637 &   20.653 \\
  308.6510701 &     60.1634659 &   28.827 &   28.965 &   99.999 &    22.27 &   21.219 \\
  308.6510747 &     60.1744759 &   99.999 &   28.816 &   99.999 &   22.028 &   20.988 \\
  308.6510989 &     60.1618989 &   27.921 &   25.889 &   99.999 &   22.152 &   21.012 \\
  308.6511171 &     60.1837738 &   99.999 &   26.936 &   99.999 &   21.722 &   20.499 \\
  308.6511182 &     60.1513278 &   28.283 &   24.971 &   22.579 &   21.031 &   20.053 \\
  308.6511271 &     60.1576514 &   31.658 &   25.788 &   99.999 &   21.968 &   20.884 \\
  308.6511710 &     60.1703295 &    26.35 &   26.587 &   99.999 &   22.184 &   21.231 \\
  308.6511875 &     60.1364691 &   26.269 &   25.658 &   24.539 &    22.36 &   21.224 \\
  308.6512137 &     60.1525545 &   24.051 &   23.669 &   23.193 &   22.073 &   21.054 \\
  308.6512198 &     60.1810877 &   27.164 &   25.191 &   99.999 &   21.534 &   20.579 \\
  308.6512275 &     60.1710077 &   27.814 &   25.535 &   99.999 &   21.533 &   20.578 \\
  308.6512536 &     60.1362895 &   27.826 &   25.738 &   23.224 &   21.674 &   20.525 \\
  308.6512858 &     60.1575871 &   99.999 &   25.875 &   99.999 &   21.563 &   20.363 \\
  308.6512959 &     60.1656154 &    28.49 &   24.856 &   99.999 &    21.57 &   20.394 \\
  308.6512976 &     60.1654908 &   27.961 &   25.379 &   99.999 &   21.638 &    20.52 \\
  308.6513030 &     60.1428359 &   99.999 &   28.096 &   24.613 &   22.148 &   21.028 \\
  308.6513168 &     60.1578183 &   27.573 &   25.233 &   99.999 &   22.126 &   21.102 \\
  308.6513310 &     60.1633148 &   28.443 &   25.692 &   99.999 &   21.877 &   20.866 \\
  308.6513779 &     60.1817835 &    29.86 &   25.838 &   99.999 &   22.082 &   20.912 \\
  308.6513904 &     60.1697891 &   33.309 &   27.353 &   99.999 &   22.292 &   21.275 \\
  308.6514085 &     60.1634304 &   27.854 &   25.228 &   99.999 &   21.205 &   20.025 \\
  308.6514305 &     60.1778297 &   27.407 &   24.744 &   99.999 &   21.593 &   20.482 \\
  308.6514372 &     60.1580585 &    27.81 &   25.063 &   99.999 &   21.911 &   20.937 \\
  308.6514428 &     60.1395514 &   28.745 &   25.592 &   23.416 &   21.822 &   20.778 \\
  308.6514684 &     60.1398435 &   29.717 &   28.718 &   25.547 &   22.297 &   21.163 \\
  308.6514865 &     60.1697112 &   28.613 &   25.964 &   99.999 &   22.255 &   21.155 \\
  308.6514933 &     60.1572945 &   29.384 &   26.193 &   99.999 &   21.462 &   20.383 \\
  308.6515038 &     60.1679088 &   27.876 &   25.467 &   99.999 &   21.826 &    20.78 \\
  308.6515282 &     60.1603118 &   28.236 &   25.771 &   99.999 &   22.168 &   21.034 \\
  308.6515650 &     60.1318120 &   24.591 &   23.278 &   22.415 &   21.305 &   20.337 \\
  308.6515665 &     60.1434001 &   27.792 &    25.12 &   22.617 &   20.967 &   19.831 \\
  308.6515778 &     60.1696349 &   26.856 &   24.594 &   99.999 &   20.778 &   19.835 \\
  308.6516067 &     60.1895785 &   99.999 &   99.999 &   99.999 &   22.021 &   20.863 \\
  308.6516286 &     60.1701787 &   31.327 &   27.135 &   99.999 &   22.271 &   21.267 \\
  308.6516629 &     60.1352207 &   27.679 &   25.242 &   23.309 &   22.031 &   21.109 \\
  308.6516964 &     60.1564798 &   28.159 &   25.468 &    22.94 &   21.347 &   20.134 \\
  308.6517045 &     60.1348060 &   29.309 &   25.318 &   23.518 &   21.864 &    20.77 \\
  308.6517302 &     60.1728588 &   28.905 &   26.917 &   99.999 &   22.125 &   20.978 \\
  308.6517528 &     60.1551233 &   29.365 &   25.296 &    22.78 &   21.287 &   20.217 \\
  308.6518004 &     60.1339328 &   26.737 &   25.384 &   23.153 &   21.341 &   20.395 \\
  308.6518176 &     60.1698635 &   28.396 &   26.388 &   99.999 &   20.937 &   19.778 \\
  308.6518185 &     60.1585513 &   24.614 &   23.796 &   99.999 &   21.931 &   20.954 \\
  308.6518349 &     60.1621723 &   26.539 &   25.368 &   99.999 &   22.197 &   21.156 \\
  308.6518420 &     60.1776307 &   28.143 &   25.558 &   99.999 &   21.936 &   20.826 \\
  308.6518423 &     60.1437226 &   28.118 &    26.35 &   23.973 &   22.271 &   21.128 \\
  308.6518643 &     60.1341727 &   27.985 &   25.321 &   22.692 &   21.196 &   20.141 \\
  308.6518717 &     60.1599282 &   28.753 &   25.021 &   99.999 &   21.778 &    20.73 \\
  308.6518979 &     60.1931861 &   99.999 &   99.999 &   99.999 &   21.841 &   20.645 \\
  308.6519167 &     60.1342949 &   27.685 &   25.198 &     23.2 &   21.929 &   20.848 \\
  308.6519198 &     60.1487412 &   99.999 &   29.432 &    25.27 &   22.374 &   21.289 \\
  308.6519443 &     60.1698201 &   30.696 &   25.103 &   99.999 &   21.051 &   20.025 \\
  308.6519474 &     60.1483985 &   27.857 &   25.045 &    23.01 &   21.569 &   20.598 \\
  308.6519502 &     60.1615752 &   29.274 &   26.123 &   99.999 &   22.267 &   21.119 \\
  308.6519594 &     60.1572513 &   29.793 &   25.902 &   99.999 &   22.366 &   21.258 \\
  308.6519736 &     60.1368054 &   27.964 &    25.06 &   23.404 &   22.116 &   21.196 \\
  308.6519906 &     60.1492588 &   29.454 &   25.567 &   23.305 &   21.824 &   20.897 \\
  308.6520118 &     60.1760273 &   30.351 &   29.545 &   99.999 &   22.209 &    21.24 \\
  308.6520215 &     60.1434558 &   99.999 &   26.748 &   23.664 &   21.887 &   20.747 \\
  308.6520270 &     60.1705099 &   99.999 &   27.678 &   99.999 &   22.254 &   21.209 \\
  308.6520437 &     60.1569410 &   26.302 &   25.051 &   23.278 &   21.522 &   20.433 \\
  308.6520615 &     60.1590780 &   27.857 &   25.422 &   99.999 &   21.627 &   20.636 \\
  308.6520755 &     60.1588429 &   26.819 &   25.084 &   99.999 &   22.006 &   21.094 \\
  308.6520876 &     60.1532288 &   27.383 &   25.653 &   24.023 &   22.257 &   21.211 \\
  308.6522057 &     60.1271885 &   28.723 &   26.008 &   23.696 &   22.164 &   21.095 \\
  308.6522077 &     60.1666178 &   28.233 &   25.529 &   99.999 &   22.265 &     21.2 \\
  308.6522109 &     60.1530264 &   27.289 &    24.55 &   21.985 &   20.164 &   19.057 \\
  308.6522219 &     60.1521047 &   26.412 &   24.884 &   23.484 &   22.387 &   21.276 \\
  308.6522240 &     60.1638672 &   29.234 &   25.863 &   99.999 &   21.876 &   20.814 \\
  308.6522265 &     60.1488167 &   99.999 &   27.769 &   24.535 &   22.391 &   21.286 \\
  308.6522357 &     60.1266320 &   26.287 &   25.638 &   24.429 &   21.938 &   20.885 \\
  308.6522500 &     60.1723319 &   26.461 &   24.691 &   99.999 &   21.494 &   20.438 \\
  308.6522532 &     60.1613883 &   28.637 &   25.334 &   99.999 &   20.854 &   19.742 \\
  308.6522548 &     60.1932555 &   99.999 &   99.999 &   99.999 &   22.227 &   21.069 \\
  308.6522607 &     60.1571883 &   28.804 &   25.707 &   23.557 &   22.039 &   21.003 \\
  308.6522978 &     60.1909396 &   99.999 &   99.999 &   99.999 &   20.584 &   19.342 \\
  308.6522980 &     60.1381595 &    28.88 &   25.548 &   23.091 &   21.271 &   20.157 \\
  308.6523101 &     60.1652610 &   27.816 &   25.131 &   99.999 &   22.082 &   21.034 \\
  308.6523572 &     60.1633512 &   28.048 &   25.522 &   99.999 &   22.263 &   21.266 \\
  308.6523657 &     60.1366878 &   27.856 &   24.957 &   23.079 &   21.724 &   20.809 \\
  308.6523793 &     60.1443712 &   30.908 &   26.844 &   24.049 &   22.124 &   21.005 \\
  308.6524474 &     60.1709075 &   26.748 &   26.532 &   99.999 &    22.05 &   20.864 \\
  308.6524493 &     60.1558552 &   26.927 &   24.503 &   22.512 &   21.206 &   20.206 \\
  308.6524955 &     60.1651227 &   27.231 &   24.862 &   99.999 &   21.317 &   20.265 \\
  308.6525251 &     60.1416479 &   28.793 &   27.512 &   24.524 &   22.035 &   20.854 \\
  308.6525260 &     60.1631248 &   99.999 &   25.841 &   99.999 &   21.542 &   20.393 \\
  308.6525538 &     60.1588973 &   27.022 &   25.186 &   99.999 &   22.351 &   21.231 \\
  308.6525904 &     60.1362647 &   30.378 &   25.915 &   23.787 &   22.379 &   21.254 \\
  308.6526054 &     60.1411027 &   29.414 &   25.878 &    23.46 &   21.725 &   20.633 \\
  308.6526151 &     60.1909875 &   99.999 &   99.999 &   99.999 &   20.495 &   19.433 \\
  308.6526276 &     60.1735756 &   28.116 &   25.928 &   99.999 &   22.306 &   21.183 \\
  308.6526314 &     60.1360914 &   27.102 &    26.45 &   24.551 &   21.992 &   20.935 \\
  308.6526893 &     60.1623847 &   24.032 &   23.284 &   99.999 &   21.442 &   20.454 \\
  308.6526927 &     60.1606463 &   28.882 &   26.103 &   99.999 &   21.813 &   20.721 \\
  308.6526990 &     60.1560005 &   28.196 &   25.642 &   22.788 &   20.889 &   19.705 \\
  308.6527098 &     60.1513512 &   99.999 &   99.999 &   25.482 &   22.333 &   21.262 \\
  308.6527462 &     60.1633068 &   27.932 &   25.386 &   99.999 &   21.717 &   20.561 \\
  308.6527575 &     60.1632528 &   27.812 &   26.405 &   99.999 &   22.043 &   21.022 \\
  308.6527683 &     60.1550400 &   29.427 &   25.463 &   23.466 &   22.102 &    21.01 \\
  308.6527846 &     60.1347001 &   23.961 &   23.229 &   22.571 &   22.012 &   20.938 \\
  308.6528516 &     60.1462318 &   29.659 &   26.355 &   23.882 &   22.026 &   20.903 \\
  308.6528552 &     60.1860446 &   99.999 &   99.999 &   99.999 &   22.127 &   20.991 \\
  308.6528605 &     60.1641629 &   27.556 &   25.087 &   99.999 &   22.048 &   20.966 \\
  308.6528674 &     60.1624133 &   28.535 &   26.872 &   99.999 &   22.269 &   21.133 \\
  308.6528699 &     60.1336259 &   25.696 &   24.539 &   23.531 &   22.192 &   21.226 \\
  308.6528723 &     60.1636459 &   24.193 &   23.546 &   99.999 &   22.117 &   21.149 \\
  308.6528767 &     60.1937616 &   99.999 &   99.999 &   99.999 &   21.173 &   20.159 \\
  308.6528837 &     60.1788825 &   28.674 &   25.961 &   99.999 &   22.337 &   21.241 \\
  308.6528948 &     60.1908291 &   99.999 &   99.999 &   99.999 &   22.164 &   21.029 \\
  308.6529080 &     60.1703691 &   27.321 &   24.981 &   99.999 &   21.746 &   20.672 \\
  308.6529167 &     60.1656830 &   28.171 &    25.49 &   99.999 &   20.676 &   19.421 \\
  308.6529203 &     60.1346514 &   25.304 &   24.155 &   22.903 &   21.569 &    20.35 \\
  308.6529309 &     60.1390572 &   99.999 &   28.886 &   24.639 &   22.195 &   21.066 \\
  308.6529346 &     60.1765188 &   25.547 &   24.546 &   99.999 &   22.102 &    21.16 \\
  308.6529567 &     60.1705395 &   27.857 &   24.955 &   99.999 &   21.531 &   20.357 \\
  308.6529613 &     60.1663660 &   27.399 &   25.153 &   99.999 &   21.779 &     20.8 \\
  308.6529624 &     60.1347324 &   99.999 &   26.387 &    24.23 &   21.997 &   21.084 \\
  308.6529897 &     60.1427377 &   99.999 &   29.045 &   25.818 &   22.316 &   21.222 \\
  308.6529900 &     60.1693191 &   27.778 &   24.885 &   99.999 &   21.475 &   20.483 \\
  308.6530030 &     60.1931399 &   99.999 &   99.999 &   99.999 &   21.624 &   20.499 \\
  308.6530159 &     60.1548841 &   27.149 &   25.168 &   23.767 &   22.081 &   21.013 \\
  308.6530344 &     60.1549616 &   25.107 &   23.322 &   22.036 &   21.326 &   20.087 \\
  308.6530578 &     60.1651286 &   26.679 &   24.944 &   99.999 &   21.255 &    20.19 \\
  308.6530646 &     60.1430038 &   27.841 &   25.849 &   23.163 &   21.334 &   20.133 \\
  308.6530713 &     60.1712468 &   28.863 &   26.208 &   99.999 &   22.233 &   21.257 \\
  308.6530763 &     60.1637202 &   29.478 &    25.91 &   99.999 &   21.707 &   20.694 \\
  308.6530974 &     60.1622794 &   30.109 &   26.579 &   99.999 &   21.577 &    20.43 \\
  308.6531372 &     60.1793828 &   28.164 &   25.498 &   99.999 &   22.118 &   21.164 \\
  308.6531427 &     60.1595042 &   29.193 &   25.962 &   99.999 &     22.4 &   21.299 \\
  308.6532010 &     60.1644519 &   27.111 &   24.779 &   99.999 &   21.825 &   20.779 \\
  308.6532048 &     60.1364234 &   26.676 &   25.082 &   23.669 &   21.796 &   20.815 \\
  308.6532120 &     60.1844271 &   99.999 &   99.999 &   99.999 &   22.348 &   21.265 \\
  308.6532299 &     60.1212905 &   27.907 &   25.231 &   23.267 &   21.889 &   20.876 \\
  308.6532442 &     60.1612808 &   27.021 &   24.976 &   99.999 &   21.278 &   20.115 \\
  308.6532555 &     60.1653402 &   28.512 &   24.959 &   99.999 &   21.775 &   20.631 \\
  308.6532574 &     60.1794517 &   26.658 &   24.842 &   99.999 &   21.582 &   20.524 \\
  308.6532813 &     60.1390029 &   28.822 &   25.745 &    23.81 &   22.274 &   21.299 \\
  308.6533400 &     60.1622809 &   28.022 &   25.582 &   99.999 &   21.504 &    20.51 \\
  308.6533542 &     60.1654800 &   26.853 &   24.413 &   99.999 &    20.75 &   19.608 \\
  308.6533690 &     60.1348808 &   27.332 &    25.93 &   23.969 &   22.183 &    21.18 \\
  308.6533717 &     60.1397606 &   31.713 &   28.171 &   24.441 &   22.159 &   20.988 \\
  308.6533930 &     60.1697073 &   28.028 &   25.171 &   99.999 &   21.547 &   20.541 \\
  308.6533989 &     60.1664600 &   27.358 &   24.639 &   99.999 &   21.238 &   20.161 \\
  308.6534271 &     60.1904243 &   99.999 &   99.999 &   99.999 &   22.004 &   20.874 \\
  308.6534315 &     60.1523812 &   27.848 &   25.425 &   23.534 &   22.155 &   21.242 \\
  308.6534504 &     60.1355364 &   28.882 &   25.434 &   23.365 &   21.959 &   20.962 \\
  308.6534520 &     60.1614433 &   27.751 &   25.124 &   99.999 &   21.975 &   21.016 \\
  308.6534521 &     60.1477244 &   27.285 &   25.903 &   23.871 &   22.026 &   20.908 \\
  308.6534862 &     60.1527856 &   99.999 &   25.616 &   22.824 &   20.792 &   19.713 \\
  308.6535036 &     60.1368928 &   25.336 &   24.257 &   22.246 &   20.545 &   19.549 \\
  308.6535065 &     60.1830210 &    28.38 &   25.266 &   99.999 &   21.922 &   20.919 \\
  308.6535283 &     60.1710983 &    30.24 &   26.036 &   99.999 &    22.12 &   20.966 \\
  308.6535336 &     60.1793152 &   26.442 &   24.738 &   99.999 &   21.742 &   20.713 \\
  308.6535464 &     60.1874698 &   99.999 &   99.999 &   99.999 &   21.783 &   20.615 \\
  308.6535471 &     60.1889432 &   99.999 &   99.999 &   99.999 &   21.708 &   20.556 \\
  308.6535857 &     60.1547080 &    28.15 &   25.076 &   23.196 &   22.095 &   21.096 \\
  308.6535946 &     60.1205397 &   27.723 &   25.181 &   23.466 &   22.208 &   21.221 \\
  308.6536179 &     60.1434371 &   29.648 &   25.781 &   23.674 &   22.195 &    21.17 \\
  308.6536589 &     60.1357191 &   28.003 &   25.382 &    22.96 &   21.034 &    19.88 \\
  308.6536815 &     60.1292065 &   29.199 &   25.908 &   23.055 &    21.94 &   20.742 \\
  308.6536999 &     60.1354962 &   29.762 &   26.214 &   23.749 &   22.244 &   21.159 \\
  308.6537171 &     60.1703666 &   25.518 &   24.548 &   99.999 &   21.165 &   20.047 \\
  308.6537260 &     60.1479827 &   27.972 &   25.189 &     23.0 &   21.509 &   20.476 \\
  308.6537552 &     60.1491584 &    28.95 &   24.938 &   22.472 &   20.708 &   19.716 \\
  308.6537641 &     60.1610471 &   24.575 &   23.662 &   99.999 &   21.603 &   20.555 \\
  308.6537862 &     60.1389251 &   27.089 &   24.893 &   23.034 &   21.691 &   20.581 \\
  308.6538014 &     60.1504460 &   28.552 &   25.355 &   23.376 &   22.032 &   21.085 \\
  308.6538252 &     60.1701700 &   28.386 &   25.121 &   99.999 &   21.537 &    20.58 \\
  308.6538284 &     60.1459668 &   28.601 &   26.561 &   24.514 &   22.279 &   21.137 \\
  308.6538312 &     60.1614928 &    28.12 &   26.489 &   99.999 &   21.509 &   20.379 \\
  308.6538387 &     60.1702903 &   99.999 &   26.376 &   99.999 &    20.85 &    19.77 \\
  308.6538716 &     60.1598004 &   29.006 &   25.355 &   99.999 &   21.032 &   19.746 \\
  308.6539006 &     60.1611912 &   29.813 &    26.13 &   99.999 &   21.021 &   20.086 \\
  308.6539068 &     60.1200793 &   28.284 &   25.352 &    23.46 &   22.184 &   21.196 \\
  308.6539139 &     60.1352591 &   28.682 &   26.105 &   23.487 &   21.911 &   20.806 \\
  308.6539282 &     60.1459793 &   31.644 &    27.75 &   24.728 &   21.918 &   20.712 \\
  308.6539361 &     60.1611104 &   26.329 &   24.237 &   99.999 &   21.736 &   20.766 \\
  308.6539405 &     60.1598947 &   31.214 &   26.181 &   99.999 &   22.161 &   21.125 \\
  308.6539511 &     60.1888246 &   99.999 &   99.999 &   99.999 &   21.562 &   20.444 \\
  308.6539547 &     60.1612140 &   25.787 &   24.274 &   99.999 &   20.892 &     19.6 \\
  308.6539650 &     60.1524326 &    28.42 &   25.971 &   23.833 &   22.276 &   21.264 \\
  308.6539868 &     60.1244813 &   28.886 &   25.457 &   22.934 &   21.195 &    20.27 \\
  308.6539906 &     60.1522193 &   28.189 &   25.524 &   23.389 &   21.969 &    20.96 \\
  308.6540023 &     60.1210272 &   99.999 &   27.661 &   24.438 &   21.727 &   20.697 \\
  308.6540061 &     60.1669044 &    28.09 &    25.05 &   99.999 &   22.004 &   20.918 \\
  308.6540225 &     60.1616183 &   28.703 &   25.483 &   99.999 &   22.188 &   21.084 \\
  308.6540602 &     60.1932299 &   99.999 &   99.999 &   99.999 &   20.945 &   19.817 \\
  308.6540762 &     60.1712310 &   28.581 &   25.768 &   99.999 &   21.827 &   20.681 \\
  308.6540829 &     60.1215806 &   28.127 &   26.053 &   23.646 &   22.049 &   20.978 \\
  308.6541023 &     60.1525503 &   29.592 &   28.992 &   25.171 &   21.931 &   20.985 \\
  308.6541042 &     60.1687954 &   27.604 &   25.397 &   99.999 &   22.231 &   21.239 \\
  308.6541250 &     60.1900288 &   99.999 &   99.999 &   99.999 &   21.678 &   20.512 \\
  308.6541449 &     60.1860790 &   99.999 &   99.999 &   99.999 &   21.787 &   20.747 \\
  308.6541573 &     60.1601977 &   25.099 &   23.613 &   99.999 &   20.452 &   19.275 \\
  308.6541667 &     60.1541022 &   29.167 &    25.93 &   23.688 &   22.202 &    21.22 \\
  308.6541947 &     60.1255352 &   27.759 &   25.108 &   23.429 &   22.313 &    21.24 \\
  308.6542090 &     60.1646476 &   27.883 &   25.313 &   99.999 &   22.301 &   21.297 \\
  308.6542110 &     60.1244622 &   29.324 &    26.95 &   24.378 &   22.306 &   21.202 \\
  308.6542194 &     60.1611478 &   27.117 &   25.471 &   99.999 &   21.874 &   20.814 \\
  308.6542431 &     60.1336530 &   28.393 &   25.618 &    23.37 &   22.003 &   20.905 \\
  308.6542516 &     60.1606516 &   28.036 &   24.941 &   99.999 &   21.476 &   20.456 \\
  308.6542799 &     60.1483646 &   27.602 &   24.497 &   21.996 &   20.571 &   19.514 \\
  308.6542928 &     60.1654056 &   25.964 &   24.346 &   99.999 &   21.237 &   20.111 \\
  308.6542988 &     60.1926325 &   99.999 &   99.999 &   99.999 &   21.092 &   19.874 \\
  308.6543076 &     60.1639171 &   28.201 &   26.667 &   99.999 &   22.407 &   21.276 \\
  308.6543327 &     60.1794004 &   27.515 &   24.894 &   99.999 &   22.042 &   21.126 \\
  308.6543348 &     60.1341301 &   29.517 &   28.342 &   24.866 &   22.321 &   21.207 \\
  308.6543628 &     60.1530977 &   27.976 &   25.715 &   22.828 &   20.803 &   19.616 \\
  308.6543687 &     60.1434846 &   28.825 &   25.815 &   23.277 &   21.566 &   20.553 \\
  308.6543848 &     60.1811172 &   28.985 &   25.879 &   99.999 &    21.98 &   20.889 \\
  308.6543921 &     60.1898914 &   99.999 &   99.999 &   99.999 &    21.63 &   20.616 \\
  308.6544026 &     60.1258907 &   28.289 &   25.989 &   23.865 &   22.292 &    21.24 \\
  308.6544066 &     60.1473254 &   29.537 &   25.801 &   23.444 &   21.767 &   20.776 \\
  308.6544510 &     60.1365173 &   27.261 &   25.236 &   23.547 &   22.267 &   21.252 \\
  308.6544625 &     60.1356895 &   26.127 &   24.799 &   23.378 &   22.171 &   21.147 \\
  308.6544731 &     60.1691795 &   27.532 &   25.552 &   99.999 &   22.276 &    21.22 \\
  308.6544779 &     60.1382497 &   30.424 &   26.474 &   23.698 &   21.729 &   20.575 \\
  308.6544823 &     60.1858188 &   99.999 &   99.999 &   99.999 &   22.267 &   21.126 \\
  308.6544830 &     60.1606603 &   99.999 &   27.259 &   99.999 &   21.585 &   20.423 \\
  308.6545130 &     60.1617049 &   99.999 &   26.409 &   99.999 &   22.142 &   21.018 \\
  308.6545175 &     60.1649110 &    28.48 &   24.879 &   99.999 &   21.135 &   20.049 \\
  308.6545197 &     60.1927868 &   99.999 &   99.999 &   99.999 &   20.397 &   19.288 \\
  308.6545240 &     60.1699481 &     28.9 &   25.777 &   99.999 &   21.855 &   20.738 \\
  308.6545754 &     60.1658086 &   27.707 &   24.784 &   99.999 &   20.721 &   19.472 \\
  308.6546021 &     60.1651771 &   29.567 &   25.637 &   99.999 &   21.999 &   20.901 \\
  308.6546592 &     60.1805561 &   29.905 &   26.174 &   99.999 &   21.798 &   20.655 \\
  308.6546609 &     60.1577700 &   30.172 &   25.455 &   99.999 &   22.076 &   20.973 \\
  308.6546784 &     60.1524905 &   27.111 &   26.067 &   23.448 &   21.258 &   20.201 \\
  308.6547582 &     60.1526464 &   27.526 &   25.323 &   23.486 &   22.292 &   21.226 \\
  308.6547626 &     60.1602282 &   99.999 &   26.005 &   99.999 &   22.022 &   20.979 \\
  308.6547709 &     60.1573292 &   28.817 &   99.999 &   99.999 &   21.973 &    20.91 \\
  308.6547712 &     60.1659609 &   27.231 &   25.265 &   99.999 &   21.334 &   20.072 \\
  308.6547832 &     60.1547222 &   99.999 &   27.403 &   24.023 &   21.026 &   19.879 \\
  308.6547905 &     60.1644988 &   26.053 &   24.542 &   99.999 &   22.047 &   20.874 \\
  308.6547961 &     60.1549942 &   27.144 &   25.376 &    23.87 &   21.265 &   20.236 \\
  308.6548093 &     60.1605536 &   25.071 &   24.165 &   99.999 &   21.085 &   20.106 \\
  308.6548252 &     60.1778509 &   28.057 &   25.034 &   99.999 &    21.27 &   20.245 \\
  308.6548283 &     60.1624843 &   26.018 &   25.117 &   99.999 &   21.232 &   19.943 \\
  308.6548475 &     60.1547273 &   30.439 &   25.933 &   22.955 &   21.058 &   19.976 \\
  308.6548527 &     60.1401776 &   29.312 &   25.275 &   23.255 &   21.792 &    20.81 \\
  308.6548742 &     60.1516824 &   28.659 &    25.02 &   22.805 &   21.267 &   20.332 \\
  308.6548819 &     60.1598805 &   99.999 &   26.791 &   99.999 &   21.309 &   20.163 \\
  308.6548883 &     60.1646053 &   27.658 &   25.032 &   99.999 &   21.662 &   20.628 \\
  308.6548914 &     60.1716608 &   27.534 &   25.742 &   99.999 &   21.836 &   20.763 \\
  308.6549006 &     60.1436617 &   29.699 &   25.785 &   23.461 &   21.673 &   20.623 \\
  308.6549089 &     60.1851021 &   99.999 &   99.999 &   99.999 &   22.171 &   21.143 \\
  308.6549402 &     60.1679084 &   29.297 &   27.589 &   99.999 &    21.76 &   20.565 \\
  308.6549481 &     60.1426855 &   99.999 &    26.44 &   23.616 &   21.867 &   20.717 \\
  308.6549561 &     60.1193931 &    29.23 &   25.985 &   23.186 &   21.226 &   20.039 \\
  308.6549569 &     60.1354966 &   27.298 &   25.347 &   23.173 &   21.627 &   20.676 \\
  308.6549710 &     60.1711757 &    28.05 &   25.099 &   99.999 &   21.959 &   20.984 \\
  308.6549757 &     60.1426473 &   99.999 &   31.137 &   25.859 &   22.346 &   21.294 \\
  308.6550270 &     60.1533304 &   25.571 &   24.582 &   23.653 &   21.721 &   20.564 \\
  308.6550352 &     60.1548381 &   27.004 &   25.976 &   23.851 &   22.228 &   21.137 \\
  308.6550371 &     60.1882106 &   99.999 &   99.999 &   99.999 &   22.226 &   21.232 \\
  308.6550546 &     60.1628488 &   27.037 &   25.249 &   99.999 &   21.865 &   20.932 \\
  308.6550561 &     60.1768042 &   28.731 &   25.746 &   99.999 &   22.386 &   21.276 \\
  308.6550651 &     60.1666128 &   27.013 &   24.864 &   99.999 &   21.853 &   20.841 \\
  308.6550655 &     60.1532464 &   30.937 &   25.867 &   22.991 &   21.021 &   19.918 \\
  308.6551017 &     60.1581021 &   29.332 &   25.459 &   99.999 &   21.094 &   20.048 \\
  308.6551114 &     60.1690685 &   99.999 &   25.988 &   99.999 &   22.197 &   21.178 \\
  308.6551129 &     60.1617248 &   27.907 &    25.15 &   99.999 &   21.676 &   20.566 \\
  308.6551373 &     60.1192074 &   27.275 &   25.014 &   23.186 &   21.974 &   20.832 \\
  308.6551392 &     60.1200741 &   27.773 &   25.354 &   23.438 &   22.255 &    21.17 \\
  308.6551432 &     60.1860006 &   99.999 &   99.999 &   99.999 &   21.547 &    20.53 \\
  308.6551437 &     60.1718467 &   27.599 &   25.685 &   99.999 &   22.268 &   21.149 \\
  308.6551514 &     60.1218184 &   29.414 &   25.769 &    23.51 &   21.956 &   20.815 \\
  308.6551563 &     60.1805976 &    27.77 &   25.903 &   99.999 &   22.067 &   21.014 \\
  308.6551577 &     60.1551474 &    28.63 &   26.653 &   24.056 &   22.214 &    21.12 \\
  308.6551739 &     60.1550790 &   99.999 &   28.985 &   25.085 &   21.863 &   20.677 \\
  308.6551832 &     60.1663640 &    27.66 &   25.225 &   99.999 &   21.923 &   20.925 \\
  308.6551845 &     60.1415651 &   29.521 &   26.646 &    24.23 &   21.582 &   20.436 \\
  308.6551898 &     60.1736882 &   26.091 &   23.204 &   99.999 &   19.561 &   18.471 \\
  308.6552008 &     60.1375497 &   28.811 &   26.103 &   23.792 &   22.329 &   21.251 \\
  308.6552267 &     60.1686501 &   28.648 &   25.841 &   99.999 &   22.192 &   21.177 \\
  308.6552268 &     60.1629758 &   28.067 &   25.151 &   99.999 &   21.196 &   20.016 \\
  308.6552378 &     60.1760500 &   29.765 &   27.238 &   99.999 &   22.158 &   21.135 \\
  308.6552537 &     60.1608168 &   25.151 &   24.614 &   99.999 &   21.579 &   20.459 \\
  308.6552990 &     60.1372289 &   28.097 &   25.176 &   23.494 &   22.165 &   21.243 \\
  308.6552992 &     60.1666857 &   26.864 &   25.341 &   99.999 &   21.839 &   20.858 \\
  308.6552996 &     60.1690568 &   99.999 &     29.6 &   99.999 &   21.891 &   20.729 \\
  308.6553703 &     60.1475173 &   31.464 &   25.545 &   23.153 &    21.62 &   20.573 \\
  308.6554128 &     60.1651732 &   28.341 &   24.909 &   99.999 &   21.344 &   20.396 \\
  308.6554427 &     60.1343291 &   27.989 &   25.063 &   22.553 &   20.895 &   19.797 \\
  308.6554468 &     60.1568364 &   28.354 &   27.302 &   25.689 &   22.325 &   21.262 \\
  308.6554680 &     60.1422899 &   28.574 &   26.636 &   24.584 &   22.163 &   21.011 \\
  308.6554925 &     60.1563548 &   29.159 &   28.006 &   25.038 &     22.2 &   21.211 \\
  308.6555222 &     60.1363194 &    27.81 &   24.933 &   22.968 &    21.62 &   20.679 \\
  308.6555325 &     60.1191204 &   24.972 &   23.939 &   22.858 &   21.627 &   20.538 \\
  308.6555351 &     60.1600740 &   27.913 &   25.697 &   99.999 &   22.061 &   20.902 \\
  308.6555379 &     60.1909937 &   99.999 &   99.999 &   99.999 &   22.319 &   21.198 \\
  308.6555403 &     60.1870958 &   99.999 &   99.999 &   99.999 &    21.78 &   20.705 \\
  308.6555730 &     60.1475799 &   29.506 &   28.641 &   25.489 &    22.35 &    21.22 \\
  308.6556270 &     60.1520584 &    29.15 &   25.298 &   23.119 &   21.704 &   20.696 \\
  308.6556281 &     60.1678534 &    28.36 &   25.474 &   99.999 &   22.052 &    21.04 \\
  308.6556282 &     60.1739706 &   27.665 &   24.867 &   99.999 &   21.736 &   20.786 \\
  308.6556385 &     60.1578581 &   27.602 &   25.232 &   99.999 &   21.812 &   20.726 \\
  308.6556512 &     60.1327218 &   99.999 &   99.999 &   25.297 &   22.039 &   21.008 \\
  308.6556677 &     60.1612067 &   27.393 &   25.184 &   99.999 &   21.672 &   20.633 \\
  308.6556722 &     60.1469146 &   99.999 &   27.684 &   24.851 &   22.329 &   21.294 \\
  308.6556860 &     60.1527760 &   27.963 &    24.99 &   23.165 &   21.923 &   20.896 \\
  308.6556957 &     60.1195323 &   26.415 &   24.829 &   23.262 &   22.138 &   21.148 \\
  308.6557012 &     60.1883715 &   99.999 &   99.999 &   99.999 &   21.497 &   20.466 \\
  308.6557241 &     60.1627797 &   27.133 &     24.7 &   99.999 &   21.006 &   19.976 \\
  308.6557343 &     60.1626953 &   27.763 &   25.366 &   99.999 &   20.557 &   19.268 \\
  308.6557448 &     60.1650063 &   27.366 &   24.753 &   99.999 &   21.808 &   20.619 \\
  308.6557472 &     60.1629760 &   28.241 &   25.274 &   99.999 &   22.229 &   21.176 \\
  308.6557484 &     60.1470781 &   27.048 &   25.219 &   23.362 &   21.866 &   20.875 \\
  308.6557728 &     60.1575487 &   27.462 &   25.516 &   99.999 &   22.238 &   21.148 \\
  308.6557858 &     60.1665326 &    26.51 &   25.644 &   99.999 &   21.814 &     20.8 \\
  308.6557872 &     60.1645232 &   27.248 &   25.103 &   99.999 &   21.426 &   20.398 \\
  308.6557968 &     60.1705877 &   27.218 &   25.032 &   99.999 &   21.512 &   20.425 \\
  308.6558658 &     60.1703559 &   29.884 &   25.078 &   99.999 &   20.626 &   19.496 \\
  308.6558677 &     60.1704838 &   25.931 &   24.988 &   99.999 &   21.459 &   20.444 \\
  308.6558854 &     60.1694600 &   24.667 &   24.136 &   99.999 &   21.268 &    20.25 \\
  308.6558975 &     60.1218393 &   28.132 &   25.363 &   23.764 &   22.188 &   21.243 \\
  308.6558983 &     60.1379449 &   27.452 &   25.271 &   23.175 &   21.774 &    20.62 \\
  308.6559131 &     60.1538581 &   28.485 &   25.323 &   23.352 &   21.902 &   20.869 \\
  308.6559161 &     60.1849720 &   99.999 &   99.999 &   99.999 &   22.006 &   20.954 \\
  308.6559438 &     60.1510420 &   28.022 &   25.902 &   24.085 &   22.058 &   21.141 \\
  308.6559471 &     60.1528615 &   27.775 &   24.711 &   22.267 &   20.574 &   19.533 \\
  308.6559519 &     60.1288122 &   34.812 &   27.879 &   24.947 &    21.87 &   20.681 \\
  308.6559668 &     60.1504735 &   29.589 &   25.814 &   22.622 &   20.265 &    19.23 \\
  308.6559847 &     60.1717521 &   28.008 &   25.521 &   99.999 &   22.163 &   21.095 \\
  308.6560018 &     60.1850177 &   99.999 &   99.999 &   99.999 &   21.609 &   20.567 \\
  308.6560120 &     60.1702413 &   28.202 &   24.992 &   99.999 &   21.901 &   20.848 \\
  308.6560146 &     60.1613372 &   26.812 &   25.057 &   99.999 &   22.086 &   21.067 \\
  308.6560237 &     60.1690579 &   26.912 &   24.917 &   99.999 &   22.025 &   21.039 \\
  308.6560331 &     60.1213503 &   27.089 &   24.782 &   22.789 &   21.407 &   20.384 \\
  308.6560444 &     60.1487787 &   26.447 &   25.043 &    23.12 &   21.552 &   20.546 \\
  308.6560468 &     60.1575548 &   28.194 &   25.375 &   99.999 &   21.903 &    20.97 \\
  308.6560624 &     60.1525607 &    29.86 &   25.258 &   22.702 &   20.956 &   20.002 \\
  308.6560660 &     60.1618013 &   26.266 &   24.743 &   99.999 &   21.168 &   20.177 \\
  308.6560747 &     60.1588046 &   25.658 &   23.372 &   99.999 &   20.184 &   19.126 \\
  308.6560810 &     60.1588861 &   27.735 &   23.954 &   99.999 &   20.349 &   19.182 \\
  308.6560948 &     60.1812394 &   27.484 &   24.702 &   99.999 &   20.321 &   19.353 \\
  308.6560958 &     60.1738256 &   28.921 &   26.541 &   99.999 &   21.883 &   20.743 \\
  308.6561041 &     60.1885836 &   99.999 &   99.999 &   99.999 &   21.904 &   20.807 \\
  308.6561063 &     60.1502266 &   28.192 &   26.579 &   23.906 &   22.111 &   20.991 \\
  308.6561068 &     60.1190802 &   99.999 &   24.776 &   22.909 &   21.646 &   20.739 \\
  308.6561078 &     60.1657882 &   29.482 &   24.854 &   99.999 &    21.36 &   20.292 \\
  308.6561104 &     60.1201401 &   27.251 &   24.788 &   22.869 &   21.655 &   20.638 \\
  308.6561121 &     60.1651176 &   28.307 &   25.088 &   99.999 &   21.706 &    20.74 \\
  308.6561184 &     60.1503751 &   28.688 &   25.667 &   23.431 &   22.009 &    21.04 \\
  308.6561343 &     60.1671737 &    27.56 &   25.398 &   99.999 &   20.794 &   19.624 \\
  308.6561528 &     60.1607924 &    24.56 &     23.3 &   99.999 &   21.111 &   20.066 \\
  308.6561542 &     60.1210832 &   28.816 &    25.45 &    22.96 &   21.413 &   20.289 \\
  308.6561813 &     60.1689025 &     29.5 &   27.656 &   99.999 &   22.184 &    21.04 \\
  308.6562159 &     60.1811221 &   27.184 &   24.891 &   99.999 &   21.371 &   20.342 \\
  308.6562199 &     60.1532915 &   28.884 &   25.273 &   23.342 &   21.843 &   20.881 \\
  308.6562697 &     60.1737408 &   28.362 &    25.85 &   99.999 &   22.205 &   21.108 \\
  308.6562740 &     60.1655377 &   27.466 &   24.617 &   99.999 &   20.805 &   19.752 \\
  308.6563047 &     60.1658873 &   28.283 &   25.301 &   99.999 &   22.151 &   21.002 \\
  308.6563125 &     60.1887507 &   99.999 &   99.999 &   99.999 &   20.785 &   19.704 \\
  308.6563165 &     60.1616654 &   27.241 &   24.917 &   99.999 &   22.163 &   21.087 \\
  308.6563577 &     60.1541395 &   27.797 &    25.02 &   23.055 &   21.552 &   20.581 \\
  308.6563671 &     60.1526471 &   28.248 &   25.792 &   23.386 &   22.053 &   20.887 \\
  308.6563695 &     60.1675494 &   99.999 &   26.414 &   99.999 &   22.104 &    20.98 \\
  308.6563782 &     60.1846921 &   99.999 &   99.999 &   99.999 &   22.199 &   21.244 \\
  308.6563979 &     60.1647038 &   28.316 &   25.418 &   99.999 &   21.835 &   20.847 \\
  308.6564103 &     60.1357039 &   29.698 &   25.243 &   23.041 &   21.753 &   20.623 \\
  308.6564216 &     60.1661581 &   28.864 &   25.182 &   99.999 &   22.135 &   21.205 \\
  308.6564403 &     60.1623719 &   28.749 &   25.605 &   99.999 &   21.854 &   20.742 \\
  308.6564444 &     60.1388898 &   29.293 &   28.993 &   25.656 &   22.339 &   21.213 \\
  308.6564598 &     60.1349731 &   28.921 &   25.758 &   23.321 &   21.774 &    20.69 \\
  308.6564878 &     60.1650105 &   27.961 &   25.181 &   99.999 &   21.953 &   20.902 \\
  308.6564894 &     60.1624082 &   29.417 &    25.57 &   99.999 &   21.397 &   20.285 \\
  308.6564950 &     60.1561212 &   28.068 &   25.606 &   23.885 &   22.061 &   21.079 \\
  308.6565009 &     60.1538491 &   27.684 &   25.269 &    23.04 &   21.511 &   20.488 \\
  308.6565072 &     60.1631527 &   29.868 &   26.025 &   99.999 &   21.202 &   20.001 \\
  308.6565429 &     60.1551417 &   24.595 &   23.633 &   22.512 &   21.612 &   20.674 \\
  308.6565495 &     60.1687336 &   29.889 &   26.794 &   99.999 &   21.757 &   20.604 \\
  308.6565763 &     60.1436067 &   28.843 &   25.192 &   22.616 &   20.788 &   19.761 \\
  308.6565790 &     60.1555751 &    28.01 &   25.217 &   23.301 &     21.7 &   20.669 \\
  308.6565837 &     60.1664589 &   27.934 &   25.048 &   99.999 &   21.635 &   20.628 \\
  308.6565900 &     60.1602496 &   28.709 &   26.612 &   99.999 &   21.768 &   20.536 \\
  308.6565944 &     60.1633351 &   28.182 &   25.751 &   99.999 &   21.241 &   19.992 \\
  308.6566045 &     60.1533639 &   29.707 &   25.872 &   23.052 &    21.41 &    20.21 \\
  308.6566162 &     60.1344295 &   27.647 &   25.019 &   23.163 &   21.939 &   20.946 \\
  308.6566227 &     60.1354390 &   28.365 &   25.203 &   23.365 &   22.396 &   21.284 \\
  308.6566368 &     60.1532878 &   28.399 &   26.496 &   24.602 &   21.768 &   20.756 \\
  308.6566493 &     60.1378259 &   28.296 &   26.052 &    23.57 &   21.371 &   20.074 \\
  308.6566549 &     60.1678857 &   28.424 &   26.164 &   99.999 &   21.836 &   20.787 \\
  308.6566568 &     60.1603769 &   26.358 &   23.848 &   99.999 &   19.972 &    18.82 \\
  308.6566625 &     60.1647534 &   22.846 &   22.344 &   99.999 &   20.787 &   19.701 \\
  308.6566661 &     60.1576714 &   29.376 &   25.456 &   99.999 &   21.242 &   20.038 \\
  308.6566729 &     60.1246416 &   25.951 &   24.711 &   23.535 &   21.769 &   20.854 \\
  308.6567104 &     60.1548185 &   29.324 &   25.202 &   22.651 &   20.927 &   19.926 \\
  308.6567249 &     60.1628330 &   27.956 &   24.833 &   99.999 &   20.916 &   19.767 \\
  308.6567335 &     60.1597237 &   27.589 &   24.972 &   99.999 &   20.959 &    19.92 \\
  308.6567503 &     60.1648412 &   25.059 &   24.009 &   99.999 &   21.068 &   20.079 \\
  308.6567608 &     60.1242649 &   28.489 &    27.89 &   25.197 &   22.234 &   21.143 \\
  308.6567657 &     60.1476478 &   27.236 &   25.263 &   23.274 &   21.938 &   20.986 \\
  308.6567693 &     60.1528710 &   27.487 &   25.395 &   23.134 &   21.501 &   20.499 \\
  308.6567709 &     60.1385879 &   99.999 &   29.411 &   25.232 &   22.229 &   21.107 \\
  308.6567749 &     60.1665412 &   29.101 &   26.143 &   99.999 &   21.288 &   20.032 \\
  308.6567924 &     60.1208433 &   26.256 &   24.585 &   22.654 &   21.427 &   20.339 \\
  308.6567961 &     60.1531360 &   28.713 &   25.325 &   23.265 &   21.906 &   20.782 \\
  308.6568176 &     60.1394641 &   27.449 &   25.473 &   23.527 &   22.186 &   21.076 \\
  308.6568362 &     60.1601802 &   26.936 &   25.376 &   99.999 &   21.695 &   20.784 \\
  308.6568763 &     60.1624015 &   28.884 &   25.239 &   99.999 &   21.815 &   20.824 \\
  308.6568768 &     60.1790468 &    27.95 &   25.302 &   99.999 &   21.817 &   20.831 \\
  308.6568806 &     60.1878111 &   99.999 &   99.999 &   99.999 &   22.364 &   21.272 \\
  308.6568839 &     60.1522175 &   29.074 &   24.975 &   23.158 &    21.77 &   20.817 \\
  308.6568880 &     60.1193000 &   99.999 &   25.707 &   23.247 &    21.59 &   20.555 \\
  308.6568923 &     60.1563779 &   28.816 &   25.494 &   23.411 &   21.893 &   20.864 \\
  308.6568963 &     60.1538904 &   99.999 &   25.986 &   23.668 &   22.061 &   21.067 \\
  308.6569049 &     60.1580538 &   27.929 &   25.381 &   99.999 &   22.239 &   21.167 \\
  308.6569129 &     60.1791104 &   27.824 &   24.931 &   99.999 &   21.193 &   20.199 \\
  308.6569191 &     60.1698824 &   27.979 &     25.3 &   99.999 &    22.15 &   21.054 \\
  308.6569471 &     60.1480135 &   31.316 &   25.701 &   23.151 &   21.486 &   20.488 \\
  308.6569655 &     60.1652419 &   27.787 &   25.249 &   99.999 &   21.861 &   20.856 \\
  308.6569701 &     60.1629468 &   27.802 &   25.205 &   99.999 &   21.389 &   20.221 \\
  308.6569770 &     60.1760843 &   29.148 &   25.109 &   99.999 &    19.65 &   18.389 \\
  308.6569949 &     60.1662173 &   28.233 &   25.622 &   99.999 &   22.013 &   20.929 \\
  308.6570231 &     60.1531786 &   24.509 &   23.567 &   22.818 &   22.097 &   21.084 \\
  308.6570298 &     60.1904420 &   99.999 &   99.999 &   99.999 &   20.598 &   19.532 \\
  308.6570413 &     60.1755333 &   31.125 &   27.196 &   99.999 &   22.226 &   21.087 \\
  308.6570498 &     60.1349639 &   28.161 &   24.877 &   22.446 &   20.921 &   19.858 \\
  308.6570604 &     60.1544228 &   28.241 &   25.419 &   23.048 &   21.481 &   20.402 \\
  308.6570637 &     60.1714487 &   28.136 &   25.108 &   99.999 &   21.474 &   20.503 \\
  308.6570886 &     60.1902212 &   99.999 &   99.999 &   99.999 &   22.309 &   21.287 \\
  308.6571484 &     60.1175585 &   99.999 &   24.749 &   23.066 &   22.073 &   20.904 \\
  308.6571588 &     60.1542472 &   27.205 &   25.569 &   23.376 &    21.61 &    20.51 \\
  308.6571608 &     60.1529710 &   26.587 &   25.146 &   23.504 &    22.22 &   21.211 \\
  308.6571691 &     60.1574470 &   27.529 &   25.177 &   99.999 &   22.314 &   21.252 \\
  308.6571710 &     60.1569762 &   29.109 &   26.311 &   23.957 &   22.328 &   21.186 \\
  308.6572566 &     60.1669182 &   29.513 &   26.574 &   99.999 &    21.44 &   20.353 \\
  308.6572881 &     60.1574273 &    27.89 &   25.556 &   99.999 &   21.814 &   20.839 \\
  308.6573050 &     60.1576372 &   26.806 &   26.184 &   99.999 &   22.222 &   21.219 \\
  308.6573116 &     60.1692463 &   26.977 &   24.946 &   99.999 &    21.38 &   20.358 \\
  308.6573134 &     60.1900900 &   99.999 &   99.999 &   99.999 &   21.925 &   20.863 \\
  308.6573457 &     60.1882720 &   99.999 &   99.999 &   99.999 &   21.958 &   20.775 \\
  308.6573662 &     60.1463631 &   99.999 &   27.095 &   23.926 &    22.03 &   20.965 \\
  308.6573849 &     60.1584960 &    28.52 &   25.992 &   99.999 &   21.773 &   20.682 \\
  308.6574058 &     60.1695778 &   28.956 &   28.371 &   99.999 &    20.92 &   19.639 \\
  308.6574184 &     60.1888833 &   99.999 &   99.999 &   99.999 &   20.772 &   19.776 \\
  308.6574269 &     60.1243406 &   26.548 &   25.796 &   23.785 &   21.822 &   20.666 \\
  308.6574299 &     60.1709363 &   27.588 &   25.193 &   99.999 &   21.606 &   20.478 \\
  308.6574413 &     60.1199798 &   99.999 &   24.645 &   22.743 &   21.602 &   20.384 \\
  308.6574426 &     60.1361127 &   28.231 &   25.351 &   23.396 &   22.136 &   21.169 \\
  308.6574784 &     60.1592727 &    25.77 &   24.654 &   99.999 &   22.106 &   21.081 \\
  308.6575010 &     60.1439029 &   27.622 &   24.996 &   22.978 &   21.489 &   20.532 \\
  308.6575448 &     60.1652901 &   27.382 &   25.255 &   99.999 &    21.77 &   20.709 \\
  308.6575795 &     60.1583245 &    27.11 &   25.291 &   99.999 &   22.163 &   21.265 \\
  308.6575850 &     60.1706840 &   27.851 &   25.291 &   99.999 &   21.508 &   20.445 \\
  308.6575876 &     60.1359782 &   28.146 &    25.41 &   23.319 &   21.994 &   21.028 \\
  308.6575904 &     60.1762624 &   27.854 &   25.135 &   99.999 &   22.188 &   21.232 \\
  308.6576127 &     60.1537085 &   27.908 &   25.438 &   23.439 &   22.046 &   21.053 \\
  308.6576318 &     60.1367050 &   27.909 &    25.28 &   23.416 &   22.218 &   21.148 \\
  308.6576427 &     60.1555136 &   27.227 &   24.867 &   22.614 &   21.002 &   19.996 \\
  308.6576894 &     60.1884598 &   99.999 &   99.999 &   99.999 &   22.023 &   20.923 \\
  308.6576943 &     60.1539295 &   28.849 &   26.243 &   23.258 &   21.185 &   20.109 \\
  308.6576956 &     60.1475854 &   28.585 &   25.419 &   22.787 &   21.014 &    19.96 \\
  308.6576975 &     60.1345633 &   30.154 &   29.287 &   25.419 &   22.323 &   21.265 \\
  308.6576998 &     60.1587761 &   27.577 &   24.721 &   99.999 &   21.299 &   20.221 \\
  308.6577076 &     60.1527773 &   27.399 &   25.482 &   23.532 &    22.14 &   21.232 \\
  308.6577380 &     60.1535495 &   27.872 &   25.245 &   23.279 &   21.879 &   20.907 \\
  308.6577619 &     60.1483535 &   27.949 &   25.262 &   23.462 &   22.237 &   21.191 \\
  308.6577698 &     60.1183737 &   99.999 &   23.757 &   22.984 &   21.703 &   20.685 \\
  308.6577811 &     60.1548344 &   99.999 &   26.155 &   23.355 &   21.558 &   20.427 \\
  308.6577925 &     60.1692230 &   24.158 &   23.539 &   99.999 &   21.096 &   20.063 \\
  308.6578113 &     60.1977301 &   99.999 &   99.999 &   99.999 &   21.515 &   20.356 \\
  308.6578166 &     60.1581382 &   25.404 &   24.151 &   99.999 &   21.906 &   20.742 \\
  308.6578200 &     60.1544637 &   28.097 &    25.68 &   23.666 &   22.132 &   21.065 \\
  308.6578367 &     60.1692358 &   26.061 &   24.786 &   99.999 &    21.26 &   20.308 \\
  308.6578831 &     60.1537164 &   28.658 &   25.173 &   23.086 &   21.632 &   20.654 \\
  308.6578942 &     60.1626091 &   28.357 &   25.772 &   99.999 &   21.851 &   20.775 \\
  308.6579240 &     60.1621211 &   27.862 &   25.259 &   99.999 &   21.595 &   20.551 \\
  308.6579292 &     60.1545668 &   28.097 &   25.415 &   23.287 &   21.755 &   20.741 \\
  308.6579341 &     60.1606932 &   30.269 &   26.058 &   99.999 &   22.152 &   21.158 \\
  308.6579373 &     60.1714590 &   28.019 &   25.126 &   99.999 &   21.929 &   20.895 \\
  308.6579388 &     60.1919441 &   99.999 &   99.999 &   99.999 &   22.303 &   21.227 \\
  308.6579397 &     60.1537529 &   27.843 &   24.953 &   23.002 &   21.627 &   20.667 \\
  308.6579640 &     60.1492090 &   28.312 &   25.374 &   22.411 &   20.585 &    19.48 \\
  308.6579657 &     60.1588061 &   27.509 &   25.308 &   99.999 &   22.025 &   21.049 \\
  308.6579886 &     60.1587519 &   27.635 &   25.082 &   99.999 &     21.6 &   20.437 \\
  308.6580179 &     60.1593639 &   27.552 &   25.832 &   99.999 &   22.219 &   21.292 \\
  308.6580290 &     60.1465686 &   28.768 &   27.995 &   24.997 &   22.277 &   21.137 \\
  308.6580471 &     60.1542962 &   99.999 &   25.774 &   22.948 &   21.421 &   20.297 \\
  308.6580637 &     60.1586864 &   24.375 &   23.423 &   99.999 &   21.674 &   20.723 \\
  308.6580672 &     60.1934327 &   99.999 &   99.999 &   99.999 &   22.128 &   21.106 \\
  308.6580695 &     60.1630260 &   29.079 &   25.606 &   99.999 &   22.248 &   21.116 \\
  308.6581361 &     60.1525744 &   27.708 &   25.572 &   23.843 &   22.003 &   21.009 \\
  308.6581413 &     60.1279754 &   28.038 &   25.103 &   22.001 &   20.374 &   19.416 \\
  308.6581667 &     60.1502368 &   28.504 &   25.685 &   23.612 &    21.87 &   20.962 \\
  308.6581782 &     60.1699977 &   27.727 &   24.897 &   99.999 &   21.631 &   20.545 \\
  308.6581863 &     60.1510031 &   28.315 &     25.2 &   23.052 &   21.583 &   20.556 \\
  308.6581982 &     60.1596762 &   25.532 &   23.794 &   99.999 &   21.921 &   20.998 \\
  308.6581987 &     60.1179881 &   99.999 &   25.201 &   22.975 &   21.478 &    20.44 \\
  308.6582114 &     60.1356397 &   29.787 &   28.531 &   25.981 &   22.304 &   21.205 \\
  308.6582722 &     60.1539839 &   26.695 &   25.041 &   23.201 &   21.994 &   20.871 \\
  308.6583123 &     60.1549525 &     27.0 &   24.908 &   99.999 &   21.625 &   20.437 \\
  308.6583233 &     60.1623506 &   30.259 &   25.341 &   99.999 &   20.931 &   19.728 \\
  308.6583737 &     60.1545591 &   28.582 &   25.466 &   99.999 &   22.091 &   21.086 \\
  308.6583785 &     60.1534220 &   29.592 &   25.499 &   23.002 &   21.701 &   20.637 \\
  308.6583795 &     60.1494686 &   28.785 &   25.624 &   23.553 &   22.106 &   21.075 \\
  308.6584036 &     60.1534071 &   27.365 &   25.181 &    23.16 &   21.688 &   20.604 \\
  308.6584276 &     60.1539503 &   27.989 &   25.209 &   99.999 &   22.145 &   21.172 \\
  308.6584358 &     60.1462979 &   32.099 &   26.748 &   23.056 &   20.732 &   19.662 \\
  308.6584383 &     60.1221435 &   27.088 &   24.549 &   22.077 &   20.536 &   19.385 \\
  308.6584654 &     60.1890657 &   99.999 &   99.999 &   99.999 &   21.247 &   20.235 \\
  308.6584730 &     60.1531747 &   28.596 &   25.057 &   22.741 &   21.204 &   20.201 \\
  308.6584918 &     60.1613102 &   99.999 &   28.251 &   99.999 &   22.051 &   21.053 \\
  308.6584987 &     60.1657311 &   28.283 &   25.257 &   99.999 &   21.517 &   20.484 \\
  308.6585120 &     60.1703196 &    28.23 &   26.228 &   99.999 &   22.323 &   21.247 \\
  308.6585143 &     60.1489772 &   25.294 &   24.583 &   23.164 &   21.546 &   20.584 \\
  308.6585166 &     60.1974218 &   99.999 &   99.999 &   99.999 &   22.245 &   21.297 \\
  308.6585270 &     60.1569900 &   27.758 &   25.674 &   23.676 &   21.987 &    20.86 \\
  308.6585291 &     60.1581060 &   99.999 &   27.059 &   25.097 &   21.783 &   20.818 \\
  308.6585407 &     60.1574790 &   99.999 &     25.7 &   23.689 &   22.123 &   21.109 \\
  308.6585523 &     60.1712722 &   29.391 &   25.531 &   99.999 &   20.453 &   19.463 \\
  308.6585855 &     60.1185227 &   99.999 &   27.846 &   23.905 &   21.741 &   20.511 \\
  308.6585986 &     60.1372754 &   23.921 &   23.455 &   22.511 &   20.564 &   19.441 \\
  308.6586095 &     60.1218772 &   99.999 &   24.805 &    23.12 &   22.097 &   20.981 \\
  308.6586114 &     60.1607419 &   30.599 &   26.861 &   23.703 &   21.729 &   20.538 \\
  308.6586354 &     60.1219687 &   99.999 &   25.467 &   23.299 &   21.889 &   20.879 \\
  308.6586382 &     60.1912670 &   99.999 &   99.999 &   99.999 &   21.734 &   20.697 \\
  308.6586704 &     60.1343013 &   28.589 &   25.568 &   23.564 &   22.101 &    20.99 \\
  308.6586765 &     60.1527787 &   28.927 &   25.316 &   23.291 &   21.887 &   20.923 \\
  308.6586913 &     60.1547430 &   99.999 &   26.131 &   23.999 &   22.362 &   21.296 \\
  308.6587220 &     60.1530738 &   27.893 &   24.975 &   99.999 &   21.705 &   20.687 \\
  308.6587275 &     60.1767176 &   27.577 &   24.856 &   99.999 &   21.586 &    20.39 \\
  308.6587364 &     60.1225105 &   27.783 &   24.719 &   22.315 &   20.611 &   19.634 \\
  308.6587674 &     60.1369519 &    27.84 &   24.985 &   22.704 &   21.217 &   20.119 \\
  308.6587694 &     60.1537048 &   25.571 &   24.594 &   99.999 &   21.057 &    20.02 \\
  308.6587819 &     60.1513254 &   30.372 &   27.608 &   24.485 &    21.95 &   20.929 \\
  308.6587878 &     60.1700008 &    28.45 &   25.373 &   23.574 &   22.217 &   21.224 \\
  308.6588061 &     60.1740885 &   27.603 &   25.224 &   23.482 &   22.239 &   21.262 \\
  308.6588076 &     60.1218975 &   99.999 &   22.743 &   21.696 &   20.624 &   19.616 \\
  308.6588385 &     60.1843788 &   99.999 &   26.415 &   24.262 &   22.304 &   21.209 \\
  308.6588931 &     60.1218924 &   99.999 &   25.212 &   23.511 &   22.052 &   21.092 \\
  308.6589225 &     60.1555682 &   30.481 &   26.842 &   24.479 &   22.154 &   21.135 \\
  308.6589602 &     60.1709091 &   28.789 &   25.869 &   23.598 &    21.93 &   20.909 \\
  308.6589610 &     60.1982304 &   99.999 &   24.847 &   22.526 &   20.907 &    19.83 \\
  308.6589651 &     60.1481265 &   99.999 &   26.758 &   23.941 &   21.912 &   20.739 \\
  308.6589901 &     60.1526371 &   28.157 &   25.222 &   99.999 &   21.991 &   21.048 \\
  308.6590146 &     60.1340743 &   24.997 &   24.172 &   22.586 &   21.216 &   20.205 \\
  308.6590468 &     60.1167354 &   99.999 &   25.068 &   22.792 &   21.423 &    20.18 \\
  308.6590636 &     60.1637819 &    27.18 &   24.612 &   22.751 &   21.469 &   20.492 \\
  308.6590811 &     60.1383490 &   30.315 &    25.39 &   22.701 &   21.041 &   20.092 \\
  308.6590882 &     60.1532020 &   27.668 &   25.356 &   99.999 &   22.114 &   21.151 \\
  308.6590929 &     60.1499756 &   28.028 &   24.995 &    23.28 &   22.027 &   21.082 \\
  308.6591124 &     60.1533620 &   29.895 &   27.101 &   99.999 &   21.939 &   20.735 \\
  308.6591500 &     60.1429593 &   28.222 &   25.527 &   23.266 &   21.666 &   20.678 \\
  308.6591634 &     60.1907960 &   99.999 &   26.126 &   23.569 &   21.987 &   20.833 \\
  308.6591681 &     60.1535855 &   27.181 &   25.287 &   99.999 &   22.119 &   21.083 \\
  308.6591707 &     60.1371172 &   27.668 &   25.078 &   22.843 &   21.317 &   20.186 \\
  308.6591738 &     60.1982858 &   99.999 &   24.832 &   22.851 &   21.488 &    20.49 \\
  308.6591753 &     60.1532287 &   28.841 &   25.511 &   99.999 &   21.717 &   20.749 \\
  308.6591762 &     60.1297495 &   26.447 &   24.822 &   23.541 &   21.846 &   20.775 \\
  308.6592218 &     60.1723364 &   30.344 &   26.016 &   23.626 &   22.167 &   21.084 \\
  308.6592250 &     60.1689392 &   27.076 &   24.854 &   23.086 &    21.73 &   20.717 \\
  308.6592411 &     60.1471885 &   99.999 &   99.999 &   26.136 &   22.309 &   21.277 \\
  308.6592463 &     60.1490449 &   27.719 &    25.49 &   23.589 &   22.144 &   21.143 \\
  308.6592478 &     60.1719004 &   26.267 &   24.778 &    23.28 &   21.992 &   21.053 \\
  308.6592542 &     60.1543720 &    27.69 &   25.344 &   23.033 &   21.405 &   20.382 \\
  308.6592599 &     60.1297391 &   25.717 &   24.386 &   23.329 &   21.735 &   20.587 \\
  308.6592679 &     60.1364348 &    27.43 &   25.085 &   23.036 &   21.732 &   20.605 \\
  308.6592712 &     60.1592790 &   25.235 &   24.226 &   23.004 &   21.203 &   20.243 \\
  308.6592829 &     60.1444539 &   29.635 &   26.263 &   24.465 &   22.329 &   21.295 \\
  308.6593032 &     60.1399945 &   28.468 &   25.881 &   23.503 &   21.783 &   20.709 \\
  308.6593187 &     60.1371019 &   30.015 &   26.266 &   23.656 &   22.122 &   21.021 \\
  308.6593249 &     60.1228289 &   99.999 &   26.178 &    23.13 &   20.801 &   19.608 \\
  308.6593592 &     60.1341226 &   26.293 &   23.267 &   20.969 &   19.536 &   18.475 \\
  308.6593733 &     60.1980563 &   99.999 &   25.715 &   23.684 &   22.302 &   21.229 \\
  308.6593776 &     60.1298045 &   27.319 &   26.028 &   24.319 &   22.193 &   21.267 \\
  308.6593783 &     60.1359203 &   28.875 &    26.29 &    23.67 &   21.679 &   20.688 \\
  308.6593898 &     60.1706132 &   26.962 &   25.578 &   23.735 &   22.323 &   21.269 \\
  308.6593963 &     60.1728974 &   99.999 &    28.24 &   24.629 &   21.837 &   20.668 \\
  308.6594038 &     60.1713039 &   30.614 &   25.888 &   22.907 &   21.158 &   19.932 \\
  308.6594126 &     60.1367521 &   29.855 &   25.989 &   23.612 &   21.901 &   20.783 \\
  308.6594228 &     60.1687371 &     28.3 &   25.314 &   23.511 &   22.188 &   21.202 \\
  308.6594289 &     60.1954929 &   99.999 &    25.79 &   23.109 &   21.353 &   20.302 \\
  308.6594298 &     60.1897884 &   99.999 &   24.942 &   22.648 &    21.23 &   20.181 \\
  308.6594750 &     60.1727615 &   28.282 &   25.579 &   22.708 &   20.696 &     19.6 \\
  308.6594967 &     60.1542895 &   29.912 &   25.795 &   23.774 &   22.342 &   21.297 \\
  308.6595241 &     60.1824473 &   99.999 &   24.929 &   23.026 &   21.685 &   20.611 \\
  308.6595387 &     60.1589060 &   25.437 &   24.399 &   23.226 &   22.133 &   21.101 \\
  308.6595650 &     60.1221859 &   99.999 &   25.252 &   22.628 &   20.881 &   19.685 \\
  308.6595694 &     60.1533119 &   29.278 &   25.194 &   99.999 &   21.505 &   20.489 \\
  308.6595723 &     60.1374770 &   30.788 &   27.982 &   24.711 &   22.272 &   21.248 \\
  308.6595872 &     60.1473993 &   27.962 &   25.389 &   23.274 &   21.847 &    20.81 \\
  308.6595953 &     60.1342614 &   28.108 &   25.688 &   23.403 &   22.072 &   20.947 \\
  308.6596118 &     60.1387357 &   30.194 &   27.868 &   25.136 &   22.271 &    21.16 \\
  308.6596184 &     60.1427669 &   28.052 &   26.797 &   24.403 &   21.931 &   20.939 \\
  308.6596200 &     60.1783729 &   27.208 &   25.139 &   23.373 &   22.083 &    21.04 \\
  308.6596295 &     60.1343418 &   26.675 &   24.605 &   22.286 &   20.871 &   19.573 \\
  308.6596822 &     60.1536787 &   27.493 &   25.746 &   99.999 &   22.126 &   21.078 \\
  308.6596835 &     60.1369610 &   28.147 &   26.043 &   23.748 &   21.994 &   20.827 \\
  308.6596939 &     60.1566329 &   29.051 &   25.408 &   23.088 &   21.469 &   20.374 \\
  308.6597203 &     60.1570165 &   27.906 &    25.88 &   23.656 &   22.126 &   21.012 \\
  308.6597247 &     60.1632621 &   27.521 &   25.041 &   22.916 &   21.546 &   20.504 \\
  308.6597391 &     60.1346546 &   28.293 &   25.017 &   23.205 &   22.018 &   20.933 \\
  308.6597403 &     60.1484711 &   28.007 &   25.259 &   99.999 &   21.665 &   20.672 \\
  308.6597563 &     60.1514954 &    29.23 &   25.412 &   99.999 &   22.152 &   21.049 \\
  308.6597794 &     60.1866795 &   99.999 &   24.664 &   22.816 &   21.548 &   20.544 \\
  308.6597826 &     60.1533199 &   26.998 &   25.309 &   99.999 &   21.585 &   20.468 \\
  308.6597842 &     60.1887552 &   99.999 &   25.725 &    23.46 &   21.896 &   20.713 \\
  308.6598214 &     60.1541103 &   26.315 &   25.118 &   99.999 &   21.512 &   20.458 \\
  308.6598302 &     60.1293534 &   27.627 &   26.235 &   24.387 &   21.966 &    20.94 \\
  308.6598409 &     60.1427428 &   28.144 &    25.29 &   23.315 &   22.006 &   20.889 \\
  308.6598421 &     60.1562226 &   31.065 &   26.138 &    23.82 &   21.877 &    20.71 \\
  308.6598858 &     60.1485782 &   30.359 &   27.371 &   99.999 &   22.211 &   21.094 \\
  308.6598924 &     60.1538211 &   25.485 &   25.101 &   99.999 &   21.986 &   20.842 \\
  308.6599213 &     60.1233073 &   99.999 &   24.983 &   22.947 &   21.445 &   20.476 \\
  308.6599882 &     60.1361122 &   27.851 &    25.56 &    23.55 &   21.951 &   20.959 \\
  308.6600241 &     60.1478773 &   28.424 &   25.005 &   99.999 &    21.37 &   20.306 \\
  308.6600367 &     60.1704412 &   28.337 &   25.155 &    22.29 &   20.657 &   19.596 \\
  308.6600398 &     60.1532155 &   28.281 &    25.46 &   99.999 &   21.881 &   20.935 \\
  308.6600401 &     60.1385324 &    28.76 &   25.946 &   23.444 &   21.659 &   20.672 \\
  308.6600415 &     60.1771915 &   28.574 &   25.473 &   23.184 &    21.59 &   20.558 \\
  308.6600460 &     60.1717124 &   99.999 &   29.252 &    25.37 &   22.194 &   21.061 \\
  308.6600631 &     60.1179960 &   99.999 &   24.895 &   22.837 &   21.505 &    20.38 \\
  308.6600688 &     60.1882999 &   99.999 &   25.742 &   23.679 &   22.213 &   21.278 \\
  308.6600751 &     60.1982726 &   99.999 &   25.687 &   23.565 &   22.189 &   21.279 \\
  308.6600996 &     60.1425222 &   25.187 &    24.55 &   23.155 &   21.686 &   20.659 \\
  308.6601201 &     60.1537930 &   28.526 &   26.451 &   99.999 &   20.804 &    19.69 \\
  308.6601249 &     60.1480242 &   99.999 &   27.025 &   99.999 &   21.599 &   20.404 \\
  308.6601270 &     60.1597305 &   28.911 &   25.973 &   23.796 &   22.351 &   21.248 \\
  308.6601282 &     60.1723614 &   28.247 &   25.513 &   23.434 &   22.108 &   21.061 \\
  308.6601845 &     60.1635330 &   28.493 &   26.029 &    23.85 &   22.366 &   21.295 \\
  308.6601907 &     60.1552766 &   27.511 &   25.152 &   23.154 &   21.629 &   20.612 \\
  308.6601935 &     60.1349093 &   28.249 &   25.698 &    23.65 &   22.141 &   21.075 \\
  308.6601947 &     60.1794340 &   26.104 &   24.783 &   23.307 &   22.139 &   21.211 \\
  308.6601967 &     60.1795580 &   31.094 &   27.086 &    23.89 &   21.818 &   20.645 \\
  308.6602547 &     60.1491388 &   28.147 &   25.063 &   99.999 &   21.082 &    20.01 \\
  308.6602626 &     60.1373401 &    28.62 &   26.157 &   22.909 &   20.847 &   19.569 \\
  308.6602627 &     60.1369869 &   99.999 &   26.935 &   24.168 &   22.277 &   21.138 \\
  308.6603273 &     60.1801857 &   99.999 &   99.999 &   20.952 &   20.109 &    19.06 \\
  308.6603354 &     60.1344219 &   28.121 &   24.995 &   22.928 &    21.54 &   20.422 \\
  308.6603594 &     60.1891020 &   99.999 &   25.285 &   23.202 &   21.942 &   20.786 \\
  308.6603940 &     60.1421403 &   28.662 &   25.195 &   22.823 &   21.303 &   20.248 \\
  308.6604041 &     60.1362860 &   26.634 &   26.388 &   25.297 &   22.307 &   21.197 \\
  308.6604159 &     60.1635482 &   28.124 &   25.825 &   22.952 &   20.822 &   19.733 \\
  308.6604562 &     60.1562478 &   29.302 &   26.902 &   23.678 &   21.474 &   20.229 \\
  308.6604816 &     60.1514975 &   27.702 &   25.568 &   99.999 &   22.274 &   21.283 \\
  308.6604830 &     60.1578340 &   28.053 &   25.726 &   23.119 &   21.257 &   20.127 \\
  308.6604878 &     60.1223430 &   99.999 &   25.136 &   23.087 &   21.634 &   20.704 \\
  308.6605314 &     60.1582418 &   30.566 &   26.185 &   23.886 &   22.166 &   21.051 \\
  308.6605350 &     60.1528116 &   30.085 &   25.857 &   99.999 &   22.278 &   21.192 \\
  308.6605471 &     60.1554303 &   27.786 &    25.11 &   23.373 &   22.208 &   21.127 \\
  308.6605595 &     60.1988291 &   99.999 &   25.746 &   24.241 &   22.134 &   21.101 \\
  308.6606424 &     60.1550500 &   99.999 &   25.798 &   22.949 &   21.027 &   19.846 \\
  308.6606649 &     60.1493436 &   29.301 &   28.007 &   99.999 &   22.375 &   21.288 \\
  308.6606688 &     60.1633447 &   28.061 &   25.779 &   23.602 &   22.114 &   21.087 \\
  308.6606819 &     60.1507493 &   28.006 &   25.337 &   99.999 &   21.705 &   20.759 \\
  308.6607118 &     60.1533718 &   27.093 &   25.504 &   99.999 &   21.987 &   20.925 \\
  308.6607432 &     60.1769913 &   27.845 &   24.693 &   22.339 &   20.559 &   19.477 \\
  308.6607515 &     60.1616859 &   25.737 &   24.859 &   23.364 &   21.764 &   20.809 \\
  308.6607893 &     60.1544005 &   99.999 &   28.028 &   23.858 &    21.74 &   20.646 \\
  308.6608082 &     60.1317314 &   28.758 &   25.777 &   23.706 &   22.317 &   21.285 \\
  308.6608245 &     60.1629186 &   99.999 &     27.1 &   23.663 &   21.401 &   20.156 \\
  308.6608446 &     60.1528688 &   33.973 &   25.046 &   99.999 &   21.203 &   20.038 \\
  308.6608482 &     60.1529620 &   25.442 &   24.561 &   99.999 &   20.806 &   19.819 \\
  308.6609014 &     60.1379167 &     27.9 &   25.311 &   23.453 &   22.136 &   21.204 \\
  308.6609323 &     60.1592476 &   99.999 &   26.541 &   23.601 &   21.876 &   20.747 \\
  308.6609512 &     60.1851687 &   99.999 &   29.577 &   25.259 &   21.949 &   20.858 \\
  308.6609669 &     60.1188021 &   99.999 &   28.056 &   24.409 &   21.906 &   20.832 \\
  308.6609761 &     60.1628836 &   28.944 &   26.031 &   23.794 &   22.333 &   21.264 \\
  308.6610053 &     60.1611172 &    27.95 &    26.69 &   24.328 &   22.348 &   21.214 \\
  308.6610061 &     60.1203654 &   99.999 &   27.623 &   24.635 &   22.368 &   21.236 \\
  308.6610372 &     60.1440179 &   99.999 &   28.607 &   99.999 &   22.323 &   21.214 \\
  308.6610452 &     60.1699321 &   27.058 &   25.174 &   23.375 &   22.048 &   21.069 \\
  308.6610583 &     60.1237942 &   99.999 &   28.321 &   24.622 &   21.849 &   20.743 \\
  308.6610693 &     60.1567745 &   28.491 &   26.022 &   23.871 &   22.291 &    21.22 \\
  308.6610729 &     60.1530492 &   27.217 &   24.969 &   99.999 &   20.874 &   19.828 \\
  308.6610972 &     60.1376990 &   99.999 &   26.242 &   22.692 &   20.538 &   19.439 \\
  308.6611151 &     60.1541928 &   27.081 &   26.384 &   24.817 &   21.935 &   20.829 \\
  308.6611576 &     60.1371625 &   29.416 &   25.192 &   23.178 &   21.865 &   20.821 \\
  308.6611782 &     60.1903946 &   99.999 &     24.1 &   22.164 &   20.948 &   19.917 \\
  308.6611828 &     60.1536302 &   28.809 &   25.178 &   99.999 &   21.067 &   20.067 \\
  308.6612072 &     60.1660928 &   25.868 &   24.145 &   23.176 &   22.034 &   20.941 \\
  308.6612341 &     60.1528437 &   99.999 &   26.158 &   99.999 &   21.934 &   20.881 \\
  308.6612739 &     60.1961476 &   99.999 &    25.73 &   23.738 &   22.182 &   21.205 \\
  308.6612842 &     60.1805216 &   28.475 &   25.758 &   23.284 &   21.596 &   20.517 \\
  308.6612879 &     60.1534736 &    27.48 &   25.945 &   99.999 &   21.446 &   20.186 \\
  308.6612968 &     60.1995852 &   99.999 &   24.035 &   22.916 &   21.323 &   20.285 \\
  308.6613017 &     60.1789662 &   28.709 &   25.533 &   22.829 &   20.911 &   19.819 \\
  308.6613184 &     60.1879250 &   99.999 &   25.428 &   23.391 &   22.076 &   20.989 \\
  308.6613232 &     60.1535723 &   28.416 &   24.784 &   99.999 &   21.228 &   20.024 \\
  308.6613268 &     60.1534958 &   28.602 &   26.092 &   99.999 &   21.854 &   20.724 \\
  308.6613638 &     60.1233824 &   99.999 &    25.68 &   23.634 &   22.252 &   21.159 \\
  308.6613640 &     60.1159128 &   99.999 &   24.877 &   22.448 &   20.714 &   19.621 \\
  308.6613733 &     60.1767152 &   28.609 &   25.673 &   23.506 &   22.173 &   21.002 \\
  308.6613954 &     60.1926611 &   99.999 &   24.817 &   23.215 &   22.197 &   21.102 \\
  308.6614148 &     60.1185615 &   99.999 &   25.279 &    23.38 &   22.151 &   21.095 \\
  308.6614369 &     60.1530567 &   27.507 &   25.381 &   99.999 &   20.913 &   19.909 \\
  308.6614386 &     60.1589473 &   29.021 &    26.21 &   23.943 &   22.352 &   21.241 \\
  308.6614554 &     60.1375252 &   27.987 &   25.214 &   23.163 &   21.824 &   20.734 \\
  308.6614644 &     60.1357983 &   99.999 &   28.756 &   24.721 &   22.389 &   21.284 \\
  308.6614923 &     60.1699792 &    28.95 &   25.535 &   23.064 &   21.613 &   20.477 \\
  308.6614976 &     60.1772404 &   27.452 &   24.957 &   23.096 &   21.772 &    20.68 \\
  308.6615079 &     60.1909051 &   99.999 &   25.131 &   23.043 &   21.684 &   20.675 \\
  308.6615518 &     60.1399042 &   27.863 &   25.202 &   23.207 &   21.671 &   20.627 \\
  308.6615679 &     60.1436082 &   30.152 &    25.99 &   99.999 &   21.377 &   20.131 \\
  308.6615729 &     60.1545618 &   24.718 &   23.665 &   22.397 &   20.836 &    19.83 \\
  308.6615879 &     60.1747461 &    25.34 &   24.353 &   22.995 &   21.705 &   20.693 \\
  308.6616000 &     60.1513921 &    27.91 &   25.407 &   99.999 &   22.156 &    21.04 \\
  308.6616157 &     60.1433860 &   28.541 &   24.723 &   99.999 &   20.638 &   19.465 \\
  308.6616247 &     60.1533788 &   24.523 &    24.08 &   99.999 &   21.582 &   20.446 \\
  308.6616261 &     60.1608556 &   27.159 &   25.175 &   23.303 &   21.937 &   20.838 \\
  308.6616309 &     60.1872297 &   99.999 &   24.203 &   23.246 &   22.028 &   21.117 \\
  308.6616567 &     60.1618722 &   28.637 &   25.714 &   23.493 &    21.65 &   20.586 \\
  308.6616582 &     60.1365318 &   28.824 &   25.745 &   23.101 &   20.807 &   19.834 \\
  308.6616911 &     60.1432818 &   33.149 &   26.584 &   99.999 &   22.348 &    21.28 \\
  308.6617012 &     60.1231995 &   99.999 &   99.999 &    26.03 &   21.955 &   21.035 \\
  308.6617139 &     60.1355183 &   27.112 &   23.802 &   21.522 &   20.363 &   19.324 \\
  308.6617330 &     60.1656533 &   99.999 &   26.471 &    23.73 &   21.846 &   20.743 \\
  308.6617394 &     60.1575523 &   28.808 &   26.719 &   24.821 &   22.256 &   21.178 \\
  308.6617418 &     60.1288393 &   27.558 &   25.076 &   23.084 &    21.78 &   20.685 \\
  308.6617777 &     60.1992878 &   99.999 &   24.156 &    22.06 &   20.659 &   19.623 \\
  308.6617832 &     60.1171859 &   99.999 &   25.256 &   23.575 &   22.208 &   21.266 \\
  308.6618087 &     60.1534293 &     28.6 &   25.019 &   99.999 &   21.359 &   20.388 \\
  308.6618141 &     60.1516211 &   99.999 &   26.964 &   99.999 &   21.694 &   20.533 \\
  308.6618229 &     60.2009427 &   99.999 &   25.577 &   23.026 &   21.199 &   20.211 \\
  308.6618548 &     60.1166259 &   99.999 &   24.871 &   23.088 &   21.757 &   20.803 \\
  308.6618675 &     60.1286603 &   99.999 &   26.939 &   24.781 &   21.976 &   20.955 \\
  308.6619373 &     60.1434257 &   28.013 &    24.83 &   99.999 &   20.933 &   19.994 \\
  308.6619477 &     60.1527746 &   24.293 &   24.004 &   99.999 &   22.118 &   21.187 \\
  308.6620286 &     60.1556438 &   28.675 &   25.991 &   23.304 &   21.108 &   19.929 \\
  308.6620348 &     60.1533810 &   26.727 &   24.446 &   99.999 &   20.401 &   19.199 \\
  308.6620451 &     60.1545110 &   27.133 &   25.329 &    23.01 &   21.106 &   20.022 \\
  308.6620515 &     60.1432333 &   27.875 &   25.258 &   99.999 &   21.994 &   20.996 \\
  308.6620668 &     60.1489255 &   28.303 &   25.729 &   99.999 &   22.074 &   21.124 \\
  308.6621004 &     60.1555499 &   30.048 &    26.62 &   23.977 &   21.699 &   20.613 \\
  308.6621050 &     60.1628291 &   28.887 &   26.236 &   23.253 &   21.309 &   20.104 \\
  308.6621060 &     60.1574984 &   29.486 &   26.778 &   25.192 &   22.302 &   21.164 \\
  308.6621161 &     60.1221260 &   99.999 &   24.499 &   22.629 &   21.363 &   20.361 \\
  308.6621281 &     60.1883299 &   99.999 &   25.261 &    22.74 &   21.117 &   19.863 \\
  308.6621469 &     60.1527277 &   26.857 &   25.086 &   99.999 &   22.277 &   21.292 \\
  308.6621516 &     60.1488627 &   28.038 &    25.63 &   99.999 &   22.093 &   21.136 \\
  308.6621631 &     60.1403323 &   25.889 &    24.24 &   99.999 &   21.503 &   20.521 \\
  308.6621917 &     60.1491958 &   28.044 &   25.508 &   99.999 &    22.17 &   21.249 \\
  308.6622185 &     60.1897764 &   99.999 &   24.887 &   23.289 &   21.922 &   20.945 \\
  308.6622323 &     60.1421781 &   27.389 &   24.814 &   99.999 &   21.866 &   20.887 \\
  308.6622557 &     60.1425951 &   26.985 &    24.98 &   99.999 &   21.892 &   20.876 \\
  308.6622746 &     60.2002344 &   99.999 &   25.883 &    23.65 &   22.189 &   21.126 \\
  308.6622808 &     60.1528029 &   26.391 &   26.288 &   99.999 &   22.286 &   21.292 \\
  308.6622814 &     60.1220497 &   99.999 &   25.311 &    22.39 &   20.417 &   19.199 \\
  308.6622832 &     60.1418438 &   27.815 &   24.745 &   99.999 &   21.585 &   20.662 \\
  308.6623014 &     60.1769789 &   25.185 &   24.271 &     23.3 &   22.028 &   20.995 \\
  308.6623096 &     60.1541936 &   26.937 &   26.624 &   99.999 &   21.329 &   20.253 \\
  308.6623201 &     60.1387088 &   99.999 &    26.16 &   99.999 &   22.062 &   21.055 \\
  308.6623229 &     60.1719107 &   28.521 &   25.749 &   23.602 &   22.008 &   20.969 \\
  308.6623563 &     60.2014444 &   99.999 &   25.226 &   23.469 &   22.184 &    21.15 \\
  308.6623599 &     60.1393676 &    30.78 &   25.866 &   99.999 &   22.083 &   21.105 \\
  308.6623673 &     60.1162692 &   99.999 &   25.349 &   23.562 &    22.27 &   21.276 \\
  308.6624074 &     60.1589095 &   99.999 &   26.424 &   23.697 &   21.844 &   20.681 \\
  308.6624119 &     60.1368723 &    27.25 &   25.753 &   99.999 &    22.29 &   21.235 \\
  308.6624489 &     60.1373001 &   26.512 &   24.455 &   99.999 &   21.264 &    19.98 \\
  308.6624534 &     60.1906856 &   99.999 &   25.094 &   23.277 &   21.954 &   20.899 \\
  308.6624610 &     60.1551886 &   28.248 &   25.862 &   23.209 &   21.219 &   20.026 \\
  308.6624764 &     60.1172637 &   99.999 &   25.045 &   23.083 &   21.787 &   20.719 \\
  308.6624949 &     60.1166533 &   99.999 &   24.805 &    22.65 &   21.281 &   20.227 \\
  308.6625094 &     60.2012817 &   99.999 &   23.858 &   21.471 &   19.952 &   18.845 \\
  308.6625391 &     60.1530716 &   27.342 &   25.233 &   99.999 &   21.811 &   20.625 \\
  308.6625524 &     60.1532307 &   27.071 &   25.316 &   99.999 &   20.872 &   19.628 \\
  308.6625673 &     60.1541395 &   26.722 &   25.594 &   99.999 &   20.194 &   18.912 \\
  308.6625814 &     60.1531692 &    25.79 &   24.775 &   99.999 &   20.553 &   19.597 \\
  308.6625829 &     60.1347638 &   99.999 &   28.299 &   24.394 &   22.022 &   20.894 \\
  308.6626230 &     60.1352327 &   28.401 &    27.27 &   24.882 &   21.911 &   20.858 \\
  308.6626401 &     60.1526982 &    28.62 &   25.654 &   99.999 &   20.395 &   19.185 \\
  308.6626425 &     60.1580234 &   30.518 &   27.479 &   24.289 &   22.312 &   21.171 \\
  308.6626434 &     60.1600940 &   29.623 &    26.65 &    24.02 &   22.146 &    21.05 \\
  308.6626537 &     60.1430816 &   99.999 &   25.903 &   99.999 &   21.124 &   20.017 \\
  308.6626616 &     60.1584396 &   99.999 &   26.262 &   23.534 &   21.778 &   20.596 \\
  308.6626639 &     60.1898789 &   99.999 &   25.096 &    23.24 &   21.964 &   20.957 \\
  308.6626898 &     60.1427684 &   27.993 &   25.064 &   99.999 &   21.614 &   20.446 \\
  308.6627037 &     60.1507919 &   28.677 &   25.678 &   99.999 &   21.385 &   20.272 \\
  308.6627310 &     60.1555855 &   26.813 &   25.079 &   23.485 &   22.142 &   21.129 \\
  308.6627371 &     60.1603330 &   99.999 &   99.999 &   24.717 &   21.768 &   20.533 \\
  308.6627644 &     60.1638127 &   28.332 &   25.243 &   23.225 &   21.622 &   20.641 \\
  308.6628103 &     60.1171369 &   99.999 &   24.144 &   22.623 &    21.56 &   20.488 \\
  308.6628157 &     60.1309850 &   28.288 &   25.694 &   23.591 &   22.058 &   21.076 \\
  308.6628459 &     60.1430305 &   25.914 &    24.83 &   99.999 &   21.755 &   20.822 \\
  308.6628497 &     60.1513371 &   28.976 &   25.272 &   99.999 &    21.27 &   20.244 \\
  308.6628545 &     60.1568365 &    28.84 &    25.82 &   23.499 &    21.64 &   20.487 \\
  308.6628576 &     60.1444560 &   30.354 &   28.118 &   99.999 &   22.279 &   21.255 \\
  308.6628773 &     60.1996980 &   99.999 &   25.471 &   23.521 &   22.192 &   21.284 \\
  308.6629036 &     60.1531736 &   27.724 &   25.215 &   99.999 &   21.214 &   20.011 \\
  308.6629284 &     60.1905916 &   99.999 &   24.355 &   22.205 &   20.727 &   19.704 \\
  308.6629572 &     60.1430144 &   27.109 &   25.147 &   99.999 &   22.233 &   21.255 \\
  308.6629775 &     60.1700113 &    26.69 &   24.535 &   22.543 &    21.17 &   20.245 \\
  308.6629838 &     60.2016466 &   99.999 &    24.63 &   22.478 &   21.101 &   20.155 \\
  308.6630547 &     60.1803777 &   28.099 &   25.509 &   23.507 &   22.166 &   21.215 \\
  308.6630652 &     60.1648612 &    28.77 &    25.48 &   23.294 &    21.68 &    20.72 \\
  308.6630831 &     60.1429153 &   26.232 &   24.667 &   99.999 &   21.232 &   20.175 \\
  308.6630856 &     60.1429557 &   27.182 &   24.993 &   99.999 &    21.77 &   20.788 \\
  308.6630980 &     60.1428961 &   99.999 &   26.776 &   99.999 &   21.708 &   20.787 \\
  308.6631410 &     60.1374465 &   28.757 &   25.542 &   99.999 &   21.845 &   20.831 \\
  308.6631600 &     60.1577131 &    29.24 &   25.924 &   23.842 &   22.268 &   21.191 \\
  308.6631709 &     60.1643929 &   29.588 &   25.548 &   23.355 &   21.936 &   20.903 \\
  308.6632047 &     60.1159996 &   99.999 &   25.674 &   22.827 &    21.13 &   19.895 \\
  308.6632158 &     60.1937070 &   99.999 &   27.858 &   25.181 &   22.337 &     21.2 \\
  308.6632187 &     60.1608085 &   29.204 &   25.963 &   23.835 &   22.209 &   21.064 \\
  308.6632330 &     60.1864365 &   99.999 &   99.999 &   25.387 &   22.221 &   21.297 \\
  308.6632404 &     60.1594502 &    27.96 &   25.126 &   22.999 &   21.511 &   20.532 \\
  308.6632411 &     60.1575912 &   28.176 &   25.556 &   23.281 &   21.703 &   20.558 \\
  308.6632426 &     60.1583816 &    29.59 &   26.211 &   23.551 &   21.842 &   20.778 \\
  308.6633064 &     60.1616681 &   29.575 &   26.601 &   24.118 &   22.215 &   21.104 \\
  308.6633088 &     60.1232151 &   99.999 &   28.406 &   25.472 &   22.215 &    21.09 \\
  308.6633477 &     60.1614317 &   29.049 &   25.814 &   23.618 &   22.044 &   20.988 \\
  308.6634025 &     60.1409103 &   28.727 &   25.295 &   99.999 &   20.305 &   19.159 \\
  308.6634330 &     60.1339165 &   25.166 &   24.362 &   99.999 &   22.303 &   21.285 \\
  308.6634838 &     60.1903252 &   99.999 &   25.407 &   23.033 &   21.507 &   20.355 \\
  308.6635072 &     60.1490212 &   27.827 &   24.754 &   99.999 &   22.079 &   21.083 \\
  308.6635100 &     60.1862443 &   99.999 &   24.703 &   22.857 &   21.524 &   20.553 \\
  308.6635277 &     60.1524670 &    29.94 &   26.792 &   99.999 &   22.288 &   21.185 \\
  308.6635472 &     60.1175812 &   99.999 &   24.783 &   22.432 &   20.728 &   19.707 \\
  308.6635707 &     60.1513014 &   27.787 &   25.423 &   99.999 &   21.503 &   20.487 \\
  308.6636113 &     60.1179845 &   99.999 &   25.038 &   23.111 &    21.92 &   20.765 \\
  308.6636412 &     60.1901382 &   99.999 &   23.742 &   22.212 &   20.809 &    19.74 \\
  308.6636432 &     60.1592073 &   99.999 &   25.938 &   23.434 &   21.623 &   20.502 \\
  308.6636913 &     60.1588346 &   27.857 &   25.296 &   23.349 &   22.031 &    20.86 \\
  308.6637465 &     60.1936832 &   99.999 &   25.824 &   23.469 &    21.96 &   20.848 \\
  308.6637469 &     60.1624639 &   29.957 &   28.666 &   25.036 &   22.184 &   21.191 \\
  308.6637605 &     60.1818546 &   99.999 &   23.524 &    22.92 &   22.034 &   20.972 \\
  308.6637658 &     60.1433672 &   30.258 &   25.897 &   99.999 &   21.942 &   20.908 \\
  308.6637813 &     60.1817157 &   99.999 &   25.627 &   23.683 &   22.032 &    20.86 \\
  308.6637985 &     60.1398808 &   99.999 &   27.571 &   99.999 &   21.227 &   20.023 \\
  308.6638231 &     60.1843959 &   99.999 &   28.021 &   24.438 &   21.912 &   20.766 \\
  308.6638495 &     60.1989596 &   99.999 &   24.836 &    23.19 &    21.99 &   21.074 \\
  308.6638582 &     60.1341744 &   28.776 &   26.827 &   99.999 &   22.088 &   20.934 \\
  308.6638604 &     60.1843595 &   99.999 &   27.452 &   24.231 &   21.992 &   20.876 \\
  308.6638865 &     60.1455582 &   28.612 &   25.168 &   99.999 &   21.954 &     21.0 \\
  308.6638949 &     60.1921833 &   99.999 &   24.773 &   23.071 &   21.835 &   20.848 \\
  308.6638977 &     60.1386662 &   29.321 &   26.158 &   99.999 &   21.586 &   20.467 \\
  308.6639072 &     60.1929308 &   99.999 &   25.991 &   23.612 &   22.077 &   21.153 \\
  308.6639501 &     60.1654115 &   29.468 &   25.328 &   23.434 &   22.221 &   21.288 \\
  308.6639503 &     60.1762616 &   27.839 &   25.519 &   23.569 &   22.222 &   21.223 \\
  308.6639592 &     60.1746382 &   27.555 &   24.995 &   23.266 &   22.041 &   21.069 \\
  308.6639614 &     60.1498029 &   27.924 &   25.419 &   99.999 &   21.891 &   20.951 \\
  308.6639622 &     60.1958403 &   99.999 &   25.109 &   23.341 &   22.109 &   21.174 \\
  308.6640101 &     60.1857048 &   99.999 &   25.356 &   22.641 &   20.872 &   19.893 \\
  308.6640551 &     60.1221599 &   99.999 &   25.808 &    23.69 &   22.261 &   21.223 \\
  308.6640689 &     60.1713800 &   29.389 &   26.392 &   23.445 &    21.63 &   20.453 \\
  308.6640809 &     60.1541125 &   27.579 &   24.278 &   99.999 &   21.492 &   20.558 \\
  308.6641006 &     60.1322161 &   99.999 &   99.999 &   99.999 &    22.12 &   21.104 \\
  308.6641113 &     60.1334158 &   28.863 &   25.321 &   99.999 &   21.939 &   20.806 \\
  308.6641281 &     60.1596954 &   27.534 &   25.486 &   23.529 &   22.147 &   21.069 \\
  308.6641474 &     60.1261939 &   99.999 &   26.097 &   23.334 &   21.659 &   20.545 \\
  308.6641677 &     60.1421703 &   26.827 &   25.948 &   99.999 &   22.275 &   21.225 \\
  308.6641747 &     60.1859183 &   99.999 &   24.847 &   22.444 &   20.679 &   19.462 \\
  308.6641860 &     60.1692673 &   28.543 &   25.311 &   23.212 &   21.725 &   20.788 \\
  308.6641862 &     60.1625509 &   99.999 &    28.31 &   24.992 &   22.222 &   21.148 \\
  308.6641932 &     60.1189030 &   99.999 &   25.189 &   23.535 &   22.351 &   21.273 \\
  308.6641943 &     60.1433445 &   28.018 &   25.529 &   99.999 &   22.039 &   21.076 \\
  308.6642413 &     60.1640050 &   28.185 &    26.04 &   23.957 &   22.044 &   20.906 \\
  308.6642534 &     60.1937942 &   99.999 &   25.385 &   24.119 &   22.234 &   21.094 \\
  308.6642586 &     60.1857303 &   99.999 &   27.676 &   24.734 &   22.286 &   21.278 \\
  308.6642861 &     60.2037724 &   99.999 &   24.415 &   22.701 &    21.75 &   20.768 \\
  308.6643207 &     60.1509362 &   27.906 &   26.165 &   99.999 &   21.806 &   20.801 \\
  308.6643579 &     60.1514729 &   30.086 &   26.149 &   99.999 &   22.109 &   20.998 \\
  308.6643613 &     60.1290061 &   29.115 &   27.146 &   24.526 &   22.301 &    21.19 \\
  308.6643689 &     60.1861971 &   99.999 &   24.898 &   22.081 &   20.437 &   19.186 \\
  308.6643776 &     60.1170257 &   99.999 &   25.539 &   23.557 &   22.138 &    21.09 \\
  308.6643976 &     60.1340436 &   26.827 &   24.402 &   99.999 &   21.047 &   20.031 \\
  308.6644376 &     60.1438746 &   26.958 &   24.975 &   99.999 &   21.719 &   20.493 \\
  308.6644429 &     60.1505738 &   28.911 &   25.884 &   99.999 &   21.881 &   20.829 \\
  308.6644470 &     60.1775185 &   28.638 &   25.768 &   23.366 &   21.822 &   20.745 \\
  308.6644876 &     60.1903639 &   99.999 &   24.946 &   23.206 &   21.987 &   20.962 \\
  308.6644955 &     60.1162674 &   99.999 &    25.66 &     23.7 &   22.355 &   21.299 \\
  308.6645000 &     60.1467451 &   28.396 &   25.733 &   99.999 &   22.216 &   21.143 \\
  308.6645044 &     60.1585625 &   29.158 &   26.043 &   23.683 &   21.899 &   20.877 \\
  308.6645440 &     60.1568698 &   24.861 &   23.773 &   22.597 &   21.729 &   20.805 \\
  308.6645440 &     60.1188828 &   99.999 &   22.584 &   21.592 &   19.921 &   18.871 \\
  308.6645768 &     60.1168343 &   99.999 &   24.538 &   22.741 &   21.652 &   20.455 \\
  308.6646378 &     60.1525173 &   27.869 &   25.146 &   99.999 &    20.97 &   19.733 \\
  308.6647130 &     60.1905328 &   99.999 &   24.654 &   22.176 &   20.833 &   19.552 \\
  308.6647222 &     60.1500485 &   27.666 &   25.651 &   99.999 &   21.881 &   20.963 \\
  308.6647265 &     60.1492299 &   27.458 &   25.302 &   99.999 &   22.257 &   21.293 \\
  308.6647363 &     60.1174196 &   99.999 &    25.38 &   22.911 &   21.293 &   20.241 \\
  308.6647841 &     60.1692319 &   27.889 &   25.042 &   22.865 &   21.255 &   20.248 \\
  308.6647847 &     60.1320351 &   28.132 &   25.088 &   99.999 &   22.157 &     21.1 \\
  308.6647946 &     60.1685580 &   28.943 &    26.65 &   23.505 &   21.195 &   20.112 \\
  308.6648309 &     60.1779159 &   26.188 &   24.984 &   23.557 &   22.079 &     21.1 \\
  308.6648536 &     60.1171626 &   99.999 &   25.515 &   23.621 &   22.337 &   21.229 \\
  308.6649708 &     60.1590131 &   27.902 &   25.524 &   23.198 &   21.623 &   20.677 \\
  308.6649816 &     60.1526613 &   27.926 &   26.899 &   99.999 &   22.313 &   21.207 \\
  308.6650023 &     60.1648004 &   30.354 &   26.897 &   25.031 &   22.298 &   21.171 \\
  308.6650553 &     60.1169065 &   99.999 &   25.172 &   23.479 &   22.226 &   21.162 \\
  308.6651149 &     60.1584248 &   27.873 &    25.26 &   23.125 &   21.847 &   20.853 \\
  308.6651250 &     60.1587253 &   29.637 &   27.918 &   24.813 &   22.238 &   21.161 \\
  308.6651473 &     60.1742805 &   99.999 &   27.234 &   24.528 &   22.193 &   21.166 \\
  308.6651598 &     60.1524365 &   99.999 &   99.999 &   99.999 &   21.396 &    20.31 \\
  308.6651655 &     60.1369258 &   28.878 &    26.68 &   99.999 &   21.312 &   20.343 \\
  308.6651943 &     60.1470250 &   28.067 &   25.748 &   99.999 &   21.833 &   20.813 \\
  308.6652461 &     60.1184427 &   99.999 &   24.264 &    22.39 &   21.027 &   20.075 \\
  308.6653449 &     60.1390166 &   27.825 &   24.721 &   99.999 &   21.282 &   20.075 \\
  308.6653640 &     60.1502577 &   99.999 &   28.643 &   99.999 &   21.518 &   20.568 \\
  308.6653766 &     60.1462203 &   28.517 &   25.315 &   99.999 &    21.92 &   20.917 \\
  308.6653813 &     60.1346694 &   27.505 &   24.741 &   99.999 &     21.1 &   20.024 \\
  308.6654006 &     60.1997654 &   99.999 &     24.9 &   23.116 &   21.893 &   20.867 \\
  308.6654329 &     60.1582485 &   28.482 &   25.287 &   23.127 &   21.493 &   20.495 \\
  308.6654659 &     60.1426224 &   99.999 &   99.999 &   99.999 &   21.941 &   20.895 \\
  308.6654749 &     60.1178049 &   99.999 &   24.961 &   23.455 &   22.161 &    21.11 \\
  308.6654809 &     60.1190541 &   99.999 &   24.985 &   23.351 &   22.156 &   21.202 \\
  308.6654850 &     60.1518686 &   29.888 &   26.652 &   99.999 &   22.374 &   21.239 \\
  308.6655394 &     60.1601590 &   27.919 &   25.755 &   23.377 &   21.793 &   20.686 \\
  308.6655668 &     60.1482059 &   28.882 &   28.774 &   99.999 &   22.218 &   21.073 \\
  308.6655720 &     60.1492012 &   27.851 &   25.781 &   99.999 &   22.173 &   21.126 \\
  308.6655797 &     60.1361098 &   27.611 &   25.011 &   99.999 &   21.889 &   20.697 \\
  308.6655918 &     60.1546819 &    29.44 &   26.072 &   23.727 &   22.189 &   21.022 \\
  308.6655999 &     60.1183787 &   99.999 &   25.311 &   23.565 &   22.132 &   21.066 \\
  308.6656016 &     60.1385825 &   99.999 &   30.011 &   99.999 &   22.267 &   21.233 \\
  308.6657156 &     60.1620873 &   27.749 &   25.686 &   23.491 &   22.081 &   21.017 \\
  308.6657189 &     60.1185685 &   99.999 &   24.171 &   22.596 &   21.465 &     20.4 \\
  308.6657270 &     60.1492735 &   29.338 &   25.569 &   99.999 &   22.116 &   21.127 \\
  308.6657284 &     60.1577889 &    26.18 &   24.821 &   23.256 &   22.181 &   21.095 \\
  308.6657367 &     60.1462422 &   25.932 &   25.425 &   99.999 &   22.338 &   21.253 \\
  308.6657601 &     60.1433013 &   25.554 &   24.999 &   99.999 &   21.687 &   20.728 \\
  308.6657743 &     60.1770425 &   27.303 &   25.116 &    23.34 &   21.997 &   21.063 \\
  308.6658355 &     60.1901887 &   99.999 &    26.48 &   23.076 &   20.542 &   19.281 \\
  308.6658384 &     60.1771852 &   24.621 &   23.782 &    22.29 &   20.883 &   19.824 \\
  308.6658510 &     60.1648887 &   29.038 &   25.987 &   23.596 &   21.993 &   20.985 \\
  308.6659009 &     60.1552792 &   28.647 &   25.555 &   23.197 &   21.663 &   20.511 \\
  308.6659298 &     60.1587179 &   27.633 &   25.227 &   22.216 &   20.178 &   18.998 \\
  308.6659568 &     60.1629382 &   29.143 &   27.564 &   24.543 &   22.357 &   21.236 \\
  308.6659631 &     60.1986011 &   99.999 &   24.978 &   22.529 &   21.287 &   20.271 \\
  308.6659663 &     60.1174930 &   99.999 &   25.062 &   23.218 &   21.727 &   20.693 \\
  308.6659932 &     60.2014621 &   99.999 &   22.911 &   21.013 &   19.898 &   18.792 \\
  308.6659969 &     60.1467026 &     27.8 &   24.991 &   99.999 &   22.201 &   21.147 \\
  308.6660064 &     60.1561198 &   27.185 &   25.144 &   23.316 &   21.998 &   21.038 \\
  308.6660109 &     60.1185278 &   99.999 &   24.691 &   22.716 &   21.302 &    20.32 \\
  308.6660172 &     60.1707015 &    27.75 &   24.971 &   22.668 &   21.229 &    20.18 \\
  308.6660283 &     60.1391550 &   27.629 &   24.747 &   99.999 &   21.304 &   20.368 \\
  308.6660367 &     60.1432732 &   24.728 &   23.938 &   99.999 &    22.12 &   21.037 \\
  308.6660412 &     60.1867248 &   99.999 &   26.614 &   24.044 &   22.295 &   21.218 \\
  308.6660415 &     60.1997952 &   99.999 &   23.914 &   22.972 &   21.454 &   20.317 \\
  308.6660466 &     60.1162686 &   99.999 &   27.567 &   24.359 &   22.088 &    20.94 \\
  308.6660648 &     60.1445665 &   30.347 &   28.411 &   99.999 &   21.761 &   20.573 \\
  308.6660721 &     60.1651132 &   28.626 &   25.873 &   23.593 &   22.086 &   21.052 \\
  308.6660749 &     60.1174680 &   99.999 &   25.126 &   23.318 &   21.919 &   20.993 \\
  308.6660884 &     60.1362595 &   27.522 &   25.509 &   99.999 &   21.535 &   20.494 \\
  308.6660973 &     60.1181520 &   99.999 &   25.226 &   23.191 &   21.796 &   20.819 \\
  308.6661076 &     60.1631724 &   30.324 &   28.901 &   25.558 &   22.231 &   21.269 \\
  308.6661264 &     60.1175438 &   99.999 &   25.023 &   23.222 &   22.001 &   20.935 \\
  308.6661289 &     60.1556905 &   99.999 &   27.201 &   24.098 &   21.786 &   20.552 \\
  308.6661631 &     60.1492532 &   28.027 &   24.885 &   99.999 &     21.2 &   20.215 \\
  308.6661751 &     60.1662620 &   32.422 &   25.302 &   23.274 &    22.02 &   21.041 \\
  308.6661757 &     60.1429256 &   31.339 &    26.96 &   99.999 &   22.019 &   20.897 \\
  308.6661762 &     60.1905043 &   99.999 &   25.184 &   23.231 &   21.878 &   20.794 \\
  308.6661937 &     60.1461373 &   27.963 &   25.137 &   99.999 &   21.402 &   20.452 \\
  308.6662116 &     60.1666591 &   26.391 &   24.378 &   22.983 &   21.916 &   20.766 \\
  308.6662314 &     60.1266873 &   99.999 &   30.517 &    25.64 &   22.126 &   21.173 \\
  308.6662372 &     60.1898668 &   99.999 &   25.494 &   23.315 &   21.857 &   20.748 \\
  308.6662451 &     60.1361008 &    27.85 &   25.152 &   99.999 &   21.702 &   20.569 \\
  308.6662630 &     60.1796551 &   99.999 &   21.739 &   20.772 &   20.188 &   19.021 \\
  308.6662719 &     60.1822158 &   99.999 &   29.115 &   25.359 &   22.369 &   21.236 \\
  308.6662736 &     60.1645742 &   27.584 &   25.314 &   23.467 &   22.146 &   21.127 \\
  308.6662912 &     60.1172133 &   99.999 &   25.616 &   23.187 &   21.531 &   20.572 \\
  308.6662937 &     60.1857594 &   99.999 &   26.734 &   24.375 &   22.308 &   21.284 \\
  308.6662955 &     60.1222566 &   99.999 &    25.66 &   23.379 &   21.765 &    20.57 \\
  308.6663259 &     60.1394321 &   99.999 &   27.841 &   99.999 &   22.263 &   21.294 \\
  308.6663598 &     60.1330420 &   99.999 &   27.394 &   99.999 &   22.257 &   21.214 \\
  308.6663667 &     60.1492091 &   28.232 &   26.301 &   99.999 &   22.089 &   21.152 \\
  308.6663841 &     60.1471075 &    29.08 &   25.062 &   99.999 &   21.855 &   20.793 \\
  308.6663864 &     60.1574104 &   29.323 &   25.408 &   22.939 &   21.457 &   20.382 \\
  308.6664262 &     60.1603189 &   29.024 &   25.688 &     23.6 &   22.238 &   21.125 \\
  308.6664392 &     60.1712259 &   29.493 &    27.61 &   24.748 &   22.389 &   21.275 \\
  308.6664432 &     60.1492291 &   27.045 &   25.077 &   99.999 &   21.528 &     20.5 \\
  308.6664638 &     60.1181015 &   99.999 &   25.169 &   22.929 &   21.651 &   20.447 \\
  308.6665113 &     60.1900095 &   99.999 &   24.982 &    22.92 &    21.62 &   20.491 \\
  308.6665503 &     60.1417479 &   29.158 &   26.866 &   99.999 &   22.237 &   21.079 \\
  308.6665729 &     60.1365690 &   29.586 &   26.818 &   99.999 &   21.815 &   20.903 \\
  308.6666077 &     60.1399717 &   99.999 &   26.289 &   99.999 &   21.968 &   20.967 \\
  308.6667061 &     60.1577406 &    27.45 &   24.779 &   22.704 &    21.32 &   20.358 \\
  308.6667069 &     60.1175000 &   99.999 &     24.3 &   22.393 &    21.15 &   19.997 \\
  308.6667184 &     60.1910242 &   99.999 &   25.508 &   23.556 &   22.202 &   21.172 \\
  308.6667382 &     60.1157862 &   99.999 &   24.626 &   22.543 &   21.183 &   20.002 \\
  308.6667387 &     60.1728090 &   99.999 &   99.999 &   23.202 &   21.617 &   20.361 \\
  308.6667431 &     60.1160240 &   99.999 &   27.576 &   24.457 &   22.094 &   21.098 \\
  308.6667546 &     60.1902842 &   99.999 &   24.802 &   22.829 &   21.401 &   20.387 \\
  308.6667603 &     60.1659564 &   99.999 &   25.615 &   23.575 &   22.018 &   21.121 \\
  308.6667659 &     60.1530941 &   28.586 &   26.422 &   99.999 &   21.593 &   20.659 \\
  308.6667695 &     60.1508065 &   27.761 &   25.274 &   99.999 &   21.883 &    20.98 \\
  308.6667924 &     60.1273881 &   99.999 &   25.563 &   23.524 &   22.285 &   21.151 \\
  308.6667936 &     60.1868047 &   99.999 &   25.186 &   23.207 &   21.838 &   20.812 \\
  308.6667974 &     60.1596216 &   29.864 &   25.813 &   23.679 &   22.219 &   21.134 \\
  308.6668267 &     60.1393828 &   30.419 &   25.252 &   99.999 &   20.815 &   19.658 \\
  308.6668414 &     60.1545690 &   28.478 &    25.11 &   22.838 &   21.536 &   20.333 \\
  308.6669300 &     60.1346612 &   27.469 &   26.057 &   99.999 &   22.329 &   21.219 \\
  308.6669548 &     60.1919080 &   99.999 &   25.107 &   23.408 &   22.161 &   21.212 \\
  308.6669625 &     60.1190046 &   99.999 &   24.945 &    22.48 &    20.84 &   19.826 \\
  308.6669937 &     60.1359433 &   28.509 &    25.41 &   99.999 &   22.259 &   21.281 \\
  308.6669976 &     60.1907461 &   99.999 &   24.588 &   22.819 &   21.437 &   20.453 \\
  308.6670107 &     60.1371116 &   27.804 &   25.161 &   99.999 &   21.859 &   20.713 \\
  308.6671197 &     60.2010026 &   99.999 &   25.117 &    23.33 &   22.218 &   21.133 \\
  308.6671648 &     60.1632617 &   27.576 &   25.174 &   23.265 &   21.917 &   20.961 \\
  308.6671856 &     60.1723374 &   26.765 &   25.488 &   24.157 &   22.125 &   21.221 \\
  308.6671940 &     60.1361332 &   30.213 &   26.036 &   99.999 &   21.534 &   20.288 \\
  308.6672017 &     60.1931067 &   99.999 &    24.96 &   23.757 &   22.145 &    21.21 \\
  308.6672227 &     60.1335180 &   28.764 &    26.89 &   99.999 &   21.875 &   20.727 \\
  308.6672790 &     60.1673620 &   25.254 &   24.473 &   23.274 &   21.901 &   20.902 \\
  308.6673134 &     60.1958803 &   99.999 &   26.692 &   24.588 &    21.94 &   20.798 \\
  308.6673157 &     60.1550593 &   27.504 &   25.156 &   22.941 &   21.437 &   20.366 \\
  308.6673249 &     60.1184003 &   99.999 &   24.607 &   23.048 &   21.926 &   20.987 \\
  308.6673346 &     60.1258394 &   99.999 &   25.043 &   23.032 &   21.491 &   20.465 \\
  308.6673667 &     60.1711269 &   26.491 &   24.378 &   23.213 &   22.182 &   21.174 \\
  308.6674026 &     60.1902264 &   99.999 &   24.754 &   23.013 &   21.877 &   20.831 \\
  308.6674120 &     60.1244118 &   99.999 &   26.504 &   23.934 &   21.967 &   20.909 \\
  308.6674137 &     60.1559920 &   29.309 &   25.523 &   23.161 &   21.603 &   20.422 \\
  308.6674144 &     60.1552363 &   27.518 &   25.862 &   23.747 &   22.051 &   21.153 \\
  308.6674236 &     60.1399317 &   29.421 &   25.564 &   99.999 &   20.344 &   19.304 \\
  308.6674397 &     60.1692005 &   99.999 &   25.442 &   22.707 &   20.903 &   19.655 \\
  308.6674421 &     60.1276206 &   99.999 &    25.93 &   23.676 &   22.142 &   21.004 \\
  308.6674821 &     60.1684619 &   28.407 &   25.102 &   22.933 &   21.602 &   20.512 \\
  308.6675095 &     60.1491651 &   28.777 &   25.695 &   99.999 &   21.886 &   20.867 \\
  308.6675110 &     60.1514126 &   29.104 &   25.815 &   99.999 &   21.759 &   20.572 \\
  308.6675474 &     60.1393099 &   30.032 &   25.611 &   99.999 &   22.168 &   21.088 \\
  308.6675525 &     60.1911664 &   99.999 &   23.689 &   21.891 &   20.798 &   19.657 \\
  308.6675657 &     60.1178417 &   99.999 &   24.451 &   23.193 &    22.28 &    21.24 \\
  308.6676055 &     60.1467211 &   99.999 &   26.546 &   99.999 &   21.645 &   20.487 \\
  308.6676209 &     60.1742767 &   30.099 &    27.92 &   24.497 &   22.145 &   20.982 \\
  308.6676471 &     60.1588856 &   27.838 &   25.345 &   23.328 &   21.815 &   20.793 \\
  308.6676537 &     60.1469638 &   25.636 &   24.378 &   99.999 &   21.805 &   20.872 \\
  308.6676845 &     60.1561208 &   27.543 &   25.339 &   22.923 &   21.405 &   20.323 \\
  308.6677179 &     60.1548196 &   28.479 &   26.976 &    23.62 &   21.437 &   20.355 \\
  308.6677197 &     60.1498121 &   26.238 &   25.092 &   99.999 &   21.424 &   20.422 \\
  308.6677216 &     60.1905903 &   99.999 &   25.257 &   23.574 &   22.275 &   21.215 \\
  308.6677355 &     60.1193275 &   99.999 &   25.603 &    23.57 &   22.199 &   21.135 \\
  308.6678489 &     60.1153618 &   99.999 &   25.518 &   22.858 &   21.199 &   19.939 \\
  308.6678648 &     60.1519192 &    29.84 &   26.311 &   99.999 &   22.296 &   21.292 \\
  308.6679211 &     60.1436017 &   99.999 &   28.404 &   99.999 &   21.678 &    20.47 \\
  308.6679252 &     60.1368691 &   30.725 &   26.549 &   99.999 &   21.501 &    20.22 \\
  308.6679265 &     60.1223161 &   99.999 &    24.94 &   23.133 &   21.851 &   20.818 \\
  308.6679917 &     60.1375992 &   28.631 &   25.609 &   99.999 &   21.505 &    20.38 \\
  308.6679999 &     60.1686558 &   29.866 &   25.179 &   22.433 &   20.939 &   19.909 \\
  308.6680014 &     60.1183431 &   99.999 &   24.898 &   23.003 &   21.895 &   20.683 \\
  308.6680346 &     60.1340275 &   29.278 &   26.181 &   99.999 &   22.372 &    21.29 \\
  308.6680395 &     60.1500557 &   28.506 &   25.664 &   99.999 &   21.617 &    20.53 \\
  308.6680656 &     60.1393593 &   27.761 &    25.23 &   99.999 &   22.134 &   21.102 \\
  308.6680765 &     60.1197437 &   99.999 &   24.824 &   22.978 &   21.845 &   20.754 \\
  308.6680884 &     60.1410383 &   29.208 &   26.295 &   99.999 &   22.173 &   21.205 \\
  308.6681453 &     60.1392188 &   25.853 &   24.843 &   99.999 &   22.163 &   21.123 \\
  308.6681737 &     60.1370493 &   26.509 &   24.745 &   99.999 &   21.872 &   20.793 \\
  308.6681763 &     60.1516071 &   29.391 &   99.999 &   99.999 &   22.212 &     21.1 \\
  308.6682316 &     60.1656324 &   99.999 &   27.642 &   24.636 &   22.281 &   21.169 \\
  308.6682563 &     60.1480131 &   25.933 &   24.835 &   99.999 &   21.842 &   20.749 \\
  308.6682595 &     60.1530959 &   28.346 &   25.399 &   99.999 &   20.888 &   19.762 \\
  308.6682767 &     60.1500201 &   29.973 &   26.166 &   99.999 &   22.223 &   21.282 \\
  308.6682794 &     60.1662458 &   27.074 &   24.837 &   22.568 &   21.219 &   20.222 \\
  308.6682877 &     60.1569754 &   28.052 &   25.493 &   23.284 &   21.612 &   20.442 \\
  308.6682947 &     60.1360330 &   27.979 &   26.043 &   99.999 &   22.305 &   21.191 \\
  308.6683051 &     60.1344151 &   25.854 &   24.662 &   99.999 &   21.815 &   20.872 \\
  308.6683190 &     60.1556301 &   28.726 &   26.228 &   23.658 &   21.602 &   20.594 \\
  308.6683257 &     60.1274146 &   99.999 &   26.331 &   23.846 &    22.19 &   21.053 \\
  308.6683272 &     60.1187781 &   99.999 &   25.241 &   23.335 &   22.088 &   21.009 \\
  308.6683932 &     60.1923517 &   99.999 &   24.861 &   23.078 &   21.811 &   20.793 \\
  308.6684167 &     60.1458130 &   30.281 &   29.631 &   99.999 &    22.36 &   21.245 \\
  308.6685004 &     60.1457693 &   28.748 &   25.347 &   99.999 &   22.257 &   21.246 \\
  308.6685113 &     60.1904381 &   99.999 &    24.39 &   22.459 &   21.201 &   20.223 \\
  308.6685179 &     60.1231113 &   99.999 &   24.653 &   22.378 &   20.984 &   19.931 \\
  308.6685338 &     60.1902974 &   99.999 &   24.936 &   23.083 &   21.847 &   20.792 \\
  308.6685346 &     60.1448786 &   32.567 &   30.821 &   99.999 &   22.315 &   21.175 \\
  308.6685439 &     60.1487054 &   28.494 &   26.292 &   99.999 &    22.39 &   21.278 \\
  308.6685643 &     60.1520695 &   29.753 &   25.441 &   99.999 &   21.292 &   20.219 \\
  308.6686154 &     60.1227612 &   99.999 &   25.977 &   23.425 &   21.569 &   20.563 \\
  308.6686469 &     60.1902425 &   99.999 &   25.003 &   23.176 &   21.864 &   20.887 \\
  308.6686623 &     60.1482443 &   27.853 &   24.988 &   99.999 &   21.788 &   20.751 \\
  308.6686699 &     60.1560610 &   29.707 &   25.998 &   23.719 &   22.112 &    20.94 \\
  308.6687388 &     60.1645651 &   28.425 &   25.625 &   23.457 &   21.897 &   20.877 \\
  308.6687593 &     60.1422120 &   27.429 &   25.275 &   99.999 &   21.527 &   20.565 \\
  308.6687714 &     60.1658982 &     25.1 &   24.196 &   22.995 &   21.768 &   20.704 \\
  308.6687806 &     60.1345913 &   99.999 &   31.686 &   99.999 &   22.391 &   21.284 \\
  308.6688287 &     60.1252637 &   99.999 &   26.865 &   24.235 &   22.296 &   21.166 \\
  308.6688380 &     60.1667473 &   28.778 &   26.656 &    22.75 &    20.77 &     19.5 \\
  308.6688850 &     60.1364257 &   28.905 &   25.659 &   99.999 &   21.606 &   20.506 \\
  308.6689164 &     60.1509794 &   28.124 &   25.263 &   99.999 &   22.163 &   21.006 \\
  308.6689690 &     60.1558018 &   26.899 &   25.437 &   23.325 &   21.489 &   20.405 \\
  308.6689859 &     60.2022417 &   99.999 &   27.275 &   24.101 &   21.833 &   20.796 \\
  308.6690512 &     60.1550892 &   28.421 &   25.023 &   23.142 &   21.831 &   20.926 \\
  308.6690659 &     60.1553320 &   26.797 &   25.141 &   23.033 &   21.516 &   20.466 \\
  308.6690791 &     60.1574928 &   27.161 &    24.64 &   22.983 &   21.821 &   20.828 \\
  308.6690829 &     60.1544876 &   30.394 &   25.804 &   23.592 &   22.279 &   21.126 \\
  308.6690851 &     60.1356693 &    26.51 &   25.067 &   99.999 &   21.084 &   19.997 \\
  308.6691249 &     60.1362241 &   28.138 &   25.052 &   99.999 &   22.243 &   21.148 \\
  308.6691332 &     60.1492664 &   29.635 &   25.962 &   99.999 &   21.525 &   20.324 \\
  308.6691812 &     60.1199696 &   99.999 &   24.369 &   23.099 &    21.35 &    20.34 \\
  308.6691814 &     60.1375655 &   29.052 &   25.474 &   99.999 &   21.715 &   20.787 \\
  308.6691832 &     60.1688331 &   27.143 &   24.824 &   22.876 &   21.572 &   20.525 \\
  308.6691846 &     60.1192467 &   99.999 &   24.694 &   22.531 &   21.194 &   20.045 \\
  308.6692002 &     60.1811592 &   99.999 &   26.337 &    23.63 &   21.784 &   20.764 \\
  308.6692613 &     60.1656216 &   27.216 &   25.421 &   23.384 &   21.898 &   20.923 \\
  308.6692630 &     60.1456144 &   29.208 &   26.994 &   99.999 &   21.988 &   20.818 \\
  308.6692769 &     60.1503437 &   27.706 &   24.939 &   99.999 &   21.317 &   20.332 \\
  308.6692841 &     60.1166690 &   99.999 &   25.998 &   23.626 &   21.792 &    20.84 \\
  308.6692869 &     60.1657659 &   28.776 &   25.219 &   22.946 &    21.47 &   20.496 \\
  308.6693072 &     60.1378885 &   27.724 &    24.47 &   99.999 &   20.562 &   19.314 \\
  308.6693106 &     60.1480363 &   28.746 &   25.565 &   99.999 &   22.067 &   20.901 \\
  308.6693393 &     60.1408564 &   28.029 &   25.337 &   99.999 &   21.763 &   20.741 \\
  308.6693411 &     60.1415242 &   28.783 &   27.129 &   99.999 &   21.928 &   20.922 \\
  308.6693659 &     60.1489126 &   27.998 &   25.338 &   99.999 &   22.183 &   21.141 \\
  308.6693794 &     60.1576297 &   27.757 &   25.282 &     23.3 &   21.843 &   20.793 \\
  308.6693831 &     60.1211103 &   99.999 &   26.606 &   24.144 &   22.349 &    21.26 \\
  308.6694053 &     60.1484357 &   29.144 &    24.98 &   99.999 &   21.245 &   20.168 \\
  308.6694148 &     60.1378874 &   29.462 &   26.554 &   99.999 &   21.949 &    20.77 \\
  308.6694217 &     60.1510959 &   99.999 &   99.999 &   99.999 &   22.025 &   20.903 \\
  308.6694260 &     60.1390480 &   29.349 &    26.03 &   99.999 &    22.29 &   21.261 \\
  308.6694271 &     60.1378316 &   29.608 &   26.467 &   99.999 &   22.299 &    21.28 \\
  308.6694716 &     60.1487578 &   99.999 &   99.999 &   99.999 &   22.286 &   21.147 \\
  308.6695231 &     60.1833807 &   99.999 &    24.94 &   22.648 &   21.071 &   20.093 \\
  308.6695243 &     60.1624953 &    28.19 &   25.383 &   23.088 &   21.468 &   20.448 \\
  308.6695318 &     60.1427615 &   99.999 &   99.999 &   99.999 &   22.342 &   21.271 \\
  308.6695494 &     60.1904096 &   99.999 &   24.318 &   23.276 &   22.053 &   21.109 \\
  308.6695556 &     60.1179877 &   99.999 &   25.202 &   23.459 &   22.263 &   21.235 \\
  308.6696661 &     60.1653271 &   28.077 &   25.086 &   22.967 &   21.447 &   20.475 \\
  308.6696869 &     60.1486920 &   26.137 &   24.766 &   99.999 &   22.201 &   21.169 \\
  308.6697387 &     60.1511864 &   26.175 &    25.04 &   99.999 &   21.915 &   20.785 \\
  308.6697523 &     60.1210705 &   99.999 &   25.732 &   23.539 &   21.855 &   20.906 \\
  308.6697992 &     60.1362810 &   28.423 &   25.214 &   99.999 &   21.748 &   20.688 \\
  308.6698218 &     60.1461849 &   27.853 &   25.276 &   99.999 &   21.102 &   20.067 \\
  308.6698271 &     60.1660362 &   30.036 &   27.784 &   24.863 &   22.121 &   21.095 \\
  308.6698282 &     60.1652529 &    27.31 &   24.729 &   22.678 &   20.965 &   19.997 \\
  308.6698339 &     60.1231387 &   99.999 &   99.999 &   23.793 &   21.547 &   20.482 \\
  308.6698781 &     60.1689435 &   28.409 &   25.257 &   23.045 &   21.521 &   20.513 \\
  308.6699400 &     60.1464561 &   34.807 &   26.598 &   99.999 &   21.989 &   20.916 \\
  308.6699666 &     60.1458846 &   99.999 &   27.035 &   99.999 &   21.254 &   20.265 \\
  308.6699765 &     60.1841667 &   99.999 &   99.999 &   26.885 &   22.306 &    21.25 \\
  308.6700063 &     60.1482688 &   27.715 &   26.075 &   99.999 &   20.642 &   19.666 \\
  308.6700222 &     60.1254841 &   99.999 &   23.547 &   22.521 &   21.656 &   20.644 \\
  308.6700430 &     60.1425879 &   28.056 &   25.377 &   99.999 &   22.262 &   21.162 \\
  308.6700852 &     60.1660715 &   28.037 &    25.79 &   23.825 &   22.107 &   21.207 \\
  308.6701007 &     60.1390423 &   29.596 &   27.941 &   99.999 &   21.946 &   20.784 \\
  308.6701373 &     60.1262004 &   99.999 &   26.179 &   23.924 &   22.402 &   21.282 \\
  308.6701680 &     60.1661016 &   25.338 &    23.57 &   22.289 &   21.141 &   20.102 \\
  308.6701719 &     60.1185979 &   99.999 &   24.941 &   23.277 &   22.252 &   21.171 \\
  308.6702564 &     60.1196263 &   99.999 &   24.863 &   22.898 &   21.466 &   20.426 \\
  308.6702653 &     60.1405895 &   27.708 &   25.362 &   99.999 &   21.935 &   20.747 \\
  308.6702683 &     60.1664250 &   27.978 &   25.064 &    23.32 &   22.091 &   21.089 \\
  308.6702887 &     60.1359743 &   27.857 &   25.201 &   99.999 &   21.441 &   20.293 \\
  308.6703027 &     60.1308263 &   99.999 &   99.999 &   99.999 &   22.349 &    21.25 \\
  308.6703101 &     60.1369730 &   27.865 &   24.983 &   99.999 &   22.166 &   21.233 \\
  308.6703167 &     60.1901532 &   99.999 &   27.366 &   25.084 &   21.962 &   21.063 \\
  308.6703320 &     60.1196080 &   99.999 &    22.88 &   21.811 &   20.726 &   19.761 \\
  308.6703510 &     60.1253782 &   99.999 &   28.008 &   24.944 &   22.389 &   21.291 \\
  308.6703913 &     60.1558136 &   28.982 &   25.909 &   23.582 &   22.009 &   21.026 \\
  308.6704096 &     60.1178903 &   99.999 &   26.851 &   23.273 &   20.848 &   19.731 \\
  308.6704432 &     60.1789975 &   99.999 &   26.762 &   23.016 &   20.468 &   19.319 \\
  308.6704679 &     60.1768695 &   99.999 &    38.01 &   27.033 &   22.065 &   21.055 \\
  308.6704727 &     60.1362240 &    28.33 &   25.163 &   99.999 &   22.032 &   20.873 \\
  308.6704727 &     60.1514797 &   27.728 &   25.412 &   99.999 &   22.213 &   21.181 \\
  308.6704921 &     60.1187974 &   99.999 &   25.339 &   23.014 &   21.778 &   20.588 \\
  308.6705100 &     60.1843247 &   99.999 &   25.641 &   23.011 &   21.284 &   20.235 \\
  308.6705289 &     60.1836393 &   99.999 &   24.516 &     23.6 &   21.774 &   20.771 \\
  308.6705643 &     60.1197629 &   99.999 &   25.837 &   22.861 &   20.559 &   19.428 \\
  308.6706264 &     60.1848459 &   99.999 &   27.029 &    24.23 &   22.296 &   21.197 \\
  308.6706335 &     60.1487212 &   99.999 &   25.863 &   99.999 &   21.496 &   20.513 \\
  308.6706524 &     60.1390158 &   27.234 &   25.075 &   99.999 &   21.885 &   20.818 \\
  308.6706621 &     60.1659145 &   26.876 &   24.565 &   22.506 &   21.096 &   20.082 \\
  308.6706886 &     60.1562110 &   29.286 &   25.289 &   22.654 &   21.157 &   20.023 \\
  308.6707108 &     60.1238416 &   99.999 &   26.049 &   24.169 &   22.226 &   21.074 \\
  308.6707166 &     60.1477755 &   23.832 &   23.061 &   99.999 &   20.855 &   19.865 \\
  308.6707256 &     60.1477129 &   28.194 &   26.029 &   99.999 &    21.79 &   20.811 \\
  308.6707643 &     60.1159951 &   99.999 &   25.638 &    23.55 &    22.22 &    21.06 \\
  308.6707870 &     60.1213102 &   99.999 &   25.844 &   23.039 &   20.865 &   19.715 \\
  308.6707927 &     60.1517756 &   99.999 &   25.909 &   99.999 &    22.09 &   20.963 \\
  308.6708047 &     60.1148456 &   99.999 &   26.093 &   24.013 &   22.384 &   21.284 \\
  308.6708203 &     60.1630535 &   29.344 &   27.149 &   24.177 &   22.194 &   21.034 \\
  308.6708436 &     60.1655881 &   27.853 &   24.788 &   22.632 &   20.911 &   19.931 \\
  308.6708656 &     60.1195162 &   99.999 &   25.209 &   22.101 &   20.002 &   18.792 \\
  308.6708826 &     60.1573541 &   24.868 &   23.872 &   22.866 &   22.024 &   20.934 \\
  308.6709319 &     60.1574310 &   22.849 &   22.295 &   21.662 &   21.576 &   20.368 \\
  308.6710097 &     60.1527123 &   29.742 &   27.184 &   99.999 &   21.591 &   20.457 \\
  308.6710320 &     60.1423315 &   28.934 &   26.522 &   99.999 &   21.957 &   20.776 \\
  308.6710842 &     60.1524460 &   99.999 &    26.11 &   99.999 &   22.357 &   21.225 \\
  308.6711347 &     60.1284757 &   99.999 &   26.137 &   23.761 &   22.176 &   21.112 \\
  308.6711529 &     60.1198954 &   99.999 &    24.66 &   22.878 &   21.528 &   20.606 \\
  308.6711764 &     60.1321012 &   99.999 &   99.999 &   99.999 &   22.082 &    20.95 \\
  308.6711769 &     60.1555206 &   29.176 &   25.788 &    22.57 &   20.722 &   19.718 \\
  308.6711806 &     60.1159204 &   99.999 &   24.882 &   23.054 &   21.829 &   20.754 \\
  308.6711848 &     60.1530466 &   26.019 &   25.088 &   99.999 &   21.452 &   20.333 \\
  308.6711919 &     60.1477148 &   28.273 &   25.101 &   99.999 &    21.06 &   19.976 \\
  308.6712183 &     60.1652851 &   28.064 &   25.418 &   22.637 &   20.665 &   19.538 \\
  308.6712222 &     60.1659872 &   27.137 &   24.855 &   22.548 &   20.617 &   19.551 \\
  308.6712382 &     60.1469799 &   31.726 &   25.698 &   99.999 &   21.016 &   19.881 \\
  308.6712510 &     60.1435287 &   27.295 &    25.07 &   99.999 &   21.863 &    20.88 \\
  308.6712538 &     60.1575370 &   27.268 &   25.213 &   23.534 &    22.14 &   21.136 \\
  308.6713334 &     60.1674179 &   29.702 &   27.554 &   24.236 &   21.567 &   20.464 \\
  308.6713455 &     60.1507668 &   27.361 &   25.324 &   99.999 &   21.931 &   20.969 \\
  308.6713788 &     60.1412232 &   27.468 &   24.686 &   99.999 &   21.348 &   20.386 \\
  308.6714681 &     60.1475423 &   28.243 &   25.456 &   99.999 &   21.677 &   20.747 \\
  308.6715093 &     60.1299342 &   99.999 &   99.999 &   99.999 &   22.367 &   21.254 \\
  308.6715483 &     60.1255538 &   99.999 &   25.201 &   23.426 &   22.273 &   21.181 \\
  308.6715679 &     60.1505661 &   29.106 &   27.573 &   99.999 &   22.115 &   20.955 \\
  308.6715780 &     60.1485292 &   28.218 &   27.764 &   99.999 &   22.113 &   21.151 \\
  308.6716630 &     60.1406559 &   30.485 &   25.837 &   99.999 &    22.21 &   21.238 \\
  308.6716936 &     60.1194245 &   99.999 &   25.113 &   23.254 &   21.936 &   20.896 \\
  308.6716979 &     60.1677129 &   28.801 &   25.482 &    23.22 &   21.742 &     20.7 \\
  308.6717098 &     60.1407361 &   28.365 &   25.132 &   99.999 &    22.04 &   20.933 \\
  308.6717172 &     60.1209927 &   99.999 &   24.979 &   22.627 &   20.929 &   19.829 \\
  308.6717274 &     60.1717079 &   28.422 &   25.773 &   24.028 &   22.346 &   21.243 \\
  308.6717352 &     60.1193693 &   99.999 &   25.399 &   23.592 &   22.271 &   21.213 \\
  308.6717430 &     60.2035564 &   99.999 &   24.821 &   23.104 &   21.822 &   20.911 \\
  308.6717613 &     60.1564945 &   28.161 &   25.441 &   23.582 &   22.336 &   21.243 \\
  308.6717680 &     60.1513484 &   25.061 &   23.883 &   99.999 &   21.887 &   20.905 \\
  308.6718004 &     60.1363805 &   26.746 &   24.914 &   99.999 &   22.073 &   21.042 \\
  308.6718111 &     60.1207363 &   99.999 &   24.455 &   22.923 &   21.627 &   20.569 \\
  308.6718640 &     60.1621391 &   27.116 &    25.16 &   22.752 &   21.128 &    20.12 \\
  308.6718860 &     60.1669634 &   27.418 &   24.731 &   22.652 &   21.176 &   20.181 \\
  308.6718877 &     60.1404118 &   25.306 &   24.224 &   99.999 &   22.149 &   21.106 \\
  308.6719204 &     60.1369046 &   27.774 &   25.291 &   99.999 &   22.075 &   21.067 \\
  308.6719620 &     60.1363993 &   28.307 &   25.882 &   99.999 &   21.724 &   20.577 \\
  308.6720045 &     60.1362923 &   29.619 &   26.078 &   99.999 &   21.846 &   20.702 \\
  308.6720095 &     60.1565299 &   29.694 &   28.395 &   25.868 &    22.21 &   21.292 \\
  308.6720270 &     60.1364083 &   29.238 &   25.609 &   99.999 &   21.946 &   20.765 \\
  308.6720939 &     60.1891734 &   99.999 &   25.954 &   24.391 &   22.355 &   21.278 \\
  308.6720993 &     60.1498001 &   99.999 &   99.999 &   99.999 &   22.214 &   21.196 \\
  308.6721096 &     60.2072222 &   99.999 &   24.846 &   23.015 &   21.791 &   20.792 \\
  308.6721206 &     60.1497275 &   99.999 &   31.767 &   99.999 &   21.928 &   20.959 \\
  308.6721399 &     60.1494376 &   26.984 &   25.075 &   99.999 &   21.745 &   20.716 \\
  308.6721815 &     60.1246516 &   99.999 &   25.188 &   23.365 &   22.188 &   21.095 \\
  308.6721911 &     60.1422871 &   28.136 &   25.266 &   99.999 &   21.207 &   20.281 \\
  308.6721992 &     60.1411056 &    29.03 &   25.723 &   99.999 &    22.09 &   21.031 \\
  308.6722147 &     60.1907644 &   99.999 &   30.238 &     25.3 &   22.043 &   20.927 \\
  308.6722181 &     60.1566505 &   25.061 &   24.219 &   22.386 &   20.544 &   19.481 \\
  308.6722449 &     60.1590928 &   25.955 &   24.883 &   23.513 &   22.198 &    21.29 \\
  308.6722593 &     60.1535597 &   27.951 &   25.866 &   99.999 &    22.26 &   21.281 \\
  308.6722685 &     60.1814979 &   99.999 &   32.614 &   25.353 &    22.19 &   21.226 \\
  308.6722754 &     60.1466147 &   99.999 &   27.834 &   99.999 &   22.291 &   21.245 \\
  308.6722770 &     60.1221550 &   99.999 &   24.069 &   22.362 &   20.698 &   19.752 \\
  308.6722848 &     60.1591148 &   24.859 &   23.857 &   23.075 &   22.017 &   21.073 \\
  308.6722959 &     60.1416753 &   26.532 &   25.116 &   99.999 &   21.968 &   21.038 \\
  308.6723440 &     60.1662789 &   99.999 &   27.133 &   23.793 &   21.546 &   20.361 \\
  308.6723534 &     60.1566359 &   26.062 &   24.087 &   22.797 &   22.174 &   21.178 \\
  308.6723536 &     60.1361147 &   99.999 &   99.999 &   99.999 &   22.286 &   21.278 \\
  308.6724552 &     60.1325575 &   99.999 &   99.999 &   99.999 &   22.286 &   21.183 \\
  308.6724644 &     60.1664579 &   28.317 &   25.703 &   23.669 &   22.217 &   21.144 \\
  308.6724692 &     60.1312247 &   99.999 &   99.999 &   99.999 &   21.507 &   20.461 \\
  308.6724844 &     60.1220529 &   99.999 &   25.376 &   22.993 &   21.359 &   20.147 \\
  308.6724852 &     60.1495746 &   24.232 &   23.734 &   99.999 &   21.739 &   20.593 \\
  308.6724934 &     60.1111646 &   99.999 &   25.238 &   23.487 &   22.228 &   21.216 \\
  308.6725056 &     60.1287667 &   99.999 &   25.156 &   23.401 &   22.043 &   21.135 \\
  308.6725058 &     60.1359874 &   99.999 &   99.999 &   99.999 &   22.293 &   21.251 \\
  308.6725282 &     60.1434013 &    24.53 &   23.847 &   99.999 &   21.806 &   20.862 \\
  308.6725971 &     60.1645463 &    27.58 &   25.356 &   23.625 &   22.083 &   21.142 \\
  308.6726070 &     60.1799822 &   99.999 &   26.088 &   23.448 &   21.703 &   20.534 \\
  308.6726231 &     60.1478174 &   28.251 &   25.215 &   99.999 &   21.404 &   20.408 \\
  308.6726294 &     60.1433603 &    28.84 &   25.605 &   99.999 &   22.182 &   21.154 \\
  308.6726736 &     60.1189792 &   99.999 &   24.642 &   22.945 &   21.748 &   20.804 \\
  308.6726849 &     60.1667344 &   29.595 &   26.158 &   23.924 &    22.29 &   21.164 \\
  308.6726903 &     60.1563411 &   30.092 &   26.039 &   22.851 &   20.775 &   19.551 \\
  308.6727229 &     60.1412845 &   25.686 &   24.831 &   99.999 &   22.079 &   20.905 \\
  308.6727357 &     60.1409633 &   27.966 &   25.525 &   99.999 &   21.996 &   20.828 \\
  308.6727399 &     60.1828141 &   99.999 &   27.218 &   24.186 &   22.124 &   21.088 \\
  308.6727588 &     60.1415295 &   29.107 &   25.962 &   99.999 &   21.445 &   20.321 \\
  308.6727605 &     60.1256788 &   99.999 &   25.188 &   23.406 &    22.22 &   21.137 \\
  308.6727631 &     60.1404296 &   28.215 &   25.298 &   99.999 &   21.658 &   20.583 \\
  308.6728543 &     60.1412767 &   27.374 &   25.398 &   99.999 &   21.574 &   20.541 \\
  308.6728759 &     60.1184076 &   99.999 &   25.673 &    23.83 &   22.277 &   21.266 \\
  308.6728827 &     60.1509801 &   27.738 &   25.604 &   99.999 &   22.236 &   21.225 \\
  308.6728865 &     60.1512012 &   28.431 &   25.464 &   99.999 &     22.3 &   21.258 \\
  308.6728933 &     60.1651507 &   30.807 &   27.083 &   24.464 &   22.295 &   21.158 \\
  308.6728969 &     60.1127755 &   99.999 &   26.751 &    23.67 &   21.596 &    20.51 \\
  308.6729061 &     60.1999334 &   99.999 &   27.938 &   24.054 &   21.787 &   20.877 \\
  308.6729234 &     60.1145554 &   99.999 &   25.572 &   23.464 &   21.916 &   20.875 \\
  308.6729850 &     60.1647869 &   28.512 &    26.62 &   24.133 &   22.251 &   21.152 \\
  308.6730222 &     60.1405310 &   25.375 &   24.227 &   99.999 &   21.661 &   20.607 \\
  308.6730423 &     60.1350981 &   99.999 &   99.999 &   99.999 &   21.471 &   20.383 \\
  308.6730952 &     60.1410768 &    26.77 &   25.015 &   99.999 &   21.767 &   20.796 \\
  308.6731044 &     60.1186043 &   99.999 &   24.706 &   22.919 &   21.683 &   20.713 \\
  308.6731098 &     60.1410451 &   26.824 &    25.54 &   99.999 &   21.866 &   20.845 \\
  308.6731151 &     60.1491703 &   26.888 &   25.175 &   99.999 &    22.06 &   21.127 \\
  308.6731154 &     60.1190664 &   99.999 &   24.917 &   22.922 &   21.826 &   20.697 \\
  308.6731199 &     60.1205068 &   99.999 &   25.746 &   23.563 &    22.12 &    21.07 \\
  308.6731230 &     60.1201147 &   99.999 &   24.741 &   22.751 &   21.426 &   20.395 \\
  308.6731238 &     60.1503731 &   26.605 &   24.606 &   99.999 &    21.23 &   20.285 \\
  308.6731384 &     60.1483082 &   27.223 &   25.071 &   99.999 &   21.418 &   20.434 \\
  308.6731559 &     60.1535947 &   31.318 &   99.999 &   99.999 &    22.08 &   20.977 \\
  308.6731923 &     60.1915776 &   99.999 &   24.836 &    22.76 &   21.327 &   20.282 \\
  308.6731954 &     60.1497748 &   27.837 &   25.368 &   99.999 &   21.624 &   20.393 \\
  308.6731988 &     60.1426446 &   99.999 &   27.117 &   99.999 &   21.736 &    20.67 \\
  308.6732351 &     60.1924135 &   99.999 &   26.197 &    23.26 &   21.231 &   20.093 \\
  308.6732543 &     60.1624999 &   29.383 &   28.068 &   24.269 &   21.938 &    20.79 \\
  308.6733147 &     60.1644031 &   26.958 &   24.853 &   23.315 &   22.025 &   20.947 \\
  308.6733149 &     60.1146600 &   99.999 &    26.11 &   23.561 &   21.669 &   20.475 \\
  308.6733313 &     60.1407312 &   26.201 &   24.735 &   99.999 &   21.625 &   20.651 \\
  308.6733471 &     60.1581223 &   28.787 &   27.673 &   25.371 &   22.354 &   21.284 \\
  308.6733875 &     60.1364416 &   99.999 &   99.999 &   99.999 &   21.626 &   20.496 \\
  308.6733914 &     60.1415706 &     26.8 &   24.584 &   99.999 &   21.184 &   20.004 \\
  308.6734304 &     60.1487504 &    27.01 &   25.079 &   99.999 &   22.181 &   21.143 \\
  308.6734626 &     60.1278002 &   99.999 &   24.396 &   23.102 &   21.442 &   20.285 \\
  308.6734864 &     60.1471441 &   29.427 &   27.089 &   99.999 &   21.949 &   20.779 \\
  308.6734936 &     60.1487332 &    28.58 &   25.326 &   99.999 &   22.224 &   21.186 \\
  308.6734992 &     60.1927044 &   99.999 &   24.581 &   22.209 &   20.761 &   19.646 \\
  308.6735052 &     60.1961906 &   99.999 &   28.595 &    25.01 &   22.335 &   21.196 \\
  308.6735583 &     60.1405390 &   22.966 &   22.251 &   99.999 &   21.156 &   20.127 \\
  308.6736105 &     60.1380189 &   28.293 &   25.523 &   99.999 &   22.097 &   21.108 \\
  308.6736226 &     60.1961621 &   99.999 &   25.789 &   23.808 &   22.321 &   21.219 \\
  308.6736264 &     60.1502906 &   26.985 &   25.606 &   99.999 &   22.327 &   21.255 \\
  308.6736821 &     60.1470927 &   28.828 &     27.7 &   99.999 &     22.1 &   20.984 \\
  308.6736857 &     60.1394870 &   28.356 &   25.681 &   99.999 &   22.066 &   20.924 \\
  308.6736907 &     60.1353684 &   99.999 &   99.999 &   99.999 &   22.074 &   20.899 \\
  308.6737107 &     60.1468706 &   27.194 &   24.956 &   99.999 &   21.624 &   20.548 \\
  308.6737356 &     60.1432186 &   27.413 &   25.697 &   99.999 &   21.442 &   20.443 \\
  308.6737506 &     60.1179015 &   99.999 &   25.883 &   23.315 &   21.753 &   20.573 \\
  308.6737690 &     60.2095293 &   99.999 &   25.323 &   23.495 &   22.306 &   21.297 \\
  308.6737914 &     60.1526362 &   25.411 &   24.365 &   99.999 &   21.899 &   20.725 \\
  308.6738669 &     60.1931871 &   99.999 &   29.005 &   24.809 &   22.262 &   21.237 \\
  308.6738881 &     60.1492920 &   28.711 &   27.584 &   99.999 &   21.852 &   20.775 \\
  308.6739136 &     60.1623470 &   99.999 &   26.661 &   23.822 &    21.89 &   20.761 \\
  308.6739845 &     60.1639919 &   28.431 &   25.921 &   23.473 &   21.779 &   20.724 \\
  308.6739934 &     60.1220639 &   99.999 &   23.825 &   21.357 &   19.776 &   18.586 \\
  308.6739955 &     60.1219311 &   99.999 &   25.302 &   23.213 &   21.738 &   20.722 \\
  308.6740128 &     60.1634559 &   28.927 &   26.095 &   23.883 &   22.278 &   21.179 \\
  308.6740514 &     60.1641490 &    27.41 &   25.266 &   23.419 &   22.136 &   21.181 \\
  308.6740677 &     60.2091978 &   99.999 &   26.115 &   23.796 &   22.344 &   21.285 \\
  308.6740698 &     60.1352020 &   99.999 &   99.999 &   99.999 &   21.968 &   21.068 \\
  308.6741071 &     60.1223801 &   99.999 &   25.245 &   22.971 &    20.59 &   19.363 \\
  308.6741076 &     60.1471224 &   27.666 &   25.405 &   99.999 &   21.682 &   20.709 \\
  308.6741146 &     60.1407184 &   28.584 &   26.446 &   99.999 &   21.979 &   20.794 \\
  308.6741236 &     60.1485995 &   99.999 &   26.186 &   99.999 &   21.582 &   20.663 \\
  308.6741577 &     60.1814212 &   99.999 &   26.292 &   23.711 &   21.841 &   20.908 \\
  308.6741737 &     60.2071758 &   99.999 &   27.159 &   24.057 &   21.934 &   20.935 \\
  308.6741859 &     60.1457235 &   25.612 &   24.336 &   99.999 &   21.617 &   20.586 \\
  308.6742016 &     60.1471755 &   25.931 &   24.618 &   99.999 &    21.96 &   21.024 \\
  308.6742183 &     60.1355865 &   99.999 &   99.999 &   99.999 &   21.876 &   20.924 \\
  308.6742246 &     60.1693630 &   28.893 &   26.831 &    24.13 &   22.356 &   21.267 \\
  308.6742259 &     60.1174534 &   99.999 &   25.438 &   22.875 &   21.224 &   20.103 \\
  308.6742333 &     60.1811195 &   99.999 &   99.999 &   26.563 &   22.313 &   21.235 \\
  308.6742374 &     60.1512167 &   99.999 &   26.581 &   99.999 &   22.203 &   21.096 \\
  308.6742404 &     60.1197382 &   99.999 &   26.918 &   24.179 &   22.339 &   21.229 \\
  308.6742566 &     60.1639301 &   28.288 &   25.781 &    23.07 &   21.237 &   20.161 \\
  308.6742727 &     60.1615347 &   28.627 &   25.092 &   22.808 &   21.348 &   20.327 \\
  308.6742781 &     60.1536366 &   28.788 &   25.276 &   99.999 &    21.32 &   20.319 \\
  308.6743196 &     60.1485833 &   22.982 &   21.734 &   99.999 &   19.709 &   18.692 \\
  308.6743509 &     60.1247573 &   99.999 &   25.695 &   23.698 &   22.318 &   21.212 \\
  308.6743553 &     60.1399348 &   27.125 &   25.113 &   99.999 &   21.165 &   20.088 \\
  308.6743723 &     60.1942666 &   99.999 &   24.539 &   22.388 &   20.985 &   19.978 \\
  308.6743891 &     60.1409651 &   29.313 &   25.127 &   99.999 &   21.185 &   20.213 \\
  308.6744044 &     60.1161810 &   99.999 &    25.51 &   23.301 &   21.884 &   20.682 \\
  308.6744248 &     60.1915098 &   99.999 &   24.734 &     22.4 &   20.861 &   19.785 \\
  308.6744307 &     60.1986594 &   99.999 &   24.722 &   22.279 &   20.705 &   19.478 \\
  308.6744429 &     60.1403867 &   24.912 &   23.944 &   99.999 &   21.652 &   20.512 \\
  308.6744434 &     60.1445426 &    26.05 &   24.374 &   99.999 &   21.685 &   20.553 \\
  308.6744853 &     60.1804252 &   99.999 &   22.909 &    21.79 &   22.091 &   21.023 \\
  308.6744869 &     60.1639523 &   99.999 &   27.895 &    24.77 &   22.334 &   21.258 \\
  308.6744990 &     60.1472337 &    27.54 &   25.431 &   99.999 &    21.59 &   20.455 \\
  308.6745073 &     60.1929278 &   99.999 &    25.21 &   23.284 &   21.932 &   20.976 \\
  308.6745130 &     60.1445162 &   26.722 &   25.303 &   99.999 &   21.856 &   20.919 \\
  308.6745338 &     60.1527207 &   99.999 &   99.999 &   99.999 &   22.338 &   21.204 \\
  308.6745871 &     60.1182142 &   99.999 &    25.14 &    23.32 &   22.137 &   21.056 \\
  308.6746047 &     60.1595186 &   27.279 &   24.734 &   22.649 &   21.199 &   20.185 \\
  308.6746163 &     60.1517059 &   99.999 &   28.277 &   99.999 &   21.984 &   20.988 \\
  308.6746355 &     60.1432473 &   27.967 &   25.832 &   99.999 &   22.152 &    21.24 \\
  308.6746469 &     60.1629310 &   26.348 &    24.99 &   22.541 &   21.067 &   19.817 \\
  308.6746486 &     60.1862098 &   99.999 &   25.405 &   23.313 &    21.95 &   20.988 \\
  308.6746810 &     60.1649312 &   23.685 &   23.205 &    22.24 &   21.065 &   20.136 \\
  308.6746837 &     60.1954460 &   99.999 &   26.075 &   23.815 &   22.278 &   21.149 \\
  308.6746904 &     60.1246853 &   99.999 &   25.635 &   24.099 &   22.193 &   21.078 \\
  308.6746941 &     60.1262925 &   99.999 &   25.048 &   22.953 &   21.489 &   20.393 \\
  308.6747122 &     60.1466918 &   99.999 &   26.293 &   99.999 &   22.095 &   21.092 \\
  308.6747170 &     60.1193524 &   99.999 &   25.267 &   23.467 &   22.105 &   21.136 \\
  308.6747361 &     60.1800734 &   99.999 &   99.999 &   99.999 &   21.949 &   20.952 \\
  308.6747482 &     60.1567289 &    27.08 &   25.424 &   23.667 &   22.061 &   21.018 \\
  308.6747763 &     60.1187771 &   99.999 &   24.884 &   23.166 &   21.937 &     20.9 \\
  308.6747878 &     60.1500941 &   29.845 &   25.664 &   99.999 &   21.443 &   20.386 \\
  308.6748252 &     60.1515564 &   27.668 &   24.634 &   99.999 &   20.036 &    19.04 \\
  308.6748295 &     60.1203043 &   99.999 &    25.45 &   23.559 &   22.179 &   21.198 \\
  308.6748326 &     60.1527351 &   27.912 &   25.225 &   99.999 &   21.544 &   20.515 \\
  308.6748345 &     60.1448472 &   99.999 &   26.773 &   99.999 &   21.933 &   20.995 \\
  308.6748489 &     60.1773895 &   99.999 &   26.297 &   23.434 &   21.558 &   20.461 \\
  308.6748654 &     60.1449083 &   29.105 &   25.159 &   99.999 &   20.948 &   19.711 \\
  308.6748890 &     60.1188723 &   99.999 &    24.57 &   22.984 &   21.656 &   20.718 \\
  308.6749149 &     60.1628183 &   28.475 &   25.345 &   23.131 &   21.563 &   20.498 \\
  308.6749196 &     60.1602994 &   27.739 &   25.899 &   23.818 &   22.275 &   21.137 \\
  308.6749344 &     60.1729433 &   99.999 &   26.747 &    23.82 &   21.413 &   20.496 \\
  308.6749375 &     60.1505103 &   27.803 &   26.476 &   99.999 &   21.833 &   20.815 \\
  308.6749494 &     60.1624887 &    31.31 &   25.702 &   22.981 &   21.336 &   20.211 \\
  308.6749503 &     60.1501152 &   29.211 &   27.316 &   99.999 &   22.359 &   21.294 \\
  308.6749538 &     60.1473596 &   28.309 &   26.718 &   99.999 &   22.172 &   21.229 \\
  308.6749733 &     60.1448763 &    30.67 &   26.928 &   99.999 &   22.244 &   21.142 \\
  308.6750260 &     60.1626269 &   28.961 &   25.217 &   23.388 &   21.961 &   20.933 \\
  308.6750364 &     60.1189064 &   99.999 &   25.218 &   23.263 &   22.014 &   20.983 \\
  308.6750499 &     60.1174687 &   28.612 &   25.729 &   23.333 &   21.569 &   20.418 \\
  308.6751277 &     60.1823666 &   99.999 &   27.686 &    23.71 &   21.344 &   20.177 \\
  308.6751293 &     60.1823893 &   99.999 &   25.695 &    23.69 &   21.975 &   20.781 \\
  308.6751365 &     60.1400362 &   27.033 &   25.318 &   99.999 &   21.932 &   21.019 \\
  308.6751599 &     60.1169496 &   28.664 &    25.65 &   23.258 &   21.976 &   20.837 \\
  308.6751847 &     60.1912080 &   99.999 &   24.763 &   22.411 &   20.978 &   19.864 \\
  308.6751997 &     60.1659504 &   29.193 &   25.215 &   22.173 &   20.301 &    19.19 \\
  308.6752012 &     60.1491667 &   28.581 &   26.385 &   99.999 &   22.143 &   21.092 \\
  308.6752043 &     60.1669676 &   27.371 &    24.74 &   23.041 &   21.846 &   20.841 \\
  308.6752133 &     60.1638756 &   99.999 &   26.731 &    23.65 &   21.796 &   20.634 \\
  308.6752150 &     60.1220147 &   99.999 &    25.34 &   22.699 &   21.029 &   19.909 \\
  308.6752176 &     60.1634363 &   30.701 &   25.478 &   23.208 &   21.853 &   20.872 \\
  308.6752181 &     60.1958921 &   99.999 &   24.666 &    22.75 &    21.46 &   20.445 \\
  308.6752270 &     60.1209420 &   99.999 &   25.078 &   23.291 &   22.079 &   20.985 \\
  308.6752714 &     60.1258804 &   99.999 &   27.813 &    24.57 &   22.208 &    21.14 \\
  308.6752928 &     60.1524353 &   28.506 &   26.163 &   99.999 &   22.148 &    21.04 \\
  308.6752937 &     60.1378587 &   99.999 &   99.999 &   99.999 &   21.215 &   20.206 \\
  308.6753226 &     60.1490551 &   24.421 &   23.613 &   99.999 &   21.148 &   20.163 \\
  308.6753341 &     60.1615255 &   28.907 &   25.256 &   23.344 &   22.063 &   21.058 \\
  308.6753353 &     60.1494934 &   29.043 &   26.021 &   99.999 &   21.615 &   20.537 \\
  308.6753369 &     60.1490205 &   25.272 &   24.648 &   99.999 &   21.406 &   20.305 \\
  308.6753702 &     60.1194875 &   99.999 &   25.015 &   23.158 &   22.004 &   20.949 \\
  308.6754448 &     60.1642347 &   28.585 &   25.854 &   23.136 &   21.355 &   20.236 \\
  308.6755210 &     60.1409182 &   28.357 &    25.26 &   99.999 &   21.848 &   20.836 \\
  308.6755236 &     60.1485137 &   28.734 &   26.589 &   99.999 &   21.402 &    20.24 \\
  308.6755273 &     60.1596993 &   27.932 &   25.521 &   23.537 &   21.975 &   21.056 \\
  308.6755361 &     60.1486332 &   28.111 &   25.624 &   99.999 &   22.192 &   21.038 \\
  308.6755432 &     60.1602525 &   28.693 &   25.855 &   23.332 &   21.934 &   20.734 \\
  308.6755608 &     60.1205837 &   99.999 &   24.905 &   22.663 &   21.138 &   20.081 \\
  308.6755655 &     60.1589868 &   24.134 &   23.335 &   22.135 &   20.921 &   19.922 \\
  308.6755710 &     60.1596431 &    26.16 &   24.788 &   22.982 &   21.701 &   20.649 \\
  308.6755847 &     60.1419611 &   25.975 &   25.016 &   99.999 &   22.019 &   21.015 \\
  308.6755928 &     60.1317474 &   99.999 &   99.999 &   99.999 &   22.296 &   21.149 \\
  308.6756142 &     60.1613334 &   28.824 &   25.288 &   22.694 &   21.089 &   20.111 \\
  308.6756491 &     60.1660651 &   27.744 &    25.05 &   23.087 &   21.599 &   20.587 \\
  308.6756497 &     60.1679648 &    28.57 &   25.586 &   23.628 &    22.26 &   21.284 \\
  308.6756517 &     60.1515689 &   31.404 &    25.64 &   99.999 &   20.472 &   19.419 \\
  308.6756633 &     60.1259179 &   99.999 &   26.301 &   24.401 &   22.102 &   20.941 \\
  308.6756799 &     60.1587094 &   28.159 &   24.813 &   22.307 &   20.871 &   19.697 \\
  308.6756876 &     60.1434066 &   28.284 &    26.46 &   99.999 &   22.122 &   21.198 \\
  308.6756940 &     60.1468331 &   28.097 &   25.478 &   99.999 &   22.267 &   21.208 \\
  308.6756981 &     60.1403279 &   27.667 &   24.948 &   99.999 &   20.943 &   19.993 \\
  308.6757120 &     60.1603359 &   28.397 &   25.407 &    23.29 &   21.798 &   20.754 \\
  308.6757137 &     60.1215887 &   99.999 &   27.858 &   24.713 &   22.235 &    21.14 \\
  308.6757241 &     60.1579947 &    27.85 &   25.464 &   23.434 &   22.119 &     21.0 \\
  308.6757391 &     60.1191479 &   29.033 &   25.478 &   22.755 &   21.358 &   20.238 \\
  308.6757475 &     60.1533746 &   29.884 &   25.752 &   99.999 &   22.199 &    21.15 \\
  308.6757764 &     60.1878791 &   99.999 &   25.172 &   22.865 &   21.167 &   20.197 \\
  308.6757870 &     60.1181362 &   28.328 &   25.258 &   23.376 &   22.057 &   21.019 \\
  308.6757880 &     60.1282023 &   99.999 &   29.422 &   25.377 &   22.335 &   21.267 \\
  308.6757905 &     60.1203006 &   25.684 &    24.73 &   23.399 &   22.111 &    21.06 \\
  308.6757917 &     60.1404533 &   29.629 &   25.812 &   99.999 &   21.185 &   20.022 \\
  308.6758063 &     60.1457388 &   29.929 &   26.867 &   99.999 &    21.65 &   20.408 \\
  308.6758294 &     60.1626247 &   27.476 &   25.355 &   23.652 &   22.367 &   21.288 \\
  308.6758306 &     60.1474281 &    31.05 &    25.79 &   99.999 &   21.592 &   20.427 \\
  308.6758419 &     60.2052382 &   99.999 &   21.749 &   21.486 &   19.492 &   18.315 \\
  308.6758556 &     60.1447513 &   28.175 &    25.13 &   99.999 &   21.891 &   20.932 \\
  308.6758829 &     60.1614939 &   28.403 &   25.331 &   23.559 &   22.265 &    21.27 \\
  308.6758859 &     60.1584425 &   29.001 &   25.154 &   22.949 &   21.326 &   20.401 \\
  308.6759186 &     60.1203449 &    27.95 &    24.99 &   23.036 &    21.67 &    20.69 \\
  308.6759221 &     60.1172388 &   29.994 &   25.826 &   23.729 &    22.18 &   21.206 \\
  308.6759296 &     60.1721635 &   29.352 &     25.6 &   22.878 &   21.166 &   20.133 \\
  308.6759370 &     60.1634534 &   27.639 &   25.257 &   22.764 &   21.204 &   20.094 \\
  308.6759627 &     60.1398830 &   28.615 &   99.999 &   99.999 &   21.724 &   20.718 \\
  308.6759648 &     60.1621537 &    30.37 &   26.208 &   23.801 &   22.124 &    21.05 \\
  308.6760023 &     60.1414920 &   28.135 &   25.746 &   99.999 &   21.602 &   20.384 \\
  308.6760037 &     60.1598207 &   27.685 &   25.132 &   23.245 &   21.995 &   20.942 \\
  308.6760222 &     60.1210744 &   28.883 &   25.412 &   23.503 &   22.224 &   21.139 \\
  308.6760338 &     60.1102440 &   27.934 &   25.172 &   23.396 &   22.222 &   21.133 \\
  308.6760390 &     60.1617781 &   28.199 &   25.228 &   23.426 &   22.125 &   21.191 \\
  308.6760410 &     60.1549884 &   27.691 &   25.323 &   23.354 &   22.071 &   21.061 \\
  308.6760531 &     60.1665616 &   26.809 &   24.762 &   22.698 &   21.079 &    20.12 \\
  308.6760811 &     60.1212653 &   27.888 &    25.05 &   23.225 &   21.826 &   20.747 \\
  308.6761359 &     60.1209240 &   25.535 &    24.38 &   23.046 &    21.88 &   20.933 \\
  308.6761377 &     60.1587714 &   30.423 &    26.13 &   24.077 &   22.074 &   20.969 \\
  308.6761727 &     60.1602937 &   31.532 &   25.965 &   23.114 &   21.036 &   19.741 \\
  308.6762179 &     60.2069224 &   99.999 &   24.401 &   22.247 &    20.83 &    19.83 \\
  308.6762532 &     60.1590380 &   28.457 &   25.482 &   23.471 &   21.981 &   20.992 \\
  308.6762581 &     60.1875199 &   99.999 &   26.192 &   23.712 &   21.926 &   20.759 \\
  308.6762671 &     60.1340049 &   99.999 &   99.999 &   99.999 &   21.398 &   20.389 \\
  308.6762723 &     60.1413005 &   99.999 &   27.066 &   99.999 &   21.907 &   20.748 \\
  308.6762823 &     60.1385019 &   99.999 &   99.999 &   99.999 &   21.957 &   21.017 \\
  308.6762877 &     60.1452469 &   99.999 &   27.037 &   99.999 &   22.294 &    21.19 \\
  308.6762922 &     60.1415171 &   28.109 &   25.683 &   99.999 &   21.983 &   21.022 \\
  308.6762941 &     60.1458288 &   23.546 &    21.73 &   99.999 &   19.903 &   18.923 \\
  308.6763009 &     60.1393433 &   99.999 &   99.999 &   99.999 &   21.153 &   20.049 \\
  308.6763642 &     60.1656071 &   30.858 &   28.278 &   25.091 &   22.214 &   21.247 \\
  308.6763905 &     60.1315248 &   99.999 &   99.999 &   99.999 &   21.901 &    20.94 \\
  308.6764074 &     60.1455646 &   29.042 &   27.744 &   99.999 &   21.956 &   20.891 \\
  308.6764140 &     60.1414523 &   29.969 &   26.467 &   99.999 &   20.915 &   19.825 \\
  308.6764360 &     60.1529331 &   28.645 &   25.581 &   99.999 &   21.523 &   20.496 \\
  308.6764443 &     60.1364682 &   99.999 &   99.999 &   99.999 &    22.24 &   21.109 \\
  308.6764539 &     60.1325891 &   99.999 &   99.999 &   99.999 &   22.379 &   21.247 \\
  308.6764579 &     60.1585178 &   27.825 &   24.928 &   22.711 &   21.287 &   20.243 \\
  308.6764669 &     60.1467495 &   26.664 &   25.051 &   99.999 &   21.869 &   20.822 \\
  308.6765050 &     60.1485565 &   28.941 &   25.616 &   99.999 &   22.068 &   21.126 \\
  308.6765800 &     60.1465489 &   25.505 &   23.886 &   99.999 &   21.766 &   20.785 \\
  308.6765922 &     60.1389761 &   99.999 &   99.999 &   99.999 &   22.152 &   21.039 \\
  308.6766007 &     60.1541313 &   31.027 &   26.186 &   99.999 &   21.252 &   20.053 \\
  308.6766065 &     60.2037375 &   99.999 &   99.999 &   24.836 &   22.217 &   21.171 \\
  308.6766196 &     60.1159310 &   25.795 &    24.65 &   23.522 &   21.869 &   20.876 \\
  308.6766281 &     60.1464638 &   23.493 &   22.776 &   99.999 &    20.81 &   19.775 \\
  308.6766354 &     60.1224083 &   99.999 &   99.999 &   99.999 &   22.073 &   20.909 \\
  308.6766405 &     60.1210758 &   27.321 &   24.693 &   22.715 &   21.292 &   20.235 \\
  308.6766444 &     60.2049347 &   99.999 &   25.298 &   23.376 &   21.982 &   20.975 \\
  308.6766506 &     60.1232376 &   32.836 &   28.133 &   25.144 &   22.176 &   21.235 \\
  308.6766508 &     60.1477321 &   25.755 &   24.773 &   99.999 &   22.028 &    21.03 \\
  308.6766630 &     60.1335114 &   99.999 &   99.999 &   99.999 &   22.197 &   21.165 \\
  308.6766946 &     60.1600940 &    27.44 &   24.896 &   22.497 &   20.853 &   19.654 \\
  308.6767068 &     60.1410367 &   31.021 &   26.901 &   99.999 &   22.319 &   21.262 \\
  308.6767111 &     60.1593306 &    28.71 &   25.554 &   23.517 &   22.174 &   21.178 \\
  308.6767216 &     60.1798185 &   99.999 &   24.853 &   22.898 &   21.503 &   20.497 \\
  308.6767546 &     60.1606852 &   25.882 &   24.165 &   22.147 &   20.682 &     19.6 \\
  308.6767623 &     60.1123133 &   29.053 &   25.534 &   22.214 &   20.936 &   19.854 \\
  308.6767692 &     60.1609204 &   26.635 &   24.583 &   22.351 &   20.644 &   19.661 \\
  308.6768616 &     60.1186856 &   28.573 &   25.554 &   23.309 &   21.531 &   20.543 \\
  308.6768642 &     60.1576747 &   28.708 &   25.485 &   23.533 &   22.208 &   21.188 \\
  308.6768859 &     60.1607690 &   28.346 &   25.439 &   23.625 &   22.277 &   21.264 \\
  308.6768971 &     60.1494892 &   28.194 &   25.446 &   99.999 &    21.19 &   19.982 \\
  308.6769046 &     60.1317021 &   99.999 &   99.999 &   99.999 &   21.884 &   20.733 \\
  308.6769056 &     60.1347674 &   99.999 &   99.999 &   99.999 &   22.278 &   21.155 \\
  308.6769124 &     60.1596066 &   30.378 &   25.857 &   23.672 &   22.197 &   21.132 \\
  308.6769161 &     60.1389828 &   99.999 &   99.999 &   99.999 &   22.003 &   20.992 \\
  308.6769457 &     60.1601902 &   26.619 &   25.443 &   23.615 &   22.139 &   21.219 \\
  308.6769514 &     60.1186765 &   27.665 &   25.342 &   23.264 &   21.759 &   20.734 \\
  308.6769584 &     60.1319181 &   99.999 &   99.999 &   99.999 &   21.783 &   20.623 \\
  308.6769660 &     60.1389128 &   99.999 &   99.999 &   99.999 &   19.951 &   18.802 \\
  308.6769798 &     60.1388696 &   99.999 &   99.999 &   99.999 &   20.178 &   19.175 \\
  308.6769999 &     60.1613707 &   24.981 &   23.875 &   22.213 &   20.765 &   19.763 \\
  308.6770448 &     60.1389851 &   99.999 &   99.999 &   99.999 &   21.795 &   20.613 \\
  308.6770501 &     60.1613664 &   27.298 &   25.141 &   23.246 &   22.011 &    21.07 \\
  308.6771179 &     60.1596387 &   28.582 &   25.641 &   23.389 &    21.97 &   20.888 \\
  308.6771190 &     60.1423619 &    27.42 &   25.423 &   99.999 &   21.947 &   20.912 \\
  308.6771250 &     60.1103219 &   27.328 &   24.649 &   22.491 &     20.9 &   19.921 \\
  308.6771514 &     60.1187602 &   29.984 &    26.09 &   23.624 &   21.911 &   20.824 \\
  308.6771822 &     60.1469878 &   26.484 &   25.025 &   99.999 &   21.659 &    20.53 \\
  308.6772058 &     60.1598332 &   26.562 &    24.94 &   23.139 &   21.951 &    20.87 \\
  308.6772162 &     60.1812504 &   99.999 &   29.577 &   26.695 &   22.327 &   21.255 \\
  308.6772258 &     60.2062277 &   99.999 &   25.023 &   22.579 &    20.94 &   19.809 \\
  308.6772445 &     60.1183725 &   26.359 &   25.356 &   24.252 &    22.31 &   21.269 \\
  308.6772609 &     60.1347400 &   99.999 &   99.999 &   99.999 &    22.05 &   21.092 \\
  308.6772628 &     60.1974305 &   99.999 &   27.886 &   24.602 &   22.283 &    21.14 \\
  308.6772653 &     60.1269958 &   99.999 &   25.586 &   23.602 &   22.155 &   21.143 \\
  308.6772759 &     60.1389179 &   99.999 &   99.999 &   99.999 &   22.012 &    20.88 \\
  308.6772805 &     60.1361706 &   99.999 &   99.999 &   99.999 &   22.311 &   21.183 \\
  308.6772910 &     60.1379166 &   99.999 &   99.999 &   99.999 &   21.975 &   20.937 \\
  308.6773101 &     60.1469830 &    28.21 &   25.868 &   99.999 &    22.22 &   21.207 \\
  308.6773207 &     60.1599477 &   26.036 &   25.148 &   23.901 &   22.271 &   21.118 \\
  308.6773312 &     60.1669256 &   27.671 &   25.023 &   22.757 &   21.042 &   19.984 \\
  308.6773430 &     60.1607772 &   32.306 &   25.475 &   22.461 &   20.295 &   19.285 \\
  308.6773540 &     60.1586972 &    27.97 &   25.146 &   22.473 &   20.667 &   19.565 \\
  308.6773546 &     60.1390570 &   99.999 &   99.999 &   99.999 &   20.876 &    19.59 \\
  308.6773588 &     60.1280452 &   99.999 &   27.936 &   25.028 &   22.326 &   21.255 \\
  308.6773591 &     60.1347109 &   99.999 &   99.999 &   99.999 &   22.165 &   21.236 \\
  308.6773731 &     60.1618062 &   28.447 &   25.723 &   23.458 &   21.867 &   20.878 \\
  308.6773908 &     60.1608769 &   28.389 &   25.496 &   23.179 &   21.828 &   20.658 \\
  308.6774074 &     60.1470202 &   28.006 &   25.971 &   99.999 &   21.722 &   20.719 \\
  308.6774159 &     60.1602999 &   28.111 &   25.503 &    23.65 &   22.328 &   21.285 \\
  308.6774316 &     60.1403734 &   99.999 &   99.999 &   99.999 &   19.895 &   18.784 \\
  308.6774318 &     60.1223923 &    26.03 &   24.074 &   99.999 &   22.214 &    21.16 \\
  308.6774554 &     60.1368321 &   99.999 &   99.999 &   99.999 &   21.166 &   20.119 \\
  308.6774780 &     60.1966592 &   99.999 &   27.169 &   25.119 &   21.839 &   20.767 \\
  308.6774886 &     60.1489883 &   30.079 &   28.441 &   99.999 &   22.303 &   21.169 \\
  308.6775282 &     60.1636124 &   28.901 &   25.674 &   23.411 &   22.124 &   21.017 \\
  308.6775329 &     60.1726798 &   28.809 &   26.014 &    23.63 &   21.964 &   20.867 \\
  308.6775443 &     60.1729166 &   31.238 &   26.158 &   23.399 &   21.604 &   20.525 \\
  308.6775458 &     60.1221346 &   99.999 &   26.726 &   24.515 &   22.204 &   21.239 \\
  308.6775699 &     60.1500275 &   29.486 &   27.248 &   99.999 &    22.17 &   21.114 \\
  308.6776075 &     60.1415137 &   99.999 &   99.999 &   99.999 &   21.969 &   20.765 \\
  308.6776205 &     60.1614653 &   29.008 &    25.28 &   22.758 &   21.139 &   20.068 \\
  308.6776218 &     60.1211747 &   25.944 &   24.797 &   23.182 &   21.906 &   20.937 \\
  308.6776345 &     60.1545566 &   29.987 &   25.588 &   99.999 &   21.458 &   20.191 \\
  308.6776497 &     60.1225610 &   99.999 &   99.999 &   22.526 &   20.911 &   19.746 \\
  308.6776535 &     60.1423437 &   99.999 &   26.263 &   99.999 &   21.657 &   20.469 \\
  308.6776803 &     60.1242688 &   27.697 &   25.266 &   23.333 &   21.775 &   20.735 \\
  308.6776819 &     60.1943163 &   99.999 &   24.872 &   22.471 &   20.925 &   19.765 \\
  308.6776873 &     60.1623821 &   27.119 &   24.716 &   22.629 &   21.325 &   20.349 \\
  308.6776895 &     60.1325477 &   99.999 &   99.999 &   99.999 &     22.2 &    21.05 \\
  308.6776927 &     60.1480117 &   28.687 &   25.739 &   99.999 &   21.823 &   20.811 \\
  308.6777113 &     60.1953681 &   99.999 &   27.727 &   24.558 &   22.335 &   21.273 \\
  308.6777544 &     60.1727886 &   29.708 &   25.559 &   22.713 &   20.788 &   19.764 \\
  308.6777556 &     60.1225514 &   24.814 &    25.18 &   23.766 &     20.6 &   19.546 \\
  308.6777644 &     60.1607663 &   99.999 &   27.782 &   23.478 &   20.996 &   19.764 \\
  308.6777667 &     60.1180948 &    27.91 &   25.429 &   23.349 &   21.904 &   20.826 \\
  308.6777903 &     60.1587484 &   28.849 &   25.301 &   23.321 &   21.954 &   20.813 \\
  308.6777909 &     60.1346923 &   99.999 &   99.999 &   99.999 &   22.124 &   21.145 \\
  308.6777937 &     60.1335785 &   99.999 &   99.999 &   99.999 &   20.908 &   19.753 \\
  308.6778038 &     60.1161590 &   27.531 &   24.697 &   22.619 &   21.134 &   20.088 \\
  308.6778181 &     60.1606522 &   27.865 &   25.087 &   23.144 &   21.851 &   20.819 \\
  308.6778573 &     60.1633903 &   31.864 &   30.064 &   25.102 &   22.226 &   21.067 \\
  308.6778957 &     60.1331075 &   99.999 &   99.999 &   99.999 &   21.639 &   20.454 \\
  308.6779064 &     60.1171794 &   28.576 &   25.338 &   22.977 &   21.191 &   20.059 \\
  308.6779066 &     60.2108769 &   99.999 &   24.876 &   22.783 &   21.383 &    20.37 \\
  308.6779603 &     60.1172866 &   27.993 &   25.267 &    23.13 &   21.543 &   20.539 \\
  308.6779702 &     60.1859521 &   99.999 &   25.944 &   24.112 &   21.999 &   20.864 \\
  308.6779853 &     60.1702064 &   27.302 &   25.384 &   23.806 &   22.076 &   21.157 \\
  308.6779930 &     60.1185067 &   28.964 &   26.121 &   23.566 &   21.869 &   20.718 \\
  308.6780069 &     60.1920357 &   99.999 &   30.647 &   25.887 &   21.785 &   20.832 \\
  308.6780340 &     60.1175635 &   27.845 &   25.363 &   22.709 &   20.954 &   19.827 \\
  308.6780613 &     60.1517645 &   29.764 &   25.673 &   99.999 &   21.319 &   20.186 \\
  308.6780680 &     60.1506810 &   99.999 &   29.347 &   99.999 &   22.328 &   21.229 \\
  308.6780791 &     60.1578119 &   27.233 &   25.074 &   23.435 &   22.237 &   21.297 \\
  308.6781252 &     60.1597498 &   28.119 &    24.97 &   22.563 &   20.979 &   19.997 \\
  308.6781445 &     60.1478131 &   27.702 &    26.02 &   99.999 &   21.979 &   20.862 \\
  308.6781602 &     60.1318629 &   99.999 &   99.999 &   99.999 &   21.071 &   20.125 \\
  308.6781648 &     60.1617370 &   27.363 &   25.225 &   23.492 &   22.174 &   21.165 \\
  308.6781656 &     60.1505194 &   27.853 &   25.662 &   99.999 &   22.117 &   21.009 \\
  308.6781681 &     60.1618884 &   24.338 &   23.747 &   22.954 &   22.017 &   21.092 \\
  308.6781821 &     60.1175821 &   99.999 &   27.115 &   24.027 &   21.951 &   20.754 \\
  308.6781851 &     60.1300063 &   99.999 &   99.999 &   99.999 &   22.094 &     21.1 \\
  308.6781927 &     60.1565845 &   30.464 &   25.613 &   23.634 &   22.331 &   21.196 \\
  308.6782085 &     60.1592397 &   28.567 &    25.37 &   22.933 &   21.468 &   20.364 \\
  308.6782297 &     60.1517819 &   29.925 &   29.349 &   99.999 &   22.093 &   21.113 \\
  308.6782346 &     60.1470600 &   27.203 &   25.642 &   99.999 &   22.135 &   21.107 \\
  308.6782768 &     60.1184161 &   27.642 &   25.721 &   22.766 &   21.152 &   20.015 \\
  308.6782864 &     60.1184965 &   26.363 &   23.968 &   22.419 &    21.35 &   20.357 \\
  308.6782997 &     60.1787441 &   99.999 &   24.872 &   22.913 &   21.432 &   20.481 \\
  308.6783182 &     60.1988745 &   99.999 &   27.529 &   24.383 &   22.187 &   21.139 \\
  308.6783533 &     60.1182428 &   28.099 &   25.002 &   22.723 &   21.271 &   20.175 \\
  308.6783713 &     60.1212817 &   26.885 &   24.779 &   22.525 &   21.045 &    20.03 \\
  308.6783921 &     60.1495167 &   28.552 &   25.627 &   99.999 &   21.948 &   20.909 \\
  308.6784428 &     60.1414762 &   99.999 &   99.999 &   99.999 &   21.806 &   20.813 \\
  308.6784456 &     60.1210328 &   27.964 &   24.597 &   22.586 &   21.384 &   20.265 \\
  308.6784524 &     60.1605502 &   26.858 &   25.753 &   24.557 &   22.225 &   21.107 \\
  308.6784628 &     60.1625148 &   31.934 &   25.927 &   23.269 &   21.428 &   20.343 \\
  308.6784771 &     60.1233905 &   99.999 &   28.633 &   26.414 &   21.884 &   20.815 \\
  308.6784842 &     60.1230532 &   28.644 &    25.49 &   25.615 &   21.948 &   20.857 \\
  308.6785034 &     60.1226292 &   31.039 &    26.46 &   28.966 &   21.164 &   19.936 \\
  308.6785131 &     60.1590622 &   27.923 &   26.124 &   23.287 &    20.96 &   19.977 \\
  308.6785286 &     60.1634840 &   27.394 &   24.614 &    22.57 &    21.14 &   20.177 \\
  308.6785434 &     60.1716843 &   29.211 &   26.196 &   23.952 &   22.208 &    21.28 \\
  308.6785570 &     60.1601332 &   99.999 &   29.182 &   24.595 &   22.282 &     21.2 \\
  308.6785609 &     60.1612061 &   29.304 &   25.543 &   23.001 &   21.386 &   20.307 \\
  308.6785742 &     60.1594953 &   28.117 &   25.293 &   23.388 &   22.154 &   21.062 \\
  308.6785799 &     60.1481245 &   99.999 &   26.018 &   99.999 &   21.868 &   20.724 \\
  308.6785822 &     60.1637247 &   28.089 &   24.815 &    22.92 &   21.576 &   20.613 \\
  308.6785978 &     60.1607309 &   99.999 &   99.999 &   25.469 &   21.928 &   20.776 \\
  308.6786111 &     60.1217509 &   25.309 &   24.589 &   23.502 &   22.174 &   21.043 \\
  308.6786345 &     60.1615583 &   28.538 &   25.515 &   23.545 &    22.21 &   21.186 \\
  308.6786473 &     60.1220360 &   99.999 &   99.999 &   26.644 &   22.317 &   21.202 \\
  308.6786513 &     60.1712293 &   27.027 &    24.74 &    22.79 &   21.149 &   20.211 \\
  308.6786588 &     60.1723060 &   28.479 &    25.93 &   23.206 &   21.233 &    20.03 \\
  308.6786645 &     60.1929071 &   99.999 &   26.906 &   24.021 &   22.172 &   21.215 \\
  308.6786729 &     60.1223717 &   29.388 &   99.999 &   99.999 &   22.069 &   21.014 \\
  308.6786865 &     60.1233006 &    32.48 &   99.999 &   99.999 &   21.622 &   20.495 \\
  308.6786934 &     60.1609587 &   27.903 &   25.307 &   23.159 &   21.736 &    20.68 \\
  308.6787037 &     60.1211403 &   28.481 &   27.038 &   24.784 &   22.116 &   21.041 \\
  308.6787501 &     60.1633465 &   27.113 &   23.824 &   21.468 &   19.993 &   18.974 \\
  308.6787534 &     60.1215281 &   27.701 &   25.382 &   23.409 &   22.047 &   20.992 \\
  308.6787559 &     60.1224106 &   99.999 &   99.999 &   30.716 &   21.741 &   20.695 \\
  308.6787660 &     60.1189672 &   28.485 &   25.349 &   22.738 &   21.077 &   20.046 \\
  308.6787662 &     60.1182293 &   29.713 &     26.6 &   23.657 &   21.575 &   20.354 \\
  308.6787843 &     60.1616087 &   30.141 &   25.618 &   23.215 &   21.691 &    20.63 \\
  308.6787947 &     60.1356354 &   99.999 &   99.999 &   99.999 &   21.991 &   20.967 \\
  308.6787980 &     60.1228821 &   25.257 &   99.999 &   99.999 &   21.144 &   19.846 \\
  308.6788163 &     60.1659390 &   99.999 &   28.803 &   24.955 &   22.033 &   20.902 \\
  308.6788413 &     60.1628312 &   28.013 &    25.43 &   23.027 &   21.364 &   20.382 \\
  308.6788835 &     60.1189525 &   99.999 &   26.278 &   23.813 &   22.022 &    20.99 \\
  308.6788888 &     60.1230322 &   99.999 &   24.068 &   99.999 &   20.747 &   19.762 \\
  308.6789040 &     60.1592926 &    29.35 &   25.608 &    23.42 &   21.926 &   20.929 \\
  308.6789196 &     60.1203247 &   24.806 &   21.664 &   99.999 &   20.251 &   19.176 \\
  308.6789394 &     60.1589969 &   27.268 &    25.97 &    23.17 &   20.951 &   19.984 \\
  308.6789571 &     60.1476288 &   28.708 &   25.728 &   99.999 &   21.221 &   20.105 \\
  308.6789587 &     60.1475517 &   27.794 &     27.1 &   99.999 &    22.19 &   21.081 \\
  308.6789686 &     60.1629762 &   27.576 &   25.217 &    23.46 &   22.272 &   21.225 \\
  308.6789783 &     60.1219370 &   27.505 &   24.807 &   22.219 &   19.965 &   18.788 \\
  308.6790151 &     60.1220939 &   99.999 &   99.999 &   99.999 &   22.121 &   21.182 \\
  308.6790214 &     60.2068702 &   99.999 &   25.859 &   22.867 &   20.872 &   19.839 \\
  308.6790694 &     60.1943125 &   99.999 &   25.018 &   23.165 &   21.778 &    20.79 \\
  308.6790877 &     60.1231905 &   26.856 &   25.107 &   99.999 &   21.331 &   20.078 \\
  308.6791035 &     60.1468289 &     28.9 &    26.03 &   99.999 &   22.259 &   21.231 \\
  308.6791047 &     60.1533238 &   29.336 &   25.723 &   99.999 &   21.725 &   20.493 \\
  308.6791070 &     60.1567959 &   26.245 &   24.754 &   23.129 &   21.904 &    20.92 \\
  308.6791284 &     60.1716014 &   99.999 &   26.503 &     23.9 &    22.08 &   20.972 \\
  308.6791320 &     60.1224276 &   99.999 &   99.999 &   99.999 &   21.532 &   20.463 \\
  308.6791532 &     60.1429096 &   99.999 &   99.999 &   99.999 &   21.961 &   21.001 \\
  308.6791644 &     60.1181755 &   26.338 &   25.158 &   23.582 &   22.304 &   21.196 \\
  308.6791665 &     60.1314400 &    27.77 &   24.786 &   99.999 &   21.843 &   20.814 \\
  308.6791672 &     60.1504895 &   30.128 &   27.119 &   99.999 &   22.366 &   21.264 \\
  308.6791749 &     60.1223582 &   99.999 &   24.583 &   23.705 &   21.121 &   20.074 \\
  308.6791749 &     60.1232612 &   99.999 &    26.39 &   99.999 &   21.444 &   20.431 \\
  308.6792000 &     60.1225761 &   25.896 &    25.07 &   99.999 &   20.223 &   19.024 \\
  308.6792468 &     60.1384301 &   99.999 &   99.999 &   99.999 &    21.11 &   20.107 \\
  308.6792607 &     60.1223766 &   99.999 &   25.528 &    24.72 &   21.912 &   21.004 \\
  308.6792704 &     60.1715049 &   28.706 &   25.711 &   23.092 &   21.154 &   20.118 \\
  308.6792794 &     60.1495136 &   27.713 &   24.826 &   99.999 &   21.601 &   20.552 \\
  308.6792804 &     60.1233838 &   99.999 &   27.052 &   27.738 &   22.167 &   21.122 \\
  308.6792924 &     60.1491885 &   27.673 &   25.352 &   99.999 &   21.918 &   20.727 \\
  308.6793082 &     60.1240890 &   99.999 &   99.999 &   27.737 &   22.071 &   21.159 \\
  308.6793109 &     60.1620581 &   28.677 &   25.297 &   23.068 &   21.733 &   20.635 \\
  308.6793147 &     60.1207284 &   99.999 &   26.117 &   23.158 &   21.505 &   20.234 \\
  308.6793429 &     60.1632402 &   26.944 &   25.216 &   23.269 &   21.795 &   20.761 \\
  308.6793834 &     60.1283619 &    29.14 &   25.658 &   23.432 &   21.899 &   20.901 \\
  308.6794002 &     60.1735285 &    27.92 &   25.097 &   23.334 &    22.02 &   21.063 \\
  308.6794145 &     60.1206763 &    28.32 &   24.864 &   22.779 &    21.06 &   20.001 \\
  308.6794162 &     60.1608840 &    25.53 &   24.071 &   22.173 &   20.717 &   19.759 \\
  308.6794337 &     60.1656702 &   99.999 &    28.29 &   24.188 &   21.852 &   20.751 \\
  308.6794481 &     60.1195507 &   27.521 &   24.983 &   23.054 &   21.767 &   20.727 \\
  308.6794507 &     60.1233433 &   99.999 &   99.999 &   28.418 &   21.564 &   20.373 \\
  308.6794603 &     60.1114829 &   99.999 &   28.651 &   24.022 &   22.063 &   20.972 \\
  308.6794709 &     60.1191231 &   27.613 &    24.82 &   22.884 &   21.514 &    20.54 \\
  308.6794861 &     60.1222435 &   24.797 &   23.684 &   22.903 &   20.736 &   19.633 \\
  308.6795178 &     60.1611677 &   31.902 &   27.684 &   25.127 &    21.74 &   20.554 \\
  308.6795211 &     60.1623291 &   27.905 &   26.145 &   23.668 &   22.156 &   21.001 \\
  308.6795336 &     60.1604971 &   29.696 &   25.411 &   23.369 &    22.14 &   21.114 \\
  308.6795363 &     60.1470040 &   28.257 &   25.007 &   99.999 &     21.8 &   20.602 \\
  308.6795826 &     60.1611119 &   99.999 &   26.862 &   24.223 &   22.209 &   21.211 \\
  308.6796059 &     60.1716124 &   27.906 &   25.622 &   23.407 &   21.795 &   20.764 \\
  308.6796180 &     60.1506781 &   26.991 &   25.169 &   99.999 &    22.25 &   21.184 \\
  308.6796586 &     60.1583511 &    29.29 &   25.691 &   23.141 &    21.51 &   20.351 \\
  308.6796616 &     60.1503538 &   99.999 &   26.633 &   99.999 &   21.944 &    20.92 \\
  308.6796645 &     60.1221326 &   99.999 &   99.999 &   99.999 &   21.582 &   20.593 \\
  308.6796758 &     60.1695694 &     28.9 &   25.652 &   23.458 &   21.906 &   20.878 \\
  308.6796799 &     60.1457376 &   27.922 &   25.283 &   99.999 &   22.006 &   20.953 \\
  308.6796806 &     60.1366561 &   99.999 &   99.999 &   99.999 &   22.419 &   21.298 \\
  308.6796818 &     60.1617042 &   99.999 &   26.545 &   23.251 &   21.639 &   20.393 \\
  308.6796878 &     60.1716275 &   29.316 &   26.448 &   24.208 &   22.095 &   21.059 \\
  308.6797012 &     60.1483300 &   27.065 &   25.603 &   99.999 &    21.93 &   20.962 \\
  308.6797021 &     60.1723101 &   27.632 &   25.181 &   23.315 &   22.001 &   20.996 \\
  308.6797046 &     60.1182213 &   28.538 &   27.863 &   25.374 &   22.296 &   21.266 \\
  308.6797142 &     60.1508187 &   27.999 &     26.5 &   99.999 &   21.543 &    20.57 \\
  308.6797327 &     60.1224036 &   99.999 &   25.844 &   99.999 &   19.622 &   18.361 \\
  308.6797328 &     60.1227526 &   99.999 &   20.516 &   19.467 &   19.312 &   18.047 \\
  308.6797516 &     60.1715674 &   99.999 &   26.696 &   23.822 &   21.668 &   20.649 \\
  308.6797648 &     60.1607929 &    27.35 &   24.739 &    22.26 &   20.787 &   19.741 \\
  308.6797864 &     60.1180769 &   30.053 &   25.109 &   23.026 &   21.488 &   20.437 \\
  308.6797874 &     60.1191983 &   27.368 &   24.493 &   22.157 &   20.495 &   19.483 \\
  308.6797977 &     60.1346594 &   99.999 &   99.999 &   99.999 &   22.231 &   21.122 \\
  308.6798198 &     60.1182343 &   29.812 &   25.654 &   22.846 &   20.944 &   19.781 \\
  308.6798261 &     60.1495216 &   26.202 &   24.657 &   99.999 &   21.024 &   20.043 \\
  308.6798278 &     60.1469895 &    26.43 &   25.183 &   99.999 &   21.982 &   20.919 \\
  308.6798491 &     60.1211777 &   29.261 &    25.36 &    23.57 &   21.941 &   21.037 \\
  308.6798558 &     60.1470421 &   24.158 &   23.531 &   99.999 &   22.109 &   21.134 \\
  308.6798803 &     60.1782198 &   99.999 &   26.065 &   24.298 &   22.213 &   21.157 \\
  308.6798899 &     60.1574406 &   27.652 &   24.811 &   22.607 &    21.15 &   20.051 \\
  308.6799032 &     60.1594656 &   29.218 &   25.542 &   23.681 &   21.984 &   21.052 \\
  308.6799041 &     60.1211772 &   99.999 &   26.706 &   22.885 &   20.838 &   19.619 \\
  308.6799285 &     60.1380564 &   99.999 &   99.999 &   99.999 &   21.953 &    21.04 \\
  308.6799366 &     60.1514612 &   28.184 &   25.829 &   99.999 &   21.159 &   19.935 \\
  308.6799424 &     60.1579122 &   28.119 &   24.913 &   22.606 &   20.912 &   19.773 \\
  308.6799450 &     60.1588624 &   27.481 &   24.917 &   23.113 &    21.66 &   20.687 \\
  308.6799482 &     60.1480652 &   99.999 &   28.937 &   99.999 &   22.393 &   21.296 \\
  308.6799504 &     60.1172789 &   99.999 &   26.604 &   23.624 &   21.586 &   20.322 \\
  308.6799534 &     60.1710736 &   26.824 &   25.244 &   22.934 &    21.28 &   20.185 \\
  308.6799535 &     60.1491172 &   27.088 &    25.82 &   99.999 &   22.244 &   21.177 \\
  308.6799621 &     60.1634245 &   99.999 &   26.862 &    23.75 &   21.768 &   20.544 \\
  308.6799807 &     60.1211261 &    25.57 &   24.228 &   22.601 &    21.17 &   20.241 \\
  308.6799831 &     60.1357026 &   99.999 &   99.999 &   99.999 &   22.406 &   21.281 \\
  308.6800096 &     60.1232862 &   26.852 &   99.999 &   99.999 &   20.989 &   19.948 \\
  308.6800110 &     60.1204823 &   25.364 &   23.926 &   22.178 &   20.326 &   19.064 \\
  308.6800512 &     60.1208182 &   26.983 &   24.931 &   22.601 &   21.134 &   20.052 \\
  308.6800641 &     60.1488049 &   99.999 &   27.164 &   99.999 &    22.34 &   21.278 \\
  308.6800662 &     60.1192995 &   27.732 &   25.812 &   22.563 &   20.189 &    19.12 \\
  308.6800694 &     60.1846871 &   99.999 &   25.682 &    23.32 &   21.699 &   20.643 \\
  308.6800875 &     60.1601578 &   26.248 &    24.64 &   23.121 &   21.929 &   20.911 \\
  308.6800964 &     60.1223280 &   99.999 &   99.999 &   99.999 &   20.176 &   19.073 \\
  308.6801255 &     60.1620822 &   27.049 &   24.886 &    22.88 &   21.678 &   20.598 \\
  308.6801382 &     60.1505716 &   99.999 &    27.99 &   99.999 &   22.216 &   21.053 \\
  308.6801483 &     60.1204661 &   27.745 &   26.628 &   24.391 &   21.975 &   20.893 \\
  308.6801989 &     60.1234485 &    25.79 &    22.73 &   99.999 &   21.709 &   20.663 \\
  308.6802167 &     60.1582749 &   27.138 &   25.298 &   23.941 &   22.291 &   21.244 \\
  308.6802315 &     60.1619185 &   28.118 &   26.457 &   24.844 &    22.27 &   21.263 \\
  308.6802458 &     60.1651800 &   28.497 &   25.581 &   23.517 &   22.245 &   21.195 \\
  308.6802787 &     60.1198909 &   28.068 &   24.692 &   22.565 &   21.503 &   20.347 \\
  308.6802835 &     60.1179652 &   28.526 &   25.367 &   23.294 &   21.769 &   20.693 \\
  308.6802961 &     60.1197923 &   25.425 &   24.428 &   22.626 &   21.824 &   20.677 \\
  308.6802979 &     60.2067048 &   99.999 &   25.612 &   23.493 &    22.05 &   20.886 \\
  308.6803212 &     60.1201237 &   28.111 &    26.06 &   24.539 &    21.79 &   20.862 \\
  308.6803217 &     60.1629843 &   27.589 &   25.056 &   23.145 &   21.878 &   20.848 \\
  308.6803324 &     60.1649774 &   26.881 &   24.894 &   23.287 &   22.077 &   21.164 \\
  308.6803541 &     60.1626611 &   28.529 &    25.27 &   23.115 &    21.69 &   20.707 \\
  308.6803656 &     60.1331561 &   28.583 &   26.485 &   99.999 &   22.352 &    21.24 \\
  308.6803739 &     60.1606943 &   28.142 &    25.25 &   23.462 &   22.103 &   21.149 \\
  308.6803921 &     60.1479228 &   99.999 &   99.999 &   99.999 &   22.315 &   21.251 \\
  308.6804111 &     60.1627967 &   28.658 &   26.532 &   23.517 &   20.904 &    19.73 \\
  308.6804321 &     60.1499545 &   30.179 &    26.88 &   99.999 &   22.235 &   21.093 \\
  308.6804488 &     60.1597800 &   24.583 &   24.011 &   22.118 &   20.247 &   19.146 \\
  308.6804514 &     60.2078492 &   99.999 &   25.131 &   23.105 &   21.749 &   20.774 \\
  308.6805108 &     60.1751906 &   99.999 &   29.237 &    24.74 &   22.192 &   21.033 \\
  308.6805280 &     60.1594884 &   27.759 &   25.402 &   22.662 &   20.497 &   19.463 \\
  308.6805400 &     60.1179658 &   25.055 &   23.658 &   21.934 &   20.606 &   19.582 \\
  308.6805544 &     60.1400806 &   99.999 &   99.999 &   99.999 &   22.144 &   21.003 \\
  308.6805569 &     60.1223869 &   99.999 &   99.999 &   23.036 &   20.149 &   19.034 \\
  308.6805799 &     60.1414643 &   99.999 &   99.999 &   99.999 &   21.302 &   20.082 \\
  308.6805800 &     60.1606773 &   25.984 &   24.555 &    23.33 &   22.163 &   21.271 \\
  308.6805863 &     60.1180222 &   27.582 &   25.445 &   23.256 &   21.781 &    20.66 \\
  308.6805936 &     60.1238423 &   29.846 &   26.566 &   24.572 &   21.925 &   20.724 \\
  308.6806053 &     60.1424492 &   99.999 &   99.999 &   99.999 &   21.893 &   20.918 \\
  308.6806080 &     60.1600028 &   28.166 &   25.131 &   22.497 &   21.085 &   20.147 \\
  308.6806084 &     60.1632809 &   30.272 &   25.527 &   23.339 &   21.859 &   20.859 \\
  308.6806166 &     60.1833134 &   99.999 &   26.438 &   24.205 &    22.26 &   21.283 \\
  308.6806247 &     60.1708409 &   28.554 &   25.575 &   23.276 &    21.72 &   20.735 \\
  308.6806647 &     60.1603982 &    28.79 &     25.5 &    23.15 &   21.367 &   20.369 \\
  308.6806752 &     60.1329473 &   99.999 &   29.322 &   99.999 &    22.35 &   21.281 \\
  308.6806788 &     60.1360440 &   29.955 &   28.326 &   99.999 &   22.321 &   21.178 \\
  308.6806872 &     60.1180766 &   99.999 &   26.897 &   24.202 &   22.319 &   21.181 \\
  308.6807183 &     60.1635188 &   26.632 &   25.291 &   23.531 &   22.183 &   21.243 \\
  308.6807270 &     60.1420345 &   99.999 &   99.999 &   99.999 &   22.295 &   21.274 \\
  308.6807371 &     60.1477006 &   25.086 &   24.054 &   99.999 &   22.033 &   21.097 \\
  308.6807483 &     60.1512680 &   29.584 &   25.838 &   99.999 &    21.36 &     20.3 \\
  308.6807496 &     60.1614324 &   30.979 &   26.306 &    24.06 &   22.349 &   21.264 \\
  308.6807626 &     60.1618112 &   27.518 &   24.794 &     22.7 &   21.352 &     20.3 \\
  308.6807648 &     60.1537490 &   29.412 &   25.667 &   99.999 &   21.726 &   20.686 \\
  308.6807682 &     60.1223533 &   99.999 &   99.999 &   24.266 &   20.794 &   19.619 \\
  308.6807730 &     60.1221701 &   99.999 &   99.999 &   27.071 &     22.1 &   21.006 \\
  308.6807837 &     60.1211982 &   99.999 &   99.999 &   99.999 &   21.781 &   20.706 \\
  308.6808073 &     60.1222677 &   99.999 &   99.999 &   24.095 &   21.081 &   19.849 \\
  308.6808084 &     60.1699459 &   27.067 &   25.002 &   22.778 &   21.281 &   20.166 \\
  308.6808088 &     60.1230726 &   99.999 &   99.999 &   99.999 &   19.708 &    18.48 \\
  308.6808102 &     60.1642234 &   27.382 &   25.099 &   22.461 &   20.973 &     20.0 \\
  308.6808241 &     60.1223798 &   99.999 &   99.999 &   24.452 &    21.99 &   20.806 \\
  308.6808413 &     60.1108019 &   29.445 &   27.549 &   24.889 &   22.409 &   21.299 \\
  308.6808506 &     60.1379198 &   99.999 &   99.999 &   99.999 &   22.119 &   21.136 \\
  308.6808667 &     60.1718594 &   27.758 &   25.586 &   23.728 &   22.266 &   21.246 \\
  308.6808918 &     60.1186985 &   28.739 &   25.361 &   99.999 &   21.682 &   20.743 \\
  308.6808996 &     60.1705101 &   28.124 &   25.665 &   22.974 &   21.202 &   20.115 \\
  308.6809230 &     60.1610688 &   28.622 &    25.03 &    22.77 &   21.319 &    20.33 \\
  308.6809328 &     60.1542984 &   29.041 &   27.684 &   99.999 &   22.113 &   20.934 \\
  308.6809476 &     60.1759121 &   99.999 &   25.238 &   22.793 &   21.182 &   20.122 \\
  308.6809589 &     60.1659053 &   27.264 &    24.91 &    22.68 &   21.026 &   19.953 \\
  308.6809715 &     60.1230661 &   29.259 &   26.057 &   25.499 &   21.196 &   20.265 \\
  308.6809846 &     60.1198908 &   27.228 &   24.327 &   22.459 &   20.904 &   19.906 \\
  308.6809854 &     60.1462858 &   99.999 &   27.413 &   99.999 &   22.195 &   21.231 \\
  308.6809862 &     60.1227503 &   25.036 &   99.999 &   24.715 &   20.365 &   19.101 \\
  308.6809891 &     60.1275658 &   99.999 &   99.999 &   25.514 &   22.301 &   21.155 \\
  308.6810011 &     60.1412968 &   99.999 &   99.999 &   99.999 &   21.175 &   20.021 \\
  308.6810178 &     60.1718810 &    28.87 &   26.022 &   23.401 &   21.335 &    20.27 \\
  308.6810194 &     60.1190037 &   28.274 &   25.151 &   23.587 &   21.658 &   20.621 \\
  308.6810235 &     60.1199123 &   25.435 &   23.922 &   22.441 &   21.577 &   20.521 \\
  308.6810638 &     60.1227538 &   25.102 &   99.999 &   99.999 &   20.724 &   19.657 \\
  308.6810774 &     60.1481504 &   32.042 &   25.787 &   99.999 &   22.168 &   21.025 \\
  308.6810958 &     60.1232248 &     29.0 &   99.999 &   99.999 &   22.258 &   21.225 \\
  308.6810992 &     60.1619792 &   27.999 &   25.086 &   22.838 &   21.373 &   20.336 \\
  308.6811013 &     60.1184309 &   27.603 &   24.691 &   22.843 &   21.038 &   20.056 \\
  308.6811101 &     60.1587487 &   27.686 &   24.323 &   22.174 &   20.541 &   19.445 \\
  308.6811116 &     60.1190433 &   28.124 &   25.361 &   23.371 &   22.023 &    20.98 \\
  308.6811272 &     60.1616171 &   28.581 &    25.26 &    23.08 &   21.643 &   20.643 \\
  308.6812234 &     60.1231330 &   99.999 &   26.131 &    25.92 &   21.893 &   20.917 \\
  308.6812535 &     60.1407246 &   99.999 &   99.999 &   99.999 &   22.141 &   20.979 \\
  308.6812590 &     60.1205653 &     29.1 &    26.21 &   23.929 &     22.2 &   21.166 \\
  308.6812594 &     60.1507066 &   99.999 &   28.163 &   99.999 &   21.929 &   20.746 \\
  308.6812675 &     60.1227441 &   25.342 &   99.999 &   99.999 &   22.218 &   21.064 \\
  308.6812814 &     60.1255087 &   30.591 &   29.365 &   24.956 &    22.03 &   20.884 \\
  308.6812826 &     60.1225707 &    27.31 &   26.233 &   25.544 &   21.002 &    19.99 \\
  308.6812945 &     60.1144329 &   28.618 &   24.941 &   22.669 &   21.052 &   19.915 \\
  308.6813177 &     60.1672351 &    28.18 &    25.23 &   23.428 &   22.114 &   21.126 \\
  308.6813248 &     60.1601179 &   27.665 &   25.728 &   23.419 &   22.139 &   21.248 \\
  308.6813428 &     60.1218864 &   27.767 &   25.291 &   23.432 &   22.152 &    21.13 \\
  308.6813578 &     60.1636942 &   26.843 &   24.385 &   22.339 &   20.736 &   19.688 \\
  308.6813648 &     60.1233529 &   27.913 &   29.657 &   99.999 &   22.085 &   20.941 \\
  308.6813674 &     60.1363499 &   26.959 &   24.711 &   99.999 &   21.303 &   20.213 \\
  308.6813675 &     60.1402674 &   99.999 &   99.999 &   99.999 &   22.188 &   21.062 \\
  308.6813792 &     60.1503282 &   99.999 &   25.776 &   99.999 &     21.5 &   20.284 \\
  308.6813813 &     60.1500622 &   27.265 &   24.602 &   99.999 &   20.969 &   20.009 \\
  308.6813840 &     60.1232494 &   25.806 &   25.029 &   24.312 &   22.001 &   20.927 \\
  308.6814204 &     60.1656593 &   27.258 &    25.21 &   23.321 &   22.087 &   21.016 \\
  308.6814232 &     60.1254896 &   27.249 &   24.517 &    22.45 &   21.037 &   20.006 \\
  308.6814457 &     60.1713761 &   29.701 &   28.072 &   24.646 &   22.302 &   21.176 \\
  308.6814537 &     60.1218997 &   24.489 &   24.062 &   23.246 &    22.15 &   21.078 \\
  308.6814598 &     60.1607447 &   26.597 &   25.143 &   23.493 &   22.109 &   21.016 \\
  308.6814692 &     60.1906439 &   99.999 &   27.926 &   24.795 &   22.348 &   21.223 \\
  308.6815063 &     60.1189523 &   27.383 &   24.687 &     22.9 &    21.61 &   20.579 \\
  308.6815095 &     60.1191600 &   28.302 &    25.19 &    22.55 &   20.753 &   19.693 \\
  308.6815195 &     60.1434062 &   99.999 &   99.999 &   99.999 &    22.21 &   21.112 \\
  308.6815347 &     60.1225499 &   28.924 &   29.355 &   99.999 &   22.029 &   20.961 \\
  308.6815518 &     60.2001577 &   99.999 &   99.999 &   25.436 &   22.275 &    21.23 \\
  308.6815777 &     60.1698095 &    28.31 &   25.601 &   23.445 &   21.926 &   20.898 \\
  308.6815901 &     60.1665410 &   25.205 &   23.807 &    22.63 &   21.423 &    20.47 \\
  308.6816175 &     60.1210050 &   26.229 &   25.022 &   23.066 &   21.485 &   20.519 \\
  308.6816325 &     60.1132443 &     28.1 &   25.596 &    23.52 &   22.088 &   21.061 \\
  308.6816358 &     60.1593838 &   25.511 &   24.545 &   23.058 &   21.908 &   20.766 \\
  308.6816644 &     60.1582672 &   25.777 &   24.914 &   23.488 &   21.265 &   20.129 \\
  308.6816674 &     60.1703868 &   28.722 &   25.497 &   23.456 &   22.026 &   21.073 \\
  308.6816714 &     60.1708382 &   28.084 &   25.372 &   23.513 &   22.148 &   21.164 \\
  308.6816885 &     60.1706620 &   31.146 &   26.948 &   23.502 &   21.295 &   20.051 \\
  308.6816977 &     60.1517980 &   28.639 &   26.137 &   99.999 &   20.476 &   19.348 \\
  308.6817012 &     60.1634483 &    28.33 &     25.2 &   22.499 &   20.846 &   19.888 \\
  308.6817172 &     60.1296372 &   29.417 &   26.773 &   99.999 &    21.75 &   20.593 \\
  308.6817444 &     60.1250990 &    26.66 &   25.039 &   23.136 &   21.663 &   20.619 \\
  308.6817668 &     60.2074185 &   99.999 &   24.827 &   23.023 &   21.748 &   20.743 \\
  308.6817726 &     60.2072482 &   99.999 &   24.896 &   22.698 &   21.256 &   20.241 \\
  308.6817838 &     60.1586679 &   27.138 &    25.54 &   22.738 &   20.902 &   19.771 \\
  308.6818175 &     60.1499741 &   27.865 &   25.365 &   99.999 &   21.603 &   20.583 \\
  308.6818478 &     60.1130668 &    28.44 &   26.559 &   24.052 &   22.324 &   21.216 \\
  308.6818750 &     60.1622010 &   26.446 &   25.228 &   23.536 &   22.328 &    21.26 \\
  308.6818843 &     60.1193874 &   25.416 &   24.484 &   23.263 &   22.086 &   21.185 \\
  308.6819086 &     60.1197070 &    26.82 &    24.85 &   23.385 &   22.242 &   21.259 \\
  308.6819135 &     60.1401827 &   29.793 &   26.441 &   99.999 &   21.905 &   20.767 \\
  308.6819146 &     60.1624364 &   29.181 &   25.816 &   23.447 &   21.794 &   20.767 \\
  308.6819272 &     60.1412671 &   30.293 &   27.918 &   99.999 &   22.054 &   21.145 \\
  308.6819354 &     60.1607336 &   27.959 &    25.08 &    22.51 &   20.946 &   19.861 \\
  308.6819394 &     60.1194523 &   27.512 &   24.521 &   22.679 &   21.341 &   20.308 \\
  308.6819605 &     60.1194819 &   26.807 &   25.045 &   23.386 &   22.162 &    21.09 \\
  308.6819734 &     60.1649716 &   27.932 &   25.031 &   22.646 &   21.284 &   20.247 \\
  308.6819879 &     60.1734197 &   29.263 &   25.537 &   23.344 &   21.908 &   20.899 \\
  308.6819981 &     60.1164146 &   27.296 &   24.662 &   22.983 &   21.648 &   20.696 \\
  308.6819999 &     60.1217985 &   25.669 &    24.33 &   22.287 &   20.892 &    19.76 \\
  308.6820120 &     60.1240388 &   28.216 &   25.643 &   23.526 &   22.088 &   20.991 \\
  308.6820190 &     60.1492035 &   28.577 &    27.12 &   99.999 &   22.202 &    21.21 \\
  308.6820197 &     60.1901707 &   99.999 &   25.032 &   22.983 &   21.554 &   20.607 \\
  308.6820266 &     60.1841610 &   99.999 &   99.999 &   25.752 &   22.353 &    21.22 \\
  308.6820455 &     60.1611639 &   99.999 &   26.412 &   23.428 &   21.529 &   20.381 \\
  308.6820601 &     60.1513189 &    28.33 &   25.767 &   99.999 &   22.303 &    21.27 \\
  308.6820605 &     60.1726102 &   28.112 &   25.275 &    23.32 &   21.842 &   20.878 \\
  308.6820642 &     60.1615636 &   28.078 &   25.103 &   22.922 &   21.458 &   20.422 \\
  308.6820668 &     60.1585224 &   26.987 &    25.43 &   23.159 &   20.859 &   19.614 \\
  308.6820801 &     60.1462306 &   31.197 &   25.825 &   99.999 &   22.187 &   21.171 \\
  308.6820817 &     60.1514754 &   28.711 &   25.961 &   99.999 &   22.178 &   21.066 \\
  308.6820848 &     60.1396350 &   29.753 &   25.857 &   99.999 &   21.838 &   20.644 \\
  308.6820872 &     60.1657697 &   27.091 &   24.707 &   22.419 &   21.067 &   20.088 \\
  308.6821037 &     60.1317457 &   28.747 &   27.773 &   99.999 &    22.41 &   21.288 \\
  308.6821157 &     60.1157914 &    27.37 &   25.107 &    23.42 &   22.187 &    21.27 \\
  308.6821309 &     60.2038325 &   99.999 &   99.999 &   25.303 &   22.263 &   21.245 \\
  308.6821574 &     60.1588011 &   99.999 &   25.967 &   22.917 &   21.146 &   19.944 \\
  308.6821596 &     60.1691882 &   26.898 &   24.985 &    23.07 &    21.52 &    20.58 \\
  308.6821697 &     60.1592987 &   27.034 &   24.772 &   23.317 &    22.11 &   21.219 \\
  308.6821703 &     60.1224069 &   26.687 &   24.839 &   22.586 &   20.936 &   19.947 \\
  308.6821719 &     60.1444993 &   99.999 &   99.999 &   99.999 &   21.975 &   20.778 \\
  308.6821811 &     60.1263570 &   25.655 &   24.706 &   23.569 &   21.919 &   20.739 \\
  308.6821852 &     60.1214563 &   29.056 &   25.351 &   23.308 &   21.968 &   20.867 \\
  308.6821912 &     60.1246210 &   27.757 &   25.399 &   23.604 &   22.218 &   21.179 \\
  308.6821919 &     60.1428040 &   99.999 &   99.999 &   99.999 &   21.348 &   20.144 \\
  308.6822089 &     60.1509814 &   27.197 &   25.298 &   99.999 &   22.105 &    20.97 \\
  308.6822193 &     60.1513733 &   27.144 &   25.572 &   99.999 &   21.752 &   20.654 \\
  308.6822393 &     60.1502867 &   31.706 &    26.73 &   99.999 &   21.788 &   20.683 \\
  308.6822618 &     60.2061140 &   99.999 &   25.169 &   23.394 &   22.118 &   21.165 \\
  308.6822655 &     60.1632263 &   26.695 &   24.814 &   23.052 &   21.836 &   20.832 \\
  308.6822702 &     60.1649096 &   27.373 &   25.235 &   22.747 &    21.25 &   20.153 \\
  308.6822794 &     60.2058624 &   99.999 &   25.594 &   23.192 &    21.62 &   20.519 \\
  308.6822933 &     60.1213342 &   23.033 &   22.426 &   21.564 &   21.257 &   20.016 \\
  308.6822944 &     60.1480622 &   26.497 &   24.978 &   99.999 &   22.295 &   21.247 \\
  308.6822951 &     60.1178771 &   29.738 &    28.42 &   24.594 &   21.855 &   20.634 \\
  308.6822963 &     60.1718378 &   30.189 &   27.237 &   24.101 &    22.09 &   20.924 \\
  308.6823238 &     60.1366917 &    28.56 &   25.219 &   99.999 &   21.733 &    20.79 \\
  308.6823271 &     60.1395504 &   30.509 &    27.14 &   99.999 &   21.697 &   20.482 \\
  308.6823288 &     60.1212965 &   26.554 &   24.954 &   22.582 &   20.737 &   19.568 \\
  308.6823291 &     60.2039866 &   99.999 &   25.064 &   22.018 &    20.08 &   18.887 \\
  308.6823396 &     60.1229197 &   31.519 &   25.628 &   23.066 &   21.853 &   20.739 \\
  308.6823418 &     60.1219570 &   26.548 &   24.827 &    23.09 &   21.838 &   20.825 \\
  308.6823558 &     60.1447481 &   99.999 &   99.999 &   99.999 &   21.688 &   20.462 \\
  308.6823604 &     60.1620987 &   27.019 &   24.981 &   22.876 &   21.424 &   20.436 \\
  308.6823952 &     60.1365509 &   27.601 &    24.76 &   99.999 &   20.944 &   19.827 \\
  308.6823957 &     60.1587077 &   99.999 &   30.327 &   26.236 &   22.224 &   21.226 \\
  308.6824045 &     60.1514079 &   31.247 &   25.542 &   99.999 &   21.588 &   20.527 \\
  308.6824053 &     60.1701766 &   27.326 &   25.487 &   23.194 &   21.446 &   20.252 \\
  308.6824197 &     60.1708606 &   29.367 &   25.771 &   23.582 &   21.478 &   20.307 \\
  308.6824218 &     60.1221711 &   28.484 &   25.601 &   23.391 &   21.964 &   20.772 \\
  308.6824255 &     60.1385006 &    28.95 &   26.898 &   99.999 &   20.395 &   19.424 \\
  308.6824496 &     60.1527336 &   27.655 &   25.624 &   99.999 &    22.13 &   21.105 \\
  308.6824538 &     60.1230328 &   99.999 &   99.999 &   99.999 &   22.139 &   21.085 \\
  308.6824626 &     60.1213270 &   28.847 &   25.488 &   23.183 &   21.579 &     20.6 \\
  308.6824718 &     60.1507170 &   27.681 &    25.61 &   99.999 &     21.7 &   20.689 \\
  308.6824725 &     60.1644378 &    28.13 &   24.955 &   22.912 &   21.432 &   20.437 \\
  308.6824808 &     60.1746922 &   28.806 &   25.655 &   23.011 &   21.031 &   20.078 \\
  308.6824917 &     60.1517052 &   27.745 &   25.396 &   99.999 &   22.032 &   20.937 \\
  308.6825070 &     60.1724436 &   99.999 &   28.458 &   23.958 &    21.31 &   20.135 \\
  308.6825470 &     60.1281750 &   30.416 &    26.47 &   23.841 &   22.119 &   20.958 \\
  308.6825731 &     60.1501229 &   26.552 &   24.831 &   99.999 &   21.555 &   20.438 \\
  308.6825828 &     60.1460599 &   99.999 &   99.999 &   99.999 &    21.63 &   20.579 \\
  308.6825833 &     60.1619602 &   24.587 &   23.992 &   22.891 &   21.837 &   20.793 \\
  308.6825867 &     60.1592051 &   27.994 &   24.644 &   22.455 &   21.226 &   20.086 \\
  308.6825875 &     60.1214280 &   27.463 &   25.983 &   23.447 &   21.436 &   20.298 \\
  308.6826072 &     60.1404369 &   31.012 &   27.641 &   99.999 &   21.911 &   21.009 \\
  308.6826213 &     60.1222320 &   26.211 &   24.379 &   21.855 &   20.038 &   18.924 \\
  308.6826251 &     60.1595106 &   27.668 &   24.591 &   22.519 &   21.103 &   20.035 \\
  308.6826389 &     60.1229169 &   99.999 &   25.924 &   22.847 &   21.484 &   20.296 \\
  308.6826762 &     60.1452803 &   99.999 &   99.999 &   99.999 &   22.347 &   21.217 \\
  308.6826870 &     60.1681570 &   28.303 &   24.967 &   22.586 &   20.858 &   19.808 \\
  308.6827065 &     60.1959876 &   99.999 &   24.655 &   22.724 &   21.428 &    20.43 \\
  308.6827155 &     60.1526152 &   27.439 &   24.876 &   99.999 &   21.073 &   20.053 \\
  308.6827226 &     60.1195450 &   27.803 &   25.314 &   23.476 &   22.181 &   21.078 \\
  308.6828013 &     60.1464071 &   99.999 &   99.999 &   99.999 &   21.989 &   20.906 \\
  308.6828293 &     60.1221457 &   27.681 &   25.464 &    23.76 &   22.209 &   21.256 \\
  308.6828435 &     60.1363469 &   28.853 &   25.163 &   99.999 &   21.825 &    20.82 \\
  308.6828446 &     60.1714298 &   33.734 &   25.785 &   22.194 &   20.002 &   18.843 \\
  308.6828624 &     60.1620117 &    27.28 &   25.557 &   23.583 &   21.946 &   20.962 \\
  308.6828647 &     60.2150273 &   99.999 &   99.999 &   22.972 &   21.786 &    20.88 \\
  308.6828680 &     60.1625225 &   28.531 &   26.098 &   23.991 &   22.299 &   21.193 \\
  308.6828794 &     60.1388875 &   25.484 &   24.622 &   99.999 &    20.94 &   19.959 \\
  308.6828817 &     60.1393902 &   26.928 &   24.902 &   99.999 &   20.741 &   19.662 \\
  308.6828974 &     60.1878001 &   99.999 &   25.661 &   23.391 &   21.793 &   20.783 \\
  308.6829001 &     60.1251287 &   29.182 &   27.065 &   24.372 &   22.268 &   21.256 \\
  308.6829066 &     60.1229343 &   26.907 &   25.165 &   23.234 &   22.123 &   21.076 \\
  308.6829193 &     60.1670394 &   29.403 &   26.334 &   23.865 &   21.969 &   20.894 \\
  308.6829221 &     60.1817660 &   99.999 &    27.31 &   25.096 &    22.38 &   21.272 \\
  308.6829463 &     60.1555759 &   28.643 &   26.049 &   23.651 &   21.889 &   20.804 \\
  308.6829959 &     60.1184922 &   32.131 &   29.108 &   25.425 &   22.173 &   21.026 \\
  308.6830039 &     60.1593146 &   27.478 &   25.263 &     23.5 &   22.244 &   21.229 \\
  308.6830125 &     60.1396680 &   28.598 &   25.865 &   99.999 &   22.256 &   21.209 \\
  308.6830574 &     60.1486496 &   28.691 &   26.289 &   99.999 &   22.063 &    21.08 \\
  308.6830628 &     60.1220697 &    26.43 &   24.628 &   22.567 &   20.974 &   19.933 \\
  308.6830745 &     60.1584275 &   28.425 &   26.918 &   24.728 &   22.201 &   21.051 \\
  308.6831158 &     60.1733193 &   28.903 &   25.191 &   22.933 &   21.361 &   20.302 \\
  308.6831337 &     60.1205355 &   28.826 &   25.531 &   23.635 &   22.266 &   21.292 \\
  308.6831543 &     60.1584898 &   25.966 &   25.697 &   24.625 &   21.935 &   21.011 \\
  308.6831819 &     60.1703941 &   27.883 &   25.275 &   22.849 &   21.358 &   20.266 \\
  308.6831871 &     60.1365937 &   28.764 &   27.223 &   99.999 &   22.275 &   21.245 \\
  308.6832169 &     60.1582344 &    27.53 &   24.908 &   22.305 &   20.726 &   19.661 \\
  308.6832201 &     60.1604326 &   26.698 &   24.633 &   22.457 &   21.027 &   20.016 \\
  308.6832291 &     60.1381961 &   99.999 &    28.01 &   99.999 &   22.275 &    21.23 \\
  308.6832309 &     60.1254141 &   30.977 &   27.663 &   24.934 &   21.911 &   20.786 \\
  308.6833076 &     60.1636139 &   27.935 &     24.8 &   22.688 &   21.336 &   20.351 \\
  308.6833166 &     60.1217955 &   27.289 &   25.228 &   23.317 &   21.898 &   20.961 \\
  308.6833435 &     60.1397880 &   27.679 &   25.189 &   99.999 &   21.771 &   20.743 \\
  308.6833638 &     60.1530272 &   27.397 &   26.658 &   99.999 &   22.099 &   21.198 \\
  308.6833689 &     60.1382460 &   27.462 &    25.18 &   99.999 &   22.084 &   20.975 \\
  308.6833827 &     60.1854396 &   99.999 &   28.179 &   25.219 &   22.254 &   21.201 \\
  308.6833854 &     60.1381707 &   28.181 &   25.294 &   99.999 &   21.721 &   20.623 \\
  308.6834064 &     60.1525719 &   27.081 &   24.571 &   99.999 &   21.043 &   19.967 \\
  308.6834177 &     60.1500653 &   28.041 &    24.81 &   99.999 &   19.751 &   18.647 \\
  308.6834474 &     60.1215842 &   27.286 &   25.135 &   23.111 &   20.964 &   19.749 \\
  308.6834614 &     60.1630821 &   99.999 &   26.151 &   22.308 &   19.926 &   18.921 \\
  308.6834655 &     60.1634380 &   27.622 &   25.592 &    23.25 &   21.598 &   20.576 \\
  308.6835143 &     60.1358594 &   28.061 &   25.376 &   99.999 &   21.336 &   20.389 \\
  308.6835203 &     60.1493528 &   30.181 &   26.831 &   99.999 &   21.903 &   20.772 \\
  308.6835239 &     60.1738202 &   29.613 &    25.05 &   22.739 &   21.085 &   20.042 \\
  308.6835592 &     60.1772471 &   99.999 &   26.047 &   23.738 &   22.256 &   21.138 \\
  308.6836305 &     60.1637351 &    27.55 &    25.18 &   22.716 &   21.213 &   20.211 \\
  308.6836401 &     60.1243071 &   27.364 &   25.726 &   23.579 &   22.138 &   21.062 \\
  308.6836457 &     60.1489323 &   28.982 &    27.35 &   99.999 &   22.279 &   21.283 \\
  308.6836827 &     60.1223144 &   99.999 &   26.958 &   23.809 &   21.874 &    20.68 \\
  308.6837225 &     60.1619990 &    27.87 &   25.453 &   23.222 &   21.606 &   20.447 \\
  308.6837413 &     60.1998897 &   99.999 &   24.693 &   23.392 &   21.757 &    20.77 \\
  308.6837446 &     60.1220532 &   27.654 &   25.536 &   24.024 &   22.257 &   21.275 \\
  308.6837969 &     60.1611039 &   29.686 &   26.083 &   23.365 &   21.634 &   20.529 \\
  308.6838194 &     60.1633125 &   29.072 &    25.88 &   23.438 &   21.816 &    20.81 \\
  308.6838543 &     60.1620368 &   28.475 &   25.499 &   23.564 &   21.981 &   20.828 \\
  308.6838550 &     60.1590603 &   27.528 &   25.045 &   23.317 &    21.93 &   21.006 \\
  308.6838590 &     60.1631111 &   28.604 &   26.517 &   24.083 &   21.791 &   20.581 \\
  308.6838614 &     60.1636021 &   30.123 &   25.906 &   23.436 &   21.823 &   20.789 \\
  308.6839286 &     60.1702875 &   27.887 &   25.466 &   23.501 &   22.143 &   21.187 \\
  308.6839439 &     60.1414114 &   28.358 &   25.305 &   99.999 &   20.826 &     19.6 \\
  308.6839981 &     60.1488481 &   26.665 &   26.519 &   99.999 &   22.206 &   21.161 \\
  308.6840062 &     60.1640655 &   28.031 &   25.134 &   23.132 &   21.696 &   20.622 \\
  308.6840266 &     60.1681174 &   24.966 &   24.569 &   24.027 &   22.375 &   21.279 \\
  308.6840481 &     60.2098648 &   99.999 &    25.42 &   23.709 &   22.294 &   21.242 \\
  308.6840797 &     60.1218355 &   27.893 &   25.342 &   23.394 &   21.846 &   20.727 \\
  308.6841016 &     60.1592915 &   27.611 &    25.15 &   22.996 &   21.514 &   20.481 \\
  308.6841085 &     60.1342533 &   31.273 &   29.813 &   99.999 &    22.23 &   21.119 \\
  308.6841113 &     60.1086111 &   28.427 &   25.404 &   23.458 &    22.11 &   21.119 \\
  308.6841865 &     60.1644564 &   27.822 &    25.17 &   22.634 &   20.486 &   19.456 \\
  308.6841993 &     60.1686430 &   28.802 &   25.776 &   22.524 &   20.729 &   19.525 \\
  308.6842208 &     60.1605896 &   28.119 &    25.34 &   23.301 &   21.949 &   20.901 \\
  308.6842515 &     60.1189131 &   28.814 &   26.435 &   23.854 &   21.876 &   20.679 \\
  308.6842556 &     60.1534404 &    29.26 &   26.408 &   99.999 &   21.817 &   20.635 \\
  308.6842564 &     60.1505596 &   29.877 &   26.866 &   99.999 &    22.06 &   20.958 \\
  308.6842731 &     60.1624422 &   30.146 &   26.283 &    23.71 &   21.848 &   20.763 \\
  308.6842738 &     60.1418848 &   28.651 &    25.68 &   99.999 &   22.147 &   21.037 \\
  308.6843348 &     60.1220793 &    29.51 &   25.755 &    23.08 &   21.531 &   20.395 \\
  308.6843352 &     60.1216831 &   31.284 &   25.014 &   23.221 &   21.659 &    20.46 \\
  308.6843492 &     60.1297092 &   30.016 &   25.831 &   99.999 &   22.347 &   21.251 \\
  308.6843754 &     60.1707453 &   28.303 &   25.381 &   23.477 &   22.077 &   21.114 \\
  308.6843924 &     60.1251899 &   99.999 &   27.535 &   24.409 &   21.829 &     20.8 \\
  308.6844050 &     60.1899735 &   99.999 &   27.316 &   23.705 &   21.578 &   20.665 \\
  308.6844064 &     60.1229867 &   27.562 &   24.912 &   22.798 &   21.307 &   20.347 \\
  308.6844187 &     60.1151729 &   27.531 &   24.765 &   22.603 &   21.314 &   20.345 \\
  308.6844348 &     60.1223062 &   24.925 &   24.038 &   23.267 &   22.211 &   21.117 \\
  308.6844387 &     60.1716257 &   99.999 &   26.219 &   22.786 &   20.413 &   19.136 \\
  308.6844564 &     60.1230323 &   27.408 &    25.12 &   22.992 &    21.31 &   20.284 \\
  308.6844726 &     60.1179198 &   99.999 &   26.525 &   24.036 &   22.123 &    20.95 \\
  308.6844734 &     60.1256785 &   27.168 &   26.281 &   24.288 &   22.145 &   21.102 \\
  308.6844982 &     60.1346352 &   29.073 &   26.096 &   99.999 &   21.952 &   20.939 \\
  308.6845258 &     60.1701677 &   28.414 &   25.687 &   23.435 &   21.883 &    20.79 \\
  308.6845528 &     60.1427991 &   99.999 &   27.366 &   99.999 &   22.319 &   21.249 \\
  308.6845571 &     60.1701984 &   28.148 &   25.055 &   22.934 &   21.503 &   20.578 \\
  308.6845686 &     60.1345357 &    28.41 &    25.41 &   99.999 &   22.024 &   21.026 \\
  308.6845939 &     60.2010906 &   99.999 &   27.433 &   24.346 &   22.363 &   21.253 \\
  308.6845956 &     60.1313502 &   28.011 &   25.388 &   99.999 &   21.947 &   20.986 \\
  308.6845989 &     60.1143640 &   28.376 &   25.271 &   23.398 &   22.034 &   21.065 \\
  308.6845990 &     60.1180723 &   28.886 &   25.571 &   23.001 &   21.185 &   20.148 \\
  308.6846110 &     60.1279030 &    28.04 &   25.128 &   23.092 &   21.462 &    20.48 \\
  308.6846202 &     60.1606675 &   27.513 &   25.369 &   23.583 &   22.337 &   21.207 \\
  308.6846303 &     60.1511101 &   99.999 &   99.999 &   99.999 &   22.061 &   20.893 \\
  308.6846626 &     60.1219093 &   99.999 &   27.388 &   23.397 &    21.23 &   19.947 \\
  308.6847224 &     60.1476512 &   27.577 &   25.555 &   99.999 &   22.072 &   21.027 \\
  308.6847318 &     60.1393503 &   30.393 &   26.369 &   99.999 &   21.873 &   20.842 \\
  308.6847391 &     60.1299385 &   28.033 &   25.151 &   99.999 &   21.263 &   20.061 \\
  308.6847460 &     60.1607025 &   28.076 &   25.092 &   23.063 &   21.739 &    20.71 \\
  308.6847628 &     60.1181921 &   31.066 &   26.473 &    24.14 &    22.13 &   21.019 \\
  308.6847902 &     60.1309335 &   28.188 &   26.153 &   99.999 &   22.319 &   21.224 \\
  308.6847946 &     60.1207316 &   27.748 &     25.0 &   22.737 &   20.996 &   19.946 \\
  308.6848091 &     60.1549772 &   99.999 &   25.741 &   23.664 &    21.99 &   20.969 \\
  308.6848719 &     60.1256271 &   27.721 &   24.806 &   22.522 &   21.251 &   20.181 \\
  308.6848830 &     60.1587585 &   25.431 &   24.184 &   22.786 &   21.667 &   20.679 \\
  308.6848862 &     60.1774542 &   99.999 &   26.132 &   23.436 &   21.626 &   20.575 \\
  308.6848885 &     60.1668349 &   27.621 &   25.107 &   23.251 &   21.887 &   20.894 \\
  308.6848892 &     60.1667440 &   28.622 &   25.578 &   22.663 &   20.912 &   19.886 \\
  308.6849206 &     60.1709724 &   29.832 &   26.306 &   23.418 &   21.687 &   20.523 \\
  308.6849207 &     60.1777077 &   99.999 &   28.125 &   24.652 &   22.275 &    21.15 \\
  308.6849264 &     60.1548303 &   28.982 &   27.648 &   99.999 &   22.181 &   21.113 \\
  308.6849323 &     60.1690466 &   30.601 &   26.557 &   24.135 &   22.408 &   21.284 \\
  308.6850260 &     60.1230157 &   28.346 &   25.958 &   23.491 &   21.586 &   20.415 \\
  308.6850553 &     60.1684327 &    26.39 &   24.771 &   22.678 &   21.138 &   20.125 \\
  308.6850605 &     60.1660023 &   99.999 &   99.999 &    25.65 &   22.092 &   21.052 \\
  308.6850633 &     60.1412389 &   27.008 &   24.861 &   99.999 &   21.252 &   20.094 \\
  308.6850678 &     60.1677209 &   28.822 &   28.702 &    25.32 &   21.963 &   20.764 \\
  308.6851053 &     60.1168901 &   26.671 &   25.315 &   23.992 &   22.115 &   21.044 \\
  308.6851261 &     60.1687806 &   27.823 &   25.166 &   23.072 &   21.589 &   20.549 \\
  308.6851676 &     60.1630069 &   28.206 &   26.252 &    24.22 &   22.175 &   21.034 \\
  308.6851765 &     60.1241592 &   28.849 &   27.243 &   24.414 &   21.936 &    20.83 \\
  308.6851789 &     60.1295080 &   99.999 &   30.275 &   99.999 &   22.108 &   21.125 \\
  308.6852081 &     60.1400681 &   99.999 &   25.877 &   99.999 &    21.74 &   20.617 \\
  308.6852366 &     60.1629852 &   27.838 &   25.934 &   23.907 &   22.182 &   21.163 \\
  308.6852379 &     60.1617651 &   31.114 &    26.05 &   22.725 &   20.749 &   19.604 \\
  308.6852423 &     60.1390248 &    31.07 &   25.828 &   99.999 &   21.839 &   20.662 \\
  308.6852472 &     60.1171939 &   26.179 &   24.719 &   22.939 &   21.651 &   20.663 \\
  308.6852840 &     60.1422891 &   28.115 &   25.199 &   99.999 &   21.749 &   20.761 \\
  308.6852844 &     60.1664576 &   26.371 &   24.441 &   22.577 &   21.189 &   20.204 \\
  308.6853158 &     60.1510087 &   31.645 &   25.999 &   99.999 &   21.431 &   20.177 \\
  308.6853273 &     60.1982622 &   99.999 &    27.64 &   24.681 &   22.288 &   21.163 \\
  308.6853386 &     60.1478683 &   27.625 &   24.978 &   99.999 &   21.803 &   20.827 \\
  308.6853522 &     60.1311699 &   25.412 &   24.784 &   99.999 &   21.899 &   20.783 \\
  308.6853690 &     60.2091896 &   99.999 &   25.521 &   22.982 &   21.049 &   19.866 \\
  308.6853773 &     60.1585650 &   28.562 &   25.987 &   23.249 &   21.458 &    20.33 \\
  308.6853922 &     60.1237167 &   28.513 &    25.74 &    23.91 &   22.286 &   21.237 \\
  308.6854015 &     60.1256933 &   28.126 &    25.71 &   23.392 &   21.772 &   20.741 \\
  308.6854092 &     60.1256013 &   28.018 &   25.387 &   23.507 &   22.047 &   20.962 \\
  308.6854305 &     60.1249682 &   27.311 &   25.116 &   22.885 &    21.38 &   20.275 \\
  308.6854643 &     60.1361932 &   26.925 &   24.854 &   99.999 &   21.676 &    20.71 \\
  308.6854847 &     60.1294454 &   99.999 &   27.181 &   99.999 &   22.047 &   21.092 \\
  308.6854887 &     60.1255542 &   25.205 &   24.418 &   22.666 &   21.314 &   20.199 \\
  308.6855091 &     60.1580010 &   28.582 &   25.428 &   23.253 &   21.985 &   20.819 \\
  308.6855389 &     60.1104335 &    27.38 &   24.728 &   22.808 &   21.496 &   20.555 \\
  308.6855537 &     60.1664798 &   27.188 &   24.697 &   22.328 &   20.718 &   19.747 \\
  308.6855588 &     60.1258862 &   25.901 &   24.546 &   22.782 &   21.374 &   20.221 \\
  308.6855719 &     60.1733903 &   31.224 &   26.123 &    23.57 &   21.659 &   20.556 \\
  308.6855899 &     60.1219803 &   28.052 &   25.251 &     22.9 &   21.354 &   20.264 \\
  308.6856045 &     60.1719744 &   27.675 &   24.998 &   22.791 &   21.152 &   20.153 \\
  308.6856344 &     60.1579263 &    28.28 &   25.197 &    23.08 &   21.777 &   20.791 \\
  308.6856361 &     60.1620350 &   29.217 &   26.681 &   23.885 &   21.782 &   20.725 \\
  308.6856427 &     60.1494030 &   99.999 &   99.999 &   99.999 &   21.729 &   20.575 \\
  308.6856440 &     60.1689824 &   27.456 &   25.248 &    23.55 &   22.234 &   21.248 \\
  308.6856825 &     60.1656758 &   27.112 &   25.296 &   23.053 &   21.458 &   20.435 \\
  308.6856987 &     60.1227098 &   99.999 &   26.052 &   23.391 &   21.587 &   20.439 \\
  308.6857139 &     60.1181002 &   28.042 &    25.44 &   23.476 &   22.078 &   21.097 \\
  308.6857499 &     60.2092918 &   99.999 &   24.759 &   22.622 &   20.742 &   19.633 \\
  308.6857662 &     60.1746352 &   99.999 &   26.102 &   23.931 &   22.341 &   21.247 \\
  308.6857682 &     60.1266591 &   28.552 &   25.224 &   22.646 &   21.484 &   20.284 \\
  308.6857712 &     60.1254165 &   23.745 &   23.136 &   21.878 &   20.611 &   19.466 \\
  308.6857947 &     60.1675222 &   29.015 &   25.529 &    23.03 &   21.669 &   20.744 \\
  308.6858056 &     60.1863033 &   99.999 &   30.673 &   25.773 &   21.806 &   20.863 \\
  308.6858284 &     60.1952604 &   99.999 &   24.649 &   22.224 &   20.701 &   19.598 \\
  308.6858494 &     60.1686228 &   28.059 &   25.236 &   23.449 &    22.13 &   21.147 \\
  308.6858545 &     60.1664046 &   26.984 &   25.853 &   23.787 &   21.455 &   20.197 \\
  308.6859093 &     60.1372527 &   28.562 &   24.593 &   99.999 &   20.095 &   19.056 \\
  308.6859306 &     60.1460907 &   30.572 &   28.588 &   99.999 &    22.11 &   21.184 \\
  308.6859464 &     60.1313177 &    28.86 &   24.892 &   99.999 &   21.204 &   20.227 \\
  308.6859594 &     60.1633685 &   26.497 &   24.769 &   22.844 &    21.44 &   20.439 \\
  308.6859623 &     60.1275724 &   31.753 &   27.157 &   24.206 &   21.906 &   20.835 \\
  308.6860004 &     60.1630469 &   28.579 &   26.673 &   23.447 &   21.033 &   19.944 \\
  308.6860065 &     60.1494125 &   99.999 &   99.999 &   99.999 &   22.036 &   20.921 \\
  308.6860421 &     60.1668879 &   28.719 &   24.884 &   22.037 &   20.077 &   18.899 \\
  308.6860766 &     60.1630686 &   26.267 &   24.729 &   22.838 &   21.462 &   20.422 \\
  308.6860961 &     60.1686773 &   25.731 &   24.916 &   23.686 &   22.037 &   20.993 \\
  308.6861042 &     60.1599250 &   99.999 &   27.517 &    24.92 &   22.371 &   21.246 \\
  308.6861097 &     60.1625835 &   27.799 &   24.708 &   22.365 &   20.954 &   19.866 \\
  308.6861308 &     60.1539372 &   26.772 &    24.98 &   99.999 &   21.074 &   19.907 \\
  308.6861404 &     60.1444217 &   28.785 &   25.486 &   99.999 &   21.485 &   20.421 \\
  308.6861858 &     60.1385231 &   28.814 &   26.052 &   99.999 &   21.945 &   20.945 \\
  308.6861992 &     60.1530740 &    24.73 &   23.518 &   99.999 &   21.882 &   20.759 \\
  308.6862090 &     60.1682802 &   30.908 &   28.596 &    24.67 &    22.34 &   21.231 \\
  308.6862211 &     60.1971464 &   99.999 &   26.527 &   23.982 &   22.189 &    21.17 \\
  308.6862234 &     60.1485370 &   30.658 &   99.999 &   99.999 &   21.901 &   20.938 \\
  308.6862416 &     60.1577821 &   27.247 &   25.016 &   23.095 &   21.662 &   20.626 \\
  308.6862421 &     60.1724080 &   27.413 &   24.612 &    22.78 &   21.719 &   20.716 \\
  308.6862589 &     60.1342377 &   30.895 &   25.782 &   99.999 &   21.917 &   20.851 \\
  308.6862613 &     60.1244802 &     27.4 &   26.876 &   25.455 &    22.27 &   21.205 \\
  308.6862688 &     60.1615760 &   99.999 &   26.069 &   23.404 &    21.55 &   20.343 \\
  308.6862862 &     60.1586291 &   31.457 &    26.07 &   22.808 &   20.794 &   19.613 \\
  308.6862885 &     60.1903447 &   99.999 &   29.848 &   24.782 &   22.093 &   20.975 \\
  308.6863015 &     60.1443294 &   28.662 &   25.566 &   99.999 &   21.568 &    20.48 \\
  308.6863137 &     60.1951212 &   99.999 &   24.259 &   21.967 &   20.358 &   19.336 \\
  308.6863254 &     60.1272978 &   29.067 &   26.437 &   23.951 &   21.459 &   20.276 \\
  308.6863859 &     60.1495521 &   99.999 &   99.999 &   99.999 &   21.993 &   20.888 \\
  308.6863893 &     60.1685843 &   29.356 &    25.46 &   23.045 &   21.342 &   20.263 \\
  308.6864016 &     60.1267323 &   28.371 &   25.216 &   23.157 &   21.621 &   20.626 \\
  308.6864077 &     60.1726205 &   29.895 &   25.774 &   23.673 &   22.273 &   21.201 \\
  308.6864104 &     60.1531830 &   99.999 &   28.319 &   99.999 &   21.717 &   20.544 \\
  308.6864318 &     60.1633466 &   28.454 &    25.47 &   22.957 &   21.411 &   20.173 \\
  308.6864454 &     60.1264759 &    29.69 &   27.532 &   25.078 &   22.151 &   21.081 \\
  308.6864598 &     60.1673966 &   29.377 &   26.255 &    22.82 &   20.145 &     19.1 \\
  308.6864605 &     60.1257232 &   27.183 &   25.195 &    23.41 &   22.161 &   21.256 \\
  308.6864630 &     60.1675521 &   27.836 &   25.342 &    23.24 &    21.85 &   20.898 \\
  308.6865049 &     60.1193764 &   30.664 &   99.999 &   27.005 &   21.836 &   20.878 \\
  308.6865052 &     60.1487576 &   28.059 &   26.202 &   99.999 &   22.284 &   21.205 \\
  308.6865471 &     60.1507006 &   99.999 &   99.999 &   99.999 &   22.259 &   21.192 \\
  308.6865520 &     60.2095952 &   99.999 &   25.125 &   22.841 &   21.314 &   20.335 \\
  308.6865678 &     60.1266979 &   27.456 &   24.451 &   22.335 &   20.806 &   19.848 \\
  308.6865694 &     60.1224157 &   27.585 &   24.883 &   23.052 &   21.686 &   20.707 \\
  308.6865697 &     60.1228075 &   27.706 &    25.47 &    22.89 &   20.875 &   19.791 \\
  308.6865707 &     60.1668777 &    26.81 &    25.61 &   23.257 &   21.368 &     20.3 \\
  308.6865859 &     60.1665475 &   27.806 &   24.172 &   21.202 &   19.635 &   18.546 \\
  308.6865946 &     60.1199174 &   26.493 &   24.681 &   23.299 &   21.547 &   20.611 \\
  308.6866124 &     60.1731868 &   28.667 &   26.112 &   23.653 &   21.838 &   20.637 \\
  308.6866410 &     60.1668477 &   26.826 &   25.073 &     22.8 &   21.213 &   20.272 \\
  308.6866609 &     60.1195717 &   27.898 &   25.742 &    23.58 &   21.892 &   20.774 \\
  308.6867028 &     60.1358679 &   30.599 &   25.466 &   99.999 &   21.481 &   20.457 \\
  308.6867092 &     60.1377680 &   25.722 &   24.589 &   99.999 &   21.447 &   20.295 \\
  308.6867214 &     60.1224396 &   27.788 &   25.809 &   23.485 &   22.026 &   20.912 \\
  308.6867377 &     60.1726758 &   27.841 &   25.166 &   23.444 &   22.202 &   21.196 \\
  308.6867421 &     60.1718264 &   27.518 &    25.18 &   23.241 &   21.799 &   20.889 \\
  308.6867509 &     60.1237606 &   29.113 &   25.768 &   23.518 &   21.761 &   20.776 \\
  308.6867535 &     60.1642937 &   99.999 &   25.783 &   22.442 &   20.461 &    19.38 \\
  308.6867538 &     60.1731837 &   28.059 &   25.401 &   23.433 &   22.127 &   21.046 \\
  308.6867600 &     60.1491378 &   99.999 &   99.999 &   99.999 &   20.859 &   19.623 \\
  308.6867628 &     60.2200025 &   99.999 &   99.999 &   24.541 &   22.002 &   20.921 \\
  308.6868536 &     60.1186433 &   29.753 &   26.251 &   23.711 &   21.888 &    20.89 \\
  308.6868700 &     60.1656337 &   99.999 &   28.273 &   24.766 &   22.209 &   21.061 \\
  308.6868776 &     60.1196512 &   29.876 &   26.913 &   23.548 &   21.265 &   19.983 \\
  308.6868800 &     60.2065425 &   99.999 &   25.307 &   23.354 &   21.909 &   20.895 \\
  308.6868899 &     60.1894596 &   99.999 &   29.225 &   24.824 &   22.325 &   21.269 \\
  308.6868978 &     60.1668618 &   26.665 &   24.723 &    22.86 &   21.558 &   20.576 \\
  308.6869008 &     60.1494717 &   99.999 &   99.999 &   99.999 &    22.27 &   21.181 \\
  308.6869225 &     60.1663189 &   28.728 &   25.334 &   23.415 &   22.062 &   21.116 \\
  308.6869294 &     60.1233084 &   99.999 &   26.805 &    23.67 &   21.654 &    20.48 \\
  308.6869353 &     60.1494155 &   99.999 &   99.999 &   99.999 &   21.653 &   20.722 \\
  308.6869675 &     60.1639087 &   28.495 &   25.476 &   23.179 &   21.498 &   20.536 \\
  308.6869714 &     60.1446555 &   30.681 &    26.35 &   99.999 &   21.804 &   20.696 \\
  308.6869751 &     60.1623549 &   31.014 &   26.046 &   23.864 &   22.203 &   21.112 \\
  308.6869927 &     60.1630258 &   27.092 &    25.01 &   23.312 &   21.961 &   21.002 \\
  308.6869984 &     60.1450122 &   99.999 &   26.796 &   99.999 &   22.166 &   21.037 \\
  308.6870041 &     60.1622384 &   27.688 &    25.55 &   23.066 &   21.318 &   20.209 \\
  308.6870092 &     60.1265355 &   30.296 &   25.054 &    22.05 &   20.017 &   19.022 \\
  308.6870258 &     60.1232828 &   28.781 &   25.726 &   23.432 &   21.893 &   20.862 \\
  308.6870453 &     60.1269218 &   25.283 &   24.121 &   22.587 &   21.246 &   20.229 \\
  308.6870599 &     60.1665364 &   27.463 &   24.253 &   22.098 &   20.491 &   19.517 \\
  308.6870799 &     60.1672516 &   27.834 &   24.919 &   23.075 &   21.802 &   20.831 \\
  308.6870986 &     60.1185851 &   29.574 &   25.398 &   22.941 &   21.125 &   19.976 \\
  308.6871031 &     60.1194153 &    29.36 &   25.772 &   23.672 &   22.106 &   21.064 \\
  308.6871131 &     60.1633828 &   26.645 &   25.246 &   22.956 &   21.393 &   20.261 \\
  308.6871149 &     60.1418311 &   99.999 &   30.022 &   99.999 &   22.256 &   21.177 \\
  308.6871367 &     60.1236298 &   27.222 &   24.989 &   23.272 &   21.907 &    20.97 \\
  308.6871523 &     60.1635246 &   27.531 &   25.776 &   22.447 &   20.801 &   19.628 \\
  308.6871599 &     60.1388592 &   28.695 &   25.358 &   99.999 &   20.789 &   19.633 \\
  308.6871634 &     60.1217646 &   27.455 &   24.953 &   22.587 &    20.73 &   19.567 \\
  308.6871684 &     60.1367582 &   26.242 &   25.097 &   99.999 &   21.822 &   20.776 \\
  308.6871762 &     60.1210205 &   28.267 &    25.39 &   22.994 &   21.647 &   20.459 \\
  308.6872008 &     60.1546071 &   29.409 &   26.616 &   99.999 &   22.083 &   21.056 \\
  308.6872077 &     60.2122359 &   99.999 &   99.999 &   23.476 &   22.164 &   21.172 \\
  308.6872197 &     60.1636434 &   26.447 &   25.434 &   23.578 &   21.867 &   20.724 \\
  308.6872332 &     60.1376021 &   28.292 &   24.853 &   99.999 &   21.269 &   20.213 \\
  308.6872345 &     60.1263547 &   30.198 &   25.539 &   22.596 &   20.595 &   19.436 \\
  308.6872458 &     60.1655738 &   28.019 &   25.176 &   23.405 &   21.892 &   20.985 \\
  308.6872477 &     60.1224532 &   26.424 &   25.272 &   22.654 &   20.837 &   19.596 \\
  308.6872564 &     60.1498359 &   99.999 &   99.999 &   99.999 &   21.994 &   21.038 \\
  308.6872717 &     60.1690749 &   28.437 &    26.13 &   23.843 &   22.198 &   21.158 \\
  308.6873227 &     60.1264521 &   27.828 &   24.578 &   22.077 &   20.426 &    19.37 \\
  308.6873523 &     60.1262624 &   28.161 &    25.38 &   23.008 &   21.503 &   20.456 \\
  308.6873751 &     60.1367475 &    29.25 &   26.134 &   99.999 &   21.934 &   20.776 \\
  308.6873850 &     60.1670452 &   24.699 &   23.201 &   21.191 &   19.905 &   18.876 \\
  308.6873879 &     60.1600118 &   99.999 &   26.221 &   23.116 &   21.136 &   20.053 \\
  308.6873934 &     60.1709285 &   29.401 &   26.087 &   23.464 &   21.514 &   20.361 \\
  308.6873985 &     60.1598410 &   26.521 &   24.713 &   22.813 &   21.371 &   20.369 \\
  308.6874056 &     60.1632424 &   27.509 &   25.391 &   23.307 &   21.572 &    20.63 \\
  308.6874397 &     60.1711023 &   29.078 &   25.476 &   23.408 &   21.883 &   20.825 \\
  308.6874407 &     60.1490143 &   99.999 &   99.999 &   99.999 &   22.196 &   21.298 \\
  308.6874428 &     60.1205158 &    26.64 &   25.382 &   23.945 &   22.231 &   21.114 \\
  308.6874465 &     60.1383122 &   28.032 &   25.437 &   99.999 &   22.063 &   21.033 \\
  308.6874476 &     60.1246236 &   27.345 &   25.036 &   23.349 &   22.137 &   21.094 \\
  308.6874594 &     60.1193965 &   27.866 &   25.684 &   23.706 &   22.154 &   21.014 \\
  308.6874726 &     60.1261877 &   99.999 &   99.999 &   25.268 &   22.219 &   21.251 \\
  308.6874867 &     60.1206630 &   27.022 &   24.183 &   22.451 &   21.223 &   20.288 \\
  308.6874911 &     60.1318371 &   28.988 &   25.045 &   99.999 &   21.502 &   20.513 \\
  308.6874916 &     60.1633504 &   27.446 &   24.821 &   22.746 &   21.296 &    20.31 \\
  308.6874940 &     60.1221708 &   28.364 &   25.369 &   23.542 &   21.927 &   20.909 \\
  308.6875008 &     60.1634452 &   26.992 &   25.021 &   23.112 &   21.766 &   20.739 \\
  308.6875180 &     60.1625334 &   27.367 &   25.262 &   23.454 &   22.202 &   21.275 \\
  308.6875260 &     60.1596625 &   29.101 &   25.643 &   23.437 &   22.022 &   21.033 \\
  308.6875262 &     60.1159478 &   99.999 &   27.344 &   24.305 &   22.367 &   21.294 \\
  308.6875557 &     60.1197308 &   29.081 &   25.838 &   23.325 &   21.608 &   20.532 \\
  308.6875953 &     60.1512179 &   99.999 &   99.999 &   99.999 &   22.155 &   21.026 \\
  308.6875987 &     60.1710349 &   99.999 &   26.438 &   23.594 &   21.584 &   20.466 \\
  308.6876013 &     60.1705754 &   28.436 &   25.405 &   23.212 &   21.793 &   20.801 \\
  308.6876031 &     60.1363009 &   30.544 &   25.851 &   99.999 &     22.3 &   21.284 \\
  308.6876124 &     60.1632512 &   99.999 &   26.152 &   23.321 &   21.397 &   20.231 \\
  308.6876261 &     60.1631485 &    24.56 &   23.417 &   21.587 &   19.707 &     18.7 \\
  308.6876332 &     60.1270245 &   27.369 &   25.137 &   23.349 &    22.05 &   21.024 \\
  308.6876416 &     60.1604690 &    28.38 &   25.579 &   23.524 &   22.225 &   21.217 \\
  308.6876609 &     60.1207005 &   27.873 &   25.259 &   23.542 &   22.237 &    21.29 \\
  308.6876632 &     60.1492368 &   99.999 &   99.999 &   99.999 &   22.346 &    21.25 \\
  308.6876652 &     60.1199197 &   28.423 &   24.836 &   22.535 &   21.214 &   20.157 \\
  308.6876657 &     60.1633629 &   99.999 &   26.288 &   23.199 &    20.32 &   19.084 \\
  308.6876945 &     60.1716807 &   27.467 &    25.09 &    22.75 &   21.088 &   20.124 \\
  308.6877184 &     60.1371659 &   30.708 &   26.304 &   99.999 &   21.588 &   20.522 \\
  308.6877205 &     60.1600775 &   25.025 &   24.298 &   21.949 &   20.039 &   18.858 \\
  308.6877224 &     60.1198486 &   29.258 &   25.923 &   23.633 &   21.978 &   21.014 \\
  308.6877293 &     60.1344508 &   27.467 &   25.629 &   99.999 &   21.823 &   20.781 \\
  308.6877521 &     60.1492474 &   99.999 &   99.999 &   99.999 &   22.005 &    20.93 \\
  308.6877522 &     60.1711260 &   27.224 &   25.152 &   23.338 &   21.871 &   20.839 \\
  308.6877578 &     60.1729648 &   29.922 &   28.216 &   24.642 &   22.006 &   20.883 \\
  308.6877652 &     60.1710392 &   26.948 &   24.799 &   22.868 &   21.353 &   20.221 \\
  308.6877854 &     60.1596324 &   31.577 &   25.674 &   22.492 &   20.319 &   19.288 \\
  308.6877917 &     60.1224208 &   26.506 &   24.717 &    22.16 &   20.348 &   19.073 \\
  308.6878083 &     60.2020111 &   99.999 &   30.394 &   25.461 &   22.152 &   21.175 \\
  308.6878156 &     60.1220393 &   25.998 &   25.035 &   23.591 &    22.06 &   21.105 \\
  308.6878254 &     60.1660203 &   27.923 &    25.29 &   22.756 &   21.068 &    20.08 \\
  308.6878285 &     60.1269535 &   27.952 &   25.403 &   22.686 &   20.566 &   19.289 \\
  308.6878305 &     60.1599314 &   25.339 &   24.378 &   22.741 &   21.171 &   20.204 \\
  308.6878370 &     60.1714546 &   28.194 &   25.432 &   23.507 &   22.053 &   21.053 \\
  308.6878386 &     60.1469305 &   30.719 &   27.794 &   99.999 &   22.265 &   21.129 \\
  308.6878542 &     60.1710394 &   26.683 &    25.04 &   22.879 &   21.062 &   19.832 \\
  308.6878567 &     60.1197087 &   28.111 &   25.104 &   22.773 &   21.153 &   20.063 \\
  308.6878595 &     60.1710965 &   25.454 &   24.109 &   23.004 &   21.696 &   20.781 \\
  308.6878652 &     60.1223897 &   26.938 &   25.118 &   22.794 &   20.782 &    19.74 \\
  308.6878692 &     60.1263425 &   27.774 &   25.296 &   23.278 &   21.817 &   20.782 \\
  308.6878794 &     60.1272145 &   28.298 &   26.382 &   22.853 &   21.207 &   20.117 \\
  308.6879174 &     60.1297185 &   32.978 &   26.387 &   99.999 &    21.94 &   20.791 \\
  308.6879198 &     60.1712231 &   27.491 &   24.889 &   22.554 &   21.091 &   20.103 \\
  308.6879327 &     60.1598995 &   27.041 &   25.068 &   22.937 &   21.566 &   20.411 \\
  308.6879380 &     60.1269503 &   28.444 &   25.609 &   23.693 &   22.273 &   21.191 \\
  308.6879394 &     60.1886542 &   99.999 &   25.976 &   23.633 &   22.149 &   21.113 \\
  308.6879466 &     60.1228595 &   27.592 &   24.767 &   22.531 &   20.821 &   19.747 \\
  308.6879621 &     60.1710063 &   28.506 &   25.475 &   23.453 &   21.335 &   20.294 \\
  308.6879703 &     60.1320210 &   29.219 &   26.004 &   99.999 &   21.213 &   20.016 \\
  308.6879708 &     60.1712683 &   27.959 &   25.233 &   23.114 &   21.811 &   20.671 \\
  308.6879722 &     60.1711254 &   24.903 &   23.814 &   22.269 &   20.874 &   19.911 \\
  308.6879939 &     60.1266496 &   31.178 &     26.9 &   24.274 &   22.222 &   21.277 \\
  308.6880104 &     60.1711104 &   24.328 &   23.184 &   21.788 &   20.247 &   19.238 \\
  308.6880299 &     60.1578210 &   27.297 &   25.062 &   23.061 &   21.614 &   20.618 \\
  308.6880404 &     60.1677180 &   28.289 &   25.205 &   22.516 &   20.846 &   19.846 \\
  308.6880414 &     60.1246395 &   27.378 &   25.392 &   22.507 &   20.758 &   19.533 \\
  308.6880450 &     60.1387019 &   26.613 &   25.855 &   99.999 &   21.635 &   20.576 \\
  308.6880585 &     60.1597965 &   28.607 &   25.008 &   22.768 &   21.146 &    20.03 \\
  308.6880624 &     60.1598487 &   28.852 &   25.156 &   22.062 &   20.786 &   19.779 \\
  308.6880755 &     60.1363456 &   29.438 &   25.468 &   99.999 &    21.66 &   20.633 \\
  308.6880787 &     60.1552498 &    27.46 &   25.074 &    23.36 &   22.149 &   21.009 \\
  308.6880847 &     60.1346655 &   99.999 &   26.981 &   99.999 &   22.265 &   21.124 \\
  308.6881023 &     60.1264497 &   24.357 &   23.519 &   22.456 &   21.108 &   20.149 \\
  308.6881136 &     60.1401218 &   30.633 &   26.351 &   99.999 &   21.474 &   20.264 \\
  308.6881356 &     60.1349937 &   29.828 &   26.096 &   99.999 &   22.286 &   21.272 \\
  308.6881400 &     60.1354505 &   28.702 &   27.256 &   99.999 &   22.238 &   21.085 \\
  308.6881586 &     60.1365803 &   28.057 &   25.651 &   99.999 &   21.416 &   20.447 \\
  308.6881656 &     60.1221937 &   27.296 &    25.29 &   23.615 &   22.362 &   21.293 \\
  308.6881969 &     60.1299272 &   99.999 &   30.077 &   99.999 &   22.318 &   21.174 \\
  308.6882029 &     60.2128635 &   99.999 &   99.999 &   23.769 &   21.875 &   20.928 \\
  308.6882149 &     60.1653539 &   26.627 &   24.382 &    22.24 &   20.862 &   19.875 \\
  308.6882187 &     60.1710785 &   25.945 &   24.961 &   23.444 &   21.867 &   20.926 \\
  308.6882259 &     60.1603420 &   27.915 &    25.98 &   23.775 &   22.196 &    21.07 \\
  308.6882271 &     60.1493024 &   99.999 &   99.999 &   99.999 &   22.165 &   21.199 \\
  308.6882356 &     60.1205898 &    29.15 &   25.305 &   22.617 &   20.535 &   19.416 \\
  308.6882377 &     60.1316299 &   28.122 &   25.144 &   99.999 &   21.361 &    20.24 \\
  308.6882396 &     60.1196379 &   28.711 &   25.392 &   23.251 &    21.57 &   20.606 \\
  308.6882416 &     60.1598339 &    27.76 &    25.45 &   23.197 &   21.703 &   20.609 \\
  308.6882443 &     60.1690409 &   28.107 &   25.428 &   23.307 &    21.87 &   20.878 \\
  308.6882449 &     60.1586680 &   27.841 &   25.952 &   23.965 &   22.247 &   21.253 \\
  308.6882616 &     60.1387385 &    27.59 &   24.697 &   99.999 &   21.352 &   20.398 \\
  308.6882639 &     60.1587195 &   27.411 &   25.522 &   23.663 &    22.23 &   21.237 \\
  308.6882685 &     60.1536417 &   99.999 &   26.058 &   99.999 &   21.429 &   20.238 \\
  308.6882792 &     60.1586073 &   29.998 &   25.431 &   22.811 &   20.841 &    19.87 \\
  308.6882866 &     60.1544385 &   29.553 &   28.913 &   99.999 &   22.292 &   21.207 \\
  308.6882918 &     60.1246231 &    27.79 &   24.983 &   22.976 &   21.345 &   20.311 \\
  308.6883049 &     60.1222735 &    26.62 &   24.029 &    22.52 &   21.381 &   20.405 \\
  308.6883074 &     60.1626351 &   25.399 &   24.644 &   23.153 &   21.586 &   20.607 \\
  308.6883188 &     60.1579727 &   27.656 &   25.216 &   23.215 &   21.963 &    20.91 \\
  308.6883454 &     60.1243949 &   28.969 &   26.876 &   24.345 &   21.844 &   20.808 \\
  308.6883865 &     60.1745046 &   99.999 &   25.431 &   23.591 &   22.272 &   21.284 \\
  308.6883982 &     60.1697041 &   29.269 &   25.569 &   23.548 &   22.033 &    21.11 \\
  308.6884129 &     60.1708529 &   28.869 &   27.222 &     24.3 &   21.867 &   20.706 \\
  308.6884307 &     60.1600185 &   28.554 &   25.559 &   23.269 &   21.985 &   20.906 \\
  308.6884411 &     60.1198771 &   28.484 &   26.168 &   22.797 &   21.022 &   19.778 \\
  308.6884417 &     60.1384952 &    32.13 &    26.19 &   99.999 &    20.85 &    19.61 \\
  308.6884439 &     60.1716989 &   27.402 &   25.786 &   23.232 &    21.51 &   20.312 \\
  308.6884475 &     60.1197735 &   27.014 &   25.007 &   22.798 &   21.283 &   20.332 \\
  308.6884534 &     60.1482419 &   32.096 &   27.299 &   99.999 &   22.229 &   21.146 \\
  308.6884588 &     60.1597271 &   29.318 &   26.453 &   23.602 &   21.673 &   20.526 \\
  308.6884603 &     60.1208307 &   27.905 &   25.029 &   23.051 &   21.582 &   20.541 \\
  308.6884619 &     60.1707366 &   25.745 &   25.068 &   24.063 &    22.15 &   21.024 \\
  308.6884622 &     60.1206029 &   28.127 &   25.351 &   23.373 &   22.018 &   20.968 \\
  308.6884658 &     60.1598625 &   28.341 &   25.953 &   22.875 &   20.735 &     19.6 \\
  308.6884746 &     60.1644406 &   24.962 &   23.914 &   22.607 &   21.487 &   20.525 \\
  308.6884806 &     60.1710486 &   27.218 &    25.49 &   23.732 &   22.312 &   21.203 \\
  308.6884864 &     60.1710703 &   28.904 &   25.431 &   23.248 &   21.578 &   20.539 \\
  308.6885026 &     60.1323060 &   27.634 &   25.284 &   99.999 &    22.33 &   21.288 \\
  308.6885055 &     60.1686686 &   99.999 &    27.82 &   24.856 &   22.173 &    21.03 \\
  308.6885101 &     60.1513822 &   99.999 &   99.999 &   99.999 &   22.139 &   21.115 \\
  308.6885111 &     60.1198109 &    24.51 &   23.622 &     22.4 &   21.294 &   20.369 \\
  308.6885206 &     60.1710154 &   27.149 &   25.632 &   23.911 &   22.061 &   21.079 \\
  308.6885312 &     60.1259675 &   27.079 &   24.859 &   22.795 &    21.41 &   20.241 \\
  308.6885394 &     60.1713016 &   29.727 &   31.673 &   25.061 &   22.333 &   21.245 \\
  308.6885475 &     60.1662890 &   27.619 &   25.178 &   23.376 &   22.247 &   21.252 \\
  308.6885633 &     60.1441490 &   28.453 &   25.357 &   99.999 &   21.994 &   20.937 \\
  308.6885679 &     60.1708744 &   99.999 &   26.113 &   24.095 &   22.177 &   21.084 \\
  308.6885775 &     60.1650426 &   27.584 &   25.065 &   23.262 &   21.994 &   21.037 \\
  308.6885949 &     60.1711278 &   28.637 &   25.209 &   23.114 &   21.661 &   20.597 \\
  308.6885995 &     60.1556556 &   27.697 &   25.108 &   22.865 &   21.632 &   20.697 \\
  308.6886000 &     60.1395887 &   29.105 &   26.573 &   99.999 &    21.86 &   20.647 \\
  308.6886013 &     60.2104892 &   99.999 &   24.405 &   22.576 &   21.186 &   20.212 \\
  308.6886023 &     60.1506912 &   99.999 &   99.999 &   99.999 &   22.334 &   21.298 \\
  308.6886188 &     60.1347704 &   28.212 &   25.379 &   99.999 &   21.653 &   20.582 \\
  308.6886199 &     60.2083647 &   99.999 &    25.48 &   23.325 &   21.931 &   20.896 \\
  308.6886200 &     60.1372466 &   28.532 &   25.252 &   99.999 &   21.964 &    20.94 \\
  308.6886369 &     60.1708236 &   99.999 &   25.949 &   23.363 &     21.6 &   20.525 \\
  308.6886373 &     60.1601993 &   29.785 &   26.097 &   23.864 &   22.379 &   21.275 \\
  308.6886474 &     60.1201190 &   28.046 &   25.315 &   23.417 &   22.025 &   21.029 \\
  308.6886720 &     60.1698956 &   27.578 &   25.718 &   23.712 &   22.366 &   21.232 \\
  308.6886761 &     60.1543026 &   28.831 &    25.29 &   99.999 &   21.784 &   20.723 \\
  308.6886875 &     60.1539624 &   28.765 &   25.965 &   99.999 &   20.385 &   19.228 \\
  308.6887167 &     60.1235888 &    27.82 &   25.481 &   23.693 &   22.172 &   21.132 \\
  308.6887214 &     60.1226470 &   26.552 &   25.061 &   22.699 &   21.088 &   19.877 \\
  308.6887328 &     60.1197556 &   23.355 &   22.829 &   21.955 &   20.595 &   19.599 \\
  308.6887611 &     60.1722158 &   28.153 &   26.026 &   23.518 &   21.462 &   20.446 \\
  308.6887785 &     60.1388449 &   24.152 &   23.595 &   99.999 &    20.44 &   19.229 \\
  308.6887799 &     60.1707502 &   26.503 &   25.464 &   23.699 &   22.253 &   21.288 \\
  308.6887807 &     60.1259511 &   99.999 &   30.321 &   26.164 &   22.235 &   21.231 \\
  308.6887866 &     60.1707863 &   27.547 &   25.051 &   23.146 &   21.703 &    20.75 \\
  308.6887922 &     60.1696274 &   27.481 &   25.707 &   23.503 &   21.914 &    20.95 \\
  308.6888163 &     60.1639276 &   29.195 &   25.843 &   23.652 &   22.095 &   21.065 \\
  308.6888165 &     60.1369399 &   26.456 &   24.622 &   99.999 &   21.302 &   20.366 \\
  308.6888359 &     60.1994741 &   99.999 &   24.549 &   23.264 &   21.746 &   20.703 \\
  308.6888368 &     60.1644031 &   28.693 &   26.614 &   23.823 &   22.075 &   21.178 \\
  308.6888415 &     60.1205449 &   31.418 &   29.145 &   25.039 &   22.372 &    21.29 \\
  308.6888615 &     60.1629772 &   25.073 &   24.179 &   22.993 &   21.976 &   20.987 \\
  308.6888804 &     60.1225859 &   99.999 &   26.664 &   23.798 &   21.687 &   20.508 \\
  308.6888824 &     60.1371891 &   24.917 &   23.993 &   99.999 &   22.132 &   21.008 \\
  308.6888929 &     60.1199494 &   99.999 &   26.006 &    22.41 &   20.617 &    19.53 \\
  308.6888975 &     60.1728293 &   28.475 &   25.438 &    23.27 &   21.751 &   20.766 \\
  308.6889138 &     60.1227183 &    27.31 &   24.947 &   22.855 &   21.495 &   20.467 \\
  308.6889153 &     60.1633867 &   28.766 &   25.954 &   23.779 &   22.287 &   21.239 \\
  308.6889170 &     60.1212596 &   28.202 &   24.994 &   23.109 &   21.771 &   20.833 \\
  308.6889180 &     60.1707730 &   26.665 &   25.005 &   22.973 &   21.612 &   20.485 \\
  308.6889211 &     60.1251207 &   27.905 &   25.461 &   22.856 &   20.821 &   19.631 \\
  308.6889452 &     60.1646194 &   24.207 &   23.459 &   22.714 &   22.119 &   21.116 \\
  308.6889679 &     60.1639975 &   99.999 &   26.881 &   23.916 &   21.653 &     20.5 \\
  308.6889695 &     60.1696087 &   27.146 &   25.319 &   23.494 &   22.166 &   21.167 \\
  308.6890485 &     60.1697974 &   25.381 &   24.089 &   22.493 &   20.821 &   19.804 \\
  308.6890544 &     60.1670547 &   27.663 &   25.081 &   23.573 &   22.333 &   21.296 \\
  308.6890700 &     60.1309248 &   99.999 &   27.283 &   99.999 &   22.176 &    21.09 \\
  308.6890713 &     60.1224401 &   28.043 &    24.55 &   22.292 &   20.691 &   19.728 \\
  308.6890822 &     60.1406481 &   99.999 &    26.68 &   99.999 &    22.21 &   21.086 \\
  308.6890939 &     60.1654509 &   26.963 &   25.286 &   23.481 &   22.195 &   21.239 \\
  308.6891048 &     60.1601642 &   99.999 &   25.949 &   23.029 &   21.117 &   19.846 \\
  308.6891088 &     60.1597297 &    28.01 &   26.113 &     23.7 &   21.862 &   20.709 \\
  308.6891136 &     60.1698357 &   25.905 &   24.414 &   23.178 &   21.989 &   21.079 \\
  308.6891270 &     60.1708117 &   28.234 &   25.724 &   23.534 &   22.039 &   20.998 \\
  308.6891397 &     60.1650869 &   28.394 &   25.182 &   22.871 &   21.441 &   20.444 \\
  308.6891498 &     60.1710227 &   28.185 &   25.003 &   23.061 &   21.197 &   19.984 \\
  308.6891557 &     60.1701864 &    29.05 &   25.869 &   23.362 &   21.802 &   20.792 \\
  308.6891832 &     60.1724122 &   29.979 &   25.378 &   22.711 &   21.001 &   20.002 \\
  308.6891914 &     60.1746024 &   99.999 &   25.473 &   22.936 &   20.973 &   19.961 \\
  308.6891950 &     60.1734352 &   99.999 &   24.599 &    22.74 &   21.433 &   20.452 \\
  308.6892169 &     60.1292746 &   99.999 &   26.969 &   23.573 &   21.192 &   19.943 \\
  308.6892189 &     60.1707686 &   25.007 &   24.008 &   22.171 &   20.816 &   19.807 \\
  308.6892208 &     60.1169777 &   99.999 &   29.751 &   25.149 &    22.25 &   21.126 \\
  308.6892247 &     60.1369842 &   30.022 &   25.794 &   99.999 &   20.627 &   19.553 \\
  308.6892357 &     60.1664793 &   29.512 &   25.858 &   23.666 &   22.218 &   21.164 \\
  308.6892405 &     60.1971660 &   99.999 &   29.622 &    25.08 &   21.881 &   20.718 \\
  308.6892467 &     60.1534444 &   99.999 &   99.999 &   99.999 &   21.325 &    20.15 \\
  308.6892475 &     60.1208158 &   27.559 &   24.675 &   22.825 &     21.5 &   20.515 \\
  308.6892482 &     60.1678435 &   27.924 &   24.965 &   22.834 &    21.41 &   20.458 \\
  308.6892579 &     60.1671314 &   25.523 &   25.089 &    24.18 &    22.19 &   21.127 \\
  308.6892717 &     60.1597726 &   31.158 &   26.349 &   23.471 &    21.65 &   20.446 \\
  308.6892924 &     60.1490600 &   99.999 &   99.999 &   99.999 &    22.07 &   20.964 \\
  308.6892927 &     60.1544166 &   25.792 &   24.434 &   99.999 &   20.311 &   19.137 \\
  308.6893207 &     60.1215507 &   27.486 &   24.926 &   23.014 &   21.695 &   20.742 \\
  308.6893301 &     60.1588134 &   29.597 &   25.634 &   23.435 &   21.797 &   20.845 \\
  308.6893432 &     60.1666803 &   28.025 &   25.394 &   23.358 &   22.088 &   21.001 \\
  308.6893511 &     60.1649760 &   27.721 &   24.698 &   22.375 &   20.949 &   19.876 \\
  308.6893689 &     60.1593632 &   27.981 &   25.561 &   23.291 &   21.713 &   20.669 \\
  308.6893697 &     60.1140098 &   30.668 &   26.495 &   24.068 &   22.229 &   21.216 \\
  308.6893701 &     60.1576358 &   26.898 &   25.304 &   23.342 &   22.056 &   21.025 \\
  308.6893859 &     60.1255956 &   27.656 &   25.532 &   23.605 &   22.083 &   21.162 \\
  308.6893880 &     60.1504856 &   99.999 &   99.999 &   99.999 &   22.171 &   21.237 \\
  308.6894505 &     60.1708977 &   28.313 &   28.864 &   25.063 &   21.844 &   20.907 \\
  308.6894637 &     60.1714473 &   99.999 &   30.821 &     24.9 &    22.11 &   20.999 \\
  308.6894755 &     60.1694516 &   28.551 &   25.451 &   23.695 &   22.211 &   21.263 \\
  308.6894938 &     60.2066179 &   99.999 &   31.082 &   25.105 &   22.304 &   21.244 \\
  308.6894962 &     60.1658256 &   26.319 &   24.807 &   23.078 &    21.67 &   20.726 \\
  308.6894993 &     60.1630267 &   25.987 &   24.831 &   23.476 &   22.266 &   21.268 \\
  308.6895055 &     60.1350365 &   99.999 &   27.526 &   99.999 &   22.192 &   21.028 \\
  308.6895161 &     60.1678872 &   29.084 &   25.486 &     23.2 &   21.778 &   20.697 \\
  308.6895439 &     60.1645422 &   99.999 &   28.648 &   24.752 &   21.984 &   20.903 \\
  308.6895969 &     60.1735326 &   99.999 &   25.408 &   23.299 &   21.854 &   20.818 \\
  308.6896035 &     60.1551143 &   99.999 &   26.783 &   23.716 &   21.723 &   20.495 \\
  308.6896256 &     60.1554891 &   29.039 &   26.529 &   23.569 &   21.329 &   20.118 \\
  308.6896259 &     60.1705580 &   27.701 &   25.472 &   23.511 &   22.088 &   21.158 \\
  308.6896538 &     60.1603946 &   26.751 &   24.978 &   23.245 &   21.772 &   20.751 \\
  308.6896688 &     60.1658799 &   27.305 &   25.392 &    23.47 &   22.104 &   21.196 \\
  308.6896902 &     60.1254095 &   27.814 &   25.905 &   23.618 &   22.133 &   21.186 \\
  308.6897009 &     60.1183679 &   28.073 &   25.516 &   23.705 &   22.259 &   21.198 \\
  308.6897228 &     60.1382952 &   28.639 &   25.452 &   99.999 &   21.234 &   20.184 \\
  308.6897288 &     60.1588401 &   29.041 &   25.963 &   22.814 &   21.374 &   20.096 \\
  308.6897323 &     60.1247998 &   24.046 &   23.416 &   22.725 &   21.722 &   20.779 \\
  308.6897392 &     60.1538956 &   99.999 &   99.999 &   99.999 &   21.936 &   20.938 \\
  308.6897821 &     60.2108630 &   99.999 &   27.789 &   24.289 &   22.121 &   21.007 \\
  308.6897855 &     60.1181660 &   29.078 &   26.011 &    23.41 &    21.67 &   20.616 \\
  308.6898107 &     60.1658977 &   27.303 &   25.085 &   23.334 &   22.056 &    21.12 \\
  308.6898139 &     60.1633837 &   27.682 &   24.588 &   22.373 &   20.976 &   19.902 \\
  308.6898196 &     60.1774282 &   99.999 &   25.172 &   23.875 &   22.299 &   21.153 \\
  308.6898253 &     60.1248359 &   26.338 &   25.435 &    23.75 &   21.983 &   20.921 \\
  308.6898338 &     60.1384923 &   29.432 &    27.09 &   99.999 &   22.151 &   21.028 \\
  308.6898379 &     60.1573793 &   28.019 &   25.415 &   23.431 &   22.279 &   21.235 \\
  308.6898427 &     60.1597119 &   28.365 &   26.126 &   23.935 &   21.965 &    20.91 \\
  308.6898712 &     60.1361470 &   25.456 &   24.382 &   99.999 &   21.914 &   21.016 \\
  308.6898810 &     60.1731185 &   99.999 &   24.998 &   23.101 &   21.716 &   20.717 \\
  308.6898981 &     60.1405392 &   26.092 &   24.583 &   99.999 &   21.069 &   19.897 \\
  308.6899100 &     60.1726624 &   99.999 &   25.462 &   23.477 &   22.082 &   20.975 \\
  308.6899118 &     60.1357599 &   26.878 &   24.378 &   99.999 &   20.444 &   19.445 \\
  308.6899158 &     60.1725703 &   99.999 &   25.877 &   23.211 &   21.376 &   20.363 \\
  308.6899304 &     60.1594488 &   26.654 &   25.274 &   23.235 &   21.384 &   20.237 \\
  308.6899345 &     60.1407537 &   28.884 &   26.091 &   99.999 &   22.239 &   21.161 \\
  308.6899653 &     60.1597812 &   26.635 &   25.239 &   23.381 &   21.648 &   20.393 \\
  308.6899857 &     60.1490660 &   99.999 &   99.999 &   99.999 &   22.361 &   21.259 \\
  308.6900036 &     60.1177471 &   25.452 &   24.245 &   23.102 &   22.006 &   21.113 \\
  308.6900105 &     60.1661367 &   28.851 &   25.118 &   23.253 &   22.136 &   21.136 \\
  308.6900141 &     60.1322864 &   30.023 &   28.835 &   99.999 &   22.121 &   21.046 \\
  308.6900148 &     60.1593752 &   29.553 &   25.958 &   22.704 &   20.982 &   19.717 \\
  308.6900168 &     60.1252280 &   28.234 &   25.281 &   23.202 &   21.507 &   20.475 \\
  308.6900227 &     60.1310222 &   26.083 &   24.962 &   99.999 &   22.362 &   21.289 \\
  308.6900262 &     60.1847576 &   99.999 &    27.13 &   24.039 &   22.237 &   21.106 \\
  308.6900285 &     60.1215374 &    27.78 &   25.301 &   22.783 &   20.588 &   19.588 \\
  308.6900396 &     60.1476854 &   28.724 &   25.657 &   99.999 &   21.317 &   20.176 \\
  308.6900406 &     60.1282634 &   27.206 &   25.389 &   23.558 &   22.233 &   21.275 \\
  308.6900457 &     60.1506442 &   99.999 &   99.999 &   99.999 &   22.265 &   21.253 \\
  308.6900509 &     60.1681555 &   27.147 &   25.119 &   23.037 &   21.723 &   20.691 \\
  308.6900556 &     60.1709645 &   28.001 &   25.192 &     23.1 &   21.598 &   20.501 \\
  308.6900631 &     60.1709120 &   27.458 &   25.511 &   23.578 &   22.063 &   21.076 \\
  308.6900903 &     60.1593027 &   99.999 &   27.868 &   24.188 &   21.497 &   20.309 \\
  308.6900984 &     60.1658083 &   29.967 &    25.06 &    22.67 &   21.092 &   20.082 \\
  308.6901167 &     60.1283212 &   29.289 &   25.706 &   23.697 &    22.18 &   21.176 \\
  308.6901168 &     60.1651997 &   28.606 &   25.386 &   23.232 &   21.709 &   20.718 \\
  308.6901268 &     60.2104030 &   99.999 &   25.319 &   23.405 &   22.101 &   21.132 \\
  308.6901273 &     60.1687904 &   29.092 &   25.458 &   22.718 &   21.315 &   20.315 \\
  308.6901395 &     60.1354250 &   29.855 &   26.592 &   99.999 &   22.388 &   21.293 \\
  308.6901405 &     60.1280853 &   28.085 &   25.719 &   23.746 &   21.967 &   20.924 \\
  308.6901467 &     60.1223487 &   27.588 &   24.663 &   22.495 &   20.868 &   19.909 \\
  308.6901541 &     60.1709192 &   28.074 &   25.653 &   23.295 &    21.63 &    20.66 \\
  308.6901585 &     60.2071974 &   99.999 &   24.431 &     22.3 &   20.562 &   19.589 \\
  308.6901696 &     60.1161596 &   26.738 &   24.193 &   21.933 &   20.277 &   19.021 \\
  308.6901747 &     60.1342921 &   28.254 &   25.558 &   99.999 &   21.267 &   20.202 \\
  308.6901787 &     60.1210235 &   28.192 &   25.547 &   23.622 &   22.243 &   21.168 \\
  308.6901805 &     60.1374815 &   99.999 &    27.53 &   99.999 &   21.741 &   20.571 \\
  308.6901871 &     60.1688551 &   28.171 &   25.453 &   23.503 &   22.174 &   21.255 \\
  308.6901898 &     60.1818166 &   99.999 &    26.17 &   23.486 &    21.36 &   20.377 \\
  308.6901983 &     60.1612188 &   27.051 &   24.808 &   22.759 &   21.442 &   20.304 \\
  308.6902116 &     60.1596307 &    27.91 &    25.58 &   23.494 &   22.157 &   21.053 \\
  308.6902230 &     60.1286820 &   32.062 &   26.513 &   24.101 &    21.93 &   20.839 \\
  308.6902234 &     60.1708836 &   26.363 &   25.071 &    23.68 &    22.42 &   21.299 \\
  308.6902256 &     60.1406274 &   28.783 &   25.753 &   99.999 &   21.895 &   20.801 \\
  308.6902351 &     60.1708521 &    24.43 &   23.826 &   22.838 &   22.091 &   21.134 \\
  308.6902388 &     60.1509933 &   99.999 &   99.999 &   99.999 &   22.257 &   21.183 \\
  308.6902401 &     60.1229942 &   28.276 &   26.114 &   23.716 &   22.013 &   21.041 \\
  308.6902816 &     60.1368816 &   99.999 &   28.585 &   99.999 &   22.276 &   21.134 \\
  308.6903032 &     60.1657453 &   29.033 &   25.057 &   23.355 &   22.235 &    21.22 \\
  308.6903049 &     60.1633894 &   24.266 &    23.46 &   21.997 &   20.602 &   19.541 \\
  308.6903246 &     60.1352865 &   28.793 &   25.749 &   99.999 &   22.078 &   21.137 \\
  308.6903345 &     60.1651439 &   28.518 &   25.685 &   23.121 &   21.179 &   20.175 \\
  308.6903539 &     60.1695323 &    27.51 &    26.42 &   23.769 &   21.739 &   20.678 \\
  308.6903792 &     60.1679923 &   27.846 &   25.889 &   23.723 &   21.926 &   20.877 \\
  308.6903866 &     60.1262565 &   27.752 &   25.114 &   23.377 &   22.192 &    21.23 \\
  308.6903873 &     60.1742411 &   99.999 &   25.261 &   23.471 &   22.276 &   21.233 \\
  308.6903913 &     60.1608064 &   27.843 &    24.96 &   22.286 &   20.385 &   19.186 \\
  308.6903921 &     60.1648382 &    26.91 &   25.055 &   23.408 &   22.229 &   21.149 \\
  308.6904068 &     60.1223695 &    30.86 &   26.451 &   22.805 &   19.889 &   18.818 \\
  308.6904070 &     60.1635444 &    25.89 &   24.818 &   23.383 &   22.187 &   21.192 \\
  308.6904079 &     60.1208970 &   28.774 &   26.081 &   23.777 &   22.034 &   21.011 \\
  308.6904159 &     60.1650491 &   28.839 &   25.583 &   22.727 &   20.735 &    19.59 \\
  308.6904241 &     60.1358852 &   27.429 &   25.491 &   99.999 &   22.148 &    21.07 \\
  308.6904271 &     60.1671488 &   27.366 &   25.035 &   23.198 &   21.919 &   20.884 \\
  308.6905077 &     60.1295472 &    28.24 &   25.504 &   99.999 &   21.383 &   20.341 \\
  308.6905236 &     60.1214706 &   31.115 &    25.57 &   23.378 &   21.864 &   20.796 \\
  308.6905402 &     60.1722816 &   27.695 &   24.986 &   23.058 &   21.613 &   20.677 \\
  308.6905571 &     60.1495139 &   99.999 &   99.999 &   99.999 &   22.256 &   21.161 \\
  308.6906025 &     60.1528503 &   99.999 &   99.999 &   99.999 &   22.171 &   21.176 \\
  308.6906122 &     60.1541255 &   99.999 &   99.999 &   99.999 &   21.282 &   20.043 \\
  308.6906138 &     60.1719878 &   27.421 &    24.83 &   22.751 &   21.278 &   20.339 \\
  308.6906245 &     60.1578122 &   27.234 &   26.267 &   24.554 &   22.208 &   21.177 \\
  308.6906260 &     60.1592684 &   99.999 &   27.194 &   23.824 &   21.695 &   20.502 \\
  308.6906268 &     60.1328981 &   27.831 &   24.905 &   99.999 &   21.721 &   20.678 \\
  308.6906274 &     60.1157475 &   26.964 &   25.041 &    23.42 &   21.835 &   20.903 \\
  308.6906592 &     60.1693179 &   27.866 &   25.444 &   23.322 &   21.862 &   20.769 \\
  308.6906618 &     60.1608375 &   28.769 &   25.612 &   23.205 &   21.491 &     20.4 \\
  308.6906666 &     60.1224688 &    27.73 &   25.448 &   23.555 &   22.201 &    21.12 \\
  308.6906810 &     60.1710254 &   28.536 &   25.718 &   23.104 &   21.309 &   20.197 \\
  308.6906833 &     60.2082983 &   99.999 &   25.623 &   23.599 &   22.199 &   21.152 \\
  308.6906873 &     60.1706506 &   28.608 &   25.144 &   22.564 &   20.969 &   19.919 \\
  308.6906947 &     60.1495499 &   99.999 &   99.999 &   99.999 &   21.954 &   20.952 \\
  308.6907026 &     60.1732971 &   99.999 &   26.458 &   23.909 &   21.885 &   20.796 \\
  308.6907035 &     60.1711513 &   28.407 &   25.331 &   23.386 &   22.019 &   21.078 \\
  308.6907078 &     60.1721789 &   27.502 &   24.964 &   23.075 &   21.649 &   20.632 \\
  308.6907123 &     60.1349404 &   29.315 &   25.674 &   99.999 &   22.179 &   21.191 \\
  308.6907394 &     60.1557169 &   28.598 &   25.458 &   22.643 &   21.026 &   19.829 \\
  308.6907680 &     60.1302382 &   27.927 &    25.53 &   99.999 &   22.071 &   21.027 \\
  308.6907717 &     60.1352583 &    25.63 &    24.25 &   99.999 &   21.473 &   20.525 \\
  308.6907730 &     60.1284613 &   28.405 &   25.455 &   23.621 &   22.144 &   21.105 \\
  308.6907773 &     60.1752089 &   99.999 &   26.991 &   24.016 &   21.991 &   20.937 \\
  308.6907830 &     60.1708451 &   27.445 &   25.676 &   23.593 &   22.042 &   21.029 \\
  308.6907865 &     60.1594437 &    29.11 &   25.421 &   22.782 &   21.211 &    20.22 \\
  308.6907936 &     60.1343920 &   29.365 &   25.964 &   99.999 &   21.929 &   20.858 \\
  308.6908033 &     60.1629782 &   27.958 &   25.359 &   23.569 &   21.689 &   20.764 \\
  308.6908128 &     60.1301943 &    27.47 &   24.792 &   99.999 &   21.459 &   20.467 \\
  308.6908192 &     60.1644142 &   28.821 &   25.594 &   23.239 &   21.567 &   20.537 \\
  308.6908198 &     60.1698726 &   28.274 &   25.861 &   23.107 &   21.136 &   20.035 \\
  308.6908348 &     60.1635984 &   99.999 &   26.001 &   23.446 &   22.042 &   20.927 \\
  308.6908392 &     60.1586872 &   28.312 &   25.414 &   23.409 &   22.106 &   21.046 \\
  308.6908393 &     60.1218091 &   30.852 &   26.259 &   23.833 &    22.19 &   21.141 \\
  308.6908547 &     60.1723149 &   99.999 &    26.46 &   23.312 &   20.781 &   19.597 \\
  308.6908637 &     60.1589693 &     27.9 &    25.23 &   22.761 &   21.288 &   20.101 \\
  308.6908817 &     60.1721034 &   27.254 &   24.944 &   23.076 &   21.766 &    20.83 \\
  308.6908945 &     60.2110078 &   99.999 &   26.053 &   23.061 &   21.259 &   20.246 \\
  308.6909123 &     60.1699824 &   24.773 &   24.085 &   22.816 &   21.707 &   20.744 \\
  308.6909261 &     60.1784918 &   99.999 &   26.618 &   23.985 &   22.218 &   21.181 \\
  308.6909327 &     60.1734563 &   99.999 &   26.143 &    23.44 &   21.618 &   20.499 \\
  308.6909532 &     60.1684507 &   26.872 &   24.789 &   22.837 &   21.421 &   20.487 \\
  308.6909591 &     60.1708219 &   27.291 &   25.271 &   23.261 &   21.555 &    20.46 \\
  308.6909610 &     60.1382185 &     27.7 &   26.035 &   99.999 &   22.344 &   21.273 \\
  308.6909821 &     60.1278231 &    28.07 &   26.044 &   23.459 &   21.369 &   20.175 \\
  308.6909839 &     60.1744793 &   99.999 &   25.423 &   23.666 &   22.072 &    21.02 \\
  308.6910117 &     60.1705625 &   26.773 &   24.677 &   22.721 &   21.315 &   20.336 \\
  308.6910495 &     60.1704259 &   24.986 &   23.957 &   22.368 &   21.044 &   20.068 \\
  308.6910580 &     60.1586478 &   28.522 &   26.133 &   23.884 &   22.282 &   21.255 \\
  308.6910869 &     60.1692224 &   31.849 &   25.595 &   23.042 &   21.439 &   20.425 \\
  308.6910962 &     60.1716896 &    26.45 &   24.592 &     22.5 &   20.938 &   19.981 \\
  308.6911101 &     60.1338880 &   28.937 &   25.649 &   99.999 &   21.872 &   20.861 \\
  308.6911128 &     60.1606729 &   24.657 &   24.124 &   23.193 &   21.872 &   20.921 \\
  308.6911283 &     60.1744701 &   99.999 &   24.305 &   23.301 &   21.836 &   20.716 \\
  308.6911307 &     60.1555372 &   99.999 &   25.726 &   23.511 &   21.822 &   20.852 \\
  308.6911387 &     60.1222329 &   26.795 &   24.795 &   23.125 &   21.653 &   20.734 \\
  308.6911556 &     60.2077693 &   99.999 &   26.581 &   23.854 &   22.176 &    21.08 \\
  308.6911599 &     60.1259539 &   99.999 &    26.61 &   23.674 &   21.805 &    20.69 \\
  308.6911624 &     60.1202743 &   28.483 &   25.546 &   23.223 &   21.636 &   20.521 \\
  308.6911651 &     60.1174774 &   99.999 &    27.07 &    23.39 &   21.377 &   20.235 \\
  308.6911651 &     60.1396489 &   99.999 &   27.739 &   99.999 &   22.091 &   21.154 \\
  308.6911659 &     60.1586792 &   26.297 &    25.27 &   23.401 &   21.652 &   20.489 \\
  308.6911840 &     60.1719548 &   26.113 &    24.34 &   22.333 &   20.857 &   19.869 \\
  308.6912033 &     60.1766732 &   99.999 &   25.619 &   23.588 &   22.013 &   20.939 \\
  308.6912115 &     60.2045980 &   99.999 &   25.615 &   23.341 &   21.755 &   20.779 \\
  308.6912223 &     60.1650025 &   28.757 &   25.498 &   23.595 &   22.199 &   21.143 \\
  308.6912249 &     60.1217477 &    29.11 &   25.252 &   22.616 &   20.903 &   19.766 \\
  308.6912722 &     60.1582579 &   27.086 &   25.076 &   23.114 &   21.723 &   20.659 \\
  308.6912740 &     60.1598826 &   25.909 &   24.524 &   22.652 &   21.013 &   19.721 \\
  308.6912741 &     60.1633960 &   27.557 &   24.796 &   22.893 &   21.529 &   20.324 \\
  308.6913077 &     60.1388594 &   29.736 &   25.592 &   99.999 &   22.294 &   21.174 \\
  308.6913161 &     60.1346200 &   27.981 &   24.978 &   99.999 &   21.597 &   20.415 \\
  308.6913223 &     60.1716039 &   27.939 &   25.238 &    23.31 &   21.957 &   21.016 \\
  308.6913265 &     60.1744834 &   99.999 &   26.831 &   25.189 &   22.367 &   21.252 \\
  308.6913501 &     60.1649107 &   27.779 &   25.162 &   23.387 &   22.177 &   21.204 \\
  308.6913548 &     60.1562791 &   24.571 &   23.701 &   22.768 &    21.61 &   20.697 \\
  308.6913559 &     60.1187743 &   29.141 &   25.591 &   23.317 &   21.643 &   20.601 \\
  308.6913600 &     60.1266456 &   27.426 &   25.669 &   23.806 &   22.297 &   21.199 \\
  308.6913775 &     60.1710660 &   25.594 &   24.408 &   23.079 &   21.815 &   20.885 \\
  308.6913785 &     60.1702888 &   27.492 &   25.052 &   23.332 &   22.116 &   21.196 \\
  308.6914045 &     60.1383728 &   28.037 &   25.521 &   99.999 &   21.877 &   20.925 \\
  308.6914304 &     60.1718048 &   27.614 &     25.3 &    23.48 &    22.16 &    21.19 \\
  308.6914320 &     60.1604823 &   29.703 &   25.491 &   23.126 &    21.74 &   20.698 \\
  308.6914337 &     60.1602115 &   27.372 &    25.26 &   23.054 &   21.522 &   20.469 \\
  308.6914375 &     60.1439725 &   99.999 &   30.333 &   99.999 &   22.135 &   21.105 \\
  308.6914405 &     60.1540160 &   99.999 &   99.999 &   99.999 &   22.382 &   21.275 \\
  308.6914422 &     60.1600030 &   28.087 &   25.835 &   23.682 &   21.982 &   20.815 \\
  308.6914460 &     60.1686771 &   99.999 &    26.27 &   23.337 &   21.671 &   20.566 \\
  308.6914500 &     60.1637695 &   27.137 &   24.804 &   22.873 &   21.324 &    20.37 \\
  308.6914648 &     60.1598479 &   29.007 &   25.878 &   23.532 &   21.875 &   20.769 \\
  308.6914796 &     60.1744575 &   99.999 &   24.502 &   22.898 &    21.66 &     20.7 \\
  308.6914870 &     60.1309060 &   28.431 &   26.425 &   99.999 &   22.191 &   21.291 \\
  308.6915094 &     60.1637662 &    25.33 &    24.35 &   22.629 &   21.097 &   20.121 \\
  308.6915141 &     60.1599507 &   99.999 &   26.083 &   22.836 &   20.791 &   19.498 \\
  308.6915393 &     60.1275270 &   29.168 &   25.917 &   23.867 &   22.353 &   21.296 \\
  308.6915997 &     60.1608292 &   26.558 &   25.017 &   23.192 &   21.897 &   20.948 \\
  308.6916263 &     60.1616492 &   28.385 &   25.226 &   23.039 &   21.771 &   20.655 \\
  308.6916280 &     60.1598784 &   27.132 &   25.244 &    23.58 &   22.087 &   21.071 \\
  308.6916312 &     60.1295332 &   99.999 &   28.582 &   99.999 &   22.079 &   20.998 \\
  308.6916373 &     60.1648775 &   30.209 &   25.802 &   22.979 &   21.108 &   19.943 \\
  308.6916398 &     60.1656258 &   99.999 &   25.961 &    23.35 &    21.76 &   20.658 \\
  308.6916743 &     60.1605054 &   27.845 &   25.118 &   23.265 &   22.043 &    21.05 \\
  308.6917369 &     60.1686590 &   27.593 &   25.669 &   23.122 &   21.389 &   20.319 \\
  308.6917433 &     60.1503216 &   99.999 &   99.999 &   99.999 &   22.036 &   21.041 \\
  308.6917435 &     60.1699746 &   28.895 &   28.891 &    25.18 &   22.034 &   21.038 \\
  308.6917921 &     60.1294500 &    28.21 &   25.759 &   99.999 &   21.985 &   21.066 \\
  308.6918125 &     60.1351825 &     28.7 &   25.518 &   99.999 &   21.496 &   20.373 \\
  308.6918251 &     60.1513343 &   99.999 &   99.999 &   99.999 &   21.894 &   20.947 \\
  308.6918348 &     60.1688517 &   27.871 &   24.995 &   22.833 &   21.506 &    20.43 \\
  308.6918538 &     60.1705102 &   27.341 &   24.696 &   22.793 &   21.395 &   20.476 \\
  308.6918546 &     60.1623517 &   27.583 &   25.232 &   23.266 &   21.892 &   20.918 \\
  308.6918833 &     60.1609379 &   28.314 &   26.273 &   23.548 &   21.756 &   20.522 \\
  308.6918875 &     60.1792953 &   99.999 &   25.697 &   22.798 &    20.86 &    19.81 \\
  308.6918885 &     60.1219532 &   27.607 &   24.884 &    22.99 &   21.479 &   20.506 \\
  308.6918906 &     60.1200934 &   28.786 &    26.16 &   23.941 &   22.299 &   21.231 \\
  308.6918930 &     60.1690015 &   28.639 &   25.217 &   23.337 &   22.033 &   20.968 \\
  308.6918950 &     60.1729264 &   99.999 &   27.627 &   24.659 &   22.134 &   21.084 \\
  308.6918972 &     60.1686589 &   28.726 &   25.172 &   22.273 &   20.366 &   19.184 \\
  308.6919089 &     60.1594988 &   29.138 &   25.527 &   23.129 &   21.628 &   20.514 \\
  308.6919114 &     60.1361330 &    28.14 &   25.094 &   99.999 &    21.07 &   19.965 \\
  308.6919489 &     60.1695332 &   99.999 &   26.634 &   23.552 &   21.732 &   20.492 \\
  308.6919804 &     60.1559485 &   99.999 &   27.429 &   24.729 &   22.183 &   21.014 \\
  308.6919985 &     60.1611015 &   28.069 &   25.567 &   23.151 &   21.504 &   20.449 \\
  308.6920134 &     60.1455974 &   25.925 &   24.544 &   99.999 &   21.275 &    20.25 \\
  308.6920141 &     60.1608334 &   26.779 &   25.306 &   23.119 &   21.578 &   20.581 \\
  308.6920213 &     60.1722774 &   99.999 &   26.112 &   23.692 &   22.107 &   21.006 \\
  308.6920234 &     60.1603937 &   99.999 &   27.637 &   24.748 &   22.231 &   21.079 \\
  308.6920296 &     60.1609712 &   28.403 &   25.674 &   23.361 &   21.857 &   20.684 \\
  308.6920470 &     60.1729305 &   99.999 &   25.082 &   22.844 &   21.186 &   20.185 \\
  308.6920557 &     60.1341639 &   27.747 &   24.419 &   99.999 &   19.751 &   18.713 \\
  308.6920674 &     60.1682181 &   27.951 &   25.043 &   23.154 &     21.8 &   20.842 \\
  308.6921152 &     60.1572550 &   28.167 &   25.522 &   23.319 &   22.001 &    20.94 \\
  308.6921200 &     60.1292004 &   27.555 &   25.132 &   23.564 &   22.228 &   21.164 \\
  308.6921299 &     60.1792119 &   99.999 &    25.32 &   23.316 &    21.96 &   20.981 \\
  308.6921342 &     60.1594231 &   27.825 &   25.247 &   22.666 &   20.767 &   19.682 \\
  308.6921571 &     60.1689527 &    28.59 &   25.105 &   23.111 &    21.66 &   20.638 \\
  308.6921839 &     60.1695072 &   99.999 &   25.912 &   22.558 &   20.449 &   19.221 \\
  308.6921977 &     60.1654997 &   28.671 &   25.651 &   22.893 &   21.094 &   20.097 \\
  308.6922027 &     60.1635855 &   28.473 &   25.473 &    23.62 &   22.355 &   21.224 \\
  308.6922049 &     60.1597998 &   24.534 &    23.72 &     22.5 &   21.255 &   20.299 \\
  308.6922093 &     60.1639467 &   27.974 &    25.22 &   23.413 &   22.097 &   21.187 \\
  308.6922161 &     60.1291140 &   25.093 &   24.171 &   23.267 &   22.184 &   21.144 \\
  308.6922189 &     60.1635245 &   27.756 &    25.53 &   23.626 &    22.14 &   21.164 \\
  308.6922202 &     60.1267620 &   30.049 &   29.712 &   25.291 &   22.263 &   21.297 \\
  308.6922335 &     60.1866183 &   99.999 &   25.356 &   23.419 &   22.045 &   21.148 \\
  308.6922500 &     60.1718241 &   99.999 &   26.176 &   23.828 &   22.182 &    21.21 \\
  308.6922772 &     60.1292082 &   27.804 &   26.264 &   23.985 &    21.99 &   20.867 \\
  308.6923083 &     60.1614755 &   28.043 &   25.363 &   23.106 &   21.618 &   20.602 \\
  308.6923258 &     60.1617139 &    28.94 &   25.613 &   23.364 &   21.749 &   20.667 \\
  308.6923289 &     60.1711963 &   28.214 &   25.583 &   23.699 &   22.349 &   21.283 \\
  308.6923470 &     60.1453253 &    31.13 &   27.338 &   99.999 &   22.173 &   21.145 \\
  308.6923496 &     60.1601072 &   99.999 &   26.431 &   23.631 &   21.667 &    20.51 \\
  308.6923512 &     60.1634179 &   26.165 &   24.935 &   23.397 &   22.097 &   21.204 \\
  308.6923649 &     60.2087514 &   99.999 &   25.488 &   23.731 &   22.259 &   21.177 \\
  308.6923748 &     60.1371522 &   28.875 &   25.518 &   99.999 &   21.874 &   20.772 \\
  308.6923818 &     60.2117071 &   99.999 &   24.753 &   23.624 &   21.897 &   20.688 \\
  308.6923873 &     60.1128357 &   28.423 &   25.127 &   22.822 &   21.207 &   20.213 \\
  308.6923972 &     60.1394531 &   99.999 &   26.157 &   99.999 &   21.963 &    20.92 \\
  308.6924156 &     60.1491435 &   99.999 &   99.999 &   99.999 &   22.163 &   21.171 \\
  308.6924205 &     60.1350407 &   28.218 &   26.357 &   99.999 &   21.754 &   20.633 \\
  308.6924327 &     60.1686669 &   27.254 &   25.091 &   23.191 &   21.744 &   20.733 \\
  308.6924339 &     60.1213130 &   30.035 &   26.555 &   23.685 &   21.648 &   20.479 \\
  308.6924348 &     60.1600818 &   29.077 &    25.59 &   23.523 &   22.193 &   21.168 \\
  308.6924479 &     60.1684822 &   29.219 &   25.337 &   22.992 &   21.556 &   20.485 \\
  308.6924724 &     60.1362857 &   26.958 &   25.071 &   99.999 &   21.811 &   20.884 \\
  308.6924826 &     60.1298343 &   24.804 &   24.179 &   99.999 &   22.313 &   21.266 \\
  308.6924914 &     60.1524346 &   99.999 &   99.999 &   99.999 &   22.108 &   20.959 \\
  308.6924943 &     60.1390106 &   30.123 &   27.032 &   99.999 &   21.148 &   19.904 \\
  308.6925034 &     60.1250975 &    28.47 &   25.943 &   23.539 &   21.613 &   20.449 \\
  308.6925097 &     60.1716412 &   25.782 &    24.28 &   22.882 &   21.754 &   20.765 \\
  308.6925204 &     60.1372040 &   99.999 &   26.121 &   99.999 &   21.203 &   20.019 \\
  308.6925457 &     60.1632043 &   27.016 &   24.448 &   22.285 &   20.858 &   19.795 \\
  308.6925624 &     60.1703377 &   26.334 &   24.478 &   23.072 &   21.568 &   20.581 \\
  308.6925673 &     60.1603311 &   28.337 &     25.3 &   23.259 &   21.735 &   20.666 \\
  308.6925855 &     60.1232482 &   27.853 &    24.98 &   22.753 &   21.249 &   20.233 \\
  308.6926207 &     60.1306316 &   31.127 &   27.294 &   99.999 &   21.728 &   20.521 \\
  308.6926423 &     60.1299266 &   28.761 &   25.585 &   99.999 &   21.979 &   21.073 \\
  308.6926569 &     60.1637830 &    30.55 &   26.766 &   24.166 &   22.233 &   21.191 \\
  308.6926686 &     60.1329301 &   28.305 &   26.045 &   99.999 &   21.415 &   20.191 \\
  308.6926968 &     60.2115287 &   99.999 &   24.843 &   22.871 &   21.618 &   20.569 \\
  308.6926987 &     60.1687794 &   26.441 &   24.795 &   22.358 &   20.751 &   19.716 \\
  308.6927307 &     60.1602231 &   27.343 &   25.524 &   23.607 &   22.245 &   21.255 \\
  308.6927472 &     60.1351741 &   28.254 &    25.23 &   99.999 &   22.032 &   21.032 \\
  308.6927586 &     60.1318751 &   25.768 &   24.721 &   99.999 &   22.087 &   20.939 \\
  308.6927713 &     60.1657559 &    27.39 &   24.816 &   22.771 &   21.343 &   20.388 \\
  308.6928541 &     60.1797693 &   99.999 &   25.176 &   23.381 &   21.978 &    21.04 \\
  308.6928662 &     60.1638035 &   27.511 &   25.166 &   23.063 &   21.657 &   20.737 \\
  308.6928799 &     60.1360538 &   28.523 &   26.545 &   99.999 &   21.583 &    20.36 \\
  308.6928856 &     60.1467280 &   27.878 &   25.213 &   99.999 &   20.496 &   19.375 \\
  308.6928870 &     60.1372901 &   27.111 &   25.336 &   99.999 &   22.144 &    21.18 \\
  308.6928955 &     60.1692393 &   27.822 &   25.481 &   23.424 &   22.098 &   21.016 \\
  308.6929102 &     60.1567912 &   99.999 &   25.284 &   23.211 &   21.785 &   20.727 \\
  308.6929139 &     60.1316359 &   99.999 &   26.647 &   99.999 &   22.105 &   20.971 \\
  308.6929345 &     60.1374939 &   99.999 &   99.999 &   99.999 &   21.171 &   20.022 \\
  308.6929498 &     60.1203033 &   30.013 &    25.93 &   23.296 &   22.278 &   21.236 \\
  308.6929615 &     60.1467418 &    25.41 &   24.352 &   99.999 &   21.512 &   20.521 \\
  308.6929660 &     60.1199793 &   27.595 &   25.542 &   23.771 &   22.228 &    21.18 \\
  308.6929883 &     60.1222117 &   28.869 &   25.717 &   23.243 &   21.247 &   20.067 \\
  308.6930009 &     60.1341083 &   29.523 &   26.376 &   99.999 &   20.906 &    19.78 \\
  308.6930381 &     60.1235484 &   99.999 &   26.113 &   23.644 &   21.784 &   20.755 \\
  308.6930525 &     60.1145567 &    24.34 &   99.999 &   99.999 &   20.132 &   19.124 \\
  308.6930723 &     60.1748624 &   99.999 &   24.948 &   23.163 &   21.881 &   20.974 \\
  308.6930737 &     60.2079833 &   99.999 &   24.672 &   22.698 &    21.28 &   20.295 \\
  308.6930834 &     60.1307868 &   28.171 &   26.001 &   99.999 &   21.764 &   20.677 \\
  308.6931125 &     60.1392013 &   28.027 &   26.245 &   99.999 &   22.263 &   21.117 \\
  308.6931242 &     60.1584065 &   31.338 &   26.854 &   24.788 &   22.109 &   21.093 \\
  308.6931353 &     60.1615254 &   30.668 &   25.887 &   23.082 &   21.369 &   20.148 \\
  308.6931650 &     60.1937617 &   99.999 &   24.883 &   23.063 &   21.865 &   20.879 \\
  308.6931825 &     60.1558181 &   99.999 &    25.99 &   23.372 &   21.775 &   20.792 \\
  308.6931849 &     60.1345766 &   28.666 &   25.718 &   99.999 &   22.109 &   21.005 \\
  308.6932278 &     60.1272740 &   28.326 &   25.672 &   23.694 &   22.351 &   21.274 \\
  308.6932315 &     60.1376167 &   28.622 &   25.728 &   99.999 &   22.224 &   21.229 \\
  308.6932455 &     60.1646259 &   24.083 &    23.24 &   21.794 &   20.595 &   19.579 \\
  308.6932552 &     60.1368125 &   27.775 &   24.551 &   99.999 &   20.363 &   19.368 \\
  308.6933053 &     60.1687172 &   29.738 &   27.968 &   24.774 &   21.807 &   20.809 \\
  308.6933296 &     60.1691700 &   26.856 &   26.396 &   25.189 &   22.231 &   21.131 \\
  308.6934041 &     60.1342418 &   27.543 &   24.712 &   99.999 &   20.685 &   19.711 \\
  308.6934116 &     60.1681317 &   27.213 &   25.277 &    23.61 &   22.184 &   21.074 \\
  308.6934189 &     60.1394713 &   29.199 &   26.073 &   99.999 &   21.738 &   20.582 \\
  308.6934190 &     60.1229085 &   30.806 &   26.618 &   24.059 &    22.34 &   21.245 \\
  308.6934354 &     60.1797612 &   99.999 &   25.353 &   23.242 &   21.769 &    20.74 \\
  308.6934395 &     60.1171847 &    27.67 &   25.115 &   23.058 &   21.596 &   20.634 \\
  308.6934426 &     60.1414582 &   30.238 &   28.257 &   99.999 &   21.928 &   20.836 \\
  308.6934472 &     60.1223102 &   27.735 &   25.055 &   23.244 &   21.835 &   20.907 \\
  308.6934647 &     60.1340077 &   28.175 &   24.979 &   99.999 &   21.067 &   19.988 \\
  308.6935124 &     60.1654156 &   26.895 &    24.89 &   23.241 &   22.017 &    21.06 \\
  308.6935191 &     60.1712133 &   27.404 &   25.197 &   23.418 &   22.278 &   21.262 \\
  308.6935359 &     60.1770378 &   99.999 &   24.758 &   22.361 &   20.778 &   19.743 \\
  308.6935642 &     60.1649860 &   27.788 &   25.104 &   23.242 &   22.078 &   21.009 \\
  308.6935848 &     60.1305766 &   28.576 &   26.073 &   99.999 &   20.566 &   19.534 \\
  308.6935898 &     60.1613845 &   29.024 &   25.727 &   23.717 &   22.058 &   21.136 \\
  308.6935989 &     60.1715180 &   99.999 &   25.821 &   23.368 &   21.735 &   20.757 \\
  308.6936087 &     60.1379435 &   27.346 &    25.18 &   99.999 &   22.091 &    21.05 \\
  308.6936378 &     60.1231826 &   28.985 &   25.653 &   22.635 &   20.602 &   19.409 \\
  308.6936390 &     60.1651124 &   26.957 &    24.24 &   22.279 &   21.087 &   20.055 \\
  308.6936411 &     60.1350630 &   27.889 &   25.798 &   99.999 &    21.08 &   19.893 \\
  308.6936443 &     60.1606643 &   99.999 &   28.608 &   24.925 &   22.299 &   21.192 \\
  308.6936526 &     60.1106279 &    25.83 &   24.257 &   22.628 &   21.327 &   20.317 \\
  308.6936549 &     60.1378198 &   28.361 &   25.412 &   99.999 &   21.251 &   20.042 \\
  308.6936705 &     60.1615189 &   29.821 &   26.062 &   23.951 &   22.181 &   21.178 \\
  308.6936971 &     60.1795998 &   99.999 &   24.838 &   23.011 &   21.706 &   20.796 \\
  308.6937192 &     60.1306091 &   26.199 &   25.027 &   99.999 &   20.991 &   19.854 \\
  308.6937232 &     60.1635984 &   27.719 &   25.087 &   22.984 &   21.555 &   20.536 \\
  308.6937526 &     60.1390233 &   99.999 &   99.999 &   99.999 &   22.021 &    20.97 \\
  308.6937642 &     60.1662094 &   29.726 &   26.578 &    23.96 &   22.072 &   21.018 \\
  308.6937646 &     60.1650675 &   27.326 &   25.232 &   23.084 &   21.884 &   20.715 \\
  308.6937670 &     60.1714902 &   99.999 &   28.886 &   25.046 &   22.229 &   21.151 \\
  308.6937840 &     60.1526543 &   99.999 &   99.999 &   99.999 &   21.764 &   20.718 \\
  308.6937981 &     60.1772019 &   99.999 &   24.715 &   22.791 &   21.357 &   20.414 \\
  308.6937993 &     60.1295087 &   28.066 &   26.035 &   99.999 &   22.042 &   21.078 \\
  308.6938136 &     60.1684912 &   28.684 &   25.497 &   22.856 &   21.205 &   20.122 \\
  308.6938183 &     60.1377371 &    28.75 &   25.538 &   99.999 &   21.618 &   20.599 \\
  308.6938256 &     60.1618600 &   27.724 &   25.732 &    23.74 &    22.17 &   21.023 \\
  308.6938258 &     60.1649043 &   27.538 &   25.074 &   23.267 &   21.856 &   20.826 \\
  308.6938360 &     60.1435321 &   28.064 &   25.366 &   99.999 &   21.951 &   20.793 \\
  308.6938421 &     60.1650923 &   26.644 &   25.329 &    23.51 &   21.964 &   20.887 \\
  308.6938512 &     60.1379297 &   28.337 &   26.245 &   99.999 &   21.631 &   20.461 \\
  308.6939014 &     60.1276187 &   99.999 &   26.684 &   24.012 &   22.057 &   20.984 \\
  308.6939398 &     60.1106696 &    23.55 &   99.999 &   99.999 &    19.01 &    17.86 \\
  308.6939435 &     60.1646460 &   27.066 &   24.901 &    23.29 &    22.11 &   21.008 \\
  308.6939713 &     60.1710422 &   99.999 &   26.578 &   23.858 &   22.141 &   21.108 \\
  308.6939753 &     60.1222136 &   28.442 &   25.606 &   23.859 &   22.245 &    21.18 \\
  308.6939755 &     60.1648379 &   27.322 &    25.51 &   23.654 &   22.223 &   21.121 \\
  308.6939764 &     60.1347212 &    29.29 &   25.858 &   99.999 &   21.612 &   20.671 \\
  308.6940018 &     60.1408389 &   99.999 &   28.701 &   99.999 &   22.344 &   21.248 \\
  308.6940113 &     60.1663476 &   27.837 &   25.863 &   24.032 &   22.183 &   21.078 \\
  308.6940125 &     60.1642565 &   28.237 &   24.973 &   22.906 &   21.643 &   20.596 \\
  308.6940413 &     60.1641873 &   26.919 &   25.049 &   23.035 &   21.583 &   20.623 \\
  308.6940463 &     60.1221048 &   26.213 &   24.079 &   21.828 &   20.055 &   18.809 \\
  308.6940514 &     60.1611934 &   29.446 &   25.712 &    23.18 &   21.608 &   20.441 \\
  308.6940519 &     60.1172596 &   24.855 &   23.968 &   22.666 &   20.954 &   19.929 \\
  308.6940740 &     60.1057703 &   28.947 &   25.982 &   23.239 &   21.741 &   20.835 \\
  308.6940918 &     60.1129325 &   99.999 &    26.24 &   23.408 &   21.519 &   20.326 \\
  308.6940978 &     60.1613598 &   26.654 &    24.23 &    21.73 &   19.957 &   18.976 \\
  308.6941018 &     60.1612310 &   28.035 &   25.388 &    23.21 &   21.658 &   20.527 \\
  308.6941089 &     60.1739902 &   99.999 &   26.147 &   23.764 &   22.193 &   21.165 \\
  308.6942055 &     60.1614019 &   27.576 &   25.375 &   22.744 &   21.187 &   20.025 \\
  308.6942257 &     60.1646336 &   26.388 &   24.695 &   22.439 &   20.938 &   19.945 \\
  308.6942287 &     60.1989054 &   99.999 &   28.107 &   24.644 &   22.159 &   21.052 \\
  308.6942290 &     60.1824166 &   99.999 &   25.794 &   23.128 &   21.126 &   20.168 \\
  308.6942337 &     60.1649258 &   26.866 &   25.342 &   23.492 &   22.058 &   21.082 \\
  308.6942357 &     60.1282450 &   28.622 &   25.837 &   23.663 &    21.91 &    20.81 \\
  308.6942478 &     60.1645812 &   28.305 &   25.226 &   22.921 &   21.651 &   20.542 \\
  308.6942603 &     60.2077472 &   99.999 &   25.492 &   23.332 &   21.897 &   20.964 \\
  308.6943247 &     60.1195604 &   28.395 &   25.307 &   23.258 &   21.609 &   20.584 \\
  308.6943593 &     60.1813792 &   99.999 &   27.518 &   23.997 &   21.756 &   20.604 \\
  308.6943594 &     60.1820138 &   99.999 &   26.651 &   23.854 &   21.931 &   20.735 \\
  308.6943691 &     60.1130963 &   29.252 &   25.477 &   23.123 &   21.396 &   20.177 \\
  308.6943726 &     60.1376103 &   28.477 &   25.746 &   99.999 &   22.125 &   21.055 \\
  308.6943734 &     60.1196660 &   27.862 &   25.416 &   23.372 &   21.891 &   20.854 \\
  308.6943956 &     60.1716402 &   99.999 &   24.706 &   22.533 &   21.128 &   20.153 \\
  308.6944021 &     60.1234231 &    26.36 &   24.958 &   22.665 &   21.037 &   19.954 \\
  308.6944048 &     60.1054491 &    25.71 &   24.274 &   23.009 &   21.519 &    20.54 \\
  308.6944129 &     60.1657868 &   28.275 &   25.933 &   23.147 &   21.494 &    20.31 \\
  308.6944209 &     60.1232416 &    27.54 &   25.321 &   23.513 &   21.926 &    21.01 \\
  308.6944344 &     60.1659065 &   99.999 &   26.074 &   23.677 &   22.019 &    20.97 \\
  308.6944440 &     60.1054712 &   25.882 &   24.242 &     22.9 &   21.662 &   20.689 \\
  308.6944507 &     60.1192717 &   27.515 &   24.684 &     22.6 &   21.084 &   20.034 \\
  308.6944596 &     60.1819044 &   99.999 &   26.036 &   23.814 &   22.159 &   21.079 \\
  308.6944605 &     60.1625258 &   30.954 &   25.863 &   23.155 &   21.487 &    20.23 \\
  308.6944643 &     60.1630498 &   27.733 &   25.051 &   22.817 &   21.408 &   20.303 \\
  308.6944800 &     60.1656962 &   29.604 &   25.797 &   23.085 &   21.341 &   20.142 \\
  308.6944948 &     60.1224057 &   25.428 &   23.928 &   22.857 &   22.064 &   21.044 \\
  308.6945120 &     60.1432532 &   99.999 &   27.264 &   99.999 &   22.388 &    21.29 \\
  308.6945158 &     60.1706885 &   27.479 &   25.362 &   23.217 &    21.69 &   20.658 \\
  308.6945693 &     60.1368692 &   27.936 &   25.394 &   99.999 &   22.227 &   21.198 \\
  308.6946152 &     60.1303677 &   34.021 &   25.896 &   99.999 &   20.411 &   19.226 \\
  308.6946187 &     60.1392636 &   29.217 &   27.302 &   99.999 &   22.257 &   21.116 \\
  308.6946371 &     60.1177988 &   99.999 &   27.077 &   24.042 &   21.729 &   20.507 \\
  308.6946484 &     60.1632308 &   28.082 &   25.205 &   22.703 &   21.392 &   20.275 \\
  308.6946590 &     60.1375153 &    25.39 &   23.993 &   99.999 &   21.053 &   19.965 \\
  308.6946652 &     60.1387465 &    28.82 &   27.268 &   99.999 &    22.16 &   21.102 \\
  308.6946918 &     60.1344145 &   28.236 &   25.685 &   99.999 &    21.86 &    20.79 \\
  308.6947148 &     60.1176469 &   99.999 &   26.266 &   23.346 &   21.482 &   20.259 \\
  308.6947214 &     60.1348161 &   29.617 &    25.85 &   99.999 &   21.842 &   20.885 \\
  308.6947232 &     60.1596939 &   27.676 &    25.07 &   23.149 &    21.67 &    20.63 \\
  308.6947247 &     60.1449622 &   27.774 &   25.798 &   99.999 &   21.954 &   20.771 \\
  308.6947260 &     60.1314722 &    28.13 &   25.122 &   99.999 &   21.443 &   20.529 \\
  308.6947401 &     60.1277660 &   28.009 &   25.107 &   22.957 &   21.332 &   20.258 \\
  308.6948077 &     60.1166725 &   28.135 &   25.256 &   23.508 &   22.263 &   21.278 \\
  308.6948107 &     60.1385542 &   27.875 &    25.71 &   99.999 &   22.349 &   21.221 \\
  308.6948115 &     60.1643246 &   26.117 &   24.686 &   23.129 &   21.877 &   20.916 \\
  308.6948220 &     60.1174649 &    27.74 &   25.011 &   22.159 &     20.4 &   19.316 \\
  308.6948312 &     60.1319641 &   27.492 &   24.944 &   99.999 &    21.55 &   20.631 \\
  308.6948331 &     60.1443943 &    29.58 &   27.922 &   99.999 &   22.356 &   21.262 \\
  308.6948411 &     60.1383059 &   26.999 &   24.834 &   99.999 &   21.223 &   20.115 \\
  308.6948465 &     60.1584635 &   99.999 &   23.936 &   22.808 &   21.985 &    20.86 \\
  308.6948496 &     60.1393331 &   26.082 &   24.671 &   99.999 &   21.491 &    20.38 \\
  308.6948602 &     60.1681568 &   28.169 &    26.85 &   24.418 &   22.118 &   20.995 \\
  308.6948656 &     60.1539141 &   99.999 &   99.999 &   99.999 &   21.536 &    20.59 \\
  308.6948902 &     60.1183079 &   30.394 &   27.816 &   24.309 &   22.296 &    21.26 \\
  308.6948950 &     60.1313935 &   25.792 &   24.469 &   99.999 &   22.014 &   21.084 \\
  308.6949133 &     60.1308096 &   27.808 &   26.626 &   99.999 &    21.83 &   20.822 \\
  308.6949405 &     60.1259103 &   25.368 &   24.215 &   23.341 &   22.147 &   21.139 \\
  308.6949463 &     60.1555917 &   99.999 &   99.999 &   27.424 &   22.312 &   21.199 \\
  308.6949535 &     60.1713477 &   99.999 &     25.1 &   23.279 &   21.943 &   21.001 \\
  308.6949594 &     60.1393493 &   27.743 &   25.514 &   99.999 &   21.967 &   20.904 \\
  308.6949661 &     60.1315394 &   27.994 &     25.1 &   99.999 &   20.813 &   19.728 \\
  308.6949743 &     60.1385952 &   28.996 &   25.137 &   99.999 &   21.054 &   19.903 \\
  308.6950166 &     60.1816589 &   99.999 &   26.197 &   23.106 &    21.12 &   19.841 \\
  308.6950415 &     60.1236610 &   29.744 &   25.787 &   23.585 &   22.153 &   21.046 \\
  308.6950576 &     60.1651383 &   26.531 &    24.69 &   23.024 &   21.804 &   20.752 \\
  308.6950608 &     60.1455746 &   25.103 &   23.547 &   99.999 &   21.458 &   20.543 \\
  308.6950938 &     60.1307905 &   29.716 &   25.347 &   99.999 &   21.406 &    20.43 \\
  308.6951311 &     60.1344987 &   29.337 &   25.869 &   99.999 &   22.251 &   21.275 \\
  308.6951416 &     60.1656393 &    28.79 &   25.995 &   23.044 &   21.053 &   19.961 \\
  308.6951451 &     60.1546506 &   99.999 &   99.999 &   99.999 &   22.113 &   21.062 \\
  308.6951516 &     60.1197975 &   27.723 &   24.976 &   23.083 &   21.601 &   20.611 \\
  308.6951596 &     60.1694297 &   99.999 &     26.8 &    23.59 &   21.477 &   20.421 \\
  308.6951659 &     60.1725148 &   99.999 &   24.593 &   23.152 &   21.554 &   20.399 \\
  308.6951731 &     60.1820133 &   99.999 &    24.23 &    22.85 &   21.481 &   20.484 \\
  308.6951847 &     60.1629102 &   99.999 &   25.696 &   23.142 &   21.085 &   20.078 \\
  308.6951892 &     60.1381135 &   28.897 &    26.45 &   99.999 &   21.552 &   20.453 \\
  308.6952201 &     60.1221593 &   27.653 &   25.728 &   23.739 &   22.115 &   21.168 \\
  308.6952204 &     60.1583617 &   99.999 &   25.438 &   23.239 &   21.704 &    20.65 \\
  308.6952209 &     60.1186933 &   25.342 &   24.312 &   23.268 &   22.079 &   21.036 \\
  308.6952255 &     60.1643322 &   25.479 &    24.25 &   22.495 &   21.125 &   20.023 \\
  308.6952616 &     60.1149233 &   28.177 &   25.602 &   23.807 &   22.328 &   21.298 \\
  308.6952660 &     60.1393421 &   26.779 &     25.2 &   99.999 &   21.389 &   20.221 \\
  308.6952717 &     60.1355725 &   30.191 &   26.925 &   99.999 &   22.338 &   21.236 \\
  308.6952836 &     60.1481710 &   99.999 &   25.823 &   99.999 &   20.996 &   19.923 \\
  308.6952853 &     60.1625191 &   28.678 &   25.774 &   23.816 &   22.353 &   21.257 \\
  308.6953032 &     60.1818889 &   99.999 &   24.624 &   22.373 &   20.909 &   19.826 \\
  308.6953162 &     60.1222407 &   26.375 &   24.761 &   23.016 &   21.083 &   20.008 \\
  308.6953246 &     60.1644416 &   27.082 &   25.071 &   23.067 &   21.807 &   20.862 \\
  308.6953310 &     60.1651034 &   29.303 &   25.804 &   23.213 &   21.625 &   20.578 \\
  308.6953324 &     60.2053580 &   99.999 &   25.025 &    23.09 &   21.688 &   20.649 \\
  308.6953450 &     60.1694528 &    29.08 &   26.244 &   23.525 &   21.651 &   20.529 \\
  308.6953518 &     60.1350860 &   28.488 &   25.472 &   99.999 &   21.641 &   20.651 \\
  308.6953714 &     60.1222387 &   28.924 &    25.94 &   23.951 &   22.283 &   21.236 \\
  308.6953821 &     60.1485517 &   27.922 &   24.308 &   99.999 &   21.222 &   20.162 \\
  308.6953834 &     60.1734674 &   99.999 &   24.603 &   22.773 &   21.547 &    20.54 \\
  308.6953856 &     60.2108328 &   99.999 &   23.531 &    22.72 &   21.384 &   20.326 \\
  308.6953933 &     60.1641893 &   26.199 &   24.926 &   23.348 &   22.197 &   21.136 \\
  308.6954163 &     60.1452773 &   29.617 &   27.584 &   99.999 &   22.351 &   21.214 \\
  308.6954366 &     60.1740885 &   99.999 &   25.688 &   23.722 &   22.167 &   21.208 \\
  308.6954457 &     60.1400271 &   99.999 &   28.389 &   99.999 &   22.329 &   21.284 \\
  308.6954532 &     60.1611705 &   99.999 &   30.894 &   24.873 &   22.097 &   20.973 \\
  308.6954551 &     60.1368340 &   29.514 &   25.501 &   99.999 &   21.938 &   20.919 \\
  308.6954822 &     60.1556450 &   99.999 &   26.642 &    23.64 &     21.5 &   20.389 \\
  308.6954960 &     60.1649383 &   27.216 &   25.377 &   22.988 &   21.233 &   20.151 \\
  308.6954964 &     60.1646412 &   27.702 &   25.316 &   23.296 &   21.866 &   20.896 \\
  308.6955025 &     60.1305419 &   28.783 &   25.437 &   99.999 &   21.317 &   20.319 \\
  308.6955028 &     60.1388043 &   28.477 &   25.496 &   99.999 &   21.734 &    20.66 \\
  308.6955078 &     60.1297289 &   28.127 &   25.734 &   99.999 &   21.662 &    20.69 \\
  308.6955125 &     60.2025027 &   99.999 &   23.207 &   21.953 &    21.53 &   20.612 \\
  308.6955190 &     60.1227257 &   29.609 &   26.081 &   22.919 &   20.476 &   19.418 \\
  308.6955207 &     60.1369657 &   27.943 &   25.175 &   99.999 &   21.964 &   20.922 \\
  308.6955345 &     60.1624131 &   28.214 &   25.562 &   23.068 &   21.461 &   20.368 \\
  308.6955403 &     60.1647870 &   29.385 &   25.567 &   22.969 &   21.466 &    20.39 \\
  308.6955437 &     60.1161652 &   28.569 &   25.898 &   23.738 &   22.275 &   21.289 \\
  308.6955485 &     60.1541073 &   99.999 &   99.999 &   99.999 &   21.501 &   20.337 \\
  308.6955608 &     60.1179635 &    29.15 &   25.603 &    23.03 &   21.159 &   20.068 \\
  308.6955791 &     60.1286856 &    27.95 &   25.122 &   23.227 &   21.748 &   20.835 \\
  308.6956104 &     60.1047375 &   99.999 &   33.162 &   24.883 &   22.307 &   21.286 \\
  308.6956180 &     60.1299165 &   30.998 &   25.653 &   99.999 &   22.392 &   21.272 \\
  308.6956927 &     60.1350100 &    28.38 &   25.202 &   99.999 &   21.679 &   20.672 \\
  308.6956961 &     60.1124767 &   27.607 &   24.741 &   22.823 &   21.343 &   20.275 \\
  308.6957597 &     60.2025617 &   99.999 &   23.462 &   22.322 &   21.094 &    19.94 \\
  308.6957727 &     60.1178352 &   26.774 &   25.129 &     23.4 &   21.133 &   19.928 \\
  308.6957774 &     60.1125125 &   27.646 &   25.584 &   23.018 &   21.198 &   20.052 \\
  308.6957887 &     60.1187432 &   24.295 &   23.625 &   22.932 &   22.159 &   21.165 \\
  308.6957960 &     60.1729004 &   99.999 &   27.651 &   24.055 &   21.554 &   20.414 \\
  308.6958058 &     60.2115216 &   99.999 &   25.194 &   23.409 &   22.155 &   21.228 \\
  308.6958081 &     60.1685630 &   27.741 &   25.078 &   22.995 &   21.645 &   20.649 \\
  308.6958148 &     60.1699072 &   27.201 &   25.127 &   23.201 &   21.889 &   20.921 \\
  308.6958282 &     60.1381605 &   27.816 &   25.147 &   99.999 &   21.478 &    20.49 \\
  308.6958598 &     60.2017927 &   99.999 &   23.106 &   22.898 &   21.901 &   20.995 \\
  308.6958754 &     60.1467648 &   30.854 &   27.196 &   99.999 &   22.191 &   21.247 \\
  308.6958884 &     60.1828726 &   99.999 &   25.583 &   23.185 &   21.471 &   20.318 \\
  308.6958911 &     60.1176450 &   28.315 &   25.116 &   22.638 &   20.567 &   19.452 \\
  308.6959098 &     60.1748500 &   99.999 &   24.913 &    23.11 &   21.957 &   20.895 \\
  308.6959172 &     60.1632711 &   25.748 &   23.971 &    22.79 &   21.318 &   20.375 \\
  308.6959248 &     60.1632941 &   25.996 &   24.343 &   22.984 &   21.621 &     20.6 \\
  308.6959365 &     60.1649244 &   27.765 &   25.094 &   23.186 &   22.115 &   21.003 \\
  308.6959386 &     60.1295636 &   25.522 &   24.447 &   99.999 &   21.918 &   20.858 \\
  308.6959394 &     60.1348139 &   29.566 &   27.808 &   99.999 &   22.043 &   20.898 \\
  308.6959638 &     60.1565808 &   99.999 &   25.332 &   23.464 &   22.148 &   21.118 \\
  308.6959662 &     60.1678946 &   28.064 &   26.083 &   22.627 &    20.32 &   19.187 \\
  308.6959716 &     60.1381474 &   28.242 &   25.444 &   99.999 &   21.192 &   20.193 \\
  308.6959952 &     60.1753180 &   99.999 &   23.838 &   22.981 &   22.269 &   21.171 \\
  308.6959993 &     60.1655160 &   29.057 &   25.511 &   23.247 &   21.639 &   20.525 \\
  308.6960003 &     60.1116249 &   28.653 &   26.321 &   23.498 &   22.071 &   21.125 \\
  308.6960091 &     60.1653227 &   27.575 &   25.154 &   23.024 &   21.566 &   20.577 \\
  308.6960165 &     60.1304938 &   28.645 &   25.966 &   99.999 &   22.127 &    21.03 \\
  308.6960268 &     60.1628739 &   27.746 &    25.39 &   23.457 &   22.149 &   21.134 \\
  308.6960372 &     60.1295590 &   26.505 &   24.394 &   99.999 &    21.16 &     19.9 \\
  308.6960432 &     60.1542280 &   99.999 &   99.999 &   99.999 &   21.637 &   20.395 \\
  308.6960546 &     60.1750885 &   99.999 &    24.81 &   22.932 &    21.66 &   20.687 \\
  308.6960593 &     60.1227581 &   28.137 &    24.93 &   22.757 &   21.218 &   20.127 \\
  308.6960709 &     60.1382527 &   26.751 &   25.025 &   99.999 &    21.14 &   20.153 \\
  308.6960854 &     60.2018256 &   99.999 &   99.999 &   26.293 &   21.048 &   20.021 \\
  308.6961027 &     60.2017783 &   99.999 &   99.999 &   99.999 &   21.828 &   20.907 \\
  308.6961130 &     60.1240497 &   29.151 &   25.829 &   22.836 &   20.499 &   19.377 \\
  308.6961354 &     60.1355380 &   28.798 &   26.013 &   99.999 &   20.991 &   19.894 \\
  308.6961449 &     60.1385992 &   28.004 &   25.704 &   99.999 &    22.22 &   21.219 \\
  308.6962046 &     60.1660256 &   26.363 &   24.518 &   22.303 &   20.713 &   19.651 \\
  308.6962319 &     60.1774508 &   99.999 &   25.508 &   23.641 &    22.19 &   21.252 \\
  308.6962453 &     60.1619332 &   28.551 &   25.695 &   23.934 &   22.349 &   21.289 \\
  308.6962675 &     60.1737468 &   99.999 &   24.508 &   22.697 &   21.361 &   20.429 \\
  308.6962876 &     60.1768399 &   99.999 &   27.446 &   23.988 &   21.066 &   19.795 \\
  308.6963010 &     60.2087019 &   99.999 &   24.488 &   22.902 &   21.772 &    20.76 \\
  308.6963101 &     60.1805449 &   99.999 &   27.297 &   23.601 &   20.723 &   19.734 \\
  308.6963258 &     60.1339824 &   29.127 &   25.341 &   99.999 &   21.949 &   20.891 \\
  308.6963294 &     60.1545094 &   99.999 &   99.999 &   99.999 &   21.946 &   20.881 \\
  308.6963433 &     60.1655476 &   99.999 &   26.716 &   23.783 &   21.817 &   20.598 \\
  308.6963585 &     60.1361141 &   99.999 &   26.155 &   99.999 &   22.103 &   20.969 \\
  308.6963622 &     60.2111372 &   99.999 &   24.934 &   23.224 &   22.065 &   21.107 \\
  308.6964017 &     60.1381250 &   27.931 &   25.077 &   99.999 &   21.242 &   20.142 \\
  308.6964021 &     60.1308864 &   27.522 &   25.318 &   99.999 &   22.073 &   21.121 \\
  308.6964062 &     60.1639734 &   28.047 &   25.633 &   23.549 &    22.02 &   20.961 \\
  308.6964122 &     60.1297775 &   28.235 &   25.119 &   99.999 &   21.758 &   20.654 \\
  308.6964181 &     60.1384989 &   27.658 &   25.599 &   99.999 &   22.308 &   21.269 \\
  308.6964355 &     60.1770256 &   99.999 &   25.194 &   23.419 &    22.05 &    21.13 \\
  308.6964364 &     60.1373092 &   29.181 &   26.003 &   99.999 &   22.298 &   21.184 \\
  308.6964424 &     60.1758227 &   99.999 &   25.671 &   22.884 &   21.027 &   20.034 \\
  308.6964446 &     60.1311888 &   27.768 &   25.045 &   99.999 &   20.992 &   19.856 \\
  308.6964677 &     60.1688392 &   27.987 &   27.508 &   25.211 &   22.354 &    21.23 \\
  308.6964871 &     60.1661644 &   31.119 &   26.018 &   22.948 &   21.008 &   19.868 \\
  308.6965091 &     60.1651468 &   26.546 &    24.95 &   23.178 &   22.167 &   21.057 \\
  308.6965301 &     60.2093196 &   99.999 &   24.852 &    22.66 &   21.289 &     20.2 \\
  308.6965338 &     60.1540972 &   99.999 &   99.999 &   99.999 &   21.743 &   20.662 \\
  308.6965360 &     60.1241421 &   99.999 &    26.34 &   23.525 &   21.459 &   20.332 \\
  308.6965447 &     60.1395189 &    28.18 &   25.336 &   99.999 &   22.111 &   20.936 \\
  308.6965871 &     60.1730147 &   99.999 &   25.136 &   23.501 &   22.035 &   21.039 \\
  308.6965889 &     60.1640370 &   27.419 &   24.817 &   22.416 &   20.749 &   19.611 \\
  308.6965904 &     60.1386663 &    28.82 &   25.284 &   99.999 &   21.549 &   20.597 \\
  308.6965922 &     60.1187827 &   27.492 &   24.963 &   23.274 &   21.996 &   20.977 \\
  308.6966022 &     60.1670709 &   27.126 &   24.682 &   22.773 &   21.355 &   20.343 \\
  308.6966050 &     60.1731409 &   99.999 &   23.117 &   22.364 &   21.384 &   20.456 \\
  308.6966174 &     60.1731656 &   99.999 &   24.349 &   23.063 &   22.199 &   21.157 \\
  308.6966299 &     60.1382140 &   99.999 &   28.669 &   99.999 &   22.208 &   21.091 \\
  308.6966300 &     60.1236454 &   27.973 &   25.236 &   23.459 &   22.045 &   21.051 \\
  308.6966444 &     60.1341859 &   27.362 &   25.123 &   99.999 &   21.282 &    20.29 \\
  308.6966456 &     60.1591296 &   99.999 &   27.452 &   24.835 &   22.344 &    21.22 \\
  308.6966575 &     60.1682000 &   28.362 &   25.681 &   23.713 &   22.204 &   21.185 \\
  308.6966827 &     60.1836456 &   99.999 &   25.486 &   23.262 &   21.683 &   20.647 \\
  308.6966961 &     60.1221560 &   27.374 &   24.814 &   22.965 &   21.601 &   20.543 \\
  308.6967013 &     60.1769521 &   99.999 &   24.413 &   22.648 &   21.372 &   20.437 \\
  308.6967058 &     60.1605746 &   99.999 &   25.427 &   23.679 &   22.023 &   21.113 \\
  308.6967434 &     60.1229920 &   28.355 &   25.231 &   23.166 &   21.587 &   20.532 \\
  308.6967508 &     60.1677695 &   29.822 &   27.265 &   23.976 &   21.519 &   20.343 \\
  308.6967615 &     60.1608056 &   99.999 &   22.775 &   21.809 &   21.406 &   20.372 \\
  308.6967870 &     60.1891748 &   99.999 &   26.092 &   23.711 &   21.989 &   20.959 \\
  308.6967891 &     60.1645133 &   27.401 &   24.588 &   22.541 &   21.034 &   19.958 \\
  308.6967940 &     60.1372550 &   27.841 &   25.143 &   99.999 &   21.633 &   20.681 \\
  308.6968257 &     60.1682994 &   28.479 &   26.051 &   23.645 &    21.88 &   20.868 \\
  308.6968314 &     60.1649879 &   27.512 &   25.423 &   23.161 &   21.356 &   20.249 \\
  308.6968351 &     60.1378235 &   28.685 &   25.901 &   99.999 &   21.657 &   20.727 \\
  308.6968421 &     60.1365693 &   30.558 &   26.409 &   99.999 &   21.619 &   20.422 \\
  308.6968447 &     60.1767793 &   99.999 &   25.686 &   22.676 &   20.448 &   19.457 \\
  308.6968513 &     60.1338699 &   31.239 &   26.651 &   99.999 &   20.867 &    19.63 \\
  308.6968894 &     60.1219742 &   27.945 &   24.838 &   22.857 &   21.397 &   20.447 \\
  308.6968901 &     60.1777343 &   99.999 &   26.017 &    23.86 &   22.206 &   21.132 \\
  308.6969157 &     60.1379971 &   99.999 &   26.646 &   99.999 &   21.243 &    20.02 \\
  308.6969257 &     60.1547169 &   99.999 &   99.999 &   99.999 &   20.364 &   19.315 \\
  308.6969260 &     60.2033328 &   99.999 &   25.395 &   23.531 &   22.237 &   21.266 \\
  308.6969272 &     60.1821481 &   99.999 &   25.044 &   22.625 &   20.939 &   19.996 \\
  308.6969311 &     60.1648278 &   28.047 &   25.176 &   22.973 &   21.657 &   20.671 \\
  308.6969508 &     60.1219745 &   28.088 &   25.314 &   23.296 &   21.847 &   20.932 \\
  308.6969603 &     60.1385521 &   29.788 &   26.445 &   99.999 &    20.79 &   19.527 \\
  308.6969646 &     60.1682192 &   30.076 &   26.495 &   23.207 &   21.441 &   20.195 \\
  308.6969679 &     60.1491425 &   99.999 &   99.999 &   99.999 &   21.681 &   20.511 \\
  308.6969819 &     60.1651270 &   27.559 &   25.694 &   23.313 &   21.485 &   20.298 \\
  308.6969874 &     60.1069212 &   99.999 &   26.584 &   23.032 &   20.691 &   19.662 \\
  308.6970139 &     60.1310052 &   99.999 &   29.982 &   99.999 &   22.049 &   21.155 \\
  308.6970353 &     60.1634651 &   27.618 &   24.962 &   22.924 &    21.59 &   20.614 \\
  308.6970410 &     60.1327567 &   27.723 &   25.044 &   99.999 &   21.706 &   20.788 \\
  308.6970484 &     60.1384233 &   29.492 &   28.076 &   99.999 &   21.911 &   20.814 \\
  308.6970670 &     60.1625671 &   28.344 &    25.91 &   23.973 &    22.14 &   21.065 \\
  308.6970766 &     60.1282269 &   27.486 &   25.364 &   23.444 &   22.145 &   21.081 \\
  308.6970796 &     60.1231743 &   27.339 &   25.405 &   23.785 &   22.049 &   21.149 \\
  308.6970924 &     60.1384560 &   28.203 &    25.68 &   99.999 &   20.247 &   19.047 \\
  308.6971028 &     60.1271942 &   99.999 &   25.857 &    23.21 &   21.042 &    20.09 \\
  308.6971083 &     60.2090492 &   99.999 &   24.423 &   22.471 &   21.112 &   20.172 \\
  308.6971172 &     60.1818346 &   99.999 &   24.752 &   22.854 &   21.456 &   20.508 \\
  308.6971302 &     60.1698847 &   29.332 &   25.228 &   22.888 &   21.386 &   20.416 \\
  308.6971381 &     60.1216085 &   28.041 &    25.08 &   22.628 &   20.903 &   19.896 \\
  308.6971550 &     60.1137461 &   26.277 &   24.263 &   21.465 &   19.828 &   18.743 \\
  308.6971632 &     60.1771135 &   99.999 &   25.118 &   22.912 &   21.418 &   20.406 \\
  308.6971641 &     60.1272584 &   28.855 &   25.723 &   23.339 &   21.565 &   20.515 \\
  308.6971692 &     60.1733929 &   99.999 &   22.998 &   22.308 &   20.859 &   19.885 \\
  308.6971789 &     60.1280686 &    28.88 &   27.095 &   24.531 &   22.288 &   21.256 \\
  308.6971863 &     60.1230549 &   25.029 &   24.248 &   23.319 &   21.996 &   21.055 \\
  308.6972043 &     60.1771661 &   99.999 &   25.133 &   23.055 &   21.531 &   20.561 \\
  308.6972373 &     60.1653447 &   25.322 &   24.174 &   23.124 &   22.246 &   21.122 \\
  308.6972448 &     60.1666772 &   28.042 &   26.366 &   23.902 &   21.713 &   20.647 \\
  308.6972639 &     60.1609784 &   99.999 &    26.23 &   23.529 &   21.865 &   20.919 \\
  308.6972745 &     60.1772091 &   99.999 &   25.243 &   23.027 &   21.422 &   20.344 \\
  308.6972967 &     60.1297556 &   27.588 &   25.209 &   99.999 &   22.066 &   21.125 \\
  308.6972980 &     60.1299365 &   29.761 &   26.147 &   99.999 &   22.052 &   20.978 \\
  308.6973241 &     60.1307110 &   24.204 &   23.683 &   99.999 &   21.962 &   20.948 \\
  308.6973283 &     60.1646456 &   99.999 &   28.101 &   23.987 &    20.55 &   19.406 \\
  308.6973289 &     60.1175028 &   27.936 &    25.11 &   23.224 &   21.823 &    20.83 \\
  308.6973373 &     60.1644191 &   27.193 &   25.432 &    23.52 &   21.764 &   20.715 \\
  308.6973530 &     60.1650384 &   23.107 &   22.361 &   21.274 &   20.058 &    19.08 \\
  308.6973714 &     60.1392160 &   28.231 &    25.85 &   99.999 &    21.51 &   20.473 \\
  308.6973810 &     60.1470310 &   30.391 &   29.593 &   99.999 &    22.06 &   21.047 \\
  308.6973950 &     60.1390847 &   29.521 &   25.945 &   99.999 &     20.7 &   19.536 \\
  308.6974043 &     60.1743228 &   99.999 &   25.167 &   22.603 &   20.923 &   19.902 \\
  308.6974280 &     60.1685284 &   28.288 &   25.561 &   23.192 &   21.633 &   20.534 \\
  308.6974293 &     60.1767586 &   99.999 &   26.679 &    23.84 &   22.114 &   21.017 \\
  308.6974303 &     60.1925710 &   99.999 &   28.424 &   24.978 &   22.264 &   21.168 \\
  308.6974542 &     60.1301250 &   27.528 &   25.455 &   99.999 &   21.368 &   20.349 \\
  308.6974617 &     60.1653878 &   27.663 &   25.266 &   22.968 &   21.385 &   20.369 \\
  308.6975012 &     60.1673172 &    30.13 &   25.621 &   23.652 &   22.218 &   21.091 \\
  308.6975169 &     60.1312418 &   26.808 &   25.678 &   99.999 &   22.216 &   21.272 \\
  308.6975221 &     60.1545659 &   99.999 &   99.999 &   99.999 &   21.548 &   20.384 \\
  308.6975227 &     60.1652605 &   99.999 &   25.679 &   22.705 &   21.108 &   20.039 \\
  308.6975364 &     60.1653796 &    24.58 &   23.367 &    22.53 &   21.873 &   20.825 \\
  308.6975497 &     60.1226623 &   29.579 &   25.821 &   22.778 &   21.074 &   19.952 \\
  308.6975603 &     60.1370865 &   27.792 &   25.425 &   99.999 &   22.066 &   21.115 \\
  308.6975629 &     60.1643274 &   29.791 &   26.052 &    23.01 &   20.926 &   19.698 \\
  308.6975808 &     60.1217418 &   27.164 &   24.991 &   23.009 &    21.39 &   20.307 \\
  308.6975939 &     60.1264753 &   27.435 &   25.151 &   22.726 &   21.066 &   19.867 \\
  308.6976167 &     60.1384387 &   27.669 &    25.35 &   99.999 &   21.226 &   20.047 \\
  308.6976210 &     60.1648051 &   99.999 &   25.474 &   22.983 &    21.13 &   19.974 \\
  308.6976217 &     60.1776363 &   99.999 &   25.123 &   23.114 &    21.65 &   20.666 \\
  308.6976271 &     60.1237937 &   26.496 &   25.671 &   23.737 &   21.041 &   20.026 \\
  308.6976359 &     60.1420379 &   28.518 &   27.505 &   99.999 &   22.009 &   20.901 \\
  308.6976369 &     60.1225803 &   27.856 &   25.523 &   23.258 &   21.668 &   20.617 \\
  308.6976458 &     60.1584536 &   99.999 &    27.18 &   24.279 &   22.353 &   21.252 \\
  308.6976536 &     60.1174486 &   28.117 &   25.217 &    23.17 &   21.754 &   20.746 \\
  308.6976720 &     60.1213360 &   27.625 &    25.27 &   23.297 &   21.807 &   20.734 \\
  308.6976733 &     60.1186921 &   27.614 &   24.656 &   22.168 &   20.353 &   19.232 \\
  308.6976763 &     60.1654335 &   25.804 &   25.342 &   24.763 &   21.828 &   20.802 \\
  308.6976793 &     60.1392611 &   26.842 &   24.475 &   99.999 &    20.32 &   19.072 \\
  308.6976882 &     60.1309026 &   31.225 &   26.388 &   99.999 &   20.709 &   19.612 \\
  308.6977176 &     60.1232179 &   27.062 &   25.328 &   23.493 &   22.137 &   21.182 \\
  308.6977195 &     60.1824076 &   99.999 &   24.595 &   22.461 &    20.88 &   19.898 \\
  308.6977278 &     60.1311259 &   27.289 &   24.776 &   99.999 &   21.462 &     20.5 \\
  308.6977351 &     60.1936646 &   99.999 &   25.806 &   23.505 &   21.991 &   20.876 \\
  308.6977367 &     60.1648761 &   29.131 &   26.193 &   23.955 &   22.109 &   21.059 \\
  308.6977385 &     60.1683157 &   25.111 &   24.256 &   22.487 &   21.116 &   20.181 \\
  308.6977604 &     60.1183525 &    27.42 &   24.609 &   22.678 &   21.212 &   20.221 \\
  308.6977681 &     60.1243686 &   99.999 &   27.463 &   24.524 &   22.138 &   21.021 \\
  308.6978196 &     60.1226798 &   26.975 &   24.694 &   22.886 &   21.577 &    20.59 \\
  308.6978271 &     60.1652950 &   99.999 &   26.226 &   23.001 &   20.774 &   19.582 \\
  308.6978565 &     60.1263091 &   99.999 &   27.672 &    24.13 &   21.975 &   20.775 \\
  308.6978667 &     60.1766052 &   99.999 &   25.199 &   23.294 &   22.008 &   20.951 \\
  308.6978702 &     60.1312931 &   28.349 &   25.528 &   99.999 &    20.61 &   19.543 \\
  308.6978725 &     60.1301073 &   27.205 &    25.13 &   99.999 &   21.935 &   20.764 \\
  308.6978793 &     60.1207422 &    26.81 &   24.641 &   22.797 &   21.356 &    20.37 \\
  308.6979030 &     60.1655648 &   26.993 &   25.611 &   23.407 &   21.933 &   20.886 \\
  308.6979125 &     60.1480961 &   30.188 &   25.491 &   99.999 &   21.634 &   20.438 \\
  308.6979128 &     60.1681655 &   27.379 &   24.944 &   22.934 &   21.592 &   20.635 \\
  308.6979485 &     60.1309858 &   27.201 &   24.959 &   99.999 &   21.583 &   20.635 \\
  308.6979533 &     60.1373124 &   27.986 &   25.347 &   99.999 &     22.1 &    21.19 \\
  308.6979575 &     60.1299645 &   28.573 &   25.431 &   99.999 &   20.967 &   19.989 \\
  308.6979617 &     60.1691180 &   30.299 &    25.72 &   23.185 &   21.796 &   20.704 \\
  308.6979688 &     60.1329649 &   28.194 &   25.373 &   99.999 &   21.954 &   21.048 \\
  308.6979690 &     60.1776125 &   99.999 &   24.868 &   22.445 &    20.88 &    19.83 \\
  308.6979773 &     60.1479212 &   28.373 &   25.469 &   99.999 &   21.323 &   20.262 \\
  308.6980105 &     60.1251513 &   24.819 &   23.977 &   23.156 &   21.996 &    20.86 \\
  308.6980368 &     60.1754501 &   99.999 &   24.355 &   22.411 &   21.023 &   20.016 \\
  308.6980387 &     60.1745661 &   99.999 &   24.604 &   22.593 &   21.172 &   20.206 \\
  308.6980387 &     60.1188107 &   27.776 &   24.848 &   22.598 &   21.034 &   20.092 \\
  308.6980462 &     60.1771738 &   99.999 &   25.424 &   23.202 &    21.57 &   20.535 \\
  308.6980463 &     60.1307839 &   99.999 &   25.724 &   99.999 &   21.627 &   20.579 \\
  308.6980486 &     60.1477905 &   28.747 &   26.165 &   99.999 &   21.247 &   20.074 \\
  308.6980750 &     60.1423303 &   29.002 &   27.826 &   99.999 &   22.315 &   21.273 \\
  308.6980834 &     60.1651829 &   28.212 &   25.528 &   23.124 &    21.64 &    20.58 \\
  308.6980963 &     60.1674989 &   28.728 &   25.085 &   22.614 &   20.955 &   19.793 \\
  308.6981004 &     60.1195948 &    27.99 &    25.46 &    23.02 &   21.491 &   20.452 \\
  308.6981079 &     60.1658349 &   28.872 &   25.418 &    23.19 &   21.647 &   20.575 \\
  308.6981316 &     60.1684579 &   29.048 &   27.979 &   25.165 &   21.887 &   20.719 \\
  308.6981378 &     60.1671541 &   27.803 &   25.208 &   23.366 &   21.967 &   20.925 \\
  308.6981847 &     60.1685412 &     27.1 &   24.911 &   23.072 &   21.746 &   20.703 \\
  308.6981868 &     60.1310558 &   26.906 &   25.826 &   99.999 &   21.977 &    20.96 \\
  308.6981872 &     60.1324438 &    28.54 &   25.618 &   99.999 &   20.827 &   19.749 \\
  308.6981907 &     60.1642400 &     27.9 &    25.72 &    23.76 &   22.253 &   21.133 \\
  308.6982153 &     60.1285711 &    29.11 &    26.11 &   23.589 &   21.844 &   20.683 \\
  308.6982212 &     60.1119685 &   25.909 &   24.604 &   23.555 &   21.841 &    20.75 \\
  308.6982236 &     60.1209839 &   29.041 &   25.569 &   23.499 &   21.903 &   20.859 \\
  308.6982385 &     60.1771729 &   99.999 &   24.159 &   22.127 &   20.635 &   19.588 \\
  308.6982409 &     60.1282019 &   28.728 &   25.599 &   23.603 &    22.11 &   21.069 \\
  308.6982466 &     60.1284753 &   26.054 &   25.235 &   23.469 &   21.856 &   20.902 \\
  308.6982544 &     60.1719676 &   99.999 &   26.951 &   23.922 &   21.865 &   20.812 \\
  308.6982546 &     60.1310651 &    24.37 &   23.583 &   99.999 &   21.919 &   20.759 \\
  308.6982685 &     60.1119891 &   26.728 &   25.344 &   23.688 &   21.912 &   20.808 \\
  308.6982693 &     60.1310068 &   26.626 &   25.464 &   99.999 &   21.274 &   20.074 \\
  308.6982730 &     60.1229392 &   24.582 &    23.52 &   22.439 &   21.269 &   20.297 \\
  308.6982745 &     60.1197975 &   29.965 &   26.876 &   23.371 &   21.679 &   20.686 \\
  308.6982797 &     60.1653700 &   28.695 &   25.049 &   22.845 &   21.366 &   20.287 \\
  308.6982939 &     60.1308866 &   28.483 &   24.583 &   99.999 &   21.632 &   20.519 \\
  308.6983078 &     60.1234143 &   99.999 &   27.041 &   23.923 &   21.992 &   20.873 \\
  308.6983188 &     60.1755123 &   99.999 &   24.748 &   22.735 &   21.288 &   20.333 \\
  308.6983307 &     60.1627776 &   99.999 &   25.228 &   23.031 &   21.558 &   20.516 \\
  308.6983545 &     60.1685183 &   26.633 &   25.308 &   23.713 &   21.983 &   21.024 \\
  308.6983777 &     60.1724461 &   99.999 &   99.999 &   25.852 &   22.289 &   21.298 \\
  308.6984209 &     60.1284390 &   28.428 &   27.543 &   25.133 &   22.314 &   21.184 \\
  308.6984262 &     60.1699318 &   99.999 &   29.375 &   24.964 &   21.988 &   20.948 \\
  308.6984488 &     60.1291021 &   28.377 &   25.569 &   23.678 &   22.315 &   21.213 \\
  308.6984545 &     60.1756592 &   99.999 &   24.766 &   22.647 &   21.138 &   20.153 \\
  308.6984672 &     60.1670706 &   28.784 &   25.495 &   23.309 &   21.964 &   20.897 \\
  308.6984696 &     60.1550836 &   99.999 &   99.999 &   99.999 &   21.798 &   20.749 \\
  308.6984775 &     60.1372648 &   28.595 &   25.511 &   99.999 &   21.912 &    20.91 \\
  308.6984967 &     60.1529187 &   99.999 &   99.999 &   99.999 &   21.546 &   20.376 \\
  308.6984972 &     60.1659367 &   99.999 &   26.306 &   23.369 &   21.739 &   20.623 \\
  308.6985302 &     60.1237141 &   29.398 &   27.657 &   25.277 &   22.204 &    21.18 \\
  308.6985378 &     60.1568339 &   99.999 &   25.235 &   22.873 &   21.324 &   20.306 \\
  308.6985435 &     60.1264318 &   30.046 &   99.999 &   25.808 &   22.168 &   21.179 \\
  308.6985439 &     60.1187283 &    25.27 &   24.325 &   22.628 &   20.979 &   19.954 \\
  308.6985440 &     60.1656047 &   27.407 &   25.209 &   23.387 &   21.997 &   21.076 \\
  308.6985449 &     60.1971559 &   99.999 &   24.668 &   22.623 &   21.225 &   20.238 \\
  308.6985478 &     60.1667420 &   27.635 &   25.298 &   23.506 &   22.004 &   20.945 \\
  308.6985689 &     60.1775553 &   99.999 &   24.526 &   22.496 &   21.015 &    20.03 \\
  308.6985716 &     60.1233375 &   29.323 &   25.452 &   23.191 &   21.639 &   20.531 \\
  308.6985844 &     60.1438341 &   99.999 &   27.586 &   99.999 &   22.283 &   21.146 \\
  308.6986164 &     60.1381006 &   28.555 &   25.309 &   99.999 &   21.996 &   21.038 \\
  308.6986195 &     60.1633715 &   99.999 &   24.799 &    22.45 &   20.865 &   19.672 \\
  308.6986199 &     60.1746523 &   99.999 &   25.482 &    23.78 &   22.194 &    21.25 \\
  308.6986310 &     60.1373206 &   26.491 &   24.798 &   99.999 &   22.202 &   21.267 \\
  308.6986414 &     60.1374498 &   99.999 &   26.886 &   99.999 &   21.965 &   20.776 \\
  308.6986420 &     60.1643380 &   29.039 &   26.381 &   24.016 &   22.143 &   20.986 \\
  308.6986457 &     60.1680060 &   25.856 &   24.712 &    23.31 &   22.065 &   21.009 \\
  308.6986584 &     60.1267882 &   27.501 &   24.982 &   23.229 &   21.887 &   20.919 \\
  308.6986640 &     60.1112564 &   27.654 &   24.836 &   22.439 &   20.684 &   19.705 \\
  308.6986775 &     60.1665442 &   27.845 &   25.223 &   22.959 &    21.52 &   20.472 \\
  308.6986830 &     60.1295220 &   99.999 &   99.999 &   99.999 &   22.234 &   21.076 \\
  308.6986861 &     60.1423642 &   29.257 &   26.288 &   99.999 &   21.853 &    20.72 \\
  308.6987082 &     60.1655475 &   28.523 &   25.213 &   22.659 &   20.968 &   19.969 \\
  308.6987341 &     60.1236272 &   28.201 &   25.471 &   23.412 &   22.151 &   21.058 \\
  308.6987528 &     60.1232483 &   27.855 &   24.903 &    22.91 &    21.42 &   20.505 \\
  308.6987541 &     60.1239489 &   27.238 &   25.509 &   23.841 &   21.979 &   21.059 \\
  308.6987541 &     60.1478916 &   27.404 &   25.167 &   99.999 &   21.938 &    21.01 \\
  308.6987583 &     60.1602871 &   99.999 &   25.195 &   23.285 &     21.8 &   20.692 \\
  308.6987716 &     60.1235224 &    29.08 &   24.995 &   22.336 &   20.763 &   19.794 \\
  308.6987904 &     60.1188308 &   28.098 &   25.692 &   23.393 &   21.772 &   20.743 \\
  308.6988000 &     60.1650635 &   29.846 &   26.201 &   23.801 &   22.342 &   21.295 \\
  308.6988096 &     60.1274777 &   26.006 &   25.175 &   23.367 &   21.679 &   20.624 \\
  308.6988142 &     60.1673112 &   26.991 &   25.186 &   23.274 &   21.856 &   20.798 \\
  308.6988222 &     60.1391626 &   27.595 &   25.522 &   99.999 &   21.993 &   20.979 \\
  308.6988303 &     60.1198449 &   27.428 &   24.947 &   23.003 &    21.73 &   20.741 \\
  308.6988327 &     60.1220752 &   28.851 &   25.172 &   22.653 &   20.908 &   19.932 \\
  308.6988376 &     60.1624522 &   99.999 &   24.991 &   23.084 &   21.786 &   20.608 \\
  308.6988408 &     60.1721654 &   99.999 &    25.11 &     23.3 &   21.955 &   20.999 \\
  308.6988426 &     60.1778921 &   99.999 &   24.769 &   23.254 &   21.956 &   21.042 \\
  308.6988461 &     60.1191772 &   27.738 &   25.097 &   22.688 &    21.02 &   19.919 \\
  308.6988547 &     60.1369978 &   30.649 &   26.142 &   99.999 &   21.274 &   20.119 \\
  308.6988770 &     60.1695276 &   27.374 &   27.349 &   24.974 &   22.184 &   21.207 \\
  308.6988811 &     60.1040651 &   26.737 &   24.214 &   22.356 &   21.104 &   20.163 \\
  308.6988896 &     60.1665929 &   25.871 &   24.622 &   23.217 &   22.113 &   21.198 \\
  308.6989023 &     60.1676860 &    27.71 &   25.212 &   23.323 &   22.023 &   20.976 \\
  308.6989119 &     60.1240905 &   27.425 &   25.316 &   23.306 &   21.793 &   20.854 \\
  308.6989230 &     60.1479855 &   30.104 &   25.246 &   99.999 &   21.772 &   20.573 \\
  308.6989401 &     60.1315493 &   28.177 &   25.552 &   99.999 &   21.206 &   20.247 \\
  308.6989430 &     60.1675745 &   99.999 &   26.318 &   23.458 &   21.596 &   20.597 \\
  308.6989552 &     60.1241354 &   28.001 &   27.187 &   24.606 &   22.311 &   21.208 \\
  308.6989822 &     60.1695301 &   29.165 &   27.034 &   25.066 &   22.126 &    21.21 \\
  308.6990065 &     60.1677109 &   28.148 &   25.068 &   23.286 &   22.175 &   21.107 \\
  308.6990123 &     60.1313183 &   99.999 &   25.711 &   99.999 &     20.9 &    19.73 \\
  308.6990345 &     60.1128312 &   28.179 &   24.577 &   22.287 &   20.727 &   19.667 \\
  308.6990472 &     60.1624849 &   99.999 &   25.318 &   23.394 &    22.05 &   21.049 \\
  308.6990615 &     60.1103500 &   28.503 &    26.57 &   24.179 &   22.161 &   21.018 \\
  308.6990831 &     60.1375992 &   28.624 &   26.453 &   99.999 &   22.314 &   21.239 \\
  308.6990869 &     60.1641234 &   28.316 &   25.429 &   23.101 &   21.532 &   20.404 \\
  308.6991113 &     60.1288937 &   27.168 &   25.642 &   23.347 &   21.276 &   20.174 \\
  308.6991296 &     60.1774980 &   99.999 &   25.505 &   23.091 &   21.033 &   19.961 \\
  308.6991343 &     60.1194129 &   28.211 &   25.724 &   23.371 &   21.554 &   20.392 \\
  308.6991375 &     60.1514581 &   99.999 &   99.999 &   99.999 &    20.43 &   19.412 \\
  308.6991461 &     60.1311258 &   99.999 &   25.676 &   99.999 &   21.156 &   20.077 \\
  308.6991525 &     60.1677909 &   27.432 &   26.425 &   24.679 &   22.393 &   21.273 \\
  308.6991554 &     60.1290273 &   27.445 &   24.799 &   23.154 &   21.818 &   20.881 \\
  308.6991769 &     60.1247307 &   30.263 &   27.308 &   25.195 &   22.194 &   21.251 \\
  308.6991829 &     60.1304432 &   28.642 &   25.305 &   99.999 &   22.206 &   21.175 \\
  308.6991913 &     60.1248107 &   27.583 &   25.309 &   22.846 &   20.743 &    19.68 \\
  308.6991919 &     60.1658760 &   27.515 &   25.202 &   22.988 &   21.509 &   20.515 \\
  308.6992032 &     60.1246154 &   27.508 &     25.0 &   23.254 &   21.917 &   20.901 \\
  308.6992032 &     60.1685089 &   27.082 &   24.637 &   22.149 &   20.808 &   19.722 \\
  308.6992040 &     60.1770686 &   99.999 &   24.226 &   21.885 &   20.385 &   19.181 \\
  308.6992238 &     60.1490383 &   99.999 &   99.999 &   99.999 &   21.997 &   20.827 \\
  308.6992428 &     60.1462867 &   28.581 &   28.026 &   99.999 &   22.257 &   21.284 \\
  308.6992740 &     60.1671930 &   26.901 &   24.841 &   22.764 &   21.143 &   20.161 \\
  308.6992843 &     60.1655460 &   23.813 &   23.261 &    22.06 &   20.675 &   19.705 \\
  308.6993029 &     60.1864532 &   99.999 &   25.758 &   23.667 &   22.189 &   21.242 \\
  308.6993032 &     60.1281701 &   26.985 &   25.899 &   23.861 &   22.162 &   21.115 \\
  308.6993191 &     60.1769135 &   99.999 &   25.772 &   22.648 &   20.948 &   19.824 \\
  308.6993193 &     60.1127527 &   29.026 &   25.662 &   23.697 &   22.242 &   21.114 \\
  308.6993218 &     60.1212163 &   29.603 &   28.013 &   24.715 &    22.21 &   21.079 \\
  308.6993239 &     60.1235410 &   28.404 &   25.297 &   23.327 &    21.91 &    20.85 \\
  308.6993765 &     60.1233854 &   29.982 &   25.816 &   23.553 &   21.865 &   20.864 \\
  308.6993783 &     60.1772300 &   99.999 &   99.999 &   26.853 &   22.331 &   21.208 \\
  308.6993945 &     60.1382477 &   29.502 &   25.822 &   99.999 &   21.965 &   20.845 \\
  308.6994040 &     60.1394483 &    29.66 &   24.998 &   99.999 &   21.003 &   19.921 \\
  308.6994068 &     60.1655159 &   26.885 &   25.039 &    22.98 &   21.638 &   20.524 \\
  308.6994162 &     60.1783942 &   99.999 &    25.06 &   22.749 &   21.167 &   20.214 \\
  308.6994286 &     60.1420127 &   29.811 &   27.366 &   99.999 &   22.143 &     21.0 \\
  308.6994393 &     60.1678495 &   26.753 &   24.287 &   22.191 &    20.81 &   19.744 \\
  308.6994393 &     60.1769138 &   99.999 &   23.533 &   22.947 &   21.904 &   20.766 \\
  308.6994535 &     60.1658625 &   28.936 &   25.877 &   23.378 &   21.773 &   20.729 \\
  308.6994593 &     60.1768682 &   99.999 &   21.894 &   20.884 &   19.743 &   18.694 \\
  308.6994793 &     60.1430461 &   29.149 &   27.022 &   99.999 &   22.183 &   21.141 \\
  308.6994853 &     60.1673908 &   26.434 &   24.868 &   23.434 &   22.102 &   21.196 \\
  308.6994857 &     60.1657541 &   26.422 &   25.066 &   23.256 &   21.798 &   20.858 \\
  308.6994874 &     60.1236719 &   99.999 &   25.784 &   23.625 &   22.163 &   21.277 \\
  308.6994882 &     60.1473200 &   30.439 &   26.181 &   99.999 &   21.753 &   20.638 \\
  308.6994913 &     60.1768112 &   99.999 &   23.674 &   22.255 &   20.835 &   19.736 \\
  308.6995016 &     60.1643790 &   99.999 &   24.121 &   23.616 &   22.327 &   21.228 \\
  308.6995050 &     60.1316372 &   26.892 &   25.595 &   99.999 &   21.428 &   20.273 \\
  308.6995065 &     60.1770426 &   99.999 &   26.884 &   23.617 &   21.211 &   19.967 \\
  308.6995485 &     60.1754456 &   99.999 &   25.351 &   23.213 &   21.701 &   20.638 \\
  308.6995498 &     60.1317635 &   28.527 &   24.858 &   99.999 &   21.284 &   20.297 \\
  308.6995683 &     60.1775754 &   99.999 &   23.854 &   22.531 &   21.036 &   19.752 \\
  308.6995707 &     60.1776489 &   99.999 &   24.504 &   21.846 &   19.876 &   18.851 \\
  308.6995974 &     60.1696271 &   99.999 &   25.523 &   23.561 &   22.259 &   21.103 \\
  308.6996097 &     60.1700922 &   99.999 &   25.473 &   23.616 &   22.316 &   21.272 \\
  308.6996201 &     60.1222178 &   27.532 &   25.022 &   22.952 &   21.455 &   20.423 \\
  308.6996301 &     60.1281429 &   27.994 &   25.632 &   23.688 &   21.995 &   21.092 \\
  308.6996400 &     60.1778272 &   99.999 &   25.155 &   22.461 &   20.783 &   19.787 \\
  308.6996411 &     60.1240471 &   99.999 &   28.603 &   24.806 &     22.0 &   20.905 \\
  308.6996456 &     60.2056315 &   99.999 &   24.974 &   23.165 &   21.875 &   20.953 \\
  308.6996460 &     60.1769440 &   99.999 &   23.603 &   23.266 &   21.907 &   20.916 \\
  308.6996463 &     60.1385309 &   99.999 &   25.652 &   99.999 &    21.38 &   20.356 \\
  308.6996492 &     60.1670258 &    28.41 &   25.569 &   23.352 &   21.928 &    20.84 \\
  308.6996529 &     60.1778813 &   99.999 &    24.75 &   22.632 &    21.19 &   20.115 \\
  308.6996558 &     60.1657764 &   33.089 &   26.225 &   23.664 &    21.88 &   20.787 \\
  308.6996635 &     60.1595316 &   99.999 &   25.479 &   23.377 &   21.976 &   20.976 \\
  308.6996790 &     60.1677806 &   99.999 &   99.999 &   25.782 &   22.314 &   21.297 \\
  308.6996919 &     60.1377292 &   27.446 &   25.687 &   99.999 &   21.577 &   20.443 \\
  308.6996944 &     60.1686119 &   24.546 &   24.072 &   22.448 &   20.859 &   19.778 \\
  308.6997323 &     60.1183124 &   29.532 &   25.928 &   23.644 &   21.909 &   20.839 \\
  308.6997343 &     60.1302113 &   28.317 &    26.01 &   99.999 &   21.452 &   20.519 \\
  308.6997463 &     60.1515127 &   99.999 &   99.999 &   99.999 &     21.7 &   20.723 \\
  308.6997483 &     60.1468412 &   27.748 &   25.676 &   99.999 &   22.212 &   21.166 \\
  308.6997683 &     60.1694272 &   99.999 &   26.363 &   23.686 &   21.702 &   20.557 \\
  308.6997745 &     60.1235426 &   28.202 &   25.014 &   23.389 &   22.159 &   21.241 \\
  308.6997820 &     60.1651632 &   27.716 &   24.784 &   22.546 &   21.015 &   19.993 \\
  308.6997938 &     60.1253805 &   28.168 &   25.649 &   23.617 &   22.039 &    20.93 \\
  308.6997960 &     60.1387787 &   99.999 &   27.275 &   99.999 &   21.798 &   20.591 \\
  308.6998267 &     60.1685956 &   26.643 &    25.37 &   23.389 &   21.923 &   20.812 \\
  308.6998288 &     60.1815787 &   99.999 &   26.088 &   23.666 &   22.061 &   20.947 \\
  308.6998318 &     60.1278400 &   27.552 &   25.255 &   23.564 &   22.146 &   21.076 \\
  308.6998330 &     60.1312667 &   30.086 &   27.861 &   99.999 &    22.05 &   20.894 \\
  308.6998397 &     60.1731593 &   99.999 &   25.554 &   23.532 &   22.227 &   21.189 \\
  308.6998407 &     60.1282866 &   28.893 &   25.128 &   23.321 &   21.898 &   20.937 \\
  308.6998588 &     60.1236088 &   26.875 &   24.682 &   23.088 &   21.851 &   20.887 \\
  308.6998830 &     60.1239456 &    27.04 &   25.479 &   23.538 &   21.902 &   20.979 \\
  308.6998849 &     60.2121097 &   99.999 &   25.386 &   23.378 &   21.963 &   21.019 \\
  308.6998919 &     60.1627267 &   99.999 &   25.538 &   23.421 &   22.049 &   20.942 \\
  308.6999050 &     60.1322401 &   27.391 &   24.992 &   99.999 &   21.241 &   20.221 \\
  308.6999075 &     60.2150498 &   99.999 &   99.999 &    24.17 &   22.237 &   21.196 \\
  308.6999125 &     60.1258215 &   29.547 &    25.55 &    23.64 &   22.187 &   21.208 \\
  308.6999167 &     60.1680856 &   28.965 &    25.83 &   23.074 &   21.385 &   20.272 \\
  308.6999214 &     60.1628374 &   99.999 &   27.063 &   23.673 &   21.574 &   20.315 \\
  308.6999364 &     60.1312593 &   99.999 &   25.664 &   99.999 &   22.355 &   21.251 \\
  308.6999373 &     60.1771088 &   99.999 &   24.212 &   22.752 &    21.56 &   20.567 \\
  308.6999407 &     60.1665785 &   27.263 &   25.261 &   23.505 &   22.284 &   21.225 \\
  308.6999927 &     60.1550134 &   99.999 &   99.999 &   99.999 &   21.377 &   20.279 \\
  308.6999928 &     60.1709308 &   99.999 &   25.373 &   23.213 &   21.824 &   20.799 \\
  308.7000198 &     60.1774121 &   99.999 &   25.165 &   22.912 &   21.232 &   20.154 \\
  308.7000508 &     60.1309245 &   29.989 &   26.105 &   99.999 &   20.969 &   19.736 \\
  308.7000661 &     60.1774835 &   99.999 &   26.329 &   23.962 &    22.19 &   21.174 \\
  308.7000698 &     60.1631438 &   99.999 &   25.292 &   23.543 &   22.258 &   21.127 \\
  308.7000888 &     60.1188352 &   27.488 &   25.003 &    22.58 &   20.846 &   19.824 \\
  308.7000956 &     60.1311478 &   99.999 &    26.35 &   99.999 &   21.716 &   20.559 \\
  308.7001021 &     60.1744228 &   99.999 &   24.878 &   22.831 &   21.564 &    20.57 \\
  308.7001109 &     60.1148025 &   28.348 &   25.553 &   23.377 &   21.877 &   20.786 \\
  308.7001338 &     60.1667010 &   27.562 &   24.693 &   22.601 &   21.117 &   20.068 \\
  308.7001394 &     60.1336634 &    28.88 &    25.82 &   99.999 &   21.968 &    20.99 \\
  308.7001482 &     60.1774197 &   99.999 &   24.541 &   22.796 &   21.249 &   20.311 \\
  308.7001716 &     60.1701240 &   99.999 &   24.795 &   23.325 &   22.092 &   21.045 \\
  308.7001718 &     60.1320461 &   99.999 &   99.999 &   99.999 &   22.139 &   21.159 \\
  308.7001724 &     60.1780431 &   99.999 &   24.626 &   22.683 &   21.231 &   20.222 \\
  308.7001868 &     60.1315901 &   99.999 &   25.903 &   99.999 &   21.163 &   20.174 \\
  308.7001869 &     60.1647829 &   99.999 &   25.864 &   23.745 &   22.234 &    21.26 \\
  308.7002042 &     60.1229931 &   28.673 &   25.694 &   23.301 &    21.59 &   20.507 \\
  308.7002080 &     60.1619829 &   99.999 &   25.511 &   23.786 &   22.231 &   21.287 \\
  308.7002084 &     60.1771688 &   99.999 &    24.42 &   22.516 &   20.995 &   20.037 \\
  308.7002130 &     60.1680224 &   25.681 &   24.219 &   22.511 &   21.182 &   20.034 \\
  308.7002249 &     60.1604015 &   99.999 &    26.81 &   23.776 &    21.41 &   20.448 \\
  308.7002319 &     60.2037007 &   99.999 &   27.546 &   24.421 &    22.27 &   21.117 \\
  308.7002633 &     60.1631801 &   99.999 &   25.743 &   22.577 &   20.471 &   19.198 \\
  308.7002716 &     60.1239331 &   27.924 &   24.594 &   22.231 &   20.748 &   19.695 \\
  308.7003029 &     60.1301962 &   99.999 &    26.51 &   99.999 &   22.328 &   21.282 \\
  308.7003145 &     60.1609125 &   99.999 &   24.424 &   23.245 &   22.084 &   20.938 \\
  308.7003146 &     60.1771856 &   99.999 &   24.529 &   22.907 &   21.251 &   20.132 \\
  308.7003151 &     60.1606411 &   99.999 &   23.997 &   22.217 &   20.811 &   19.721 \\
  308.7003329 &     60.1192488 &   27.131 &   24.304 &   22.481 &   21.223 &   20.216 \\
  308.7003411 &     60.1198649 &   26.658 &   24.852 &   23.295 &    21.98 &   21.029 \\
  308.7003473 &     60.1845252 &   99.999 &   25.432 &   22.948 &   21.292 &    20.25 \\
  308.7003492 &     60.1225292 &   27.475 &   24.509 &   22.126 &   20.118 &   19.091 \\
  308.7003722 &     60.1773024 &   99.999 &   24.508 &   22.104 &   20.499 &    19.43 \\
  308.7003749 &     60.1042240 &   30.079 &   26.184 &   23.694 &   22.122 &   21.125 \\
  308.7003859 &     60.1248189 &   26.376 &   24.359 &   22.907 &   21.911 &   20.985 \\
  308.7004016 &     60.1149603 &   28.298 &   25.159 &   23.339 &   21.953 &   21.029 \\
  308.7004271 &     60.1203178 &   27.604 &   24.981 &   23.084 &   21.721 &   20.658 \\
  308.7004369 &     60.1775278 &   99.999 &   23.258 &   21.966 &   20.688 &   19.568 \\
  308.7004376 &     60.1684028 &   26.252 &   24.434 &   22.083 &   20.602 &   19.502 \\
  308.7004391 &     60.1774798 &   99.999 &   25.135 &   22.492 &   20.429 &   19.231 \\
  308.7004467 &     60.1205989 &   99.999 &   25.795 &   23.616 &   22.065 &   20.945 \\
  308.7004696 &     60.1319378 &   28.704 &   27.038 &   99.999 &   20.462 &   19.431 \\
  308.7004753 &     60.1593541 &   99.999 &   25.801 &     23.3 &   21.645 &    20.59 \\
  308.7004809 &     60.1668578 &   26.864 &   23.957 &   21.461 &    19.76 &   18.726 \\
  308.7004923 &     60.1305565 &    28.57 &   25.382 &   99.999 &   21.515 &   20.484 \\
  308.7004944 &     60.1774362 &   99.999 &   24.446 &   22.013 &   20.259 &   19.244 \\
  308.7005066 &     60.1775136 &   99.999 &   22.999 &   22.674 &   22.083 &   21.186 \\
  308.7005176 &     60.1233431 &   23.511 &   22.976 &    22.42 &   21.699 &   20.729 \\
  308.7005192 &     60.1716524 &   99.999 &   24.928 &   22.469 &   20.958 &   19.904 \\
  308.7005267 &     60.1592512 &   99.999 &   24.881 &   22.699 &   21.281 &   20.155 \\
  308.7005298 &     60.1582027 &   99.999 &    24.58 &   22.101 &    20.35 &   19.393 \\
  308.7005342 &     60.1694581 &   99.999 &   24.754 &   22.846 &   21.506 &   20.404 \\
  308.7005667 &     60.1651885 &   99.999 &   24.974 &   23.225 &   21.932 &   20.986 \\
  308.7005743 &     60.1658638 &   29.294 &   26.026 &   23.846 &   22.225 &   21.235 \\
  308.7005781 &     60.1863643 &   99.999 &   28.461 &   24.378 &   21.981 &   21.034 \\
  308.7005935 &     60.1602916 &   99.999 &   26.166 &   23.813 &   22.217 &   21.082 \\
  308.7006053 &     60.1636129 &   99.999 &   25.785 &   23.451 &    21.99 &   20.851 \\
  308.7006260 &     60.1903774 &   99.999 &   26.712 &   24.434 &   22.135 &   21.071 \\
  308.7006340 &     60.1536555 &   99.999 &   99.999 &   99.999 &   21.985 &   20.906 \\
  308.7006405 &     60.1490540 &   99.999 &   99.999 &   99.999 &   20.893 &   19.921 \\
  308.7006443 &     60.1779190 &   99.999 &   24.841 &   22.832 &   21.196 &    20.17 \\
  308.7006457 &     60.1225205 &   28.532 &    25.58 &   23.748 &   22.315 &   21.208 \\
  308.7006660 &     60.1654289 &   99.999 &   28.089 &   24.969 &   22.095 &   20.995 \\
  308.7006755 &     60.1659028 &    27.89 &   25.635 &   23.527 &   21.921 &   20.783 \\
  308.7006757 &     60.1596971 &   99.999 &   25.046 &   23.314 &   21.926 &   20.743 \\
  308.7006838 &     60.1697732 &   99.999 &   25.334 &   23.524 &    22.28 &   21.275 \\
  308.7006841 &     60.1604054 &   99.999 &   25.664 &   23.805 &   22.229 &   21.221 \\
  308.7006984 &     60.1441420 &   25.361 &   24.248 &   99.999 &   22.043 &   20.895 \\
  308.7007219 &     60.1770468 &   99.999 &   25.218 &    22.56 &   20.694 &   19.723 \\
  308.7007303 &     60.1567929 &   99.999 &   25.301 &   23.304 &    22.02 &   20.967 \\
  308.7007480 &     60.1777218 &   99.999 &   26.197 &   23.311 &   21.541 &   20.535 \\
  308.7007480 &     60.1748266 &   99.999 &   28.963 &   25.023 &   22.194 &   21.081 \\
  308.7007494 &     60.1379227 &   24.235 &   23.785 &   99.999 &   22.161 &   21.247 \\
  308.7007545 &     60.1286804 &   27.799 &   25.252 &   23.138 &   21.192 &   20.155 \\
  308.7007725 &     60.1243589 &   23.806 &   23.103 &   22.177 &   20.987 &   19.869 \\
  308.7007730 &     60.1679799 &   27.006 &   24.918 &   23.045 &   21.764 &   20.719 \\
  308.7007864 &     60.1321932 &    28.81 &   25.246 &   99.999 &   22.142 &   21.117 \\
  308.7007881 &     60.1385845 &   29.784 &   26.745 &   99.999 &   21.971 &   20.794 \\
  308.7008295 &     60.1390447 &   27.617 &   25.217 &   99.999 &   21.423 &   20.445 \\
  308.7008489 &     60.1588024 &   99.999 &   25.221 &   24.218 &   22.333 &   21.203 \\
  308.7008550 &     60.1204817 &   27.932 &   25.495 &   23.525 &   21.856 &   20.809 \\
  308.7008604 &     60.1243472 &    25.66 &   24.072 &   22.418 &   20.932 &    19.97 \\
  308.7008817 &     60.1615848 &   99.999 &   26.864 &   23.857 &   22.043 &   20.855 \\
  308.7008927 &     60.1348836 &   28.578 &   26.253 &   99.999 &   21.459 &   20.351 \\
  308.7008982 &     60.1516266 &   99.999 &   99.999 &   99.999 &    22.19 &   21.025 \\
  308.7009231 &     60.1450367 &     30.1 &   27.299 &   99.999 &   21.963 &   21.008 \\
  308.7009322 &     60.1353927 &   25.424 &   23.863 &   99.999 &   21.123 &   20.091 \\
  308.7009347 &     60.1241821 &   29.021 &   25.296 &   23.609 &   22.192 &   21.154 \\
  308.7009357 &     60.1603888 &   99.999 &   26.494 &   23.854 &   22.276 &   21.165 \\
  308.7010217 &     60.1375149 &   27.626 &   25.326 &   99.999 &    21.47 &   20.363 \\
  308.7010403 &     60.1774146 &   99.999 &    26.35 &   23.221 &   20.444 &   19.303 \\
  308.7010508 &     60.1188706 &   30.133 &   25.752 &   23.176 &   21.147 &   20.109 \\
  308.7010536 &     60.1337451 &   26.218 &   25.182 &   99.999 &   22.145 &   21.167 \\
  308.7010584 &     60.1247395 &   99.999 &    26.99 &   24.138 &    22.27 &   21.222 \\
  308.7010626 &     60.1209433 &    27.41 &   24.939 &   22.956 &   21.562 &   20.588 \\
  308.7010687 &     60.1339554 &   28.741 &   25.443 &   99.999 &   22.168 &   21.253 \\
  308.7010843 &     60.1716877 &   99.999 &   24.963 &   23.206 &   21.977 &   21.077 \\
  308.7011011 &     60.1251657 &   27.966 &   25.266 &   23.409 &   22.076 &   21.001 \\
  308.7011093 &     60.1274682 &   26.708 &   25.026 &   23.263 &   21.847 &    20.83 \\
  308.7011173 &     60.1774505 &   99.999 &   25.087 &   23.009 &   21.325 &   20.226 \\
  308.7011240 &     60.1577797 &   99.999 &   25.325 &   22.604 &   20.843 &   19.756 \\
  308.7011369 &     60.2046266 &   99.999 &   27.201 &   24.054 &   22.209 &   21.158 \\
  308.7011408 &     60.1189623 &   27.097 &    25.23 &   23.748 &   21.524 &   20.485 \\
  308.7011427 &     60.1381329 &   26.871 &   25.116 &   99.999 &   20.941 &    19.91 \\
  308.7011484 &     60.1571598 &   99.999 &   25.202 &   23.358 &   21.975 &   21.028 \\
  308.7011764 &     60.1775866 &   99.999 &   25.289 &   23.536 &   21.936 &   20.981 \\
  308.7011786 &     60.1205997 &   28.809 &   25.742 &   22.873 &   21.063 &   19.803 \\
  308.7011787 &     60.1645966 &   99.999 &   25.901 &   24.283 &   22.118 &   21.226 \\
  308.7011961 &     60.1703444 &   99.999 &   26.489 &   23.366 &   21.533 &   20.321 \\
  308.7012250 &     60.1233601 &   27.625 &   24.722 &   22.671 &    21.15 &   20.174 \\
  308.7012274 &     60.1549637 &   99.999 &   99.999 &   99.999 &   22.251 &   21.298 \\
  308.7012348 &     60.1680996 &   27.186 &    25.29 &   23.347 &   22.009 &   20.951 \\
  308.7012399 &     60.1271343 &   99.999 &   29.303 &    25.57 &   22.139 &   20.978 \\
  308.7012709 &     60.1319206 &   27.938 &   25.233 &   99.999 &   21.728 &   20.755 \\
  308.7012770 &     60.1189527 &   28.966 &   26.412 &   24.435 &   22.291 &   21.187 \\
  308.7012893 &     60.1227976 &   27.584 &   25.739 &   23.677 &   22.153 &   20.982 \\
  308.7012963 &     60.1405677 &   99.999 &   26.833 &   99.999 &   22.108 &   20.948 \\
  308.7012993 &     60.1843643 &   99.999 &   27.086 &     23.5 &   21.273 &   20.066 \\
  308.7012997 &     60.1280799 &   25.333 &   24.524 &    23.65 &   22.203 &   21.248 \\
  308.7013084 &     60.1567238 &   99.999 &   25.628 &   22.733 &   20.856 &    19.73 \\
  308.7013092 &     60.1671111 &   27.696 &   24.766 &   22.249 &   20.648 &   19.597 \\
  308.7013173 &     60.1717833 &   99.999 &   24.871 &   22.816 &   21.329 &   20.322 \\
  308.7013193 &     60.1237725 &   99.999 &   28.533 &   24.658 &    22.26 &   21.111 \\
  308.7013220 &     60.1679508 &   25.737 &   24.608 &   22.713 &   20.986 &   19.896 \\
  308.7013319 &     60.1198378 &   27.287 &   24.452 &   22.376 &   20.994 &   19.975 \\
  308.7013656 &     60.1570034 &   99.999 &   26.242 &   23.711 &   21.888 &   20.758 \\
  308.7013699 &     60.1316501 &   27.566 &   24.954 &   99.999 &     21.6 &   20.667 \\
  308.7014382 &     60.1241578 &   28.305 &   27.728 &   24.644 &   22.322 &   21.282 \\
  308.7014418 &     60.1744238 &   99.999 &    25.21 &   23.448 &   22.223 &   21.296 \\
  308.7014439 &     60.1692416 &   99.999 &   25.018 &   22.537 &   20.937 &    19.98 \\
  308.7014458 &     60.1444510 &   26.765 &   24.877 &   99.999 &   22.009 &   21.012 \\
  308.7014502 &     60.1307941 &   29.022 &   25.355 &   99.999 &   20.903 &   19.962 \\
  308.7014681 &     60.1331403 &   28.209 &   24.935 &   99.999 &   21.573 &   20.649 \\
  308.7014759 &     60.1710589 &   99.999 &   24.506 &   22.796 &   21.604 &   20.659 \\
  308.7014835 &     60.1409285 &   28.885 &   28.039 &   99.999 &   21.774 &   20.726 \\
  308.7014854 &     60.1682788 &   28.723 &   25.979 &   23.719 &   22.189 &   21.099 \\
  308.7014943 &     60.1448193 &   99.999 &   27.569 &   99.999 &   22.234 &   21.187 \\
  308.7015079 &     60.1776386 &   99.999 &   25.045 &   22.701 &   20.756 &   19.735 \\
  308.7015362 &     60.1864778 &   99.999 &   26.967 &   25.112 &   22.167 &   21.236 \\
  308.7015648 &     60.1718473 &   99.999 &    27.48 &   24.936 &   22.334 &   21.221 \\
  308.7015678 &     60.1386454 &   25.227 &   24.333 &   99.999 &   22.305 &   21.226 \\
  308.7015740 &     60.1205812 &   99.999 &   26.773 &   23.994 &   21.979 &   20.864 \\
  308.7015741 &     60.1758091 &   99.999 &   25.128 &   23.067 &   21.737 &   20.665 \\
  308.7015750 &     60.1511993 &   99.999 &   99.999 &   99.999 &   22.285 &   21.273 \\
  308.7015902 &     60.1676611 &   26.683 &   24.801 &   22.855 &    21.34 &   20.414 \\
  308.7016274 &     60.1228617 &    28.88 &   25.841 &    23.68 &   22.222 &   21.262 \\
  308.7016392 &     60.1725966 &   99.999 &   25.253 &   22.353 &   20.549 &   19.524 \\
  308.7016483 &     60.1393321 &    28.43 &   25.354 &   99.999 &   20.908 &   19.878 \\
  308.7016576 &     60.1541888 &   99.999 &   99.999 &   99.999 &   22.216 &   21.281 \\
  308.7016604 &     60.1772067 &   99.999 &   25.615 &   22.988 &   21.049 &   19.989 \\
  308.7016836 &     60.1308612 &   28.122 &   24.851 &   99.999 &   21.098 &   20.101 \\
  308.7016962 &     60.1713860 &   99.999 &   25.268 &   23.197 &   21.791 &    20.75 \\
  308.7017125 &     60.1692379 &   99.999 &   25.699 &    23.98 &   22.084 &    21.09 \\
  308.7017200 &     60.1291918 &   99.999 &    26.03 &   23.077 &   21.203 &   20.078 \\
  308.7017319 &     60.1777031 &   99.999 &   24.837 &    22.56 &   20.366 &   19.358 \\
  308.7017373 &     60.1381417 &   29.753 &   27.052 &   99.999 &   21.477 &   20.389 \\
  308.7017481 &     60.1282277 &   29.774 &   26.028 &   24.057 &   22.235 &   21.195 \\
  308.7017511 &     60.1740517 &   99.999 &   25.253 &     23.3 &   21.747 &   20.721 \\
  308.7017631 &     60.1976124 &   99.999 &   27.521 &   24.054 &   22.242 &    21.17 \\
  308.7017633 &     60.1239914 &   27.769 &   24.934 &   23.312 &   22.035 &   21.085 \\
  308.7017655 &     60.1665226 &   99.999 &   24.461 &   22.848 &   21.821 &   20.781 \\
  308.7017894 &     60.1771645 &   99.999 &    25.78 &   23.201 &   21.467 &   20.325 \\
  308.7018327 &     60.1723348 &   99.999 &    24.86 &   22.848 &   21.472 &   20.557 \\
  308.7018695 &     60.1766575 &   99.999 &    25.95 &     22.3 &   19.608 &   18.584 \\
  308.7018762 &     60.1206525 &   28.248 &   25.277 &   23.081 &   21.446 &   20.445 \\
  308.7018893 &     60.1764227 &   99.999 &   27.797 &   25.097 &   22.311 &   21.212 \\
  308.7018946 &     60.1724702 &   99.999 &   28.125 &   24.879 &   21.896 &   20.714 \\
  308.7019017 &     60.1437506 &   31.842 &   27.336 &   99.999 &   21.803 &   20.739 \\
  308.7019044 &     60.1834330 &   99.999 &   26.347 &     23.9 &   22.193 &   21.247 \\
  308.7019056 &     60.1718309 &   99.999 &   25.181 &   23.114 &   21.775 &   20.765 \\
  308.7019148 &     60.1510363 &   99.999 &   99.999 &   99.999 &    21.68 &   20.711 \\
  308.7019199 &     60.1156220 &   28.222 &   24.887 &   21.911 &   20.208 &   19.095 \\
  308.7019254 &     60.1316982 &   28.407 &   25.596 &   99.999 &    21.33 &   20.292 \\
  308.7019346 &     60.1724168 &   99.999 &   25.571 &   22.718 &   20.838 &   19.782 \\
  308.7019486 &     60.1098394 &   27.713 &   24.867 &   22.789 &   21.328 &   20.351 \\
  308.7019644 &     60.1439502 &   27.815 &   25.168 &   99.999 &   21.985 &   21.056 \\
  308.7019708 &     60.1181989 &   99.999 &   26.006 &   23.336 &   21.449 &   20.319 \\
  308.7019746 &     60.1389584 &   31.161 &   25.419 &   99.999 &   20.936 &   19.754 \\
  308.7019925 &     60.1665424 &   99.999 &   24.813 &   22.673 &   21.128 &   20.093 \\
  308.7020084 &     60.1382067 &   26.406 &   24.628 &   99.999 &   20.886 &    19.84 \\
  308.7020189 &     60.1777046 &   99.999 &   24.603 &   22.227 &   20.624 &    19.62 \\
  308.7020195 &     60.1326538 &   27.518 &   25.315 &   99.999 &   21.644 &   20.727 \\
  308.7020370 &     60.1253763 &   27.081 &   24.919 &   23.339 &   22.128 &   21.182 \\
  308.7020429 &     60.1776183 &   99.999 &   24.862 &   22.978 &   21.676 &   20.695 \\
  308.7020571 &     60.2137396 &   99.999 &   99.999 &    21.87 &   21.355 &   20.325 \\
  308.7020628 &     60.1299953 &   31.049 &   27.713 &   99.999 &   22.015 &   21.061 \\
  308.7020740 &     60.1515654 &   99.999 &   99.999 &   99.999 &   21.234 &   20.161 \\
  308.7020766 &     60.1298908 &   27.265 &   26.185 &   99.999 &   22.109 &   21.002 \\
  308.7020785 &     60.1183657 &   26.711 &    24.18 &   22.599 &    21.26 &   20.308 \\
  308.7020842 &     60.1290311 &   27.863 &   25.803 &   24.317 &   22.197 &   21.241 \\
  308.7020986 &     60.1210199 &   27.681 &    24.92 &   23.055 &    21.63 &   20.673 \\
  308.7021005 &     60.1203054 &   28.496 &   25.187 &   23.074 &   21.524 &   20.491 \\
  308.7021012 &     60.1691916 &   99.999 &   25.199 &   23.502 &   22.231 &   21.278 \\
  308.7021059 &     60.1786401 &   99.999 &    25.24 &   23.004 &    21.42 &     20.3 \\
  308.7021350 &     60.1162611 &   27.825 &   25.058 &   23.235 &   21.957 &   20.923 \\
  308.7021368 &     60.1376532 &   99.999 &   28.457 &   99.999 &    22.05 &   21.018 \\
  308.7021424 &     60.1726077 &   99.999 &   24.591 &   22.283 &   20.941 &   19.921 \\
  308.7021591 &     60.1237627 &   27.041 &   24.791 &   23.367 &   22.172 &   21.229 \\
  308.7021626 &     60.1233985 &   26.518 &   25.304 &   23.718 &   22.413 &   21.285 \\
  308.7021857 &     60.1159513 &   27.786 &   24.987 &   23.143 &   21.763 &   20.727 \\
  308.7021877 &     60.1683685 &   27.231 &   25.001 &   22.981 &   21.557 &   20.539 \\
  308.7021881 &     60.1740634 &   99.999 &     25.1 &   23.329 &   22.087 &   21.192 \\
  308.7021942 &     60.1290221 &   27.883 &   26.394 &   24.117 &   21.979 &   20.884 \\
  308.7021943 &     60.1407703 &     28.8 &   27.359 &   99.999 &   21.902 &    20.77 \\
  308.7022092 &     60.1237790 &   28.051 &   24.825 &   23.046 &   21.766 &   20.759 \\
  308.7022228 &     60.1295365 &   27.751 &   25.853 &   99.999 &   22.023 &   21.094 \\
  308.7022302 &     60.1227565 &   30.329 &   29.556 &   25.293 &   22.285 &   21.145 \\
  308.7022350 &     60.1769569 &   99.999 &   25.498 &   23.009 &   21.324 &   20.161 \\
  308.7022362 &     60.1247007 &   27.708 &   25.094 &   23.349 &   22.011 &   20.963 \\
  308.7022420 &     60.1736065 &   99.999 &   25.252 &   23.351 &   22.086 &   21.011 \\
  308.7022573 &     60.1726111 &   99.999 &   24.653 &   22.447 &     20.4 &    19.13 \\
  308.7022778 &     60.1685514 &   99.999 &   24.808 &   22.894 &   21.556 &   20.543 \\
  308.7022840 &     60.2020765 &   99.999 &     26.1 &   23.971 &   22.186 &   21.089 \\
  308.7022880 &     60.1758341 &   99.999 &   23.414 &   22.139 &   20.997 &   20.037 \\
  308.7022883 &     60.1527182 &   99.999 &   99.999 &   99.999 &   22.049 &   20.914 \\
  308.7023245 &     60.1542702 &   99.999 &   99.999 &   99.999 &    21.68 &   20.716 \\
  308.7023311 &     60.1759505 &   99.999 &   25.213 &   23.095 &   21.697 &   20.652 \\
  308.7023414 &     60.1280167 &   28.597 &   26.351 &   23.607 &   21.737 &   20.559 \\
  308.7023482 &     60.1394814 &   26.423 &   24.677 &   99.999 &   21.097 &   19.996 \\
  308.7023496 &     60.1395499 &   29.498 &   27.253 &   99.999 &   21.892 &   20.678 \\
  308.7023573 &     60.1327110 &   28.925 &   25.759 &   99.999 &   21.926 &   21.006 \\
  308.7023712 &     60.1693288 &   99.999 &   25.268 &   23.293 &   22.029 &   21.018 \\
  308.7023753 &     60.1149528 &   27.692 &   25.727 &   23.482 &   21.851 &   20.846 \\
  308.7023932 &     60.1745943 &   99.999 &   24.781 &   22.747 &   21.382 &   20.422 \\
  308.7023975 &     60.1562784 &   99.999 &   25.643 &   23.261 &   21.473 &   20.261 \\
  308.7024051 &     60.1393484 &   29.036 &   25.385 &   99.999 &   21.378 &   20.194 \\
  308.7024138 &     60.1687871 &   99.999 &   24.386 &   22.528 &   21.278 &   20.297 \\
  308.7024188 &     60.1533129 &   99.999 &   99.999 &   99.999 &   22.278 &   21.147 \\
  308.7024210 &     60.1252656 &   26.695 &   24.863 &   23.282 &   21.931 &   20.908 \\
  308.7024238 &     60.1794494 &   99.999 &   26.254 &   23.493 &   21.343 &   20.351 \\
  308.7024386 &     60.1315673 &   99.999 &   27.944 &   99.999 &   22.114 &   21.041 \\
  308.7024430 &     60.1736818 &   99.999 &   25.032 &   22.941 &     21.5 &    20.55 \\
  308.7024481 &     60.1764201 &   99.999 &   25.135 &   22.964 &   21.047 &   19.907 \\
  308.7024553 &     60.1132342 &   26.259 &     24.9 &   23.327 &   21.945 &   20.966 \\
  308.7025011 &     60.1374644 &   29.967 &   27.824 &   99.999 &   22.006 &   20.888 \\
  308.7025275 &     60.1665036 &   99.999 &   25.221 &    22.82 &   21.235 &   20.202 \\
  308.7025415 &     60.1395059 &   28.922 &   26.562 &   99.999 &   22.117 &   21.178 \\
  308.7025417 &     60.2025614 &   99.999 &   28.732 &   24.704 &   22.253 &   21.119 \\
  308.7025478 &     60.1160393 &   28.245 &   24.644 &   21.976 &   20.571 &   19.534 \\
  308.7025554 &     60.1391463 &   27.466 &   25.687 &   99.999 &   21.532 &    20.45 \\
  308.7025688 &     60.1393941 &   99.999 &   25.949 &   99.999 &   21.389 &    20.29 \\
  308.7025710 &     60.1524890 &   99.999 &   99.999 &   99.999 &   22.369 &    21.25 \\
  308.7025715 &     60.1611691 &   99.999 &   25.147 &   23.389 &   22.044 &   20.971 \\
  308.7025945 &     60.1337913 &   28.478 &   25.493 &   99.999 &   22.054 &   21.006 \\
  308.7026114 &     60.1395408 &   99.999 &   25.586 &   99.999 &   21.609 &    20.54 \\
  308.7026328 &     60.1247949 &   26.492 &   24.942 &   23.177 &   21.947 &   20.906 \\
  308.7026419 &     60.1298825 &   27.465 &   25.237 &   99.999 &   21.547 &    20.53 \\
  308.7026485 &     60.1392815 &   27.318 &   26.548 &   99.999 &   20.761 &   19.627 \\
  308.7026504 &     60.1679309 &   99.999 &   25.427 &   23.404 &   21.899 &   20.892 \\
  308.7026821 &     60.1571155 &   99.999 &   25.339 &   23.286 &   22.016 &   20.867 \\
  308.7026978 &     60.1211466 &   28.172 &   25.319 &   22.556 &   20.676 &    19.68 \\
  308.7027035 &     60.1160802 &   28.424 &   25.258 &    23.37 &   22.028 &   21.029 \\
  308.7027077 &     60.1519239 &   99.999 &   99.999 &   99.999 &   21.449 &   20.355 \\
  308.7027084 &     60.1560510 &   99.999 &   24.629 &     23.6 &   22.036 &   20.986 \\
  308.7027154 &     60.1333301 &   29.074 &   25.443 &   99.999 &   21.758 &    20.77 \\
  308.7027333 &     60.1753565 &   99.999 &   25.775 &   23.064 &   21.316 &   20.255 \\
  308.7027385 &     60.1751598 &   99.999 &    25.22 &   23.229 &   21.868 &    20.87 \\
  308.7027550 &     60.1221428 &   99.999 &   28.192 &   25.893 &   22.083 &   21.025 \\
  308.7027771 &     60.1154119 &    27.05 &   25.602 &   23.057 &   21.087 &   19.856 \\
  308.7027849 &     60.1349060 &   27.981 &   25.191 &   99.999 &   22.018 &   21.087 \\
  308.7027964 &     60.1612197 &   99.999 &   23.745 &   22.762 &   21.757 &   20.793 \\
  308.7027975 &     60.1317879 &   26.662 &   25.088 &   99.999 &   21.431 &   20.436 \\
  308.7028006 &     60.1249032 &   28.307 &   25.194 &   23.134 &   21.609 &   20.614 \\
  308.7028109 &     60.1429742 &   99.999 &   27.248 &   99.999 &   22.248 &   21.112 \\
  308.7028362 &     60.1769136 &   99.999 &   24.943 &   23.425 &   22.151 &   21.083 \\
  308.7028392 &     60.1564314 &   99.999 &   25.326 &   23.236 &   21.626 &   20.456 \\
  308.7028415 &     60.1241487 &   27.824 &   25.032 &   23.228 &   21.789 &   20.821 \\
  308.7028440 &     60.1175287 &   28.078 &     25.2 &   23.399 &   22.046 &   21.049 \\
  308.7028498 &     60.1540776 &   99.999 &   99.999 &   99.999 &   22.193 &   21.173 \\
  308.7028638 &     60.1247845 &   28.465 &    25.18 &   23.423 &   22.165 &   21.164 \\
  308.7028943 &     60.1765880 &   99.999 &    24.56 &   23.021 &   21.555 &   20.602 \\
  308.7029196 &     60.1394543 &   27.618 &   23.845 &   99.999 &   19.838 &   18.666 \\
  308.7029214 &     60.1846566 &   99.999 &   28.745 &   25.246 &   21.983 &   21.009 \\
  308.7029469 &     60.1248745 &   27.109 &   24.869 &   22.626 &   20.956 &   19.841 \\
  308.7029503 &     60.1772726 &   99.999 &    26.02 &   23.163 &    21.42 &   20.324 \\
  308.7029622 &     60.1764974 &   99.999 &   27.778 &   24.429 &   21.995 &   20.841 \\
  308.7029691 &     60.1343772 &   28.027 &    25.28 &   99.999 &   22.041 &   21.137 \\
  308.7029694 &     60.1245115 &   28.801 &   25.267 &   23.255 &   21.782 &   20.799 \\
  308.7029798 &     60.1545559 &   99.999 &   99.999 &   99.999 &   21.127 &   19.979 \\
  308.7030039 &     60.1160263 &    26.56 &   24.677 &   22.665 &   20.962 &   19.808 \\
  308.7030219 &     60.1322268 &   31.053 &   26.054 &   99.999 &   22.176 &   21.114 \\
  308.7030274 &     60.1726685 &   99.999 &   23.038 &   22.227 &   21.562 &   20.594 \\
  308.7030292 &     60.1323062 &   26.243 &   24.781 &   99.999 &   21.973 &   21.001 \\
  308.7030381 &     60.1628934 &   99.999 &   25.603 &   23.748 &   22.366 &   21.231 \\
  308.7030399 &     60.1544951 &   99.999 &   99.999 &   99.999 &   22.095 &   21.076 \\
  308.7030890 &     60.1240635 &   27.505 &   25.065 &   23.331 &   22.059 &   21.115 \\
  308.7030992 &     60.1022186 &   99.999 &    28.34 &   24.959 &   22.315 &   21.186 \\
  308.7031053 &     60.1168041 &   28.304 &   25.486 &   23.127 &   21.508 &   20.489 \\
  308.7031107 &     60.1230601 &   28.877 &   25.202 &   23.362 &   22.019 &   21.033 \\
  308.7031151 &     60.1326665 &   27.863 &   25.331 &   99.999 &   22.024 &   20.906 \\
  308.7031177 &     60.1351558 &   27.903 &   25.576 &   99.999 &   21.514 &   20.363 \\
  308.7031211 &     60.1231807 &   27.158 &   24.974 &   22.776 &   21.248 &   20.201 \\
  308.7031304 &     60.1562091 &   99.999 &    25.11 &   23.756 &   21.917 &   20.752 \\
  308.7031329 &     60.1284268 &   27.676 &   25.164 &   23.167 &   21.629 &   20.515 \\
  308.7031380 &     60.1146215 &   99.999 &   26.491 &   23.561 &   21.601 &   20.659 \\
  308.7031568 &     60.1538474 &   99.999 &   99.999 &   99.999 &   21.928 &   20.764 \\
  308.7031590 &     60.1674654 &   99.999 &   24.508 &   22.753 &   21.301 &   20.037 \\
  308.7031820 &     60.1736423 &   99.999 &   25.149 &   23.447 &   22.191 &   21.206 \\
  308.7031896 &     60.1403189 &   99.999 &   29.361 &   99.999 &   22.057 &   21.134 \\
  308.7031951 &     60.1850838 &   99.999 &   25.605 &   23.544 &   22.091 &   21.002 \\
  308.7031963 &     60.1533608 &   99.999 &   99.999 &   99.999 &   22.184 &   21.041 \\
  308.7031995 &     60.1283215 &   27.969 &   25.311 &   23.197 &   21.548 &   20.536 \\
  308.7031999 &     60.1248473 &   99.999 &   25.902 &   23.685 &   22.174 &   21.132 \\
  308.7032111 &     60.1627782 &   99.999 &   23.431 &    22.22 &   21.071 &   20.069 \\
  308.7032199 &     60.1710152 &   99.999 &    25.25 &   22.704 &   21.011 &   19.974 \\
  308.7032365 &     60.1262176 &   26.792 &   24.531 &   22.723 &   21.452 &   20.475 \\
  308.7032607 &     60.1705152 &   99.999 &   27.223 &   25.008 &   22.179 &   21.217 \\
  308.7032691 &     60.1254731 &   27.493 &   24.651 &   22.917 &   21.511 &   20.583 \\
  308.7032709 &     60.1673739 &   99.999 &   25.792 &   23.306 &   21.645 &   20.543 \\
  308.7032789 &     60.1531602 &   99.999 &   99.999 &   99.999 &   21.807 &   20.635 \\
  308.7032861 &     60.1239235 &    26.94 &   24.994 &   23.391 &   22.119 &   21.143 \\
  308.7033117 &     60.1726465 &   99.999 &   26.407 &   23.531 &   21.391 &   20.221 \\
  308.7033173 &     60.1203897 &   26.785 &   25.217 &   22.696 &   20.875 &   19.701 \\
  308.7033197 &     60.1535647 &   99.999 &   99.999 &   99.999 &   20.547 &   19.501 \\
  308.7033214 &     60.1732527 &   99.999 &   24.759 &   22.685 &   21.149 &   20.175 \\
  308.7033215 &     60.1391107 &   27.341 &   25.051 &   99.999 &   22.151 &   21.251 \\
  308.7033324 &     60.1259496 &   26.305 &   24.637 &   22.932 &   21.736 &   20.648 \\
  308.7033357 &     60.1223223 &   27.432 &   24.484 &   22.965 &   21.733 &   20.803 \\
  308.7033396 &     60.1160629 &   27.375 &   25.092 &   23.442 &   22.232 &   21.211 \\
  308.7033509 &     60.1302417 &   28.673 &   25.577 &   99.999 &    22.01 &    21.05 \\
  308.7033557 &     60.1474924 &   99.999 &   28.942 &   99.999 &   22.414 &   21.289 \\
  308.7033659 &     60.1127491 &   27.724 &   26.672 &   24.796 &   22.138 &   20.976 \\
  308.7033904 &     60.1727792 &   99.999 &   25.346 &   22.887 &   21.217 &   20.093 \\
  308.7033933 &     60.1225567 &   26.931 &   24.892 &   23.068 &   21.676 &    20.71 \\
  308.7033950 &     60.1392532 &   25.134 &   24.247 &   99.999 &   22.176 &   21.166 \\
  308.7034074 &     60.1344336 &   99.999 &   27.628 &   99.999 &   22.044 &   20.958 \\
  308.7034123 &     60.1242571 &   25.885 &   24.613 &   23.202 &   21.894 &   20.862 \\
  308.7034124 &     60.1161033 &   27.608 &   24.901 &   22.427 &   20.813 &   19.814 \\
  308.7034262 &     60.1687430 &   99.999 &   25.565 &   23.428 &   22.008 &    21.05 \\
  308.7034351 &     60.1748002 &   99.999 &   25.304 &   23.332 &   21.824 &   20.899 \\
  308.7034439 &     60.1610725 &   99.999 &   25.359 &   23.186 &   21.505 &   20.465 \\
  308.7034637 &     60.1169906 &   27.561 &   25.031 &   23.251 &    21.95 &   20.917 \\
  308.7034656 &     60.1446855 &   28.591 &   25.294 &   99.999 &   20.667 &   19.504 \\
  308.7035016 &     60.1305203 &   28.426 &   25.329 &   99.999 &   22.143 &   21.198 \\
  308.7035026 &     60.1660765 &   99.999 &   24.693 &   22.727 &   21.415 &   20.351 \\
  308.7035040 &     60.1819441 &   99.999 &   24.411 &   22.333 &   20.875 &   19.758 \\
  308.7035055 &     60.1232029 &   26.261 &   25.032 &   23.551 &    22.12 &   21.201 \\
  308.7035276 &     60.1734263 &   99.999 &   24.763 &   23.008 &   21.823 &   20.908 \\
  308.7035278 &     60.1352704 &   28.386 &   27.257 &   99.999 &   22.374 &    21.28 \\
  308.7035287 &     60.1392957 &    26.45 &   25.641 &   99.999 &   21.619 &    20.59 \\
  308.7035369 &     60.1238358 &   28.491 &   25.769 &   23.788 &   22.099 &   21.051 \\
  308.7035395 &     60.1236572 &   28.173 &   25.184 &     23.1 &   21.647 &   20.621 \\
  308.7035435 &     60.1303941 &   28.522 &   25.015 &   99.999 &   21.488 &   20.454 \\
  308.7035530 &     60.1319519 &   27.778 &   24.727 &   99.999 &   21.409 &   20.373 \\
  308.7035643 &     60.1174999 &   27.352 &   24.802 &   23.156 &   21.844 &   20.889 \\
  308.7035777 &     60.1742521 &   99.999 &   25.743 &   23.516 &   21.982 &   20.931 \\
  308.7035798 &     60.1205530 &   28.707 &   25.405 &   22.743 &   21.249 &   20.324 \\
  308.7035859 &     60.1258611 &   26.345 &   25.576 &   24.198 &   22.184 &   21.066 \\
  308.7035923 &     60.1235303 &   27.018 &   24.785 &   23.056 &   21.647 &   20.737 \\
  308.7036101 &     60.1694488 &   99.999 &   24.419 &   23.047 &   21.963 &   20.963 \\
  308.7036176 &     60.1704784 &   99.999 &   25.263 &   23.061 &   21.457 &   20.512 \\
  308.7036247 &     60.1477252 &   99.999 &   27.467 &   99.999 &    22.07 &   21.043 \\
  308.7036267 &     60.1822489 &   99.999 &   25.314 &   22.666 &    20.49 &   19.424 \\
  308.7036492 &     60.1513593 &   99.999 &   99.999 &   99.999 &   22.381 &   21.282 \\
  308.7036791 &     60.1757278 &   99.999 &    25.46 &   22.829 &   21.032 &   20.066 \\
  308.7036915 &     60.1392799 &   26.645 &   24.781 &   99.999 &   20.686 &   19.572 \\
  308.7036924 &     60.1406682 &   23.585 &   22.744 &   99.999 &   21.053 &   20.045 \\
  308.7036931 &     60.1726347 &   99.999 &    24.98 &   22.261 &   20.568 &   19.314 \\
  308.7037120 &     60.1183065 &   27.905 &   25.091 &   23.526 &   22.218 &   21.297 \\
  308.7037133 &     60.1292872 &    32.61 &   25.591 &   23.493 &   22.117 &   21.108 \\
  308.7037147 &     60.1687013 &   99.999 &   25.506 &   23.543 &   22.178 &   21.193 \\
  308.7037377 &     60.1673489 &   99.999 &   24.968 &   23.029 &    21.46 &   20.344 \\
  308.7037551 &     60.1388621 &   99.999 &   25.809 &   99.999 &   20.477 &   19.225 \\
  308.7037836 &     60.1507050 &   99.999 &   99.999 &   99.999 &   22.034 &   20.914 \\
  308.7037869 &     60.1161985 &   27.028 &     24.8 &    22.46 &    20.65 &    19.65 \\
  308.7038006 &     60.1155080 &   27.926 &   24.732 &   22.739 &   21.338 &   20.382 \\
  308.7038113 &     60.1688061 &   99.999 &   25.624 &   24.219 &   22.219 &   21.232 \\
  308.7038199 &     60.1304004 &   26.563 &   24.659 &   99.999 &   20.543 &   19.535 \\
  308.7038220 &     60.1822588 &   99.999 &   21.864 &   21.334 &   20.083 &   18.961 \\
  308.7038286 &     60.1756847 &   99.999 &   25.063 &   22.766 &    21.07 &   20.021 \\
  308.7038349 &     60.1595362 &   99.999 &   26.482 &   23.744 &    21.64 &   20.458 \\
  308.7038459 &     60.1241936 &   26.851 &   24.274 &   22.395 &   21.238 &   20.248 \\
  308.7038488 &     60.1278617 &   99.999 &   26.122 &   23.774 &    21.99 &   21.002 \\
  308.7039008 &     60.1406300 &   28.127 &   25.622 &   99.999 &   21.995 &   20.818 \\
  308.7039052 &     60.2037420 &   99.999 &    28.04 &   24.586 &   22.235 &   21.106 \\
  308.7039363 &     60.1418556 &   29.724 &   25.994 &   99.999 &   21.774 &   20.695 \\
  308.7039386 &     60.1169919 &   27.361 &   24.539 &   22.551 &   20.661 &   19.708 \\
  308.7039483 &     60.1240164 &   28.715 &   25.178 &   23.017 &    21.56 &   20.611 \\
  308.7039855 &     60.1665576 &   99.999 &   29.373 &    25.91 &   22.108 &   21.027 \\
  308.7039920 &     60.1248367 &     27.8 &   25.178 &   23.269 &   21.769 &   20.847 \\
  308.7039937 &     60.1185919 &    26.49 &   24.828 &   22.724 &   21.224 &    20.24 \\
  308.7039961 &     60.1397976 &   27.032 &   24.557 &   99.999 &   21.301 &     20.3 \\
  308.7039972 &     60.1246587 &   28.807 &   25.295 &   22.968 &   21.259 &   20.232 \\
  308.7040184 &     60.1601989 &   99.999 &   25.099 &   22.785 &   21.184 &   20.007 \\
  308.7040217 &     60.1688077 &   99.999 &   24.419 &   22.607 &   21.397 &   20.362 \\
  308.7040236 &     60.1727218 &   99.999 &   21.707 &    20.89 &   20.078 &   19.105 \\
  308.7040326 &     60.1244593 &   99.999 &   99.999 &   24.923 &   22.189 &   21.066 \\
  308.7040332 &     60.1730313 &   99.999 &    24.79 &   22.683 &   21.414 &   20.306 \\
  308.7040537 &     60.1188023 &   29.558 &   26.011 &   22.779 &   20.694 &   19.446 \\
  308.7040689 &     60.1687000 &   99.999 &   24.382 &   23.031 &   21.866 &   20.828 \\
  308.7040887 &     60.1254033 &   99.999 &   25.157 &   22.448 &   20.538 &   19.506 \\
  308.7041078 &     60.1705666 &   99.999 &   26.707 &   24.361 &   22.226 &   21.145 \\
  308.7041291 &     60.1170833 &   27.031 &   25.143 &   22.645 &    20.97 &   20.005 \\
  308.7041301 &     60.1252343 &   27.084 &   24.353 &   22.622 &   21.354 &   20.401 \\
  308.7041340 &     60.1686681 &   99.999 &   24.497 &   22.385 &   20.897 &   19.865 \\
  308.7041379 &     60.1158614 &   23.952 &   23.105 &   21.565 &   20.301 &   19.298 \\
  308.7041417 &     60.1154730 &   27.319 &   24.809 &   22.997 &   21.695 &   20.749 \\
  308.7041434 &     60.1248341 &   26.649 &   24.626 &   22.775 &   21.386 &   20.372 \\
  308.7041740 &     60.1438506 &   99.999 &   26.199 &   99.999 &   22.306 &   21.234 \\
  308.7041780 &     60.1187709 &   28.594 &   25.438 &   23.379 &   21.889 &   20.918 \\
  308.7041791 &     60.1176003 &   28.547 &   25.265 &   23.464 &   22.114 &   21.217 \\
  308.7041812 &     60.1790772 &   99.999 &   25.358 &   23.255 &   21.716 &   20.801 \\
  308.7041989 &     60.1581673 &   99.999 &   25.519 &   22.874 &   21.223 &   19.977 \\
  308.7042035 &     60.1695145 &   99.999 &   24.797 &   22.976 &    21.65 &   20.613 \\
  308.7042096 &     60.1238908 &   27.909 &   25.407 &   23.925 &   22.236 &   21.271 \\
  308.7042104 &     60.1364977 &   26.364 &   24.607 &   99.999 &   20.442 &   19.476 \\
  308.7042111 &     60.1276221 &    31.87 &   27.016 &   24.168 &   22.208 &   21.065 \\
  308.7042236 &     60.1357663 &    26.06 &   24.386 &   99.999 &   22.048 &   20.919 \\
  308.7042290 &     60.1142952 &   30.332 &   26.004 &   23.437 &   21.716 &    20.48 \\
  308.7042311 &     60.1443736 &    26.87 &   25.041 &   99.999 &   21.628 &   20.462 \\
  308.7042353 &     60.1692884 &   99.999 &   25.159 &   22.817 &   21.273 &   20.096 \\
  308.7042407 &     60.1415043 &   99.999 &   28.005 &   99.999 &   22.307 &   21.193 \\
  308.7042432 &     60.1726519 &   99.999 &   24.931 &   22.395 &   20.806 &   19.606 \\
  308.7042474 &     60.1269242 &   28.504 &   25.752 &   23.712 &   22.103 &   21.128 \\
  308.7042475 &     60.1602302 &   99.999 &   24.299 &   22.926 &   21.698 &   20.743 \\
  308.7042629 &     60.1365304 &   25.962 &   24.706 &   99.999 &   22.156 &   20.985 \\
  308.7042734 &     60.1541815 &   99.999 &   99.999 &   99.999 &   21.859 &   20.743 \\
  308.7042897 &     60.1397604 &   28.209 &   25.215 &   99.999 &   21.299 &   20.194 \\
  308.7042907 &     60.1357065 &   25.224 &   23.569 &   99.999 &   21.438 &   20.387 \\
  308.7042959 &     60.1357713 &   25.702 &   24.284 &   99.999 &   21.941 &   20.836 \\
  308.7042972 &     60.1181593 &   27.381 &   24.574 &   22.913 &   21.536 &   20.525 \\
  308.7043047 &     60.1687543 &   99.999 &   24.685 &   22.715 &   21.274 &   20.166 \\
  308.7043134 &     60.1622344 &   99.999 &   28.763 &   26.172 &   22.038 &   21.102 \\
  308.7043199 &     60.1256368 &   27.154 &   24.745 &   22.744 &   21.223 &   20.201 \\
  308.7043343 &     60.1688541 &   99.999 &   24.593 &   22.485 &   21.016 &   19.898 \\
  308.7043409 &     60.1325366 &   28.302 &   26.168 &   99.999 &   21.591 &   20.474 \\
  308.7043427 &     60.1236000 &   29.646 &   25.662 &   23.233 &   21.334 &   20.374 \\
  308.7043488 &     60.1858288 &   99.999 &   28.282 &   25.414 &   22.283 &   21.179 \\
  308.7043531 &     60.1159226 &   99.999 &   27.912 &   24.949 &    22.26 &   21.211 \\
  308.7043866 &     60.1552480 &   99.999 &   99.999 &   99.999 &   21.718 &   20.712 \\
  308.7043872 &     60.1235601 &   99.999 &   25.213 &   23.344 &   21.959 &   21.064 \\
  308.7043878 &     60.1712057 &   99.999 &    24.13 &   23.117 &   21.869 &   20.908 \\
  308.7043954 &     60.1792704 &   99.999 &   25.446 &    23.33 &   21.866 &   20.871 \\
  308.7044038 &     60.1401959 &   99.999 &   27.678 &   99.999 &   21.506 &    20.26 \\
  308.7044391 &     60.1623561 &   99.999 &   26.361 &   23.442 &   21.525 &   20.362 \\
  308.7044536 &     60.1152646 &    27.43 &   25.053 &   22.905 &   21.321 &   20.366 \\
  308.7044990 &     60.1594640 &   99.999 &   25.988 &   23.304 &   21.632 &   20.522 \\
  308.7044993 &     60.1234518 &   23.767 &   23.315 &   21.988 &   19.922 &   18.839 \\
  308.7045071 &     60.1686146 &   99.999 &   25.094 &   22.966 &   20.943 &   19.747 \\
  308.7045210 &     60.1548915 &   99.999 &   99.999 &   99.999 &   20.872 &   19.766 \\
  308.7045446 &     60.1442568 &   28.406 &   25.408 &   99.999 &   21.795 &   20.751 \\
  308.7045581 &     60.2053886 &   99.999 &   22.372 &   21.197 &   20.412 &   19.259 \\
  308.7045732 &     60.1173553 &   27.296 &   24.878 &   23.049 &   21.837 &   20.803 \\
  308.7045750 &     60.1689935 &   99.999 &   25.479 &   23.445 &   22.084 &   20.991 \\
  308.7045786 &     60.1314446 &   28.692 &   26.148 &   99.999 &    19.95 &   18.975 \\
  308.7045809 &     60.1671739 &   99.999 &   25.966 &   23.899 &   22.292 &   21.232 \\
  308.7045825 &     60.1256564 &   99.999 &   26.031 &   23.789 &   22.159 &   21.108 \\
  308.7045874 &     60.1399287 &   28.702 &    26.09 &   99.999 &   22.178 &   21.107 \\
  308.7046093 &     60.1349967 &   28.844 &   27.617 &   99.999 &   22.237 &   21.181 \\
  308.7046196 &     60.1248803 &   99.999 &   25.502 &   23.355 &   21.939 &   20.915 \\
  308.7046282 &     60.1173220 &   25.882 &   24.672 &   23.106 &   21.706 &   20.747 \\
  308.7046353 &     60.1159326 &   27.361 &   24.805 &    23.23 &   21.829 &   20.898 \\
  308.7046376 &     60.1584224 &   99.999 &   25.197 &   23.235 &   22.009 &   21.024 \\
  308.7046380 &     60.1266691 &   27.373 &   24.617 &   22.363 &   20.693 &   19.715 \\
  308.7046385 &     60.1146034 &   32.014 &   26.819 &   22.979 &   20.747 &   19.634 \\
  308.7046526 &     60.1786446 &   99.999 &   25.016 &   22.718 &   21.241 &   20.146 \\
  308.7046584 &     60.1176162 &   27.586 &   24.893 &   22.975 &   21.647 &   20.704 \\
  308.7046763 &     60.1949332 &   99.999 &   25.392 &   23.249 &   21.733 &   20.709 \\
  308.7046805 &     60.1594583 &   99.999 &   25.706 &    23.55 &   22.015 &   20.871 \\
  308.7046933 &     60.1743282 &   99.999 &   24.565 &   23.198 &   22.155 &   21.101 \\
  308.7046973 &     60.1794261 &   99.999 &   24.967 &    22.87 &   21.516 &   20.539 \\
  308.7046989 &     60.1643417 &   99.999 &   25.904 &   23.653 &   22.067 &   21.017 \\
  308.7047026 &     60.1654563 &   99.999 &   25.145 &    23.31 &   22.069 &   21.005 \\
  308.7047149 &     60.1752646 &   99.999 &   23.874 &   21.964 &    20.64 &   19.639 \\
  308.7047157 &     60.1152564 &   27.432 &   24.344 &   22.103 &   20.657 &   19.585 \\
  308.7047219 &     60.1587493 &   99.999 &   25.283 &   22.943 &   21.269 &   20.265 \\
  308.7047385 &     60.1240327 &   23.722 &   23.054 &   21.581 &   20.087 &   19.092 \\
  308.7047587 &     60.1194099 &   28.151 &   25.637 &   23.742 &   22.351 &   21.273 \\
  308.7047749 &     60.1797295 &   99.999 &   24.666 &   23.537 &   21.748 &   20.841 \\
  308.7047776 &     60.1738924 &   99.999 &   24.746 &    22.75 &   21.329 &    20.36 \\
  308.7047792 &     60.1701831 &   99.999 &   24.966 &   23.863 &   22.325 &   21.195 \\
  308.7047916 &     60.1198009 &   31.637 &   26.144 &   23.759 &   21.773 &   20.601 \\
  308.7047916 &     60.1228410 &   30.325 &   26.358 &   23.393 &   21.711 &   20.592 \\
  308.7047947 &     60.1579657 &   99.999 &   25.393 &   23.475 &   22.159 &   21.073 \\
  308.7048056 &     60.1446955 &   99.999 &   25.865 &   99.999 &    20.66 &    19.53 \\
  308.7048140 &     60.1262476 &   99.999 &   30.934 &   25.141 &   22.369 &   21.234 \\
  308.7048420 &     60.1356048 &   27.259 &   24.312 &   99.999 &   20.636 &   19.616 \\
  308.7048470 &     60.1256856 &   27.608 &    25.51 &   23.136 &   21.273 &   20.239 \\
  308.7048638 &     60.1148067 &   23.002 &   22.442 &   21.577 &   20.502 &   19.531 \\
  308.7048842 &     60.1455050 &   28.883 &   27.021 &   99.999 &   22.157 &   21.004 \\
  308.7048849 &     60.1446167 &    29.43 &   26.805 &   99.999 &   22.204 &   21.075 \\
  308.7048895 &     60.1726281 &   99.999 &    25.37 &   23.151 &   21.663 &   20.632 \\
  308.7048922 &     60.1748054 &   99.999 &    25.55 &   23.492 &   22.016 &   21.011 \\
  308.7049253 &     60.1749653 &   99.999 &   25.224 &   23.363 &   22.019 &   20.962 \\
  308.7049253 &     60.2076480 &   99.999 &    25.01 &   23.086 &   21.741 &   20.759 \\
  308.7049397 &     60.1592536 &   99.999 &   25.808 &   22.994 &    21.26 &   20.084 \\
  308.7049413 &     60.1515082 &   99.999 &   99.999 &   99.999 &   21.239 &   20.011 \\
  308.7049425 &     60.1758889 &   99.999 &   26.589 &   24.327 &   22.243 &   21.212 \\
  308.7049522 &     60.1686924 &   99.999 &    23.74 &   22.268 &   20.757 &   19.731 \\
  308.7049661 &     60.1752921 &   99.999 &   25.059 &     23.2 &   21.986 &   20.963 \\
  308.7049784 &     60.1148605 &   26.723 &   24.672 &   22.545 &   20.604 &   19.638 \\
  308.7050128 &     60.1662084 &   99.999 &   26.045 &   23.664 &   21.927 &   20.727 \\
  308.7050144 &     60.1332234 &   29.238 &   29.981 &   99.999 &   21.955 &   20.784 \\
  308.7050179 &     60.1689755 &   99.999 &   25.184 &   22.878 &   21.285 &   20.092 \\
  308.7050191 &     60.1512654 &   99.999 &   99.999 &   99.999 &   21.648 &   20.619 \\
  308.7050313 &     60.1705342 &   99.999 &   25.569 &   23.339 &   21.925 &   20.846 \\
  308.7050457 &     60.1732630 &   99.999 &   25.168 &   23.467 &   22.169 &   21.206 \\
  308.7050586 &     60.1269826 &   28.779 &   25.298 &   23.393 &   22.011 &   21.053 \\
  308.7050779 &     60.1758928 &   99.999 &   24.332 &   23.261 &   22.052 &   21.151 \\
  308.7050857 &     60.1996074 &   99.999 &   27.288 &   24.459 &   22.377 &   21.284 \\
  308.7050868 &     60.1317838 &   27.282 &   25.071 &   99.999 &   21.466 &   20.515 \\
  308.7050954 &     60.1182857 &   27.904 &   25.042 &   23.391 &   22.118 &   21.169 \\
  308.7051072 &     60.1697981 &   99.999 &   24.892 &   23.289 &   22.178 &   21.176 \\
  308.7051107 &     60.1242051 &    28.61 &   25.207 &   23.198 &   21.807 &   20.773 \\
  308.7051114 &     60.1720572 &   99.999 &   25.757 &   24.185 &   21.454 &   20.406 \\
  308.7051331 &     60.1762296 &   99.999 &   24.953 &   23.688 &   22.045 &    20.93 \\
  308.7051356 &     60.1273536 &   26.746 &   25.514 &   24.208 &   22.395 &   21.299 \\
  308.7051708 &     60.1821830 &   99.999 &   24.638 &   22.674 &   21.298 &   20.336 \\
  308.7051833 &     60.1287976 &   26.908 &   24.964 &   23.339 &   22.016 &   21.099 \\
  308.7051845 &     60.1154181 &   99.999 &   25.931 &   23.881 &   22.079 &   21.066 \\
  308.7051871 &     60.1807206 &   99.999 &   25.645 &   23.455 &   21.945 &   20.928 \\
  308.7051895 &     60.1196961 &   28.049 &   25.354 &   23.469 &   21.915 &   20.904 \\
  308.7052294 &     60.1228425 &   27.274 &    24.81 &   22.778 &    21.26 &   20.321 \\
  308.7052317 &     60.1544515 &   99.999 &   99.999 &   99.999 &   21.815 &   20.661 \\
  308.7052373 &     60.1010603 &   27.774 &   24.856 &   99.999 &    21.13 &   19.941 \\
  308.7052512 &     60.1820294 &   99.999 &   27.196 &   24.386 &    22.21 &   21.104 \\
  308.7052560 &     60.1568323 &   99.999 &   27.452 &   24.213 &   21.359 &   20.212 \\
  308.7052589 &     60.1410752 &   30.159 &   30.027 &   99.999 &   21.893 &   20.938 \\
  308.7052609 &     60.1696932 &   99.999 &   24.926 &   22.816 &   21.291 &   20.182 \\
  308.7052633 &     60.1674644 &   99.999 &   26.931 &   23.743 &   21.607 &    20.44 \\
  308.7052697 &     60.1698680 &   99.999 &   24.854 &   23.224 &    22.13 &   21.199 \\
  308.7052776 &     60.1185739 &    27.52 &    25.22 &    23.35 &   21.971 &    20.93 \\
  308.7052777 &     60.1277380 &   29.754 &    26.02 &   23.916 &   21.986 &   20.952 \\
  308.7052862 &     60.1138259 &   27.666 &   24.913 &   22.821 &   21.478 &   20.495 \\
  308.7053177 &     60.1383519 &   29.074 &   25.809 &   99.999 &   22.077 &    21.06 \\
  308.7053179 &     60.1574835 &   99.999 &   25.522 &   23.441 &   21.999 &   20.965 \\
  308.7053343 &     60.1707860 &   99.999 &   25.152 &   23.244 &   21.991 &   21.057 \\
  308.7053411 &     60.1259279 &   27.175 &    25.61 &   23.365 &   21.844 &   20.733 \\
  308.7053476 &     60.1206852 &   30.195 &   25.533 &   23.079 &    21.41 &     20.3 \\
  308.7053496 &     60.1724213 &   99.999 &   24.312 &   22.542 &   21.223 &   20.294 \\
  308.7053996 &     60.1236956 &   28.579 &   25.364 &    23.02 &   21.437 &   20.323 \\
  308.7054005 &     60.1379418 &   28.024 &   24.963 &   99.999 &   21.166 &   20.231 \\
  308.7054014 &     60.1546993 &   99.999 &   99.999 &   99.999 &   20.212 &   18.922 \\
  308.7054227 &     60.1714280 &   99.999 &   24.467 &   22.488 &   21.141 &    20.15 \\
  308.7054258 &     60.1874577 &   99.999 &   99.999 &    25.68 &   22.362 &   21.223 \\
  308.7054328 &     60.1820327 &   99.999 &   25.488 &   23.723 &   22.321 &   21.245 \\
  308.7054514 &     60.1314104 &   99.999 &    27.11 &   99.999 &   21.464 &   20.466 \\
  308.7054575 &     60.1721649 &   99.999 &   24.835 &   23.016 &   21.803 &   20.767 \\
  308.7054870 &     60.1212650 &   30.923 &   29.009 &   24.549 &    22.16 &   21.095 \\
  308.7054872 &     60.1395394 &   28.537 &   25.762 &   99.999 &   22.094 &   21.023 \\
  308.7054911 &     60.1526467 &   99.999 &   99.999 &   99.999 &   21.898 &   20.962 \\
  308.7055060 &     60.1717504 &   99.999 &   25.755 &   23.487 &   22.044 &   20.971 \\
  308.7055078 &     60.1302834 &   28.262 &   26.074 &   99.999 &   22.213 &   21.157 \\
  308.7055092 &     60.1223563 &   29.603 &   25.166 &   22.784 &   21.075 &   20.074 \\
  308.7055358 &     60.1451475 &   28.032 &   24.783 &   99.999 &   21.074 &   19.923 \\
  308.7055599 &     60.1444290 &   28.981 &     25.8 &   99.999 &   21.998 &    20.98 \\
  308.7055623 &     60.1443311 &   30.204 &   25.694 &   99.999 &   22.146 &   21.158 \\
  308.7055659 &     60.1611401 &   99.999 &   25.355 &   23.415 &    21.75 &   20.821 \\
  308.7055664 &     60.1952097 &   99.999 &   25.568 &   23.252 &   21.541 &   20.543 \\
  308.7055673 &     60.1684097 &   99.999 &   25.896 &    23.77 &   22.058 &   20.956 \\
  308.7055797 &     60.1699790 &   99.999 &   24.846 &   23.172 &   21.964 &   20.995 \\
  308.7055856 &     60.1884498 &   99.999 &    26.18 &   23.469 &   21.528 &   20.373 \\
  308.7055934 &     60.1676073 &   99.999 &     25.6 &   23.568 &   22.172 &   21.087 \\
  308.7055953 &     60.1473911 &   99.999 &   99.999 &   99.999 &   22.153 &   21.099 \\
  308.7056068 &     60.1698535 &   99.999 &    25.32 &   23.173 &   21.782 &   20.731 \\
  308.7056156 &     60.1930573 &   99.999 &   25.244 &   23.775 &   22.072 &   21.086 \\
  308.7056197 &     60.1451395 &   28.799 &   25.485 &   99.999 &   21.574 &   20.632 \\
  308.7056405 &     60.1731951 &   99.999 &   24.916 &   22.963 &   21.712 &   20.658 \\
  308.7056441 &     60.1625839 &   99.999 &   24.999 &   21.762 &   19.265 &   18.085 \\
  308.7056551 &     60.1702610 &   99.999 &   25.135 &   22.522 &   20.653 &   19.577 \\
  308.7056649 &     60.1350901 &   29.102 &    25.73 &   99.999 &   21.219 &   20.042 \\
  308.7056860 &     60.1320874 &   28.104 &   25.734 &   99.999 &   22.148 &   21.111 \\
  308.7057010 &     60.1442371 &   99.999 &   26.263 &   99.999 &   21.692 &   20.676 \\
  308.7057217 &     60.1700800 &   99.999 &   24.235 &   21.735 &   20.354 &   19.234 \\
  308.7057485 &     60.1703991 &   99.999 &   25.007 &   22.679 &   21.166 &   20.148 \\
  308.7057757 &     60.1698245 &   99.999 &   24.236 &    23.02 &   22.203 &   21.297 \\
  308.7057828 &     60.1695345 &   99.999 &   24.826 &   22.811 &   21.256 &   20.302 \\
  308.7057903 &     60.1162317 &   27.377 &   25.126 &   23.067 &   21.818 &   20.814 \\
  308.7057978 &     60.1540248 &   99.999 &   99.999 &   99.999 &   22.294 &   21.252 \\
  308.7058236 &     60.1314456 &   30.843 &   25.857 &   99.999 &   21.027 &   19.904 \\
  308.7058603 &     60.1617838 &   99.999 &    26.04 &    23.85 &   22.269 &   21.238 \\
  308.7058698 &     60.1453936 &    29.42 &   25.383 &   99.999 &   21.499 &   20.469 \\
  308.7058892 &     60.1858611 &   99.999 &   25.891 &   24.034 &   22.286 &   21.205 \\
  308.7058911 &     60.1214265 &   27.777 &   25.261 &    22.92 &    21.23 &    20.13 \\
  308.7058911 &     60.1744712 &   99.999 &   24.825 &   22.525 &   20.928 &   19.953 \\
  308.7058990 &     60.1278002 &   29.887 &   25.542 &   23.505 &   21.962 &   20.936 \\
  308.7059009 &     60.1250262 &   28.343 &    25.49 &   23.586 &   22.069 &    20.91 \\
  308.7059228 &     60.1306374 &   27.921 &   25.254 &   99.999 &   21.905 &   20.874 \\
  308.7059314 &     60.1728091 &   99.999 &   25.115 &   22.851 &   21.086 &   19.949 \\
  308.7059392 &     60.1508237 &   99.999 &   99.999 &   99.999 &   21.497 &   20.398 \\
  308.7059434 &     60.1480116 &   26.562 &   24.783 &   99.999 &   21.845 &    20.81 \\
  308.7059455 &     60.1314091 &   99.999 &   27.893 &   99.999 &   22.185 &   21.196 \\
  308.7059569 &     60.1350384 &   99.999 &   27.879 &   99.999 &   22.237 &   21.238 \\
  308.7059711 &     60.1525036 &   99.999 &   99.999 &   99.999 &   22.368 &   21.295 \\
  308.7059773 &     60.1704394 &   99.999 &   25.178 &   22.636 &   21.071 &   19.913 \\
  308.7059817 &     60.1727531 &   99.999 &   24.728 &   22.751 &   21.358 &   20.414 \\
  308.7059952 &     60.1706471 &   99.999 &   25.396 &   23.625 &   22.345 &    21.26 \\
  308.7060033 &     60.1711856 &   99.999 &   25.296 &   22.803 &   20.947 &   19.917 \\
  308.7060059 &     60.1799559 &   99.999 &    25.17 &   22.373 &   20.527 &   19.284 \\
  308.7060120 &     60.1383897 &   26.522 &   24.604 &   99.999 &   21.403 &   20.297 \\
  308.7060230 &     60.1710222 &   99.999 &   26.063 &   22.967 &   21.004 &   19.733 \\
  308.7060246 &     60.1237094 &   29.065 &   26.543 &   23.122 &   21.242 &   20.033 \\
  308.7060289 &     60.1751853 &   99.999 &   26.465 &   23.837 &   22.093 &   21.039 \\
  308.7060449 &     60.1609315 &   99.999 &   24.282 &   22.682 &   21.317 &   20.187 \\
  308.7060491 &     60.2078162 &   99.999 &   24.542 &   22.326 &   20.913 &   19.974 \\
  308.7060606 &     60.1166089 &   28.494 &    26.32 &   24.272 &   22.377 &   21.252 \\
  308.7060632 &     60.1165795 &   99.999 &   25.329 &   23.212 &   21.395 &   20.181 \\
  308.7060635 &     60.1746689 &   99.999 &   23.939 &   21.616 &   20.196 &   19.182 \\
  308.7060834 &     60.1774854 &   99.999 &   25.442 &   23.607 &   22.216 &   21.099 \\
  308.7060845 &     60.1683643 &   99.999 &   26.903 &   24.106 &   22.023 &   20.975 \\
  308.7060899 &     60.1373061 &   28.148 &   25.423 &   99.999 &   21.875 &   20.768 \\
  308.7060997 &     60.1315744 &   30.657 &   27.103 &   99.999 &   21.894 &   20.778 \\
  308.7061048 &     60.1734367 &   99.999 &   25.023 &   23.428 &   22.305 &    21.26 \\
  308.7061132 &     60.1253560 &   28.265 &   25.434 &   22.791 &   21.081 &   19.971 \\
  308.7061198 &     60.1715488 &   99.999 &   26.352 &   23.318 &   21.347 &   20.099 \\
  308.7061254 &     60.1065706 &    28.19 &   26.201 &   24.367 &   22.158 &     21.0 \\
  308.7061258 &     60.1772129 &   99.999 &   27.544 &   25.007 &   21.966 &   20.841 \\
  308.7061298 &     60.1745250 &   99.999 &    24.63 &   22.897 &   21.635 &   20.669 \\
  308.7061472 &     60.1251852 &   29.878 &   26.888 &   24.344 &   22.409 &   21.279 \\
  308.7061616 &     60.1521273 &   99.999 &   99.999 &   99.999 &   22.206 &   21.143 \\
  308.7061875 &     60.1719751 &   99.999 &   25.339 &   23.503 &   22.117 &   21.069 \\
  308.7061998 &     60.1609200 &   99.999 &   24.922 &   22.971 &    21.56 &   20.516 \\
  308.7062000 &     60.1445605 &    28.16 &   26.231 &   99.999 &   21.952 &   20.816 \\
  308.7062019 &     60.1717152 &   99.999 &   26.148 &   23.577 &   21.321 &   20.104 \\
  308.7062067 &     60.1808309 &   99.999 &   25.874 &   23.687 &   22.191 &   21.151 \\
  308.7062100 &     60.1232580 &    29.19 &   25.358 &   22.422 &   20.414 &   19.215 \\
  308.7062193 &     60.1700808 &   99.999 &   25.663 &   23.181 &   21.418 &    20.42 \\
  308.7062323 &     60.1718069 &   99.999 &   24.324 &   23.291 &   22.176 &     21.2 \\
  308.7062324 &     60.1366395 &   29.651 &   25.733 &   99.999 &   21.122 &    19.94 \\
  308.7062476 &     60.1655979 &   99.999 &   24.678 &    23.66 &   22.328 &   21.253 \\
  308.7062588 &     60.1230187 &   99.999 &   99.999 &   25.769 &   22.378 &   21.296 \\
  308.7062590 &     60.1656595 &   99.999 &   25.928 &    23.36 &   21.558 &   20.356 \\
  308.7062728 &     60.1396662 &   27.035 &   25.199 &   99.999 &    21.82 &   20.825 \\
  308.7062773 &     60.1217942 &   26.486 &   25.223 &   23.724 &   22.301 &   21.264 \\
  308.7062882 &     60.1339822 &   23.975 &   23.423 &   99.999 &   21.574 &   20.594 \\
  308.7063057 &     60.1475359 &    28.75 &   26.061 &   99.999 &   22.042 &   20.866 \\
  308.7063170 &     60.2106070 &   99.999 &   24.296 &     22.5 &   21.243 &   20.309 \\
  308.7063241 &     60.1751150 &   99.999 &   26.135 &   23.887 &     22.2 &   21.072 \\
  308.7063344 &     60.1810094 &   99.999 &   24.169 &   22.848 &   21.742 &   20.625 \\
  308.7063355 &     60.1385286 &   27.726 &   26.078 &   99.999 &   21.913 &   20.864 \\
  308.7063389 &     60.1703508 &   99.999 &   24.605 &   22.788 &   21.368 &   20.418 \\
  308.7063486 &     60.1315120 &   29.537 &   26.726 &   99.999 &    22.29 &   21.225 \\
  308.7063518 &     60.1733241 &   99.999 &   25.385 &   23.578 &    22.38 &   21.293 \\
  308.7063524 &     60.1272250 &   30.149 &   25.872 &   23.564 &   21.921 &   20.882 \\
  308.7063595 &     60.1323585 &    27.73 &   25.418 &   99.999 &   22.139 &   21.195 \\
  308.7063666 &     60.1700054 &   99.999 &   25.558 &   23.076 &   21.438 &   20.393 \\
  308.7063809 &     60.1397974 &   25.623 &   24.444 &   99.999 &    20.87 &    19.69 \\
  308.7063830 &     60.1198660 &   28.708 &   25.527 &   23.262 &   21.585 &   20.514 \\
  308.7063843 &     60.1200808 &   28.329 &   25.173 &   22.727 &   20.994 &   19.921 \\
  308.7063905 &     60.1345242 &   30.074 &   26.881 &   99.999 &   22.241 &   21.091 \\
  308.7064074 &     60.1415668 &   28.592 &   27.972 &   99.999 &    22.26 &   21.106 \\
  308.7064116 &     60.1290773 &   28.174 &   25.382 &   23.419 &   22.018 &    21.01 \\
  308.7064212 &     60.1777265 &   99.999 &   25.615 &   23.594 &   21.881 &   20.941 \\
  308.7064240 &     60.1739308 &   99.999 &   25.097 &   23.366 &   22.036 &   21.111 \\
  308.7064385 &     60.1772445 &   99.999 &   25.402 &   23.544 &   22.106 &   21.132 \\
  308.7064502 &     60.1742017 &   99.999 &    24.98 &   23.328 &   22.198 &   21.237 \\
  308.7064557 &     60.1616152 &   99.999 &   25.146 &   23.042 &   21.447 &   20.491 \\
  308.7064580 &     60.1819231 &   99.999 &   26.085 &   23.201 &     21.2 &   20.069 \\
  308.7064590 &     60.1187916 &   28.311 &   24.941 &   22.922 &   21.338 &    20.31 \\
  308.7064670 &     60.1746656 &   99.999 &    23.59 &   22.565 &   21.684 &   20.748 \\
  308.7064756 &     60.1770642 &   99.999 &   25.036 &   22.781 &   21.307 &   20.226 \\
  308.7064924 &     60.1758534 &   99.999 &   26.583 &   23.943 &   22.023 &   20.852 \\
  308.7064936 &     60.1383898 &   28.233 &   26.104 &   99.999 &   22.226 &   21.161 \\
  308.7064973 &     60.1326474 &   25.479 &   24.602 &   99.999 &   22.037 &    21.14 \\
  308.7065007 &     60.1268977 &   27.478 &    25.19 &   23.234 &   21.425 &   20.487 \\
  308.7065024 &     60.1748632 &   99.999 &   25.354 &   23.037 &   21.402 &   20.306 \\
  308.7065101 &     60.1810435 &   99.999 &   25.314 &   23.398 &   21.968 &   21.007 \\
  308.7065366 &     60.1738100 &   99.999 &    25.28 &   23.485 &   22.244 &   21.233 \\
  308.7065386 &     60.1576803 &   99.999 &   24.669 &   22.607 &   21.334 &   20.414 \\
  308.7065445 &     60.1694518 &   99.999 &   24.776 &   22.879 &   21.431 &   20.391 \\
  308.7065496 &     60.1720232 &   99.999 &   24.588 &   22.889 &   21.506 &   20.564 \\
  308.7065921 &     60.1070496 &   26.441 &   23.657 &   21.419 &   19.922 &   18.807 \\
  308.7066179 &     60.1675703 &   99.999 &   26.839 &   24.402 &   22.226 &   21.117 \\
  308.7066370 &     60.1252689 &   27.142 &   25.135 &    23.28 &   21.844 &   20.896 \\
  308.7066383 &     60.1210678 &   99.999 &   27.826 &    24.79 &   22.251 &   21.174 \\
  308.7066418 &     60.1601633 &   99.999 &   24.592 &   22.315 &   20.778 &    19.72 \\
  308.7066502 &     60.1752980 &   99.999 &   25.427 &   23.417 &   22.067 &   21.028 \\
  308.7066508 &     60.1757644 &   99.999 &   25.614 &   23.732 &   22.284 &   21.239 \\
  308.7066527 &     60.1613435 &   99.999 &    26.11 &   23.541 &    21.36 &   20.423 \\
  308.7066595 &     60.1724133 &   99.999 &   25.041 &   23.209 &   22.019 &   20.889 \\
  308.7066606 &     60.1287662 &   28.183 &   25.677 &   23.307 &   21.558 &   20.624 \\
  308.7066754 &     60.1362555 &   29.255 &   29.141 &   99.999 &   21.969 &   20.768 \\
  308.7066756 &     60.1615099 &   99.999 &   25.063 &   22.707 &   21.205 &   20.178 \\
  308.7066806 &     60.1662497 &   99.999 &   25.459 &   23.156 &   21.544 &   20.356 \\
  308.7066943 &     60.1732211 &   99.999 &   25.466 &   22.894 &   21.154 &   20.134 \\
  308.7067183 &     60.1219002 &   28.897 &   26.442 &   23.559 &   21.844 &    20.92 \\
  308.7067217 &     60.1524103 &   99.999 &   99.999 &   99.999 &   21.463 &   20.441 \\
  308.7067253 &     60.1552380 &   99.999 &   99.999 &   99.999 &   21.694 &   20.534 \\
  308.7067310 &     60.1689365 &   99.999 &   26.751 &    24.69 &    22.27 &   21.194 \\
  308.7067692 &     60.1003389 &   28.333 &   25.316 &   23.554 &   22.257 &   21.265 \\
  308.7067814 &     60.1423836 &   28.721 &   25.483 &   99.999 &   21.139 &   20.184 \\
  308.7067852 &     60.1248660 &   27.703 &    25.15 &   23.149 &   21.471 &   20.503 \\
  308.7068047 &     60.1276686 &   29.294 &   25.342 &   23.237 &   21.411 &   20.401 \\
  308.7068198 &     60.1611311 &   99.999 &    25.11 &   22.636 &    20.87 &   19.633 \\
  308.7068368 &     60.1204260 &   30.013 &   28.484 &   25.527 &   22.221 &   21.166 \\
  308.7068515 &     60.1609920 &   99.999 &   25.509 &   23.454 &   22.002 &   21.032 \\
  308.7068614 &     60.1556611 &   99.999 &   99.999 &   99.999 &   22.101 &   21.196 \\
  308.7068662 &     60.1734146 &   99.999 &   26.073 &   22.945 &   20.977 &   19.822 \\
  308.7068780 &     60.1320696 &   28.863 &   25.638 &   99.999 &   21.894 &    20.81 \\
  308.7068808 &     60.1253274 &   27.693 &   24.661 &   22.671 &   21.272 &   20.343 \\
  308.7068814 &     60.1882822 &   99.999 &   25.588 &   23.289 &   21.647 &   20.605 \\
  308.7068860 &     60.1726892 &   99.999 &   24.968 &    22.77 &   21.355 &   20.393 \\
  308.7069378 &     60.1515814 &   99.999 &   99.999 &   99.999 &   22.173 &   21.204 \\
  308.7069468 &     60.1523245 &   99.999 &   99.999 &   99.999 &   22.324 &   21.197 \\
  308.7069666 &     60.1733291 &   99.999 &   25.389 &   23.483 &   22.185 &   21.242 \\
  308.7069792 &     60.1684080 &   99.999 &   26.361 &   23.405 &   21.767 &   20.598 \\
  308.7069947 &     60.1252187 &     28.9 &   25.986 &   23.849 &   22.377 &    21.26 \\
  308.7070230 &     60.1994703 &   99.999 &   28.814 &     24.2 &   21.968 &    20.99 \\
  308.7070267 &     60.1601457 &   99.999 &   24.169 &   22.893 &   21.825 &   20.796 \\
  308.7070377 &     60.1761307 &   99.999 &   24.428 &   22.811 &   21.285 &   20.115 \\
  308.7070433 &     60.1734488 &   99.999 &   24.202 &   22.001 &    20.51 &   19.513 \\
  308.7070464 &     60.2068919 &   99.999 &   24.528 &   22.917 &   21.753 &   20.694 \\
  308.7070674 &     60.1840359 &   99.999 &   25.409 &   23.547 &   21.875 &   20.906 \\
  308.7070762 &     60.1792028 &   99.999 &    25.26 &   23.893 &   21.952 &   21.042 \\
  308.7071105 &     60.1572360 &   99.999 &   24.885 &   23.059 &   21.838 &   20.779 \\
  308.7071207 &     60.1761273 &   99.999 &   26.774 &   24.695 &   22.153 &   21.257 \\
  308.7071216 &     60.1246867 &   24.905 &   24.234 &   22.917 &   21.478 &   20.514 \\
  308.7071250 &     60.1719484 &   99.999 &   25.322 &   23.261 &   21.827 &   20.779 \\
  308.7071264 &     60.1654297 &   99.999 &   25.237 &   23.516 &   22.155 &   21.096 \\
  308.7071265 &     60.1606365 &   99.999 &   25.292 &   23.465 &   22.062 &    21.04 \\
  308.7071361 &     60.1281204 &    24.37 &   23.623 &   22.737 &   21.614 &   20.659 \\
  308.7071380 &     60.1452376 &   99.999 &   26.411 &   99.999 &   21.559 &   20.362 \\
  308.7071404 &     60.1717961 &   99.999 &   24.985 &   23.119 &   21.942 &   20.843 \\
  308.7071438 &     60.1536512 &   99.999 &   99.999 &   99.999 &   22.121 &   21.045 \\
  308.7071440 &     60.1720385 &   99.999 &   24.675 &   22.853 &   21.676 &    20.64 \\
  308.7071520 &     60.1253661 &   99.999 &   25.861 &   23.675 &   21.997 &    21.01 \\
  308.7071600 &     60.1732924 &   99.999 &   26.352 &   23.071 &   20.695 &   19.619 \\
  308.7071628 &     60.1605793 &   99.999 &   26.105 &   24.318 &   21.739 &   20.779 \\
  308.7071735 &     60.2131212 &   99.999 &   99.999 &   23.065 &   22.008 &   21.108 \\
  308.7071834 &     60.1723443 &   99.999 &   24.168 &   22.968 &   22.047 &   21.035 \\
  308.7071877 &     60.1749041 &   99.999 &   25.431 &   23.616 &   22.238 &   21.299 \\
  308.7072099 &     60.1839048 &   99.999 &   25.763 &   23.315 &   21.548 &   20.624 \\
  308.7072192 &     60.1324709 &   25.932 &   24.403 &   99.999 &    21.81 &   20.853 \\
  308.7072302 &     60.1150091 &   29.134 &   25.836 &   23.713 &   21.861 &   20.699 \\
  308.7072312 &     60.1169871 &   27.239 &     24.3 &   22.284 &   20.885 &   19.869 \\
  308.7072372 &     60.1429247 &   27.727 &   24.801 &   99.999 &   21.275 &   20.299 \\
  308.7072395 &     60.1371882 &   28.742 &   26.126 &   99.999 &   22.303 &   21.184 \\
  308.7072485 &     60.1891296 &   99.999 &   25.964 &   23.428 &   21.726 &   20.644 \\
  308.7072665 &     60.1722886 &   99.999 &   24.754 &   23.195 &   21.829 &   20.768 \\
  308.7072836 &     60.1206454 &   28.287 &   24.918 &   22.828 &   21.143 &     20.2 \\
  308.7072848 &     60.2129920 &   99.999 &   99.999 &   23.322 &   22.014 &   21.028 \\
  308.7072909 &     60.1059255 &   28.962 &   27.185 &   25.006 &   21.851 &   20.821 \\
  308.7072969 &     60.1269639 &   28.467 &   25.531 &   23.725 &   22.314 &   21.253 \\
  308.7073024 &     60.1605821 &   99.999 &   24.735 &   22.799 &   21.563 &    20.45 \\
  308.7073041 &     60.1448290 &   29.387 &   27.638 &   99.999 &   22.253 &   21.267 \\
  308.7073253 &     60.1722145 &   99.999 &   24.839 &   22.837 &   21.561 &   20.437 \\
  308.7073354 &     60.1735146 &   99.999 &   24.653 &   22.891 &   21.628 &   20.672 \\
  308.7073551 &     60.1638699 &   99.999 &   25.592 &   22.935 &   21.194 &   20.185 \\
  308.7073648 &     60.1232945 &   28.331 &   25.818 &   23.839 &   22.311 &   21.218 \\
  308.7073743 &     60.1554540 &   99.999 &   99.999 &   99.999 &   22.249 &   21.196 \\
  308.7073785 &     60.2011976 &   99.999 &   26.371 &   24.363 &    22.24 &   21.119 \\
  308.7073804 &     60.1396289 &   27.144 &   26.014 &   99.999 &   20.977 &   19.907 \\
  308.7073910 &     60.1303299 &    22.81 &   22.099 &   99.999 &   20.218 &   19.219 \\
  308.7073993 &     60.1719892 &   99.999 &   24.399 &   23.211 &   22.111 &   21.125 \\
  308.7074122 &     60.1263431 &   25.868 &    24.47 &   23.306 &   22.144 &   21.047 \\
  308.7074212 &     60.1613257 &   99.999 &   25.734 &   23.084 &   21.309 &   20.271 \\
  308.7074429 &     60.1683008 &   99.999 &   25.151 &   22.842 &   21.373 &   20.289 \\
  308.7074936 &     60.1703322 &   99.999 &     25.0 &   23.276 &   22.056 &   21.085 \\
  308.7074963 &     60.1509947 &   99.999 &   99.999 &   99.999 &   21.915 &   20.765 \\
  308.7075076 &     60.1800873 &   99.999 &   25.307 &   23.186 &   21.753 &   20.671 \\
  308.7075419 &     60.1686919 &   99.999 &   25.111 &   23.012 &   21.604 &   20.578 \\
  308.7075465 &     60.1632072 &   99.999 &   25.728 &   24.242 &   21.536 &   20.619 \\
  308.7075565 &     60.1686345 &   99.999 &    24.77 &   22.664 &   21.118 &   20.142 \\
  308.7075644 &     60.1190811 &   29.785 &   26.442 &   23.991 &   22.338 &    21.29 \\
  308.7075696 &     60.1753488 &   99.999 &   24.787 &   22.855 &   21.602 &   20.481 \\
  308.7075755 &     60.1554390 &   99.999 &   99.999 &   99.999 &   21.775 &   20.777 \\
  308.7075764 &     60.2091344 &   99.999 &   25.173 &    23.25 &   21.935 &   20.923 \\
  308.7075914 &     60.2029238 &   99.999 &   28.779 &   25.446 &   22.191 &   21.147 \\
  308.7076100 &     60.1631696 &   99.999 &   24.332 &    22.23 &   20.561 &   19.269 \\
  308.7076182 &     60.1715129 &   99.999 &   24.593 &   22.375 &   20.842 &    19.87 \\
  308.7076221 &     60.2078199 &   99.999 &   26.413 &    23.68 &    22.02 &   21.025 \\
  308.7076269 &     60.1241802 &   30.791 &   26.418 &    23.12 &   20.654 &   19.366 \\
  308.7076460 &     60.1394860 &   99.999 &    27.17 &   99.999 &   21.537 &    20.45 \\
  308.7076583 &     60.1048572 &   29.639 &   27.572 &   24.424 &   22.045 &   20.965 \\
  308.7076747 &     60.1917296 &   99.999 &   27.767 &   24.578 &   22.222 &   21.102 \\
  308.7077034 &     60.1250109 &   27.636 &   25.492 &    24.05 &   22.209 &   21.299 \\
  308.7077099 &     60.1632077 &   99.999 &   26.606 &   24.395 &   22.272 &   21.286 \\
  308.7077162 &     60.1539313 &   99.999 &   99.999 &   99.999 &   21.001 &   19.895 \\
  308.7077391 &     60.2003168 &   99.999 &   28.486 &   24.824 &   21.868 &   20.646 \\
  308.7077472 &     60.1497994 &   99.999 &   99.999 &   99.999 &   22.315 &   21.181 \\
  308.7077489 &     60.1309547 &   28.273 &   25.306 &   99.999 &    22.12 &   21.202 \\
  308.7077493 &     60.1733367 &   99.999 &   24.898 &   23.276 &   22.093 &     21.0 \\
  308.7077549 &     60.1745435 &   99.999 &   25.035 &   23.468 &   21.961 &   20.953 \\
  308.7077557 &     60.1176963 &   26.809 &   24.355 &   22.416 &   20.874 &   19.918 \\
  308.7077681 &     60.1758840 &   99.999 &   26.196 &   23.831 &   22.167 &   21.025 \\
  308.7077800 &     60.1755935 &   99.999 &   23.582 &   21.818 &   20.132 &   19.037 \\
  308.7077820 &     60.1249328 &   29.318 &   26.024 &   23.779 &   21.982 &   20.908 \\
  308.7077820 &     60.1716246 &   99.999 &   25.161 &   23.186 &   21.902 &    20.95 \\
  308.7077852 &     60.1645963 &   99.999 &   27.822 &   24.607 &   21.972 &   20.784 \\
  308.7077940 &     60.1751895 &   99.999 &   25.408 &   23.254 &   21.832 &    20.83 \\
  308.7077973 &     60.1336827 &   27.147 &   25.321 &   99.999 &   22.013 &   21.055 \\
  308.7078090 &     60.1745715 &   99.999 &   24.907 &   23.404 &   22.206 &   21.243 \\
  308.7078107 &     60.1296121 &   26.577 &   24.223 &   99.999 &   20.406 &   19.343 \\
  308.7078108 &     60.1554720 &   99.999 &   99.999 &   99.999 &   22.126 &   21.102 \\
  308.7078274 &     60.1629706 &   99.999 &   25.476 &   23.097 &   21.466 &   20.471 \\
  308.7078470 &     60.1320821 &   28.183 &   27.733 &   99.999 &   22.067 &   20.935 \\
  308.7078581 &     60.1755672 &   99.999 &   26.015 &    23.17 &    21.02 &   19.738 \\
  308.7078742 &     60.1713444 &   99.999 &   25.641 &   23.234 &   21.541 &   20.543 \\
  308.7078745 &     60.1616985 &   99.999 &   25.112 &   22.834 &   21.202 &   20.144 \\
  308.7078780 &     60.1547458 &   99.999 &   99.999 &   99.999 &   21.251 &   20.224 \\
  308.7078839 &     60.1713820 &   99.999 &   25.731 &   23.071 &   21.312 &   20.257 \\
  308.7079050 &     60.1271914 &   32.525 &   27.264 &   24.437 &   22.279 &   21.227 \\
  308.7079458 &     60.1712015 &   99.999 &   25.171 &   23.399 &   22.159 &   21.167 \\
  308.7079475 &     60.1395301 &   28.608 &   25.645 &   99.999 &   21.722 &   20.563 \\
  308.7079505 &     60.1757006 &   99.999 &   24.834 &   22.632 &   21.341 &   20.154 \\
  308.7079587 &     60.1765056 &   99.999 &   25.224 &   22.872 &   21.034 &   19.905 \\
  308.7079601 &     60.1322119 &    28.23 &   25.314 &   99.999 &   21.942 &   20.973 \\
  308.7079648 &     60.1209567 &   28.863 &   27.991 &   24.523 &   22.186 &   21.036 \\
  308.7079900 &     60.1374086 &   99.999 &   32.555 &   99.999 &   22.056 &   21.038 \\
  308.7079947 &     60.1395470 &   27.771 &   25.783 &   99.999 &   21.821 &     20.6 \\
  308.7080096 &     60.1651633 &   99.999 &   23.848 &   22.586 &   21.373 &   20.418 \\
  308.7080317 &     60.1698564 &   99.999 &   25.279 &   23.537 &    22.17 &   21.213 \\
  308.7080400 &     60.1768933 &   99.999 &    25.19 &   22.633 &   20.862 &     19.8 \\
  308.7080739 &     60.1606527 &   99.999 &   25.171 &   24.608 &   22.197 &   21.266 \\
  308.7080762 &     60.1728644 &   99.999 &    24.53 &   22.423 &   20.925 &   19.911 \\
  308.7080787 &     60.1606904 &   99.999 &   26.082 &   24.447 &   22.241 &   21.233 \\
  308.7080843 &     60.1726963 &   99.999 &   23.905 &   22.271 &   20.971 &   20.034 \\
  308.7080899 &     60.1159401 &   28.271 &   24.803 &   22.175 &    20.45 &   19.383 \\
  308.7081028 &     60.1611636 &   99.999 &   26.343 &   23.842 &    21.98 &   20.811 \\
  308.7081053 &     60.1000915 &   28.002 &   25.159 &   23.078 &   21.572 &   20.475 \\
  308.7081113 &     60.1309023 &   27.794 &   24.927 &   99.999 &   21.491 &    20.54 \\
  308.7081155 &     60.1508476 &   99.999 &   99.999 &   99.999 &   22.247 &   21.117 \\
  308.7081192 &     60.1752820 &   99.999 &   24.798 &   22.658 &   21.058 &   19.943 \\
  308.7081201 &     60.1607196 &   99.999 &   25.845 &    23.17 &   20.829 &   19.592 \\
  308.7081544 &     60.1606804 &   99.999 &   24.263 &   21.968 &   20.075 &   18.949 \\
  308.7081916 &     60.1211434 &   28.368 &   25.307 &    22.38 &    20.68 &     19.5 \\
  308.7081943 &     60.1702524 &   99.999 &   25.073 &   23.109 &   22.033 &   20.891 \\
  308.7082031 &     60.1070505 &   27.742 &   24.819 &   22.456 &   20.884 &   19.772 \\
  308.7082033 &     60.1719070 &   99.999 &   24.705 &   22.334 &   20.509 &   19.398 \\
  308.7082078 &     60.1216563 &   28.711 &   25.179 &   22.407 &   21.029 &   19.947 \\
  308.7082109 &     60.1751251 &   99.999 &   24.636 &   22.911 &   21.519 &   20.528 \\
  308.7082179 &     60.1479926 &   99.999 &   99.999 &   99.999 &   22.249 &   21.266 \\
  308.7082204 &     60.1941437 &   99.999 &   26.076 &   23.186 &   21.195 &   20.174 \\
  308.7082235 &     60.1717566 &   99.999 &    24.79 &   23.062 &   21.401 &   20.438 \\
  308.7082359 &     60.1750577 &   99.999 &   31.493 &   24.122 &   21.686 &   20.484 \\
  308.7082403 &     60.1961303 &   99.999 &   26.405 &    23.92 &   22.195 &   21.124 \\
  308.7082474 &     60.1260921 &   28.049 &   25.382 &   23.478 &   22.062 &   21.103 \\
  308.7082584 &     60.1723559 &   99.999 &   24.708 &   22.748 &   21.473 &   20.466 \\
  308.7082586 &     60.1354436 &   28.629 &   25.294 &   99.999 &   21.533 &   20.481 \\
  308.7082671 &     60.1554755 &   99.999 &   99.999 &   99.999 &   22.122 &   20.943 \\
  308.7082761 &     60.1768572 &   99.999 &   26.446 &   23.746 &   21.923 &     20.8 \\
  308.7082877 &     60.1392120 &   26.404 &   25.106 &   99.999 &   22.246 &   21.248 \\
  308.7083245 &     60.1393809 &   30.331 &   25.949 &   99.999 &   21.754 &   20.669 \\
  308.7083505 &     60.1690924 &   99.999 &   25.433 &   23.491 &   21.979 &   20.989 \\
  308.7083563 &     60.1395981 &   26.336 &   24.738 &   99.999 &   21.743 &   20.774 \\
  308.7083566 &     60.1387289 &   27.378 &   24.994 &   99.999 &   22.001 &    21.04 \\
  308.7083680 &     60.1717935 &   99.999 &   24.992 &   22.387 &    20.57 &   19.464 \\
  308.7083714 &     60.1270968 &   27.739 &   25.642 &   23.236 &   21.291 &   20.107 \\
  308.7083720 &     60.1726375 &   99.999 &   24.852 &   23.012 &   21.764 &   20.777 \\
  308.7083938 &     60.1337775 &   26.965 &   25.471 &   99.999 &   22.248 &   21.201 \\
  308.7083960 &     60.1262132 &    29.24 &   26.208 &   23.999 &   22.197 &   21.172 \\
  308.7084226 &     60.1741713 &   99.999 &    25.02 &   23.056 &   21.728 &   20.697 \\
  308.7084265 &     60.1728242 &   99.999 &   24.903 &    23.15 &   21.998 &   20.996 \\
  308.7084405 &     60.1392377 &   31.158 &   25.283 &   99.999 &   21.596 &   20.495 \\
  308.7084503 &     60.1627248 &   99.999 &   24.464 &    22.23 &   20.773 &   19.564 \\
  308.7085023 &     60.1309559 &   27.947 &   25.038 &   99.999 &   22.146 &   21.082 \\
  308.7085075 &     60.2054486 &   99.999 &   26.918 &   24.009 &   22.221 &   21.069 \\
  308.7085163 &     60.1669700 &   99.999 &   25.934 &   23.333 &   21.322 &   20.371 \\
  308.7085273 &     60.1738217 &   99.999 &   25.024 &   23.186 &   21.776 &   20.724 \\
  308.7085291 &     60.1771472 &   99.999 &   25.019 &   23.101 &    21.71 &   20.701 \\
  308.7085358 &     60.1420446 &   30.782 &   27.717 &   99.999 &   21.985 &   20.859 \\
  308.7085359 &     60.1332046 &   29.616 &   26.541 &   99.999 &   22.156 &   21.137 \\
  308.7085440 &     60.1396807 &    27.41 &   25.363 &   99.999 &   21.952 &   20.937 \\
  308.7085487 &     60.1773672 &   99.999 &   24.768 &   22.828 &   21.761 &   20.847 \\
  308.7085572 &     60.1901812 &   99.999 &   25.088 &   23.176 &   21.582 &   20.598 \\
  308.7085677 &     60.1246597 &   28.543 &   25.926 &   23.732 &   22.173 &   21.087 \\
  308.7085733 &     60.1660191 &   99.999 &   26.474 &   24.586 &    22.27 &   21.138 \\
  308.7085821 &     60.1361124 &   99.999 &   25.895 &   99.999 &   22.316 &   21.256 \\
  308.7085938 &     60.1754015 &   99.999 &    24.26 &   22.987 &   21.828 &   20.873 \\
  308.7085992 &     60.1385772 &   28.728 &    25.83 &   99.999 &   21.528 &   20.384 \\
  308.7086030 &     60.1696746 &   99.999 &   25.251 &   23.374 &    21.97 &   20.874 \\
  308.7086116 &     60.1543007 &   99.999 &   99.999 &   99.999 &   22.192 &   21.188 \\
  308.7086117 &     60.1551936 &   99.999 &   99.999 &   99.999 &   21.883 &   20.928 \\
  308.7086161 &     60.1510237 &   99.999 &   99.999 &   99.999 &   21.388 &   20.269 \\
  308.7086193 &     60.1310910 &   27.667 &   25.088 &   99.999 &   22.181 &   21.286 \\
  308.7086205 &     60.1575145 &   99.999 &    26.97 &   24.534 &   22.111 &   20.959 \\
  308.7086299 &     60.1735711 &   99.999 &   28.713 &   25.441 &   22.177 &   21.258 \\
  308.7086432 &     60.1515089 &   99.999 &   99.999 &   99.999 &   22.142 &   21.052 \\
  308.7086524 &     60.1323640 &    27.78 &   25.319 &   99.999 &   21.962 &    20.94 \\
  308.7086578 &     60.1671293 &   99.999 &   26.028 &   23.497 &   21.608 &   20.545 \\
  308.7086662 &     60.1226820 &   27.849 &   24.319 &   21.928 &   20.012 &   18.956 \\
  308.7086706 &     60.1221991 &   28.167 &   25.164 &   23.226 &   21.888 &   20.849 \\
  308.7086717 &     60.1797474 &   99.999 &   25.365 &   23.283 &   21.872 &    20.88 \\
  308.7086736 &     60.1395385 &   30.696 &   25.724 &   99.999 &    21.03 &   19.888 \\
  308.7087123 &     60.1460523 &   99.999 &   25.513 &   99.999 &   22.009 &   20.988 \\
  308.7087269 &     60.1719525 &   99.999 &   26.948 &   23.824 &   21.752 &   20.538 \\
  308.7087308 &     60.1588786 &   99.999 &   25.417 &   22.693 &   21.065 &   20.036 \\
  308.7087309 &     60.1271396 &   27.676 &   25.406 &   23.281 &    21.62 &    20.58 \\
  308.7087352 &     60.2123886 &   99.999 &   24.392 &   22.469 &   21.065 &   19.964 \\
  308.7087574 &     60.1397314 &   27.482 &   25.144 &   99.999 &   21.702 &   20.508 \\
  308.7087584 &     60.1757505 &   99.999 &   26.108 &   23.812 &   22.081 &   20.951 \\
  308.7087659 &     60.1776513 &   99.999 &    25.26 &   22.944 &   21.248 &   20.298 \\
  308.7087950 &     60.1510775 &   99.999 &   99.999 &   99.999 &   22.176 &   21.044 \\
  308.7087975 &     60.1600928 &   99.999 &   25.365 &   23.524 &   22.175 &   21.093 \\
  308.7088159 &     60.1383677 &   27.464 &   25.331 &   99.999 &   21.398 &   20.446 \\
  308.7088465 &     60.1280435 &   29.002 &    26.08 &   24.181 &   22.298 &   21.287 \\
  308.7088614 &     60.1737667 &   99.999 &   25.489 &   23.385 &   21.871 &    20.81 \\
  308.7088826 &     60.1297184 &   31.619 &   28.001 &   99.999 &   22.374 &   21.238 \\
  308.7088903 &     60.1382888 &   27.594 &   25.663 &   99.999 &   21.729 &   20.776 \\
  308.7088903 &     60.1398515 &   26.709 &   24.918 &   99.999 &   21.408 &    20.39 \\
  308.7088994 &     60.2125160 &   99.999 &   24.653 &   22.805 &   21.471 &   20.533 \\
  308.7089197 &     60.1397432 &   29.727 &   26.777 &   99.999 &   21.375 &   20.233 \\
  308.7089212 &     60.1004419 &   28.776 &   25.164 &   23.157 &   21.755 &   20.653 \\
  308.7089262 &     60.1739587 &   99.999 &   25.315 &    23.59 &   22.271 &   21.175 \\
  308.7089301 &     60.1714173 &   99.999 &   25.751 &   23.671 &   21.717 &   20.644 \\
  308.7089415 &     60.1389306 &   99.999 &   27.498 &   99.999 &   22.016 &   21.062 \\
  308.7089550 &     60.1613081 &   99.999 &   26.215 &   23.411 &   21.338 &   20.231 \\
  308.7089795 &     60.1705873 &   99.999 &   26.176 &   23.705 &   22.072 &   20.939 \\
  308.7089804 &     60.1840218 &   99.999 &     25.5 &   23.373 &   21.764 &   20.728 \\
  308.7089974 &     60.1749898 &   99.999 &   25.927 &   23.643 &   22.103 &   21.048 \\
  308.7089999 &     60.1790001 &   99.999 &   26.849 &   24.014 &   22.145 &   21.091 \\
  308.7090136 &     60.1854497 &   99.999 &   27.895 &    24.56 &   22.293 &   21.238 \\
  308.7090169 &     60.1734935 &   99.999 &   24.702 &   22.243 &   20.672 &   19.581 \\
  308.7090223 &     60.1740446 &   99.999 &   24.877 &   23.311 &    22.12 &   21.079 \\
  308.7090269 &     60.1670019 &   99.999 &   27.142 &   24.038 &   21.901 &   20.741 \\
  308.7090539 &     60.1647578 &   99.999 &    26.68 &   24.008 &   21.684 &   20.572 \\
  308.7090830 &     60.1726544 &   99.999 &   24.872 &   23.014 &   21.731 &    20.71 \\
  308.7090883 &     60.1765779 &   99.999 &   25.196 &   23.111 &    21.82 &     20.7 \\
  308.7090950 &     60.1381270 &    27.32 &   25.131 &   99.999 &    21.17 &     20.1 \\
  308.7091128 &     60.1389521 &   29.083 &   27.333 &   99.999 &   21.703 &   20.661 \\
  308.7091145 &     60.1234601 &   29.436 &   25.747 &   23.624 &   22.108 &   21.012 \\
  308.7091189 &     60.1704994 &   99.999 &   27.859 &   24.984 &   22.236 &   21.206 \\
  308.7091273 &     60.1450079 &   27.488 &   27.242 &   99.999 &   22.302 &    21.26 \\
  308.7091303 &     60.1741904 &   99.999 &   25.144 &   23.367 &   22.216 &   21.192 \\
  308.7091397 &     60.1767706 &   99.999 &   25.183 &   23.369 &   22.186 &   21.078 \\
  308.7091601 &     60.1227639 &   28.081 &   24.963 &   23.054 &   21.807 &   20.856 \\
  308.7091901 &     60.1225219 &    29.03 &   25.352 &   22.767 &   20.961 &   19.985 \\
  308.7092006 &     60.1618760 &   99.999 &   26.441 &    23.94 &   21.983 &   21.021 \\
  308.7092087 &     60.1903709 &   99.999 &   26.111 &   24.067 &   22.356 &   21.264 \\
  308.7092366 &     60.1814139 &   99.999 &   24.534 &   22.384 &   20.917 &   19.976 \\
  308.7092390 &     60.1749719 &   99.999 &   25.383 &   23.118 &   21.461 &   20.385 \\
  308.7092425 &     60.1623394 &   99.999 &   24.664 &   23.053 &   21.723 &   20.789 \\
  308.7092610 &     60.1670583 &   99.999 &   27.812 &   24.807 &   22.145 &   20.995 \\
  308.7092675 &     60.1719021 &   99.999 &   26.121 &   23.355 &   21.515 &   20.239 \\
  308.7092677 &     60.1227483 &   26.869 &   25.258 &   23.359 &   21.752 &   20.802 \\
  308.7092712 &     60.1397885 &   99.999 &    27.59 &   99.999 &   21.841 &   20.735 \\
  308.7092831 &     60.1584026 &   99.999 &   25.796 &    23.61 &   21.913 &    20.87 \\
  308.7092904 &     60.1815198 &   99.999 &    24.79 &   23.397 &   22.094 &   21.114 \\
  308.7093069 &     60.1323931 &   24.752 &     24.2 &   99.999 &   22.179 &   21.276 \\
  308.7093164 &     60.1618376 &   99.999 &   25.896 &   23.698 &   22.121 &   21.066 \\
  308.7093369 &     60.1138032 &   30.102 &   27.135 &   24.628 &   21.698 &   20.635 \\
  308.7093409 &     60.1601301 &   99.999 &   26.085 &   23.358 &   21.266 &   20.179 \\
  308.7093442 &     60.1431354 &   99.999 &   26.433 &   99.999 &   22.184 &   21.146 \\
  308.7093527 &     60.1294469 &   24.401 &   23.855 &   99.999 &   22.119 &   21.229 \\
  308.7093550 &     60.1583764 &   99.999 &   25.933 &    23.72 &    22.16 &   21.262 \\
  308.7093553 &     60.1173167 &   27.197 &     25.2 &   23.441 &   22.144 &    21.16 \\
  308.7093555 &     60.1743480 &   99.999 &    25.11 &   23.005 &   21.521 &   20.366 \\
  308.7093621 &     60.1680351 &   99.999 &   26.275 &   23.557 &    21.81 &   20.799 \\
  308.7093688 &     60.1364826 &   25.574 &   24.776 &   99.999 &    22.26 &   21.195 \\
  308.7093724 &     60.1254034 &   30.236 &   25.417 &   22.682 &   20.616 &    19.57 \\
  308.7093740 &     60.1384754 &   99.999 &   99.999 &   99.999 &   21.795 &   20.771 \\
  308.7093748 &     60.1567923 &   99.999 &    25.72 &   23.777 &   22.208 &   21.098 \\
  308.7093788 &     60.1383471 &   29.605 &   27.026 &   99.999 &   21.475 &   20.522 \\
  308.7093827 &     60.1701393 &   99.999 &   25.665 &   23.277 &   21.715 &   20.559 \\
  308.7093952 &     60.1755316 &   99.999 &   25.101 &   22.845 &   21.324 &   20.262 \\
  308.7093991 &     60.1289773 &   27.331 &   25.297 &   23.081 &   21.624 &   20.593 \\
  308.7093997 &     60.1257584 &   24.524 &   24.071 &   22.714 &   21.295 &   20.124 \\
  308.7094003 &     60.1255695 &   31.061 &   25.985 &   23.461 &   21.823 &   20.798 \\
  308.7094050 &     60.1270812 &   26.143 &   24.745 &   23.446 &     22.2 &   21.226 \\
  308.7094214 &     60.1701835 &   99.999 &    25.29 &   23.132 &   21.679 &   20.609 \\
  308.7094245 &     60.1382010 &   27.833 &   25.265 &   99.999 &   22.178 &   21.164 \\
  308.7094337 &     60.1292172 &   28.964 &    27.76 &   25.597 &   22.382 &   21.276 \\
  308.7094347 &     60.1602134 &   99.999 &   26.204 &     23.6 &   21.754 &   20.516 \\
  308.7094354 &     60.2129733 &   99.999 &   99.999 &   22.258 &    20.85 &   19.888 \\
  308.7094375 &     60.1262708 &   27.487 &   24.888 &   22.718 &   21.348 &   20.283 \\
  308.7094442 &     60.1640857 &   99.999 &   24.428 &   22.538 &    21.01 &   19.968 \\
  308.7094577 &     60.1812865 &   99.999 &   25.649 &   23.531 &   22.025 &   20.992 \\
  308.7094822 &     60.1606729 &   99.999 &   25.153 &   22.434 &   20.595 &   19.449 \\
  308.7094841 &     60.1618607 &   99.999 &   25.459 &   22.907 &   21.147 &   19.909 \\
  308.7094849 &     60.1746805 &   99.999 &    25.75 &   23.348 &   21.519 &   20.312 \\
  308.7094903 &     60.1493420 &   99.999 &   99.999 &   99.999 &   22.135 &   21.019 \\
  308.7094905 &     60.1603864 &   99.999 &   25.656 &   23.227 &   21.937 &   21.022 \\
  308.7095039 &     60.1572860 &   99.999 &   25.067 &   23.367 &   22.158 &   21.043 \\
  308.7095081 &     60.1604382 &   99.999 &   25.191 &   23.634 &   21.702 &   20.776 \\
  308.7095259 &     60.1572312 &   99.999 &   24.847 &   22.979 &   21.591 &   20.523 \\
  308.7095308 &     60.1625347 &   99.999 &   25.531 &    23.15 &   21.296 &    20.13 \\
  308.7095327 &     60.1745778 &   99.999 &   24.565 &   22.393 &   20.958 &   19.914 \\
  308.7095440 &     60.1776712 &   99.999 &   25.191 &   23.168 &   21.789 &   20.779 \\
  308.7095451 &     60.1299883 &   27.424 &   24.588 &   99.999 &   21.089 &   20.112 \\
  308.7095473 &     60.1497318 &   99.999 &   99.999 &   99.999 &   21.547 &   20.483 \\
  308.7095487 &     60.1626214 &   99.999 &    24.81 &   23.166 &   21.671 &   20.752 \\
  308.7095857 &     60.1431695 &   24.538 &    22.69 &   99.999 &   20.493 &    19.44 \\
  308.7095860 &     60.1568369 &   99.999 &   24.995 &   23.086 &   21.598 &   20.593 \\
  308.7096004 &     60.1169084 &   99.999 &   27.831 &   24.497 &   22.135 &   21.015 \\
  308.7096008 &     60.1743028 &   99.999 &     25.7 &   24.554 &   22.386 &   21.278 \\
  308.7096076 &     60.1585692 &   99.999 &   25.533 &   22.988 &     21.3 &   20.186 \\
  308.7096088 &     60.1252346 &   27.421 &   24.593 &   22.395 &   20.803 &   19.823 \\
  308.7096154 &     60.1381840 &   28.681 &   27.594 &   99.999 &   22.287 &   21.224 \\
  308.7096159 &     60.1604335 &   99.999 &    26.06 &   23.987 &   22.057 &   20.984 \\
  308.7096171 &     60.1597839 &   99.999 &   24.073 &   22.779 &   21.573 &   20.616 \\
  308.7096326 &     60.1569045 &   99.999 &    25.39 &    22.84 &   21.076 &   19.881 \\
  308.7096388 &     60.1590608 &   99.999 &   25.582 &   23.169 &   21.622 &   20.547 \\
  308.7096455 &     60.1599928 &   99.999 &   26.707 &    24.48 &   21.837 &   20.938 \\
  308.7096531 &     60.1397044 &   29.288 &   26.244 &   99.999 &   21.598 &   20.626 \\
  308.7096566 &     60.1389699 &   29.643 &   25.538 &   99.999 &   21.922 &   20.904 \\
  308.7096642 &     60.1363334 &   99.999 &   26.073 &   99.999 &   22.177 &   21.169 \\
  308.7096735 &     60.1592765 &   99.999 &   25.432 &   23.406 &    21.99 &   20.951 \\
  308.7096898 &     60.1818377 &   99.999 &   26.084 &   23.614 &   21.891 &   20.725 \\
  308.7096947 &     60.1297577 &   24.923 &   24.905 &   99.999 &   21.046 &   19.794 \\
  308.7096951 &     60.1753764 &   99.999 &   27.089 &   25.158 &   22.321 &   21.246 \\
  308.7097076 &     60.1605137 &   99.999 &   26.007 &   25.036 &   22.113 &   20.953 \\
  308.7097191 &     60.1303057 &   27.815 &   25.491 &   99.999 &   22.123 &   21.083 \\
  308.7097251 &     60.1809775 &   99.999 &   23.607 &   22.951 &   22.325 &   21.296 \\
  308.7097316 &     60.1763120 &   99.999 &   25.458 &   23.258 &   21.619 &   20.497 \\
  308.7097460 &     60.1598055 &   99.999 &   28.393 &   25.114 &   22.333 &   21.237 \\
  308.7097487 &     60.1600007 &   99.999 &    25.38 &   22.495 &   20.462 &   19.298 \\
  308.7097491 &     60.1374682 &   24.733 &   24.311 &   99.999 &   21.919 &   20.784 \\
  308.7097497 &     60.1650003 &   99.999 &   26.181 &   23.576 &   21.906 &   20.738 \\
  308.7097498 &     60.1388461 &    28.92 &   25.082 &   99.999 &   21.296 &   20.323 \\
  308.7097506 &     60.1607980 &   99.999 &   26.382 &   23.302 &   21.251 &   20.157 \\
  308.7097522 &     60.1591122 &   99.999 &   24.638 &   22.793 &   21.332 &   20.171 \\
  308.7097538 &     60.1755015 &   99.999 &   24.495 &   22.853 &   21.539 &   20.606 \\
  308.7097551 &     60.1701378 &   99.999 &   25.312 &   23.415 &   22.034 &    21.12 \\
  308.7097661 &     60.1693659 &   99.999 &   24.687 &   22.422 &   20.848 &   19.862 \\
  308.7097674 &     60.1606540 &   99.999 &   25.108 &   22.897 &   21.004 &    19.96 \\
  308.7097826 &     60.1614099 &   99.999 &   24.861 &   23.568 &   21.884 &   20.847 \\
  308.7097840 &     60.1459776 &    29.43 &   27.093 &   99.999 &   22.133 &   21.048 \\
  308.7097858 &     60.1670221 &   99.999 &    25.42 &   22.983 &   21.325 &   20.274 \\
  308.7097939 &     60.1606159 &   99.999 &   23.503 &    22.12 &   20.401 &    19.41 \\
  308.7097947 &     60.1382123 &    27.57 &   25.034 &   99.999 &   21.555 &   20.493 \\
  308.7097992 &     60.1297778 &   25.746 &   24.865 &   99.999 &   20.912 &   19.891 \\
  308.7098037 &     60.1599261 &   99.999 &   25.307 &   23.292 &   22.129 &    20.98 \\
  308.7098068 &     60.1255275 &   99.999 &   27.143 &   23.778 &   21.704 &   20.681 \\
  308.7098077 &     60.1755684 &   99.999 &   25.397 &   23.419 &   22.083 &    20.99 \\
  308.7098078 &     60.1603827 &   99.999 &   26.318 &   23.397 &   21.478 &   20.523 \\
  308.7098112 &     60.1611127 &   99.999 &   25.032 &   23.193 &   22.115 &   21.157 \\
  308.7098114 &     60.1363948 &   28.323 &    26.47 &   99.999 &   22.297 &   21.187 \\
  308.7098152 &     60.1602998 &   99.999 &   24.873 &   23.112 &   21.688 &   20.665 \\
  308.7098254 &     60.1592123 &   99.999 &   24.934 &   23.091 &   21.671 &   20.672 \\
  308.7098398 &     60.1608007 &   99.999 &   25.639 &   23.623 &   21.799 &   20.598 \\
  308.7098499 &     60.1821212 &   99.999 &   25.216 &   23.394 &   22.041 &   21.126 \\
  308.7098551 &     60.1296147 &   24.323 &   23.018 &   99.999 &   19.567 &   18.557 \\
  308.7098625 &     60.1605849 &   99.999 &     21.1 &   19.999 &   18.931 &   17.871 \\
  308.7098650 &     60.1571630 &   99.999 &   24.133 &   23.036 &   21.036 &   19.974 \\
  308.7098675 &     60.1495470 &   99.999 &   99.999 &   99.999 &   21.905 &   20.945 \\
  308.7098901 &     60.1584261 &   99.999 &   25.086 &   22.808 &    21.37 &   20.261 \\
  308.7099106 &     60.1830067 &   99.999 &   25.315 &   23.196 &   21.708 &   20.714 \\
  308.7099124 &     60.1591149 &   99.999 &   24.978 &   22.979 &    21.45 &   20.439 \\
  308.7099131 &     60.1511253 &   99.999 &   99.999 &   99.999 &   21.937 &   20.848 \\
  308.7099314 &     60.1609926 &   99.999 &   25.199 &   23.064 &   21.781 &   20.707 \\
  308.7099358 &     60.1652801 &   99.999 &   24.573 &   22.735 &   21.296 &   20.308 \\
  308.7099444 &     60.1626649 &   99.999 &   25.258 &   23.506 &   22.133 &   20.989 \\
  308.7099459 &     60.1671723 &   99.999 &   24.903 &   22.812 &   21.546 &    20.36 \\
  308.7099459 &     60.1604628 &   99.999 &   24.193 &   22.645 &   21.107 &   20.161 \\
  308.7099531 &     60.1382532 &   99.999 &   99.999 &   99.999 &   21.892 &   20.836 \\
  308.7099712 &     60.1563749 &   99.999 &   25.567 &   22.985 &   21.371 &   20.319 \\
  308.7099723 &     60.1400625 &    27.98 &   25.223 &   99.999 &   22.042 &   21.067 \\
  308.7099818 &     60.2104759 &   99.999 &   24.377 &   22.039 &   20.135 &   19.097 \\
  308.7099852 &     60.1564793 &   99.999 &   26.886 &   24.914 &     22.2 &   21.187 \\
  308.7099929 &     60.1571770 &   99.999 &   25.947 &   23.955 &   22.045 &   20.915 \\
  308.7099992 &     60.1727581 &   99.999 &   25.189 &    22.64 &   21.113 &   19.902 \\
  308.7099997 &     60.1584686 &   99.999 &   25.177 &   22.661 &   20.836 &   19.728 \\
  308.7100015 &     60.1923129 &   99.999 &   25.838 &    23.59 &   21.927 &   20.961 \\
  308.7100054 &     60.1626174 &   99.999 &   24.934 &   22.789 &    21.27 &   20.292 \\
  308.7100071 &     60.1549183 &   99.999 &   99.999 &   99.999 &   21.929 &   21.003 \\
  308.7100096 &     60.1699573 &   99.999 &   25.468 &   23.346 &   22.055 &   20.915 \\
  308.7100102 &     60.1734138 &   99.999 &   25.317 &   22.522 &   20.875 &   19.658 \\
  308.7100361 &     60.1015452 &   28.167 &   25.168 &   23.026 &   21.428 &   20.408 \\
  308.7100363 &     60.1572092 &   99.999 &   25.566 &   23.415 &   21.509 &   20.421 \\
  308.7100410 &     60.1722146 &   99.999 &   24.693 &   23.026 &   21.798 &   20.722 \\
  308.7100588 &     60.1245647 &   28.215 &   25.264 &   23.379 &   22.091 &    21.17 \\
  308.7100603 &     60.1704804 &   99.999 &   25.275 &   23.428 &   22.021 &   21.087 \\
  308.7100624 &     60.1394098 &   28.935 &   25.876 &   99.999 &    22.17 &   21.147 \\
  308.7100647 &     60.1584048 &   99.999 &   27.513 &   25.433 &   22.073 &   20.979 \\
  308.7100664 &     60.1614607 &   99.999 &   99.999 &   25.759 &   22.166 &    21.11 \\
  308.7100725 &     60.1570354 &   99.999 &   25.068 &   23.161 &   22.031 &   20.874 \\
  308.7100848 &     60.1408501 &   99.999 &   25.813 &   99.999 &   20.151 &    18.92 \\
  308.7100853 &     60.1735746 &   99.999 &   25.487 &   22.418 &   20.477 &   19.374 \\
  308.7100877 &     60.1679715 &   99.999 &   25.624 &   23.601 &   22.128 &   21.172 \\
  308.7100887 &     60.1697981 &   99.999 &    24.68 &   23.078 &   22.037 &   20.929 \\
  308.7101112 &     60.1300839 &   26.604 &   25.164 &   99.999 &   21.601 &   20.657 \\
  308.7101114 &     60.1603202 &   99.999 &   25.236 &   23.394 &   22.095 &   20.948 \\
  308.7101144 &     60.1598233 &   99.999 &   25.465 &   23.424 &   21.975 &   20.858 \\
  308.7101177 &     60.1613506 &   99.999 &   27.611 &   24.069 &   21.883 &   20.883 \\
  308.7101233 &     60.1695052 &   99.999 &   25.181 &   23.111 &   21.808 &   20.737 \\
  308.7101334 &     60.1795420 &   99.999 &   26.208 &   23.906 &   22.199 &   21.119 \\
  308.7101355 &     60.1594902 &   99.999 &   25.971 &   23.701 &   22.232 &   21.119 \\
  308.7101393 &     60.1615561 &   99.999 &   26.727 &   23.962 &    22.04 &   21.074 \\
  308.7101394 &     60.1733975 &   99.999 &   25.116 &    23.51 &   22.155 &    21.12 \\
  308.7101459 &     60.1572373 &   99.999 &   26.458 &   23.576 &   21.937 &   20.764 \\
  308.7101470 &     60.1302851 &   27.459 &    24.82 &   99.999 &   21.552 &   20.585 \\
  308.7101642 &     60.1596996 &   99.999 &   25.064 &   23.147 &    21.77 &   20.817 \\
  308.7101662 &     60.1375174 &    26.87 &   25.641 &   99.999 &   22.035 &   20.976 \\
  308.7101688 &     60.1254694 &   28.299 &   25.015 &   23.029 &    21.57 &   20.623 \\
  308.7101771 &     60.1490473 &   99.999 &   99.999 &   99.999 &   20.302 &   19.282 \\
  308.7101821 &     60.1605016 &   99.999 &   25.336 &   22.813 &   21.022 &   19.895 \\
  308.7101950 &     60.1854367 &   99.999 &   25.327 &    22.91 &   21.321 &   20.241 \\
  308.7101985 &     60.1647767 &   99.999 &    25.18 &   23.298 &   22.088 &   21.001 \\
  308.7102056 &     60.1627795 &   99.999 &   25.556 &   23.553 &   22.006 &   20.936 \\
  308.7102124 &     60.1611095 &   99.999 &   24.418 &   22.522 &   21.007 &   19.996 \\
  308.7102197 &     60.1597875 &   99.999 &   24.578 &   23.282 &   21.961 &   20.896 \\
  308.7102217 &     60.1233017 &   31.609 &   25.237 &   22.856 &   21.189 &     20.1 \\
  308.7102304 &     60.1738929 &   99.999 &   25.501 &   23.517 &   22.115 &   21.123 \\
  308.7102304 &     60.1501947 &   99.999 &   99.999 &   99.999 &   22.162 &   21.152 \\
  308.7102333 &     60.1347020 &   27.358 &   24.646 &   99.999 &   20.913 &   19.692 \\
  308.7102410 &     60.1190358 &   28.024 &   25.042 &   22.345 &   20.645 &   19.535 \\
  308.7102427 &     60.1370667 &   28.467 &   25.675 &   99.999 &   21.485 &   20.325 \\
  308.7102607 &     60.1578020 &   99.999 &   25.591 &    23.49 &    21.93 &   20.832 \\
  308.7102611 &     60.1247967 &   28.615 &   25.215 &   22.798 &   21.237 &   20.226 \\
  308.7102687 &     60.1706024 &   99.999 &   26.581 &   23.694 &   21.672 &   20.602 \\
  308.7102794 &     60.1608926 &   99.999 &   24.122 &   22.787 &   21.397 &   20.399 \\
  308.7102951 &     60.1220750 &   99.999 &    25.94 &    23.77 &   22.204 &    21.21 \\
  308.7102955 &     60.1540020 &   99.999 &   99.999 &   99.999 &   22.155 &   21.121 \\
  308.7103128 &     60.1603500 &   99.999 &   24.681 &   22.488 &   21.045 &   19.929 \\
  308.7103159 &     60.1569199 &   99.999 &   25.122 &   23.334 &   22.126 &    21.13 \\
  308.7103160 &     60.1707447 &   99.999 &   24.625 &   22.746 &   21.482 &   20.419 \\
  308.7103293 &     60.1340726 &   27.281 &   25.402 &   99.999 &     20.5 &   19.509 \\
  308.7103467 &     60.1400997 &   28.568 &   25.376 &   99.999 &   21.911 &    20.79 \\
  308.7103478 &     60.1328876 &   99.999 &   26.205 &   99.999 &   22.361 &   21.239 \\
  308.7103529 &     60.1962275 &   99.999 &   99.999 &   25.281 &   22.379 &   21.289 \\
  308.7103564 &     60.1573987 &   99.999 &   24.892 &   22.512 &   21.074 &   19.882 \\
  308.7103614 &     60.1521673 &   99.999 &   99.999 &   99.999 &   22.167 &   21.231 \\
  308.7103622 &     60.1729268 &   99.999 &    24.45 &   22.233 &   20.605 &    19.65 \\
  308.7103731 &     60.1394363 &   27.254 &   25.288 &   99.999 &    21.78 &   20.692 \\
  308.7103745 &     60.1770401 &   99.999 &   25.274 &   23.311 &   21.967 &   20.971 \\
  308.7103799 &     60.1307820 &   28.874 &    25.56 &   99.999 &     21.7 &   20.632 \\
  308.7103939 &     60.1730570 &   99.999 &   23.939 &   22.807 &   21.753 &   20.696 \\
  308.7103982 &     60.1647797 &   99.999 &   25.404 &   22.879 &   21.194 &   20.224 \\
  308.7104069 &     60.1388113 &   27.263 &   24.645 &   99.999 &   21.218 &   20.138 \\
  308.7104091 &     60.1612816 &   99.999 &    25.52 &   23.125 &   21.679 &   20.514 \\
  308.7104113 &     60.1553351 &   99.999 &   99.999 &   99.999 &   22.277 &   21.152 \\
  308.7104182 &     60.1252519 &   27.817 &   24.901 &   23.195 &   21.919 &   20.925 \\
  308.7104208 &     60.2011805 &   99.999 &   27.463 &    24.14 &   22.177 &   21.025 \\
  308.7104227 &     60.1295874 &   28.361 &   25.928 &   99.999 &   21.953 &   20.901 \\
  308.7104256 &     60.1327213 &   28.092 &   25.074 &   99.999 &    21.66 &   20.555 \\
  308.7104371 &     60.1639168 &   99.999 &   23.922 &   22.669 &   21.684 &   20.709 \\
  308.7104372 &     60.1607986 &   99.999 &   25.321 &   23.186 &   21.713 &    20.74 \\
  308.7104374 &     60.1569715 &   99.999 &   24.248 &   22.989 &    21.81 &   20.875 \\
  308.7104436 &     60.1262740 &   29.604 &   24.392 &   21.649 &     19.8 &   18.648 \\
  308.7104505 &     60.1548313 &   99.999 &   99.999 &   99.999 &   22.309 &   21.279 \\
  308.7104507 &     60.1670829 &   99.999 &   25.604 &   22.568 &    20.52 &   19.349 \\
  308.7104582 &     60.1621572 &   99.999 &   24.675 &   22.873 &   21.526 &   20.479 \\
  308.7104595 &     60.1583963 &   99.999 &   27.566 &   25.194 &   22.268 &   21.237 \\
  308.7104680 &     60.1221008 &   28.297 &    25.74 &   23.507 &   21.988 &   20.964 \\
  308.7104694 &     60.1309670 &   99.999 &   27.069 &   99.999 &   22.031 &   20.927 \\
  308.7104789 &     60.1804693 &   99.999 &    25.41 &    23.05 &   21.484 &   20.434 \\
  308.7104866 &     60.1633810 &   99.999 &   25.792 &   23.352 &   21.684 &   20.574 \\
  308.7105005 &     60.1773527 &   99.999 &   25.628 &   23.112 &   21.512 &   20.432 \\
  308.7105205 &     60.1654891 &   99.999 &   25.702 &   23.388 &   21.213 &   20.148 \\
  308.7105311 &     60.1556663 &   99.999 &   99.999 &   99.999 &   22.094 &   21.186 \\
  308.7105319 &     60.2104220 &   99.999 &   24.562 &   22.451 &   21.024 &   19.981 \\
  308.7105506 &     60.1702768 &   99.999 &   25.233 &   23.485 &   22.192 &    21.25 \\
  308.7105524 &     60.1250939 &   28.918 &   26.026 &   22.929 &   20.851 &   19.833 \\
  308.7105567 &     60.1609661 &   99.999 &   25.749 &   22.801 &   20.732 &   19.676 \\
  308.7105610 &     60.1724960 &   99.999 &   24.864 &   23.006 &   21.678 &   20.651 \\
  308.7105671 &     60.1776346 &   99.999 &   25.223 &   23.429 &     22.3 &   21.253 \\
  308.7105681 &     60.1697865 &   99.999 &   26.886 &   24.856 &   22.362 &   21.248 \\
  308.7105705 &     60.1741411 &   99.999 &   24.836 &   23.352 &   22.333 &   21.215 \\
  308.7105757 &     60.1386941 &   99.999 &   99.999 &   99.999 &    22.29 &   21.179 \\
  308.7105861 &     60.1311390 &   28.934 &    25.82 &   99.999 &   22.284 &    21.28 \\
  308.7105924 &     60.1392169 &   27.785 &   25.565 &   99.999 &     20.9 &   19.922 \\
  308.7105990 &     60.1584330 &   99.999 &   27.704 &   25.323 &   22.335 &     21.2 \\
  308.7106092 &     60.1626927 &   99.999 &   24.711 &   23.161 &   21.582 &   20.622 \\
  308.7106167 &     60.1076045 &   27.316 &   24.932 &    22.96 &   21.599 &   20.633 \\
  308.7106261 &     60.1635676 &   99.999 &   26.355 &   23.314 &   21.092 &   19.944 \\
  308.7106318 &     60.1576011 &   99.999 &   25.275 &   23.288 &   21.812 &   20.784 \\
  308.7106396 &     60.1594121 &   99.999 &   25.006 &   23.061 &   21.818 &   20.778 \\
  308.7106437 &     60.1730468 &   99.999 &   24.086 &    22.51 &   21.265 &   20.122 \\
  308.7106442 &     60.1648632 &   99.999 &   25.802 &     23.5 &   21.655 &   20.505 \\
  308.7106443 &     60.1856799 &   99.999 &   28.626 &   25.133 &   22.241 &   21.092 \\
  308.7106485 &     60.1620580 &   99.999 &   25.471 &   22.778 &   20.859 &   19.832 \\
  308.7106486 &     60.1615939 &   99.999 &   25.629 &   23.983 &   22.342 &   21.292 \\
  308.7106685 &     60.1654761 &   99.999 &   23.318 &   22.213 &   21.151 &   20.152 \\
  308.7106720 &     60.1622685 &   99.999 &   25.416 &   23.051 &   21.456 &    20.37 \\
  308.7106726 &     60.1580915 &   99.999 &   25.622 &   23.187 &   21.726 &   20.646 \\
  308.7106753 &     60.1609747 &   99.999 &   25.286 &   23.075 &   21.439 &   20.407 \\
  308.7106771 &     60.1634464 &   99.999 &   25.211 &   23.642 &    21.92 &   20.926 \\
  308.7107001 &     60.1600876 &   99.999 &   25.461 &   23.503 &   22.185 &   21.102 \\
  308.7107049 &     60.1848276 &   99.999 &   24.326 &   22.535 &   21.141 &   20.194 \\
  308.7107049 &     60.1683078 &   99.999 &    25.05 &   22.549 &   20.859 &   19.733 \\
  308.7107061 &     60.1597931 &   99.999 &   25.368 &   23.328 &   21.736 &   20.666 \\
  308.7107136 &     60.1304006 &   28.911 &   26.238 &   99.999 &    22.25 &   21.299 \\
  308.7107274 &     60.1628179 &   99.999 &   24.397 &   22.757 &   21.418 &   20.298 \\
  308.7107309 &     60.1618445 &   99.999 &    25.43 &   23.412 &   22.116 &   21.109 \\
  308.7107328 &     60.1725809 &   99.999 &   25.012 &   23.242 &   22.026 &   20.989 \\
  308.7107345 &     60.1526823 &   99.999 &   99.999 &   99.999 &     21.3 &   20.075 \\
  308.7107426 &     60.1630298 &   99.999 &   25.358 &   23.591 &   22.379 &   21.256 \\
  308.7107446 &     60.1665537 &   99.999 &   25.694 &   23.121 &   21.281 &   20.341 \\
  308.7107448 &     60.1635060 &   99.999 &   23.453 &   21.992 &   20.437 &   19.242 \\
  308.7107457 &     60.1802596 &   99.999 &   25.269 &   23.296 &   22.002 &   20.934 \\
  308.7107507 &     60.1623736 &   99.999 &    24.75 &   22.854 &   21.521 &   20.573 \\
  308.7107512 &     60.1701294 &   99.999 &   25.833 &   23.175 &   21.503 &   20.432 \\
  308.7107556 &     60.1228072 &   29.925 &   24.998 &   22.455 &   20.827 &   19.803 \\
  308.7107570 &     60.1654006 &   99.999 &   25.719 &   22.876 &   21.006 &   19.864 \\
  308.7107689 &     60.1634410 &   99.999 &   25.199 &   23.556 &   22.155 &   21.218 \\
  308.7107701 &     60.1737520 &   99.999 &   24.925 &    22.84 &   21.404 &   20.384 \\
  308.7107807 &     60.1608025 &   99.999 &   25.496 &   23.111 &   21.449 &    20.44 \\
  308.7107914 &     60.1679290 &   99.999 &   25.672 &   23.372 &   21.786 &   20.762 \\
  308.7108090 &     60.1659707 &   99.999 &   27.039 &   23.893 &   21.792 &   20.711 \\
  308.7108113 &     60.1487597 &   99.999 &   99.999 &   99.999 &   22.192 &   21.131 \\
  308.7108130 &     60.1620703 &   99.999 &    25.22 &   22.927 &   21.526 &   20.405 \\
  308.7108148 &     60.1635270 &   99.999 &   24.454 &   23.211 &   22.021 &    20.84 \\
  308.7108206 &     60.1342315 &   99.999 &   25.794 &   99.999 &   22.092 &   21.187 \\
  308.7108238 &     60.1552086 &   99.999 &   99.999 &   99.999 &   21.154 &   20.013 \\
  308.7108286 &     60.1321854 &    28.41 &   25.479 &   99.999 &    22.26 &   21.291 \\
  308.7108300 &     60.1201268 &   27.355 &   24.567 &   22.656 &   21.188 &   20.263 \\
  308.7108333 &     60.1391628 &   29.052 &   25.544 &   99.999 &   22.076 &   21.067 \\
  308.7108352 &     60.1219146 &   27.551 &   24.536 &   22.763 &   21.404 &   20.377 \\
  308.7108374 &     60.1610012 &   99.999 &   25.205 &   23.371 &   21.853 &   20.875 \\
  308.7108421 &     60.1403390 &   26.556 &   24.963 &   99.999 &   22.103 &   20.998 \\
  308.7108436 &     60.1528622 &   99.999 &   99.999 &   99.999 &   20.429 &   19.129 \\
  308.7108441 &     60.1390971 &   29.625 &   25.183 &   99.999 &   22.002 &   20.995 \\
  308.7108556 &     60.1629169 &   99.999 &   25.283 &   23.467 &   22.057 &   21.088 \\
  308.7108573 &     60.1010207 &   34.764 &   25.719 &    23.12 &   21.177 &   19.928 \\
  308.7108576 &     60.1584744 &   99.999 &   25.184 &    22.68 &   21.109 &    19.85 \\
  308.7108578 &     60.1534358 &   99.999 &   99.999 &   99.999 &   22.233 &   21.094 \\
  308.7108619 &     60.1575362 &   99.999 &   25.361 &   23.504 &   22.113 &   21.075 \\
  308.7108631 &     60.1618313 &   99.999 &   25.854 &   23.638 &   21.876 &   20.857 \\
  308.7108634 &     60.1632062 &   99.999 &   25.332 &   23.647 &   22.376 &   21.262 \\
  308.7108634 &     60.1658307 &   99.999 &    24.65 &   22.604 &   21.237 &   20.131 \\
  308.7108761 &     60.1765802 &   99.999 &   25.246 &   23.389 &   22.154 &   21.108 \\
  308.7108783 &     60.1740401 &   99.999 &   24.679 &   23.079 &   21.889 &   20.862 \\
  308.7108881 &     60.1025058 &   28.787 &    28.05 &   24.624 &   22.381 &   21.267 \\
  308.7108936 &     60.1625140 &   99.999 &   24.574 &   22.525 &   20.825 &   19.734 \\
  308.7109002 &     60.1619962 &   99.999 &   23.464 &   22.026 &   21.088 &    20.14 \\
  308.7109095 &     60.1560575 &   99.999 &   25.869 &   22.686 &   20.731 &   19.434 \\
  308.7109124 &     60.1573427 &   99.999 &   25.647 &   23.625 &   22.245 &   21.126 \\
  308.7109135 &     60.1534220 &   99.999 &   99.999 &   99.999 &   21.919 &   20.821 \\
  308.7109328 &     60.1610214 &   99.999 &   25.579 &   22.868 &   21.065 &   19.823 \\
  308.7109363 &     60.1646049 &   99.999 &   25.233 &   23.379 &   22.115 &    21.07 \\
  308.7109392 &     60.1613278 &   99.999 &   24.889 &   23.747 &   22.191 &   21.088 \\
  308.7109411 &     60.1917721 &   99.999 &   25.489 &   23.456 &   21.838 &   20.852 \\
  308.7109524 &     60.1569745 &   99.999 &   99.999 &   24.868 &   22.085 &   20.964 \\
  308.7109543 &     60.1346293 &   99.999 &    33.26 &   99.999 &   22.013 &    20.82 \\
  308.7109626 &     60.1748312 &   99.999 &   24.586 &   22.562 &   21.135 &   20.172 \\
  308.7109699 &     60.1578638 &   99.999 &   26.867 &   24.234 &   22.384 &    21.27 \\
  308.7109777 &     60.1629196 &   99.999 &   25.622 &   23.151 &   21.577 &   20.403 \\
  308.7109804 &     60.1620241 &   99.999 &   24.298 &   22.781 &    21.34 &   20.315 \\
  308.7109826 &     60.1808484 &   99.999 &   24.331 &   23.122 &   21.993 &   21.073 \\
  308.7109864 &     60.1634218 &   99.999 &   25.678 &   23.685 &   21.814 &   20.896 \\
  308.7109969 &     60.1615167 &   99.999 &   25.242 &   23.205 &   21.913 &    20.86 \\
  308.7109977 &     60.1621548 &   99.999 &   24.748 &   23.903 &   22.368 &   21.269 \\
  308.7110079 &     60.1747501 &   99.999 &   24.792 &   22.755 &   21.281 &   20.293 \\
  308.7110117 &     60.1789475 &   99.999 &    25.59 &   23.192 &   21.666 &   20.627 \\
  308.7110131 &     60.1520505 &   99.999 &   99.999 &   99.999 &   21.566 &   20.547 \\
  308.7110208 &     60.1621283 &   99.999 &    24.45 &   22.676 &   21.347 &   20.248 \\
  308.7110366 &     60.1657485 &   99.999 &   25.277 &   23.007 &   21.318 &   20.089 \\
  308.7110411 &     60.1611516 &   99.999 &   24.959 &   23.201 &   21.283 &   20.081 \\
  308.7110415 &     60.1807973 &   99.999 &   24.972 &   23.463 &   22.052 &   21.041 \\
  308.7110428 &     60.1504152 &   99.999 &   99.999 &   99.999 &   22.343 &   21.209 \\
  308.7110446 &     60.1153255 &    28.68 &   27.867 &     24.6 &   22.411 &   21.297 \\
  308.7110576 &     60.1519945 &   99.999 &   99.999 &   99.999 &   21.765 &   20.644 \\
  308.7110625 &     60.1323130 &    27.47 &   25.175 &   99.999 &   21.849 &   20.907 \\
  308.7110702 &     60.1446682 &   29.536 &   25.823 &   99.999 &   22.032 &   21.095 \\
  308.7110982 &     60.1532791 &   99.999 &   99.999 &   99.999 &   21.033 &   19.821 \\
  308.7111000 &     60.1651000 &   99.999 &   25.584 &   23.381 &   21.828 &   20.743 \\
  308.7111053 &     60.1761524 &   99.999 &   25.331 &   23.333 &   21.952 &   21.013 \\
  308.7111215 &     60.1617269 &   99.999 &   24.925 &   22.698 &   21.232 &   20.086 \\
  308.7111252 &     60.1798615 &   99.999 &   24.738 &    22.23 &   20.647 &   19.559 \\
  308.7111295 &     60.1819663 &   99.999 &   25.451 &   23.123 &   21.482 &   20.466 \\
  308.7111311 &     60.1638798 &   99.999 &   24.931 &   22.878 &   21.349 &   20.362 \\
  308.7111397 &     60.1581788 &   99.999 &   25.171 &   22.351 &   20.459 &   19.253 \\
  308.7111415 &     60.1622231 &   99.999 &   25.191 &   23.026 &   21.524 &   20.351 \\
  308.7111418 &     60.1633365 &   99.999 &   25.429 &   23.347 &   21.836 &   20.858 \\
  308.7111443 &     60.1297919 &   28.822 &   25.511 &   99.999 &   20.906 &   19.803 \\
  308.7111574 &     60.1305718 &   99.999 &   26.465 &   99.999 &    21.91 &     20.9 \\
  308.7111584 &     60.1695269 &   99.999 &   25.112 &   23.409 &   22.268 &   21.128 \\
  308.7111669 &     60.1362707 &   30.512 &   25.601 &   99.999 &   21.975 &   20.994 \\
  308.7111688 &     60.1334593 &   28.728 &   25.765 &   99.999 &   22.399 &   21.299 \\
  308.7111703 &     60.1621329 &   99.999 &    23.13 &    22.25 &   21.001 &   20.051 \\
  308.7111704 &     60.1516310 &   99.999 &   99.999 &   99.999 &   21.789 &   20.592 \\
  308.7111707 &     60.1620627 &   99.999 &   23.695 &   22.263 &   20.716 &   19.703 \\
  308.7111752 &     60.1373815 &   28.166 &   27.311 &   99.999 &   21.921 &   20.732 \\
  308.7111824 &     60.1624847 &   99.999 &   24.432 &   23.109 &   21.795 &   20.709 \\
  308.7111842 &     60.1531371 &   99.999 &   99.999 &   99.999 &   21.576 &   20.382 \\
  308.7111890 &     60.1599722 &   99.999 &   25.256 &   23.125 &   21.615 &   20.473 \\
  308.7111936 &     60.1604186 &   99.999 &   26.555 &    23.07 &   20.998 &   19.712 \\
  308.7111996 &     60.1615352 &   99.999 &   25.306 &   23.239 &   21.819 &   20.747 \\
  308.7112000 &     60.1558591 &   99.999 &   25.498 &   24.149 &   22.186 &   21.191 \\
  308.7112036 &     60.1663420 &   99.999 &   24.389 &   22.333 &   20.043 &    18.81 \\
  308.7112085 &     60.1581004 &   99.999 &   27.105 &    24.52 &    22.15 &   20.977 \\
  308.7112150 &     60.1655111 &   99.999 &   25.406 &   23.394 &    22.09 &   21.163 \\
  308.7112160 &     60.1629928 &   99.999 &   28.678 &    24.87 &   22.005 &   21.086 \\
  308.7112194 &     60.1717329 &   99.999 &   25.494 &   22.833 &   21.246 &   19.962 \\
  308.7112219 &     60.1705877 &   99.999 &   25.218 &   23.369 &    21.92 &   20.906 \\
  308.7112223 &     60.1581626 &   99.999 &   23.183 &   21.385 &   20.097 &   19.124 \\
  308.7112275 &     60.1191032 &    28.56 &   24.803 &   22.218 &   20.917 &   19.904 \\
  308.7112292 &     60.1810028 &   99.999 &   25.436 &   23.607 &   22.064 &   21.047 \\
  308.7112355 &     60.1634707 &   99.999 &   25.787 &   23.862 &   22.128 &    20.99 \\
  308.7112362 &     60.1547221 &   99.999 &   99.999 &   99.999 &    21.16 &   20.013 \\
  308.7112412 &     60.1820101 &   99.999 &   25.367 &   23.362 &   21.854 &    20.84 \\
  308.7112458 &     60.1306610 &   28.086 &   25.891 &   99.999 &   22.089 &   20.994 \\
  308.7112488 &     60.1305737 &   30.004 &   25.993 &   99.999 &   21.725 &   20.606 \\
  308.7112492 &     60.1583488 &   99.999 &   24.891 &   23.039 &   21.618 &   20.602 \\
  308.7112514 &     60.1640641 &   99.999 &   23.421 &   23.039 &   22.101 &   21.026 \\
  308.7112516 &     60.1619010 &   99.999 &    25.21 &   23.067 &   21.474 &   20.548 \\
  308.7112553 &     60.1251969 &    28.45 &   26.057 &    23.15 &   21.286 &   20.215 \\
  308.7112557 &     60.1571193 &   99.999 &   25.494 &   22.708 &   20.826 &   19.811 \\
  308.7112559 &     60.1346638 &   28.138 &   25.214 &   99.999 &   22.183 &     21.2 \\
  308.7112685 &     60.1597090 &   99.999 &   25.732 &   23.181 &   21.203 &   20.057 \\
  308.7112795 &     60.1621610 &   99.999 &   24.089 &   22.378 &   20.887 &    19.68 \\
  308.7112797 &     60.1522212 &   99.999 &   99.999 &   99.999 &   21.751 &   20.511 \\
  308.7112815 &     60.1820625 &   99.999 &   25.584 &   23.872 &     22.0 &   20.845 \\
  308.7112879 &     60.1746469 &   99.999 &   25.159 &   23.282 &   21.772 &   20.781 \\
  308.7112886 &     60.1261476 &   99.999 &   29.307 &   24.995 &   22.106 &   21.062 \\
  308.7112941 &     60.1612703 &   99.999 &   26.047 &   23.069 &    21.27 &     20.2 \\
  308.7112944 &     60.1639963 &   99.999 &   24.496 &   23.193 &   21.331 &   20.412 \\
  308.7113162 &     60.1625615 &   99.999 &   25.359 &   23.252 &   21.592 &   20.615 \\
  308.7113230 &     60.1565115 &   99.999 &   26.053 &   23.939 &   22.157 &   21.117 \\
  308.7113471 &     60.1745765 &   99.999 &   23.702 &   22.491 &   21.412 &   20.405 \\
  308.7113515 &     60.1603896 &   99.999 &   25.398 &   22.829 &   21.045 &   19.962 \\
  308.7113531 &     60.1640186 &   99.999 &   25.431 &    24.07 &   21.968 &   20.987 \\
  308.7113586 &     60.1266972 &   27.438 &   25.369 &   23.635 &   22.267 &    21.23 \\
  308.7113701 &     60.1615596 &   99.999 &   25.241 &   23.521 &   21.757 &   20.742 \\
  308.7113769 &     60.1390302 &   27.426 &   25.242 &   99.999 &   20.985 &   19.755 \\
  308.7113832 &     60.1731924 &   99.999 &   25.022 &   22.865 &   21.423 &   20.343 \\
  308.7113974 &     60.1575140 &   99.999 &   25.495 &   23.332 &   21.744 &   20.729 \\
  308.7113989 &     60.1747650 &   99.999 &   24.941 &   22.763 &   21.386 &   20.204 \\
  308.7114094 &     60.1638854 &   99.999 &    24.09 &   23.338 &   22.208 &   21.227 \\
  308.7114134 &     60.1268543 &   27.924 &    25.01 &   23.059 &   21.601 &   20.474 \\
  308.7114271 &     60.1629585 &   99.999 &   23.441 &    21.97 &   20.772 &   19.764 \\
  308.7114326 &     60.1802264 &   99.999 &    26.23 &   23.788 &   21.931 &   20.764 \\
  308.7114429 &     60.1607675 &   99.999 &   23.686 &   23.062 &    22.14 &   20.988 \\
  308.7114519 &     60.1504093 &   99.999 &   99.999 &   99.999 &   22.087 &   20.929 \\
  308.7114566 &     60.1607303 &   99.999 &   22.475 &   21.027 &   19.785 &   18.771 \\
  308.7114679 &     60.1632049 &   99.999 &   24.975 &   23.319 &   21.925 &   20.773 \\
  308.7114705 &     60.1657447 &   99.999 &   26.494 &   23.434 &   21.269 &   19.975 \\
  308.7114724 &     60.1652670 &   99.999 &   24.796 &   22.415 &   20.712 &    19.73 \\
  308.7114732 &     60.1273836 &   29.254 &   25.438 &    23.12 &   21.462 &   20.437 \\
  308.7114762 &     60.1771391 &   99.999 &    25.56 &   22.855 &   21.118 &   20.058 \\
  308.7114824 &     60.1727591 &   99.999 &   25.085 &   22.747 &   21.261 &   20.262 \\
  308.7114824 &     60.1745469 &   99.999 &   24.847 &   22.983 &    21.45 &   20.362 \\
  308.7114857 &     60.1725382 &   99.999 &    24.36 &   21.868 &   20.545 &   19.366 \\
  308.7114953 &     60.1895934 &   99.999 &   28.395 &   25.537 &   22.413 &   21.287 \\
  308.7114967 &     60.1608053 &   99.999 &   25.355 &   22.524 &   20.443 &   19.309 \\
  308.7115002 &     60.1246717 &   27.538 &   24.945 &   22.883 &    21.28 &   20.305 \\
  308.7115038 &     60.1640854 &   99.999 &   25.739 &   23.472 &   21.789 &   20.763 \\
  308.7115051 &     60.1566735 &   99.999 &   24.864 &    22.92 &   21.396 &   20.391 \\
  308.7115128 &     60.1532508 &   99.999 &   99.999 &   99.999 &   22.092 &   21.088 \\
  308.7115157 &     60.1399629 &   99.999 &   28.072 &   99.999 &   22.234 &   21.205 \\
  308.7115176 &     60.1533275 &   99.999 &   99.999 &   99.999 &   22.023 &   20.915 \\
  308.7115198 &     60.1261286 &   26.583 &   24.962 &   23.526 &   22.222 &   21.292 \\
  308.7115201 &     60.1621663 &   99.999 &   24.755 &   22.469 &   20.909 &   19.864 \\
  308.7115260 &     60.1335287 &   99.999 &   26.605 &   99.999 &   21.443 &   20.282 \\
  308.7115275 &     60.1841906 &   99.999 &   25.573 &   23.417 &   21.867 &   20.946 \\
  308.7115352 &     60.1640362 &   99.999 &   25.322 &   23.108 &   21.675 &   20.732 \\
  308.7115411 &     60.1626546 &   99.999 &   26.156 &   23.717 &   21.556 &   20.559 \\
  308.7115482 &     60.1706635 &   99.999 &   25.136 &    22.98 &   21.555 &   20.553 \\
  308.7115533 &     60.1776234 &   99.999 &   23.914 &    22.78 &   21.814 &   20.814 \\
  308.7115550 &     60.1624330 &   99.999 &   24.753 &   22.887 &     21.5 &   20.516 \\
  308.7115558 &     60.1612780 &   99.999 &   25.337 &   22.871 &   21.385 &   20.214 \\
  308.7115666 &     60.1585335 &   99.999 &   25.051 &    22.83 &   21.137 &   20.157 \\
  308.7115675 &     60.1619700 &   99.999 &    27.62 &   25.164 &   22.369 &   21.282 \\
  308.7115716 &     60.1627067 &   99.999 &   24.477 &   23.379 &   22.219 &   21.282 \\
  308.7115734 &     60.1603168 &   99.999 &   23.893 &   22.441 &   20.824 &   19.798 \\
  308.7115775 &     60.1634609 &   99.999 &   25.012 &   23.025 &   21.626 &   20.562 \\
  308.7115788 &     60.1346120 &   30.695 &   28.294 &   99.999 &   21.958 &   21.061 \\
  308.7115836 &     60.1772631 &   99.999 &   25.117 &   23.098 &    21.67 &   20.629 \\
  308.7115865 &     60.1552378 &   99.999 &   99.999 &   99.999 &   21.951 &   20.874 \\
  308.7115874 &     60.1527275 &   99.999 &   99.999 &   99.999 &    21.54 &   20.495 \\
  308.7115890 &     60.1576256 &   99.999 &    25.27 &   23.688 &   22.057 &   21.148 \\
  308.7116003 &     60.1654357 &   99.999 &   25.603 &   23.154 &   21.208 &   19.978 \\
  308.7116055 &     60.1630054 &   99.999 &   25.992 &   23.542 &   22.103 &   20.965 \\
  308.7116062 &     60.1311962 &    27.62 &   25.184 &   99.999 &   21.179 &    20.09 \\
  308.7116123 &     60.2095771 &   99.999 &   24.787 &   22.253 &   20.528 &   19.422 \\
  308.7116167 &     60.1338041 &   27.375 &   25.043 &   99.999 &   21.875 &   20.863 \\
  308.7116250 &     60.1506419 &   99.999 &   99.999 &   99.999 &   21.989 &   20.931 \\
  308.7116313 &     60.1586455 &   99.999 &   26.001 &   24.648 &   22.049 &    21.12 \\
  308.7116313 &     60.1741724 &   99.999 &   24.771 &   22.642 &   21.494 &   20.281 \\
  308.7116369 &     60.1642011 &   99.999 &   24.838 &    23.17 &   21.123 &   20.182 \\
  308.7116395 &     60.1606455 &   99.999 &   25.416 &   23.218 &   20.925 &   19.881 \\
  308.7116485 &     60.1265850 &   28.033 &   25.264 &   23.266 &   21.739 &   20.682 \\
  308.7116601 &     60.1387019 &   99.999 &   25.807 &   99.999 &   21.075 &   19.879 \\
  308.7116681 &     60.1552766 &   99.999 &   99.999 &   99.999 &   22.064 &   21.032 \\
  308.7116718 &     60.1581317 &   99.999 &   25.591 &    22.77 &   20.956 &   19.816 \\
  308.7116786 &     60.1630460 &   99.999 &   25.444 &   22.923 &   20.983 &   20.037 \\
  308.7116800 &     60.1636079 &   99.999 &   28.399 &   25.006 &   22.142 &   21.065 \\
  308.7116816 &     60.1634536 &   99.999 &   23.862 &   22.826 &   21.673 &    20.55 \\
  308.7116972 &     60.1298920 &   99.999 &   27.197 &   99.999 &   21.233 &    20.02 \\
  308.7117066 &     60.1566754 &   99.999 &   25.966 &   24.104 &   22.355 &   21.242 \\
  308.7117072 &     60.1757788 &   99.999 &   24.345 &   22.385 &   20.989 &   19.949 \\
  308.7117164 &     60.1627546 &   99.999 &   24.798 &    23.16 &    21.76 &    20.76 \\
  308.7117184 &     60.1604019 &   99.999 &   22.639 &   20.972 &   19.316 &   18.142 \\
  308.7117226 &     60.1541961 &   99.999 &   99.999 &   99.999 &   21.664 &    20.56 \\
  308.7117271 &     60.1652445 &   99.999 &   27.198 &   24.191 &   22.023 &   20.885 \\
  308.7117287 &     60.1390974 &   27.536 &   26.325 &   99.999 &   22.196 &   21.058 \\
  308.7117295 &     60.1302661 &   99.999 &   35.183 &   99.999 &   22.209 &    21.22 \\
  308.7117314 &     60.1654028 &   99.999 &   24.945 &   24.538 &   22.276 &   21.269 \\
  308.7117409 &     60.1562381 &   99.999 &   26.003 &   24.079 &   22.213 &    21.11 \\
  308.7117574 &     60.1375023 &    29.19 &   25.952 &   99.999 &   21.846 &   20.687 \\
  308.7117739 &     60.1626648 &   99.999 &   24.227 &   22.588 &   20.949 &   19.842 \\
  308.7117817 &     60.1624365 &   99.999 &   24.109 &   22.407 &   21.107 &   20.116 \\
  308.7117818 &     60.1613042 &   99.999 &   25.719 &   22.974 &   20.957 &   19.842 \\
  308.7117850 &     60.1618930 &   99.999 &   27.202 &   24.556 &    22.14 &    21.25 \\
  308.7117858 &     60.1639167 &   99.999 &    24.46 &   23.286 &   22.258 &   21.187 \\
  308.7117860 &     60.1621024 &   99.999 &   99.999 &   24.509 &   22.004 &    20.84 \\
  308.7117871 &     60.1472030 &   28.678 &   26.943 &   99.999 &   22.405 &   21.275 \\
  308.7117929 &     60.2097651 &   99.999 &    24.08 &   22.271 &   20.887 &   19.882 \\
  308.7117948 &     60.1340407 &   27.824 &   26.555 &   99.999 &   22.282 &   21.231 \\
  308.7117983 &     60.1558370 &   99.999 &   99.999 &   99.999 &   22.185 &   21.205 \\
  308.7118116 &     60.1250492 &   28.477 &   25.737 &   23.644 &   22.215 &   21.287 \\
  308.7118128 &     60.1790134 &   99.999 &   24.893 &    23.16 &   21.957 &   20.896 \\
  308.7118241 &     60.1336205 &   28.872 &   25.383 &   99.999 &   20.925 &   19.914 \\
  308.7118292 &     60.2104704 &   99.999 &   24.733 &   23.159 &   21.984 &   21.054 \\
  308.7118302 &     60.1614533 &   99.999 &   25.477 &   23.173 &   21.205 &   20.067 \\
  308.7118328 &     60.1639841 &   99.999 &   25.369 &   23.591 &   21.916 &   20.801 \\
  308.7118330 &     60.1630567 &   99.999 &   24.643 &    22.33 &   20.722 &   19.517 \\
  308.7118371 &     60.1623021 &   99.999 &   24.484 &   22.525 &   20.585 &   19.293 \\
  308.7118375 &     60.2082880 &   99.999 &   24.884 &   23.074 &   21.781 &   20.834 \\
  308.7118378 &     60.1717059 &   99.999 &   25.186 &   23.531 &   22.245 &   21.282 \\
  308.7118382 &     60.1704650 &   99.999 &   25.274 &   23.432 &   22.021 &   20.949 \\
  308.7118434 &     60.1629096 &   99.999 &   25.549 &   23.479 &     21.8 &   20.776 \\
  308.7118532 &     60.1812584 &   99.999 &   25.867 &   23.278 &   21.537 &   20.543 \\
  308.7118543 &     60.1621688 &   99.999 &   24.512 &   22.619 &   21.094 &   20.076 \\
  308.7118655 &     60.1488674 &   99.999 &   99.999 &   99.999 &   21.649 &   20.549 \\
  308.7118662 &     60.1635877 &   99.999 &   25.192 &   23.026 &   21.634 &   20.467 \\
  308.7118708 &     60.1269277 &   27.257 &   25.727 &   23.785 &   22.078 &   21.077 \\
  308.7118726 &     60.1632241 &   99.999 &   27.763 &   24.989 &   22.339 &   21.241 \\
  308.7118738 &     60.1559277 &   99.999 &   25.337 &   23.369 &   22.146 &   21.141 \\
  308.7118876 &     60.1604301 &   99.999 &    24.77 &   23.066 &   21.827 &    20.92 \\
  308.7118967 &     60.1315324 &   28.922 &   25.564 &   99.999 &   22.226 &   21.289 \\
  308.7119009 &     60.1634467 &   99.999 &   25.441 &   23.354 &   22.109 &   21.176 \\
  308.7119020 &     60.1004817 &   99.999 &   99.999 &   25.065 &   22.362 &   21.277 \\
  308.7119110 &     60.1294662 &   99.999 &   27.991 &   99.999 &   22.246 &   21.123 \\
  308.7119133 &     60.1792135 &   99.999 &   24.876 &   23.222 &   21.924 &   20.956 \\
  308.7119185 &     60.1813256 &   99.999 &   24.779 &   22.841 &    21.51 &   20.433 \\
  308.7119206 &     60.1641153 &   99.999 &    25.29 &   23.525 &   22.107 &   21.195 \\
  308.7119249 &     60.1595819 &   99.999 &   26.189 &   24.172 &   22.126 &   20.979 \\
  308.7119282 &     60.1305863 &   28.121 &   25.382 &   99.999 &   21.545 &   20.572 \\
  308.7119325 &     60.1551026 &   99.999 &   99.999 &   99.999 &   21.121 &    19.91 \\
  308.7119331 &     60.1627901 &   99.999 &   24.596 &   23.238 &   21.974 &   21.018 \\
  308.7119350 &     60.1577674 &   99.999 &   23.229 &   22.295 &   21.164 &   20.225 \\
  308.7119363 &     60.1582756 &   99.999 &   23.618 &   22.249 &   21.001 &   19.917 \\
  308.7119439 &     60.1649518 &   99.999 &   27.795 &   25.535 &   22.277 &   21.293 \\
  308.7119451 &     60.1577999 &   99.999 &   25.297 &   23.078 &   21.406 &   20.409 \\
  308.7119495 &     60.1542005 &   99.999 &   99.999 &   99.999 &   21.828 &   20.646 \\
  308.7119527 &     60.1231028 &   27.529 &    24.92 &   22.899 &   21.524 &   20.489 \\
  308.7119564 &     60.1536025 &   99.999 &   99.999 &   99.999 &   22.221 &   21.114 \\
  308.7119581 &     60.1109003 &   99.999 &   26.842 &   24.367 &   21.983 &   20.821 \\
  308.7119613 &     60.1631424 &   99.999 &   26.468 &   23.679 &   21.932 &   20.853 \\
  308.7119667 &     60.1617945 &   99.999 &   25.113 &   23.185 &   21.624 &   20.653 \\
  308.7119684 &     60.1232705 &   27.326 &   25.101 &   23.157 &   21.628 &   20.603 \\
  308.7119872 &     60.2025464 &   99.999 &   24.064 &   23.089 &   21.637 &   20.503 \\
  308.7119905 &     60.1637417 &   99.999 &   26.458 &   24.153 &   21.776 &   20.699 \\
  308.7119909 &     60.1638900 &   99.999 &   24.661 &   23.555 &   22.301 &   21.269 \\
  308.7119912 &     60.1229437 &   28.522 &   25.096 &   22.346 &   20.617 &   19.461 \\
  308.7119967 &     60.1609221 &   99.999 &   24.506 &   22.054 &    20.55 &   19.419 \\
  308.7120015 &     60.1632299 &   99.999 &   25.442 &   23.674 &   22.175 &   21.156 \\
  308.7120109 &     60.1332001 &   28.906 &   25.355 &   99.999 &   22.108 &   21.167 \\
  308.7120159 &     60.1564897 &   99.999 &   27.336 &   24.989 &   22.315 &   21.282 \\
  308.7120185 &     60.1787739 &   99.999 &   25.254 &   23.422 &   22.139 &   21.068 \\
  308.7120262 &     60.1550379 &   99.999 &   99.999 &   99.999 &   22.145 &   21.234 \\
  308.7120276 &     60.1345578 &   25.441 &   24.443 &   99.999 &   22.214 &   21.293 \\
  308.7120331 &     60.1585880 &   99.999 &    26.57 &   24.739 &   22.241 &   21.248 \\
  308.7120369 &     60.1725431 &   99.999 &    25.79 &    23.74 &   21.884 &   20.682 \\
  308.7120388 &     60.1643894 &   99.999 &   26.146 &    23.26 &   21.317 &   20.336 \\
  308.7120498 &     60.1457497 &   30.965 &     27.5 &   99.999 &   22.282 &   21.165 \\
  308.7120555 &     60.1366838 &   27.839 &   25.186 &   99.999 &   22.045 &   21.012 \\
  308.7120562 &     60.1709032 &   99.999 &   26.056 &   23.249 &   21.425 &   20.371 \\
  308.7120593 &     60.1615243 &   99.999 &   25.066 &   22.227 &   20.306 &   19.122 \\
  308.7120616 &     60.1555340 &   99.999 &   99.999 &   99.999 &   21.215 &   20.198 \\
  308.7120739 &     60.1337473 &   28.328 &    25.23 &   99.999 &   22.155 &   21.194 \\
  308.7120746 &     60.1671951 &   99.999 &   25.619 &   23.317 &    21.76 &   20.681 \\
  308.7120764 &     60.1547346 &   99.999 &   99.999 &   99.999 &   21.335 &   20.138 \\
  308.7120844 &     60.1333325 &   99.999 &    27.97 &   99.999 &   22.341 &   21.242 \\
  308.7120855 &     60.1639446 &   99.999 &   25.366 &   23.546 &   22.086 &   21.045 \\
  308.7120863 &     60.1574393 &   99.999 &   30.236 &   24.825 &   22.063 &   21.038 \\
  308.7120907 &     60.1430767 &   24.491 &   23.045 &   99.999 &   21.255 &   20.163 \\
  308.7120936 &     60.1488140 &   99.999 &   99.999 &   99.999 &    22.37 &   21.297 \\
  308.7120972 &     60.1201293 &   28.082 &   24.634 &   22.783 &   21.375 &   20.366 \\
  308.7121024 &     60.1380389 &   27.882 &   24.862 &   99.999 &   21.465 &    20.46 \\
  308.7121048 &     60.1268103 &   27.094 &   24.849 &   23.133 &   21.852 &   20.897 \\
  308.7121131 &     60.1602236 &   99.999 &   26.692 &   23.495 &   21.476 &   20.304 \\
  308.7121176 &     60.2105114 &   99.999 &   23.636 &   21.885 &   20.655 &   19.706 \\
  308.7121196 &     60.1592634 &   99.999 &   25.081 &     22.6 &   20.775 &    19.81 \\
  308.7121219 &     60.1545762 &   99.999 &   99.999 &   99.999 &   20.162 &    19.18 \\
  308.7121237 &     60.1570160 &   99.999 &   24.864 &   23.129 &   21.656 &   20.695 \\
  308.7121245 &     60.1641830 &   99.999 &   25.384 &   23.182 &   21.837 &   20.825 \\
  308.7121270 &     60.1550274 &   99.999 &   99.999 &   99.999 &   21.544 &   20.492 \\
  308.7121287 &     60.1612133 &   99.999 &   27.153 &   23.432 &   21.073 &   19.795 \\
  308.7121306 &     60.1621733 &   99.999 &   26.319 &   24.097 &    22.05 &   20.994 \\
  308.7121360 &     60.1194829 &   27.932 &   24.815 &   22.953 &   21.646 &   20.698 \\
  308.7121393 &     60.1640693 &   99.999 &   24.574 &   23.203 &   21.952 &   20.917 \\
  308.7121417 &     60.1343406 &   28.902 &    26.31 &   99.999 &   21.945 &   20.859 \\
  308.7121665 &     60.1540744 &   99.999 &   99.999 &   99.999 &   20.289 &    19.04 \\
  308.7121674 &     60.1314272 &   27.774 &   24.746 &   99.999 &   21.428 &   20.425 \\
  308.7121679 &     60.1327638 &   27.618 &    25.83 &   99.999 &   22.041 &   21.135 \\
  308.7121778 &     60.2073725 &   99.999 &   26.127 &   23.827 &   22.232 &   21.163 \\
  308.7121806 &     60.1564944 &   99.999 &   24.641 &   23.077 &   21.547 &   20.616 \\
  308.7121844 &     60.1311426 &   99.999 &   25.869 &   99.999 &   22.285 &   21.244 \\
  308.7121868 &     60.1484622 &   99.999 &   99.999 &   99.999 &   22.125 &   21.096 \\
  308.7121914 &     60.1578244 &   99.999 &   27.012 &    23.29 &   20.713 &   19.434 \\
  308.7121922 &     60.1610194 &   99.999 &   25.165 &    22.82 &   21.443 &   20.247 \\
  308.7121928 &     60.1385605 &   27.166 &     24.9 &   99.999 &   21.887 &   20.923 \\
  308.7121986 &     60.1503134 &   99.999 &   99.999 &   99.999 &   22.156 &   21.013 \\
  308.7122044 &     60.1624446 &   99.999 &   24.847 &   23.165 &   21.941 &   20.859 \\
  308.7122102 &     60.1577505 &   99.999 &    27.49 &   24.136 &   22.223 &   21.062 \\
  308.7122178 &     60.1313293 &   25.289 &   24.393 &   99.999 &   21.825 &   20.655 \\
  308.7122205 &     60.1261002 &   28.051 &   24.801 &   22.701 &   21.337 &    20.31 \\
  308.7122233 &     60.1545470 &   99.999 &   99.999 &   99.999 &   22.329 &   21.261 \\
  308.7122255 &     60.1008979 &   28.697 &   25.155 &   22.667 &   20.679 &   19.583 \\
  308.7122356 &     60.1642412 &   99.999 &   25.987 &   24.185 &   22.058 &   20.874 \\
  308.7122361 &     60.1626066 &   99.999 &   24.923 &    23.51 &   21.858 &   20.932 \\
  308.7122481 &     60.1547770 &   99.999 &   99.999 &   99.999 &   22.189 &   21.215 \\
  308.7122507 &     60.1629230 &   99.999 &    25.78 &   22.878 &   21.059 &   19.962 \\
  308.7122582 &     60.1587652 &   99.999 &   25.135 &   22.546 &   20.699 &   19.585 \\
  308.7122612 &     60.1630073 &   99.999 &   25.967 &   23.967 &   21.932 &   20.918 \\
  308.7122685 &     60.1746467 &   99.999 &   25.846 &   23.722 &   21.557 &   20.458 \\
  308.7122734 &     60.1523347 &   99.999 &   99.999 &   99.999 &   22.192 &    21.24 \\
  308.7122739 &     60.1308246 &   26.917 &   25.238 &   99.999 &    22.12 &   21.136 \\
  308.7122841 &     60.1642382 &   99.999 &   24.828 &   22.749 &   21.424 &    20.47 \\
  308.7122848 &     60.1308649 &   27.776 &   25.118 &   99.999 &   21.881 &   20.915 \\
  308.7122871 &     60.1720290 &   99.999 &   24.184 &   22.858 &   21.719 &   20.554 \\
  308.7122886 &     60.1643447 &   99.999 &   23.539 &   22.826 &   22.032 &   21.119 \\
  308.7122886 &     60.1624384 &   99.999 &   24.449 &   22.911 &   21.628 &   20.646 \\
  308.7122914 &     60.1198068 &   27.543 &   24.991 &   22.851 &   21.174 &   20.203 \\
  308.7122921 &     60.1557871 &   99.999 &   99.999 &   99.999 &   22.096 &   21.007 \\
  308.7122932 &     60.1768972 &   99.999 &   24.705 &   23.222 &   22.037 &   21.126 \\
  308.7122959 &     60.1603001 &   99.999 &   25.489 &    23.25 &   21.536 &   20.343 \\
  308.7123000 &     60.1599865 &   99.999 &   27.059 &   25.281 &   22.213 &   21.052 \\
  308.7123020 &     60.1565444 &   99.999 &   27.308 &   24.823 &   22.042 &   21.145 \\
  308.7123033 &     60.1555598 &   99.999 &   99.999 &   99.999 &   22.172 &   21.231 \\
  308.7123037 &     60.1593726 &   99.999 &   25.867 &   23.715 &   22.064 &   21.114 \\
  308.7123067 &     60.1583669 &   99.999 &   25.683 &   23.486 &   21.738 &   20.816 \\
  308.7123099 &     60.1908068 &   99.999 &   26.081 &    23.89 &   22.257 &   21.249 \\
  308.7123143 &     60.1626304 &   99.999 &   24.475 &   22.317 &   20.955 &   19.823 \\
  308.7123183 &     60.1320305 &   26.404 &   24.609 &   99.999 &   21.046 &   19.966 \\
  308.7123293 &     60.1558158 &   99.999 &   99.999 &   99.999 &   22.035 &   20.896 \\
  308.7123315 &     60.1716629 &   99.999 &   24.834 &    22.83 &   21.514 &   20.552 \\
  308.7123351 &     60.1607117 &   99.999 &   25.019 &   23.698 &   21.085 &   19.978 \\
  308.7123408 &     60.1565185 &   99.999 &   25.131 &   22.576 &   20.929 &   19.748 \\
  308.7123498 &     60.1481643 &   99.999 &   99.999 &   99.999 &   22.368 &   21.237 \\
  308.7123525 &     60.1313379 &   25.983 &   24.685 &   99.999 &   21.968 &   20.855 \\
  308.7123549 &     60.1578452 &   99.999 &   25.666 &   24.212 &   22.252 &   21.186 \\
  308.7123573 &     60.1251271 &   27.809 &   25.286 &   23.487 &   22.123 &   21.024 \\
  308.7123584 &     60.1730252 &   99.999 &   24.909 &   23.361 &    22.07 &   20.943 \\
  308.7123595 &     60.1718898 &   99.999 &   25.111 &   23.378 &   22.107 &   21.079 \\
  308.7123653 &     60.1560770 &   99.999 &   25.256 &   23.178 &   21.357 &   20.398 \\
  308.7123659 &     60.1540877 &   99.999 &   99.999 &   99.999 &   22.017 &   20.971 \\
  308.7123784 &     60.1248239 &   26.911 &   25.057 &   23.152 &    21.58 &   20.578 \\
  308.7123791 &     60.1002989 &   28.302 &   25.205 &   23.489 &   22.184 &   21.143 \\
  308.7123830 &     60.1600843 &   99.999 &   26.082 &   23.262 &   21.287 &   20.176 \\
  308.7123882 &     60.1312596 &   23.036 &   22.186 &   99.999 &   20.533 &   19.493 \\
  308.7123885 &     60.1646593 &   99.999 &    24.99 &   22.902 &   21.336 &   20.306 \\
  308.7123900 &     60.1787661 &   99.999 &   27.864 &   24.699 &   22.022 &   21.014 \\
  308.7123980 &     60.1642921 &   99.999 &   26.032 &    23.73 &   22.167 &   21.123 \\
  308.7123995 &     60.1611753 &   99.999 &   24.419 &   22.687 &   21.271 &   20.329 \\
  308.7124022 &     60.1250310 &   27.447 &   25.401 &   23.126 &   21.573 &   20.526 \\
  308.7124085 &     60.1055056 &   28.275 &   25.401 &   22.843 &   21.177 &   20.165 \\
  308.7124136 &     60.1583558 &   99.999 &   25.252 &   22.491 &   20.775 &   19.519 \\
  308.7124158 &     60.1561955 &   99.999 &   25.756 &   23.989 &   21.674 &   20.654 \\
  308.7124172 &     60.1337965 &   28.709 &   25.109 &   99.999 &   21.505 &   20.491 \\
  308.7124194 &     60.1605270 &   99.999 &   25.533 &   23.139 &   21.566 &   20.341 \\
  308.7124204 &     60.1584664 &   99.999 &    24.62 &   23.137 &   21.759 &   20.749 \\
  308.7124216 &     60.1644211 &   99.999 &   24.895 &   22.676 &   21.157 &   19.915 \\
  308.7124234 &     60.1511499 &   99.999 &   99.999 &   99.999 &    22.08 &    21.06 \\
  308.7124304 &     60.1288614 &   31.762 &   25.857 &    23.67 &   22.066 &   20.984 \\
  308.7124335 &     60.1615182 &   99.999 &   25.415 &   23.755 &   21.974 &   21.002 \\
  308.7124341 &     60.1299653 &   28.118 &   25.552 &   99.999 &   21.987 &   21.038 \\
  308.7124367 &     60.1908265 &   99.999 &   25.674 &   23.305 &   21.779 &   20.824 \\
  308.7124372 &     60.1630401 &   99.999 &   25.061 &   23.355 &   21.867 &   20.935 \\
  308.7124416 &     60.1548101 &   99.999 &   99.999 &   99.999 &   21.355 &   20.311 \\
  308.7124456 &     60.1564831 &   99.999 &   24.618 &   22.995 &   21.142 &   19.993 \\
  308.7124541 &     60.1731009 &   99.999 &   23.804 &   22.577 &   21.307 &    20.32 \\
  308.7124585 &     60.1641959 &   99.999 &   26.068 &   23.865 &   22.207 &   21.068 \\
  308.7124608 &     60.1003995 &   27.327 &   24.455 &   22.411 &   21.057 &   19.994 \\
  308.7124674 &     60.1739074 &   99.999 &   24.738 &   22.279 &   20.787 &   19.723 \\
  308.7124707 &     60.1641483 &   99.999 &   25.033 &   24.123 &   22.157 &   21.019 \\
  308.7124858 &     60.1563039 &   99.999 &    24.85 &   22.569 &   20.901 &   19.735 \\
  308.7124870 &     60.1246576 &   27.118 &    25.46 &    22.96 &   21.109 &   20.094 \\
  308.7124944 &     60.1583466 &   99.999 &   26.111 &   23.072 &   21.391 &   20.378 \\
  308.7124977 &     60.1103463 &   99.999 &   30.152 &   26.067 &   22.336 &   21.289 \\
  308.7125050 &     60.1790000 &   99.999 &   24.923 &   22.248 &   20.633 &   19.497 \\
  308.7125108 &     60.1347426 &   27.958 &    25.28 &   99.999 &   21.992 &   21.066 \\
  308.7125119 &     60.1602135 &   99.999 &   25.707 &   23.111 &   21.171 &   20.146 \\
  308.7125141 &     60.1768175 &   99.999 &   26.903 &   24.485 &   22.159 &   20.992 \\
  308.7125347 &     60.1602793 &   99.999 &   23.699 &    22.51 &   20.922 &   19.916 \\
  308.7125358 &     60.1307824 &   25.708 &   24.844 &   99.999 &    22.37 &   21.295 \\
  308.7125366 &     60.1725838 &   99.999 &   25.786 &   23.399 &   20.718 &   19.448 \\
  308.7125374 &     60.1632207 &   99.999 &   25.179 &   23.479 &   22.117 &   21.166 \\
  308.7125430 &     60.1840284 &   99.999 &   25.063 &   23.416 &   22.128 &   21.202 \\
  308.7125468 &     60.1624189 &   99.999 &   25.234 &   23.064 &    21.49 &   20.462 \\
  308.7125481 &     60.1568204 &   99.999 &   26.063 &   23.249 &   21.485 &   20.304 \\
  308.7125515 &     60.1641369 &   99.999 &   23.794 &   22.694 &   21.488 &   20.433 \\
  308.7125631 &     60.1637475 &   99.999 &   25.349 &   23.446 &   21.788 &   20.824 \\
  308.7125720 &     60.1570053 &   99.999 &   25.284 &   22.878 &   21.367 &   20.241 \\
  308.7125722 &     60.1565270 &   99.999 &   22.482 &   21.432 &   20.349 &   19.265 \\
  308.7125742 &     60.1620576 &   99.999 &   25.139 &   22.664 &   20.787 &     19.8 \\
  308.7125750 &     60.1789160 &   99.999 &   24.674 &   22.711 &   21.346 &   20.323 \\
  308.7125773 &     60.1525356 &   99.999 &   99.999 &   99.999 &   22.114 &   20.982 \\
  308.7125787 &     60.1904618 &   99.999 &   33.124 &   25.187 &   22.239 &   21.165 \\
  308.7125844 &     60.1253176 &   99.999 &   26.036 &    23.62 &   21.797 &   20.615 \\
  308.7125914 &     60.1469644 &   28.998 &   27.005 &   99.999 &   22.332 &   21.244 \\
  308.7125954 &     60.1232888 &   99.999 &   26.129 &   23.485 &   21.622 &   20.455 \\
  308.7125982 &     60.1349767 &   27.245 &   25.096 &   99.999 &   22.085 &    21.15 \\
  308.7125987 &     60.1563491 &   99.999 &   24.465 &   22.507 &   20.775 &   19.721 \\
  308.7126026 &     60.1319309 &   23.018 &     22.4 &   99.999 &   20.272 &   19.305 \\
  308.7126051 &     60.1597445 &   99.999 &   22.907 &   21.986 &    20.78 &   19.839 \\
  308.7126126 &     60.1573374 &   99.999 &   24.859 &   23.058 &   21.438 &   20.377 \\
  308.7126159 &     60.1557073 &   99.999 &   99.999 &   99.999 &   21.637 &   20.673 \\
  308.7126177 &     60.1634546 &   99.999 &   27.501 &    24.01 &   21.627 &   20.608 \\
  308.7126249 &     60.1599089 &   99.999 &   27.748 &   24.574 &   21.908 &   20.764 \\
  308.7126274 &     60.1599498 &   99.999 &   24.249 &   22.524 &   21.064 &   20.128 \\
  308.7126391 &     60.1345957 &   28.111 &   25.396 &   99.999 &   21.761 &   20.749 \\
  308.7126411 &     60.1559139 &   99.999 &    24.73 &    24.08 &   22.348 &   21.235 \\
  308.7126476 &     60.1489615 &   99.999 &   99.999 &   99.999 &   22.215 &   21.129 \\
  308.7126527 &     60.1391782 &   27.121 &   25.926 &   99.999 &   22.295 &   21.149 \\
  308.7126566 &     60.1726130 &   99.999 &   25.229 &   24.582 &   22.245 &   21.094 \\
  308.7126601 &     60.1608353 &   99.999 &   24.472 &    22.79 &   21.151 &   20.076 \\
  308.7126623 &     60.1558227 &   99.999 &   99.999 &   99.999 &   19.578 &   18.451 \\
  308.7126623 &     60.1642131 &   99.999 &   25.618 &    23.15 &   21.586 &   20.489 \\
  308.7126648 &     60.1319424 &   24.055 &   23.322 &   99.999 &   20.637 &   19.672 \\
  308.7126690 &     60.1563802 &   99.999 &   24.998 &    22.97 &    21.61 &   20.698 \\
  308.7126696 &     60.1598692 &   99.999 &   23.297 &   21.215 &   19.839 &    18.73 \\
  308.7126705 &     60.1596852 &   99.999 &   27.208 &   23.564 &   21.184 &   19.916 \\
  308.7126834 &     60.1410546 &   28.183 &    25.44 &   99.999 &   22.059 &   21.044 \\
  308.7126853 &     60.1723954 &   99.999 &   24.172 &   22.971 &   21.349 &   20.343 \\
  308.7126925 &     60.1749474 &   99.999 &   24.452 &   23.199 &   22.168 &   21.202 \\
  308.7126939 &     60.1602535 &   99.999 &    24.88 &   22.611 &   20.968 &    19.87 \\
  308.7126983 &     60.1309777 &   27.209 &   25.219 &   99.999 &   21.893 &   20.949 \\
  308.7127008 &     60.1623012 &   99.999 &   24.766 &   22.886 &   21.414 &     20.4 \\
  308.7127017 &     60.1407105 &   27.501 &   25.257 &   99.999 &   21.839 &    20.82 \\
  308.7127069 &     60.1792761 &   99.999 &   27.286 &   24.569 &   22.219 &   21.087 \\
  308.7127100 &     60.1396249 &   99.999 &   27.473 &   99.999 &   22.318 &   21.248 \\
  308.7127179 &     60.1558667 &   99.999 &   99.999 &   99.999 &   20.803 &   19.593 \\
  308.7127219 &     60.2090016 &   99.999 &   25.301 &   23.684 &   22.131 &   21.151 \\
  308.7127258 &     60.1753863 &   99.999 &   25.014 &   23.465 &   22.099 &   21.122 \\
  308.7127281 &     60.1561361 &   99.999 &   26.434 &   22.877 &   20.916 &   19.711 \\
  308.7127352 &     60.1810130 &   99.999 &   25.712 &   23.168 &    21.32 &   20.274 \\
  308.7127454 &     60.1607792 &   99.999 &   25.059 &   23.899 &   22.228 &   21.174 \\
  308.7127536 &     60.1599682 &   99.999 &   25.404 &    23.47 &   21.786 &   20.599 \\
  308.7127545 &     60.1604632 &   99.999 &   99.999 &   24.259 &   22.066 &   20.979 \\
  308.7127697 &     60.1222770 &    28.03 &   25.165 &   23.095 &   21.543 &   20.586 \\
  308.7127703 &     60.1787491 &   99.999 &   25.154 &   23.002 &   21.561 &   20.571 \\
  308.7127891 &     60.1669535 &   99.999 &   24.738 &     22.5 &   20.987 &   19.899 \\
  308.7127953 &     60.1569522 &   99.999 &   25.231 &   23.407 &   21.647 &   20.537 \\
  308.7127956 &     60.1565676 &   99.999 &    24.09 &   22.481 &   20.976 &   19.984 \\
  308.7127974 &     60.1577637 &   99.999 &    25.07 &   23.236 &   21.959 &   20.957 \\
  308.7128031 &     60.0996308 &   26.971 &   24.108 &   21.996 &   20.669 &   19.608 \\
  308.7128198 &     60.1786212 &   99.999 &   24.541 &   22.538 &   21.186 &   20.163 \\
  308.7128294 &     60.1283494 &   29.617 &   26.199 &   24.012 &   22.164 &   21.123 \\
  308.7128314 &     60.1911473 &   99.999 &   23.899 &   23.203 &   22.162 &   20.998 \\
  308.7128492 &     60.1391435 &   26.964 &   24.838 &   99.999 &   21.808 &   20.852 \\
  308.7128527 &     60.1314267 &     28.4 &   25.942 &   99.999 &   22.138 &   20.986 \\
  308.7128545 &     60.1565173 &   99.999 &   24.484 &   22.513 &   20.917 &    19.96 \\
  308.7128591 &     60.1630134 &   99.999 &   26.309 &   23.685 &   22.229 &    21.09 \\
  308.7128612 &     60.1663506 &   99.999 &   26.284 &   23.792 &   22.122 &   20.973 \\
  308.7128618 &     60.1337304 &   27.878 &   25.506 &   99.999 &   22.162 &   21.054 \\
  308.7128661 &     60.1604269 &   99.999 &   26.093 &   23.389 &   21.418 &   20.332 \\
  308.7128717 &     60.1558230 &   99.999 &   99.999 &   99.999 &   21.589 &   20.605 \\
  308.7128718 &     60.1790659 &   99.999 &   24.453 &   22.626 &   21.383 &   20.413 \\
  308.7128802 &     60.1640416 &   99.999 &   24.981 &   23.323 &   22.044 &   20.871 \\
  308.7128817 &     60.1721838 &   99.999 &   25.149 &   23.301 &   21.785 &    20.81 \\
  308.7128857 &     60.1546050 &   99.999 &   99.999 &   99.999 &   22.262 &   21.295 \\
  308.7128894 &     60.1528412 &   99.999 &   99.999 &   99.999 &   22.289 &   21.144 \\
  308.7128925 &     60.1569869 &   99.999 &   24.982 &   22.734 &   21.246 &   20.131 \\
  308.7129115 &     60.1910654 &   99.999 &   22.633 &   22.314 &   21.772 &    20.77 \\
  308.7129143 &     60.1568938 &   99.999 &   27.397 &   24.111 &   21.431 &   20.329 \\
  308.7129148 &     60.1731948 &   99.999 &   24.787 &   22.955 &   21.649 &   20.588 \\
  308.7129173 &     60.1718775 &   99.999 &   25.125 &    23.23 &   22.047 &   21.052 \\
  308.7129174 &     60.1832048 &   99.999 &   25.171 &   23.116 &   21.649 &   20.672 \\
  308.7129176 &     60.1646642 &   99.999 &    24.31 &   23.282 &   21.768 &    20.68 \\
  308.7129257 &     60.1647712 &   99.999 &   25.137 &     23.4 &   21.976 &   20.943 \\
  308.7129275 &     60.1464474 &   32.449 &   27.731 &   99.999 &    22.15 &   21.127 \\
  308.7129301 &     60.1604906 &   99.999 &    25.61 &   22.985 &   21.413 &    20.28 \\
  308.7129319 &     60.1626216 &   99.999 &   24.764 &    23.45 &   22.267 &   21.278 \\
  308.7129369 &     60.1628791 &   99.999 &   26.087 &   23.096 &   20.905 &   19.726 \\
  308.7129381 &     60.1393990 &   29.452 &   27.236 &   99.999 &    22.24 &   21.254 \\
  308.7129387 &     60.1646920 &   99.999 &   25.065 &   23.617 &   21.957 &   21.027 \\
  308.7129402 &     60.1646158 &   99.999 &   23.107 &   22.456 &   21.163 &   20.211 \\
  308.7129416 &     60.1649283 &   99.999 &   26.274 &   23.979 &   21.671 &   20.706 \\
  308.7129499 &     60.1391947 &    27.06 &   24.933 &   99.999 &   22.175 &   21.108 \\
  308.7129509 &     60.1545715 &   99.999 &   99.999 &   99.999 &    22.28 &   21.194 \\
  308.7129526 &     60.1352543 &   28.348 &   25.418 &   99.999 &   21.624 &   20.546 \\
  308.7129583 &     60.1645057 &   99.999 &   25.795 &   23.769 &   21.682 &   20.631 \\
  308.7129586 &     60.1297855 &   99.999 &   27.096 &   99.999 &   22.084 &    21.17 \\
  308.7129699 &     60.2069307 &   99.999 &   24.692 &   23.221 &   22.111 &   21.167 \\
  308.7129768 &     60.1346438 &   27.317 &   24.529 &   99.999 &    20.66 &   19.666 \\
  308.7129782 &     60.1546291 &   99.999 &   99.999 &   99.999 &   21.932 &   20.986 \\
  308.7129818 &     60.1565874 &   99.999 &   25.977 &   24.531 &   22.035 &   20.996 \\
  308.7129825 &     60.1582124 &   99.999 &   25.222 &   22.714 &   20.152 &   19.076 \\
  308.7129880 &     60.1290846 &   99.999 &    26.45 &   23.555 &   21.595 &    20.57 \\
  308.7129967 &     60.1315397 &   29.809 &   25.614 &   99.999 &   21.854 &   20.778 \\
  308.7130021 &     60.1649442 &   99.999 &   26.309 &   23.817 &   22.218 &   21.139 \\
  308.7130035 &     60.1705850 &   99.999 &    27.18 &   24.843 &   22.317 &   21.263 \\
  308.7130173 &     60.1241203 &   29.129 &   25.593 &   23.059 &   21.121 &   20.067 \\
  308.7130211 &     60.1645238 &   99.999 &   24.899 &   23.523 &   21.814 &   20.881 \\
  308.7130240 &     60.1610378 &   99.999 &   25.895 &   23.317 &    21.51 &   20.484 \\
  308.7130309 &     60.1802635 &   99.999 &   27.249 &    23.78 &   21.543 &   20.314 \\
  308.7130345 &     60.1796174 &   99.999 &    25.22 &     23.3 &   21.948 &   20.805 \\
  308.7130362 &     60.1626995 &   99.999 &   25.494 &   23.563 &   21.818 &   20.863 \\
  308.7130406 &     60.1646390 &   99.999 &   23.971 &     22.8 &   21.763 &    20.56 \\
  308.7130468 &     60.1643112 &   99.999 &    25.15 &   23.004 &   21.241 &   20.156 \\
  308.7130518 &     60.1100093 &   28.078 &   25.345 &   23.532 &   22.324 &   21.262 \\
  308.7130533 &     60.1594504 &   99.999 &   25.989 &    23.51 &   21.238 &   20.073 \\
  308.7130540 &     60.1486952 &   99.999 &   99.999 &   99.999 &   22.038 &   20.932 \\
  308.7130634 &     60.1581697 &   99.999 &   24.731 &    23.11 &   21.416 &   20.421 \\
  308.7130684 &     60.1603357 &   99.999 &   28.358 &   24.998 &   22.219 &   21.274 \\
  308.7130732 &     60.1663152 &   99.999 &   25.518 &   23.601 &   22.083 &   21.069 \\
  308.7130739 &     60.1728114 &   99.999 &   25.616 &   23.297 &   21.916 &   20.881 \\
  308.7130806 &     60.1369059 &   27.757 &   25.685 &   99.999 &   22.146 &   21.044 \\
  308.7130838 &     60.1647211 &   99.999 &   24.314 &   22.832 &   21.411 &   20.276 \\
  308.7130935 &     60.1644928 &   99.999 &   24.507 &   23.134 &   21.462 &   20.531 \\
  308.7131017 &     60.1642172 &   99.999 &   25.528 &   23.744 &   22.132 &   20.985 \\
  308.7131088 &     60.1322783 &   27.268 &   25.016 &   99.999 &   21.939 &   21.024 \\
  308.7131090 &     60.1402537 &   99.999 &   26.224 &   99.999 &   22.034 &   20.981 \\
  308.7131185 &     60.1548722 &   99.999 &   99.999 &   99.999 &   21.746 &   20.626 \\
  308.7131205 &     60.1582027 &   99.999 &   22.417 &   21.609 &   20.149 &   19.182 \\
  308.7131357 &     60.1643332 &   99.999 &   25.822 &   23.623 &   21.325 &   20.238 \\
  308.7131368 &     60.1631235 &   99.999 &   23.554 &   22.492 &   21.448 &   20.377 \\
  308.7131379 &     60.1554474 &   99.999 &   99.999 &   99.999 &   21.725 &   20.696 \\
  308.7131386 &     60.1642318 &   99.999 &   25.132 &    23.28 &   21.656 &   20.629 \\
  308.7131399 &     60.1641021 &   99.999 &   25.598 &   23.253 &   21.732 &    20.55 \\
  308.7131473 &     60.1738174 &   99.999 &   24.899 &   23.147 &   21.826 &   20.726 \\
  308.7131476 &     60.1674618 &   99.999 &   27.929 &   25.628 &    22.23 &   21.221 \\
  308.7131481 &     60.1716236 &   99.999 &   25.115 &   22.613 &   20.953 &   19.871 \\
  308.7131491 &     60.1647341 &   99.999 &    23.76 &   22.971 &   21.901 &   20.985 \\
  308.7131500 &     60.1606074 &   99.999 &   25.376 &   23.958 &   22.372 &   21.297 \\
  308.7131576 &     60.1749306 &   99.999 &   24.949 &   23.079 &   21.778 &   20.722 \\
  308.7131598 &     60.1582869 &   99.999 &    24.18 &   22.682 &   21.046 &   20.037 \\
  308.7131616 &     60.1737041 &   99.999 &   24.841 &   22.708 &    21.29 &   20.151 \\
  308.7131744 &     60.1360044 &   28.352 &   25.774 &   99.999 &   21.972 &   20.937 \\
  308.7131785 &     60.1737788 &   99.999 &   24.687 &   22.555 &   20.866 &   19.837 \\
  308.7131799 &     60.1600506 &   99.999 &   25.535 &   23.625 &   21.897 &    20.99 \\
  308.7131811 &     60.1579774 &   99.999 &   24.823 &   22.814 &    21.12 &   19.891 \\
  308.7131814 &     60.1395482 &   28.224 &   24.904 &   99.999 &   21.567 &   20.593 \\
  308.7131818 &     60.1545199 &   99.999 &   99.999 &   99.999 &   21.613 &   20.644 \\
  308.7131835 &     60.1807835 &   99.999 &    24.38 &   22.745 &   21.041 &   19.999 \\
  308.7131894 &     60.1493003 &   99.999 &   99.999 &   99.999 &   21.904 &    20.91 \\
  308.7131911 &     60.1647627 &   99.999 &    25.48 &    23.76 &   22.194 &   21.128 \\
  308.7131932 &     60.1918436 &   99.999 &   25.957 &   23.741 &   21.965 &   20.975 \\
  308.7131934 &     60.1650766 &   99.999 &   99.999 &   24.582 &    21.61 &   20.385 \\
  308.7131946 &     60.1595894 &   99.999 &   24.968 &   23.047 &   21.154 &   20.029 \\
  308.7131962 &     60.1602005 &   99.999 &   27.221 &   24.087 &   21.892 &   20.808 \\
  308.7131985 &     60.1643988 &   99.999 &    29.33 &   24.457 &   21.833 &   20.774 \\
  308.7132014 &     60.1535076 &   99.999 &   99.999 &   99.999 &   21.845 &   20.718 \\
  308.7132016 &     60.1757760 &   99.999 &   25.301 &   23.209 &   21.901 &   20.938 \\
  308.7132033 &     60.1752783 &   99.999 &   26.369 &   24.149 &   22.265 &   21.146 \\
  308.7132071 &     60.1796392 &   99.999 &   25.359 &   23.549 &   22.354 &    21.26 \\
  308.7132118 &     60.1810149 &   99.999 &   25.306 &   23.148 &   21.656 &   20.681 \\
  308.7132152 &     60.1596323 &   99.999 &   25.362 &   23.224 &   21.562 &   20.505 \\
  308.7132216 &     60.1371527 &   99.999 &   27.937 &   99.999 &   21.992 &   20.924 \\
  308.7132243 &     60.1646740 &   99.999 &   24.477 &   23.161 &   21.703 &   20.538 \\
  308.7132368 &     60.1607649 &   99.999 &   25.227 &    23.27 &   21.531 &   20.434 \\
  308.7132478 &     60.1477315 &   99.999 &   99.999 &   99.999 &   22.154 &   20.989 \\
  308.7132498 &     60.1728074 &   99.999 &   24.364 &   22.735 &   21.382 &     20.4 \\
  308.7132508 &     60.1541699 &   99.999 &   99.999 &   99.999 &   21.616 &   20.631 \\
  308.7132552 &     60.1574273 &   99.999 &   24.712 &   22.881 &   21.372 &    20.29 \\
  308.7132570 &     60.1649289 &   99.999 &   99.999 &   24.835 &   21.445 &    20.39 \\
  308.7132570 &     60.1634099 &   99.999 &   25.455 &    23.39 &   21.958 &   20.934 \\
  308.7132629 &     60.1583326 &   99.999 &   24.018 &   22.596 &   21.592 &   20.329 \\
  308.7132632 &     60.1659371 &   99.999 &   27.098 &   24.291 &   22.012 &    20.91 \\
  308.7132643 &     60.1718792 &   99.999 &    24.63 &   22.644 &   21.472 &    20.19 \\
  308.7132666 &     60.1324986 &   99.999 &   25.466 &   99.999 &   21.927 &   20.895 \\
  308.7132669 &     60.1596044 &   99.999 &   25.077 &    23.07 &   21.549 &   20.498 \\
  308.7132683 &     60.1641310 &   99.999 &    26.32 &   24.206 &    22.25 &   21.194 \\
  308.7132716 &     60.1649856 &   99.999 &   25.191 &   23.705 &   21.677 &    20.61 \\
  308.7132869 &     60.2122553 &   99.999 &   23.967 &   22.688 &   21.292 &   20.191 \\
  308.7132883 &     60.1556780 &   99.999 &   99.999 &   99.999 &   22.158 &   21.219 \\
  308.7132888 &     60.1000487 &   27.239 &   24.238 &   22.318 &   20.899 &   19.892 \\
  308.7132959 &     60.1747345 &   99.999 &   25.254 &   23.401 &   22.276 &   21.176 \\
  308.7133017 &     60.1643963 &   99.999 &   24.479 &   23.133 &   21.212 &   20.273 \\
  308.7133099 &     60.1635356 &   99.999 &   26.418 &   24.116 &   22.165 &   21.161 \\
  308.7133105 &     60.1405089 &   25.191 &   23.963 &   99.999 &   21.671 &   20.695 \\
  308.7133271 &     60.1322161 &   27.694 &   25.987 &   99.999 &   22.025 &   20.838 \\
  308.7133273 &     60.1560252 &   99.999 &    26.41 &   24.287 &   22.193 &    21.15 \\
  308.7133337 &     60.1645170 &   99.999 &   24.991 &   22.679 &   20.894 &   19.818 \\
  308.7133348 &     60.1353769 &   99.999 &   26.629 &   99.999 &   22.379 &   21.286 \\
  308.7133370 &     60.1255439 &   27.816 &   25.499 &   23.267 &   21.798 &   20.682 \\
  308.7133384 &     60.1543542 &   99.999 &   99.999 &   99.999 &   22.109 &   20.953 \\
  308.7133386 &     60.1568542 &   99.999 &    26.04 &   23.683 &   21.638 &   20.589 \\
  308.7133438 &     60.1647538 &   99.999 &   26.348 &   23.744 &   21.898 &   20.746 \\
  308.7133444 &     60.1650027 &   99.999 &   23.418 &    22.11 &   20.711 &   19.651 \\
  308.7133614 &     60.1269568 &   99.999 &   27.541 &   25.009 &   21.903 &     20.8 \\
  308.7133770 &     60.1648857 &   99.999 &   24.922 &   22.422 &   20.282 &   19.237 \\
  308.7133786 &     60.1644071 &   99.999 &    23.67 &   22.384 &    21.41 &   20.282 \\
  308.7133913 &     60.1234376 &   29.257 &   25.601 &    23.44 &   21.874 &   20.873 \\
  308.7133989 &     60.1535353 &   99.999 &   99.999 &   99.999 &   20.835 &   19.555 \\
  308.7133999 &     60.1551196 &   99.999 &   99.999 &   99.999 &   22.365 &    21.23 \\
  308.7134108 &     60.1646198 &   99.999 &   23.516 &   22.341 &   21.762 &   20.718 \\
  308.7134340 &     60.1857272 &   99.999 &    27.92 &   24.967 &   22.266 &   21.155 \\
  308.7134407 &     60.1500393 &   99.999 &   99.999 &   99.999 &   22.345 &    21.23 \\
  308.7134532 &     60.1812378 &   99.999 &   24.612 &   23.027 &   21.864 &   20.944 \\
  308.7134534 &     60.1668599 &   99.999 &   25.689 &   23.087 &    21.28 &   20.121 \\
  308.7134554 &     60.1649855 &   99.999 &   24.534 &   22.864 &   21.508 &   20.482 \\
  308.7134644 &     60.1870870 &   99.999 &   26.047 &   23.726 &   22.185 &   21.185 \\
  308.7134699 &     60.1625846 &   99.999 &    25.63 &   23.382 &   21.883 &   20.729 \\
  308.7134707 &     60.1645197 &   99.999 &   25.149 &   22.323 &   20.347 &   19.211 \\
  308.7134767 &     60.1649636 &   99.999 &   24.156 &   22.403 &   20.539 &   19.469 \\
  308.7134836 &     60.1747240 &   99.999 &   25.218 &   23.625 &   22.026 &   21.122 \\
  308.7134867 &     60.1728983 &   99.999 &   25.019 &   23.101 &   21.408 &   20.481 \\
  308.7134885 &     60.1651679 &   99.999 &   26.157 &   24.917 &   22.009 &   21.077 \\
  308.7134917 &     60.1499929 &   99.999 &   99.999 &   99.999 &   22.001 &   20.998 \\
  308.7134923 &     60.1372322 &    29.73 &   26.423 &   99.999 &   22.159 &    21.02 \\
  308.7134973 &     60.1371449 &   99.999 &   29.069 &   99.999 &   22.382 &   21.284 \\
  308.7135025 &     60.1643054 &   99.999 &   26.483 &    23.41 &   20.993 &   19.956 \\
  308.7135078 &     60.1799139 &   99.999 &   26.664 &   24.045 &   22.136 &   21.036 \\
  308.7135178 &     60.1610507 &   99.999 &   26.672 &     24.1 &   22.058 &   21.105 \\
  308.7135277 &     60.1501964 &   99.999 &   99.999 &   99.999 &   20.857 &   19.624 \\
  308.7135278 &     60.1647287 &   99.999 &   25.538 &   24.136 &   22.114 &   21.104 \\
  308.7135409 &     60.1645741 &   99.999 &   27.474 &   23.218 &   20.921 &     19.7 \\
  308.7135416 &     60.1557218 &   99.999 &   99.999 &   99.999 &   20.846 &   19.667 \\
  308.7135416 &     60.1299845 &   27.056 &   25.148 &   99.999 &    21.07 &   20.119 \\
  308.7135468 &     60.1643845 &   99.999 &   26.151 &   23.839 &   22.161 &   21.128 \\
  308.7135511 &     60.1781793 &   99.999 &   25.089 &    23.12 &    21.66 &   20.682 \\
  308.7135593 &     60.1725388 &   99.999 &   24.107 &   21.978 &   20.605 &   19.473 \\
  308.7135660 &     60.1615527 &   99.999 &   26.059 &   23.326 &   21.166 &    19.88 \\
  308.7135666 &     60.1727220 &   99.999 &   23.825 &   22.862 &   21.439 &   20.157 \\
  308.7135684 &     60.1729387 &   99.999 &   25.076 &   22.937 &    21.18 &   19.921 \\
  308.7135767 &     60.1302753 &   27.392 &   25.493 &   99.999 &   22.106 &   21.119 \\
  308.7135773 &     60.1699604 &   99.999 &   25.442 &   23.022 &   21.229 &   20.231 \\
  308.7135790 &     60.1650817 &   99.999 &   24.954 &   22.906 &    21.85 &   20.882 \\
  308.7135794 &     60.1298896 &   29.651 &   29.819 &   99.999 &   22.363 &    21.27 \\
  308.7135843 &     60.1257446 &   24.449 &   23.417 &   22.023 &   20.546 &   19.593 \\
  308.7135942 &     60.1501526 &   99.999 &   99.999 &   99.999 &   20.661 &   19.392 \\
  308.7135974 &     60.1416262 &   27.839 &   24.911 &   99.999 &   21.031 &   20.049 \\
  308.7136005 &     60.1556738 &   99.999 &   99.999 &   99.999 &   22.292 &   21.289 \\
  308.7136097 &     60.1728708 &   99.999 &   24.906 &   22.885 &   21.165 &   19.903 \\
  308.7136115 &     60.1076106 &   26.725 &   24.946 &   23.186 &   21.835 &   20.835 \\
  308.7136179 &     60.1805717 &   99.999 &   23.927 &   22.605 &   21.348 &   20.345 \\
  308.7136205 &     60.1726967 &   99.999 &   24.629 &   23.182 &   21.323 &   20.187 \\
  308.7136265 &     60.1582645 &   99.999 &   26.255 &   23.732 &   21.739 &   20.719 \\
  308.7136270 &     60.1609311 &   99.999 &   25.149 &   23.492 &   22.278 &   21.259 \\
  308.7136321 &     60.1557273 &   99.999 &   99.999 &   99.999 &   21.953 &   20.789 \\
  308.7136365 &     60.1643253 &   99.999 &   25.635 &   23.663 &    21.85 &   20.902 \\
  308.7136436 &     60.1583138 &   99.999 &   25.764 &   22.329 &   19.917 &   18.655 \\
  308.7136528 &     60.1330549 &   28.283 &   25.565 &   99.999 &   21.976 &    21.03 \\
  308.7136588 &     60.1325374 &    28.56 &   25.404 &   99.999 &    21.81 &   20.865 \\
  308.7136631 &     60.1665423 &   99.999 &   26.322 &   24.258 &   22.055 &   20.973 \\
  308.7136696 &     60.1540711 &   99.999 &   99.999 &   99.999 &   21.028 &   19.997 \\
  308.7136702 &     60.1577905 &   99.999 &   25.864 &   22.914 &   20.958 &   19.815 \\
  308.7136703 &     60.1833226 &   99.999 &   25.312 &    23.46 &   22.037 &   21.043 \\
  308.7136802 &     60.1556332 &   99.999 &   99.999 &   99.999 &   21.689 &   20.595 \\
  308.7136824 &     60.2119216 &   99.999 &   24.979 &   23.289 &    22.02 &   20.994 \\
  308.7136844 &     60.1192217 &   30.216 &    25.66 &    23.67 &   22.328 &   21.297 \\
  308.7136894 &     60.1552386 &   99.999 &   99.999 &   99.999 &   21.343 &   20.198 \\
  308.7136922 &     60.1240362 &   27.701 &   25.241 &   22.818 &   21.185 &   20.157 \\
  308.7136945 &     60.1547536 &   99.999 &   99.999 &   99.999 &   21.535 &   20.292 \\
  308.7136968 &     60.1535792 &   99.999 &   99.999 &   99.999 &   22.111 &   21.084 \\
  308.7136992 &     60.1631651 &   99.999 &   27.768 &    25.59 &   22.258 &    21.14 \\
  308.7137045 &     60.1750969 &   99.999 &   25.764 &   23.196 &   21.556 &   20.456 \\
  308.7137063 &     60.1612454 &   99.999 &   25.671 &    22.65 &   20.438 &   19.247 \\
  308.7137070 &     60.1499712 &   99.999 &   99.999 &   99.999 &   21.965 &    20.83 \\
  308.7137074 &     60.1550543 &   99.999 &   99.999 &   99.999 &   22.022 &   20.947 \\
  308.7137075 &     60.1434780 &   99.999 &   26.384 &   99.999 &   20.314 &   19.306 \\
  308.7137140 &     60.1643278 &   99.999 &    25.35 &   23.463 &   22.067 &   20.934 \\
  308.7137141 &     60.1559249 &   99.999 &   24.444 &   22.405 &   20.677 &   19.398 \\
  308.7137156 &     60.1228974 &   27.624 &   24.786 &   22.846 &   21.365 &   20.352 \\
  308.7137234 &     60.1497569 &   99.999 &   99.999 &   99.999 &   22.061 &   20.883 \\
  308.7137299 &     60.1512632 &   99.999 &   99.999 &   99.999 &    21.84 &   20.654 \\
  308.7137420 &     60.1302214 &   26.508 &   25.303 &   99.999 &   22.079 &   21.147 \\
  308.7137450 &     60.1536976 &   99.999 &   99.999 &   99.999 &   22.406 &   21.299 \\
  308.7137454 &     60.1752877 &   99.999 &   24.451 &   22.427 &   21.073 &   20.042 \\
  308.7137498 &     60.1532462 &   99.999 &   99.999 &   99.999 &   21.481 &    20.21 \\
  308.7137510 &     60.1550917 &   99.999 &   99.999 &   99.999 &   22.154 &   21.169 \\
  308.7137552 &     60.1553606 &   99.999 &   99.999 &   99.999 &   21.522 &   20.409 \\
  308.7137586 &     60.1005930 &   28.338 &   25.117 &    23.25 &    21.83 &   20.792 \\
  308.7137634 &     60.1753846 &   99.999 &   24.621 &   22.263 &    20.66 &   19.575 \\
  308.7137658 &     60.1503766 &   99.999 &   99.999 &   99.999 &   22.093 &   20.999 \\
  308.7137676 &     60.1415537 &   28.362 &   25.701 &   99.999 &   21.676 &   20.511 \\
  308.7137714 &     60.1251723 &     27.8 &   24.995 &   22.989 &   21.469 &   20.501 \\
  308.7137758 &     60.1509469 &   99.999 &   99.999 &   99.999 &   22.167 &   21.072 \\
  308.7137852 &     60.1538673 &   99.999 &   99.999 &   99.999 &   21.148 &   20.101 \\
  308.7137867 &     60.1538046 &   99.999 &   99.999 &   99.999 &   21.655 &   20.518 \\
  308.7137957 &     60.1754391 &   99.999 &    25.03 &   23.588 &   22.302 &    21.26 \\
  308.7138076 &     60.1804787 &   99.999 &   25.336 &   23.113 &   21.601 &    20.51 \\
  308.7138084 &     60.1261339 &   27.666 &   25.003 &   22.785 &   21.362 &   20.335 \\
  308.7138129 &     60.2084734 &   99.999 &   24.881 &   23.011 &   21.688 &   20.768 \\
  308.7138130 &     60.1606413 &   99.999 &   26.263 &   22.935 &   20.379 &   19.391 \\
  308.7138173 &     60.1665669 &   99.999 &   25.153 &   23.454 &    21.39 &    20.44 \\
  308.7138176 &     60.1646882 &   99.999 &   23.885 &   22.888 &   22.077 &   21.149 \\
  308.7138316 &     60.1649454 &   99.999 &   99.999 &   25.264 &   22.022 &   21.116 \\
  308.7138319 &     60.1813371 &   99.999 &   26.731 &   24.003 &   22.167 &   20.998 \\
  308.7138356 &     60.1538757 &   99.999 &   99.999 &   99.999 &   21.765 &   20.778 \\
  308.7138365 &     60.1790957 &   99.999 &   25.219 &    23.31 &   21.875 &   20.856 \\
  308.7138371 &     60.1664920 &   99.999 &   26.243 &   23.819 &   21.858 &   20.762 \\
  308.7138392 &     60.1665268 &   99.999 &    25.07 &   23.419 &    22.07 &   20.956 \\
  308.7138470 &     60.1504854 &   99.999 &   99.999 &   99.999 &   19.349 &   18.247 \\
  308.7138493 &     60.1415230 &   99.999 &   99.999 &   99.999 &   22.058 &   21.056 \\
  308.7138526 &     60.1795204 &   99.999 &   24.144 &    22.69 &   21.782 &   20.843 \\
  308.7138584 &     60.1627796 &   99.999 &   25.454 &   23.596 &   22.235 &   21.204 \\
  308.7138604 &     60.1631802 &   99.999 &   25.349 &   23.302 &   21.968 &   20.953 \\
  308.7138678 &     60.1734430 &   99.999 &   25.251 &   23.527 &   22.123 &   21.177 \\
  308.7138754 &     60.1543324 &   99.999 &   99.999 &   99.999 &   22.158 &   21.099 \\
  308.7138769 &     60.1534498 &   99.999 &   99.999 &   99.999 &   21.601 &   20.484 \\
  308.7138806 &     60.1548688 &   99.999 &   99.999 &   99.999 &   22.094 &   21.173 \\
  308.7138850 &     60.1753148 &   99.999 &   24.175 &   22.814 &   21.558 &   20.377 \\
  308.7138899 &     60.1650358 &   99.999 &   25.137 &   23.747 &   22.068 &   21.119 \\
  308.7138966 &     60.1548162 &   99.999 &   99.999 &   99.999 &   21.427 &   20.174 \\
  308.7139105 &     60.1544767 &   99.999 &   99.999 &   99.999 &   22.033 &   21.117 \\
  308.7139123 &     60.1728040 &   99.999 &   25.229 &    23.24 &   21.764 &   20.679 \\
  308.7139156 &     60.1535963 &   99.999 &   99.999 &   99.999 &   21.685 &   20.613 \\
  308.7139201 &     60.1664484 &   99.999 &   25.908 &   23.912 &   22.274 &    21.18 \\
  308.7139228 &     60.1201549 &   27.529 &   25.114 &   23.428 &    21.94 &   20.969 \\
  308.7139238 &     60.1785394 &   99.999 &   25.466 &   23.259 &   21.727 &    20.76 \\
  308.7139388 &     60.1673367 &   99.999 &   25.166 &   22.589 &   20.878 &    19.87 \\
  308.7139439 &     60.1554872 &   99.999 &   99.999 &   99.999 &    20.05 &   18.857 \\
  308.7139473 &     60.1379612 &   27.803 &   24.855 &   99.999 &   21.038 &   19.966 \\
  308.7139475 &     60.1745562 &   99.999 &   25.433 &   23.436 &   22.217 &   21.226 \\
  308.7139602 &     60.1552433 &   99.999 &   99.999 &   99.999 &   22.219 &   21.068 \\
  308.7139643 &     60.1855144 &   99.999 &   26.516 &   24.049 &   22.193 &   21.084 \\
  308.7139674 &     60.1401477 &   26.222 &   25.154 &   99.999 &   21.898 &   20.968 \\
  308.7139786 &     60.1667298 &   99.999 &   25.591 &   24.192 &   22.054 &   20.864 \\
  308.7139843 &     60.1540961 &   99.999 &   99.999 &   99.999 &   22.141 &   21.218 \\
  308.7139860 &     60.1666521 &   99.999 &   22.868 &   21.547 &   19.931 &   18.871 \\
  308.7139884 &     60.1752448 &   99.999 &    24.59 &   22.295 &   20.421 &   19.169 \\
  308.7140017 &     60.0995663 &   26.936 &   24.037 &   21.965 &   20.454 &   19.396 \\
  308.7140118 &     60.1667590 &   99.999 &   25.282 &   23.491 &   21.502 &   20.519 \\
  308.7140119 &     60.1666916 &   99.999 &   24.235 &   22.504 &   20.793 &   19.802 \\
  308.7140154 &     60.1624773 &   99.999 &   25.814 &   23.538 &     21.7 &   20.626 \\
  308.7140158 &     60.1405950 &   28.363 &   25.657 &   99.999 &   22.161 &   21.112 \\
  308.7140169 &     60.1313229 &   27.519 &   25.574 &   99.999 &   22.259 &   21.211 \\
  308.7140171 &     60.1751972 &   99.999 &   23.521 &   21.952 &   20.496 &   19.313 \\
  308.7140181 &     60.1800845 &   99.999 &   23.032 &   21.808 &   20.729 &   19.684 \\
  308.7140216 &     60.1615047 &   99.999 &   24.571 &   23.062 &   21.932 &   20.794 \\
  308.7140222 &     60.1786986 &   99.999 &   24.833 &   22.974 &   21.753 &   20.721 \\
  308.7140251 &     60.1321692 &    26.61 &   25.107 &   99.999 &   22.344 &   21.236 \\
  308.7140272 &     60.1728426 &   99.999 &   24.701 &   22.934 &   21.496 &   20.522 \\
  308.7140274 &     60.1599341 &   99.999 &   26.451 &   23.442 &    21.81 &   20.883 \\
  308.7140364 &     60.1803684 &   99.999 &   24.939 &   23.168 &   21.806 &   20.784 \\
  308.7140384 &     60.1666358 &   99.999 &   21.622 &   20.146 &   18.863 &   17.756 \\
  308.7140385 &     60.1658637 &   99.999 &   27.018 &   24.425 &   22.334 &   21.203 \\
  308.7140458 &     60.1516843 &   99.999 &   99.999 &   99.999 &   22.086 &   21.057 \\
  308.7140542 &     60.1624306 &   99.999 &   25.129 &   23.857 &   22.218 &   21.279 \\
  308.7140633 &     60.1666678 &   99.999 &   22.439 &   20.972 &   19.769 &   18.645 \\
  308.7140670 &     60.1285023 &   27.852 &   25.774 &   23.656 &   21.944 &   20.814 \\
  308.7140677 &     60.1530839 &   99.999 &   99.999 &   99.999 &   21.427 &    20.36 \\
  308.7140696 &     60.1651850 &   99.999 &   31.501 &   24.751 &    22.25 &   21.257 \\
  308.7140784 &     60.1638691 &   99.999 &   25.255 &   23.364 &   22.058 &    20.94 \\
  308.7140827 &     60.1752914 &   99.999 &   23.989 &   22.198 &    20.88 &   19.912 \\
  308.7140850 &     60.1753531 &   99.999 &   25.295 &   22.823 &   21.147 &   19.992 \\
  308.7140894 &     60.2075283 &   99.999 &   26.554 &   23.957 &   22.047 &    21.08 \\
  308.7140943 &     60.1545533 &   99.999 &   99.999 &   99.999 &   22.325 &   21.275 \\
  308.7140992 &     60.1623785 &   99.999 &   25.688 &   23.828 &   21.838 &   20.818 \\
  308.7141026 &     60.1652409 &   99.999 &   28.198 &   24.569 &   22.052 &   20.922 \\
  308.7141134 &     60.1654740 &   99.999 &   27.074 &   23.899 &   21.298 &   20.042 \\
  308.7141158 &     60.1937217 &   99.999 &   26.169 &   23.663 &   21.965 &    20.85 \\
  308.7141192 &     60.1263276 &   29.098 &   25.957 &    23.97 &   22.219 &   21.259 \\
  308.7141283 &     60.1666978 &   99.999 &   23.989 &   22.197 &   20.425 &   19.293 \\
  308.7141331 &     60.1719801 &   99.999 &   25.119 &   22.659 &   21.048 &   19.879 \\
  308.7141364 &     60.1525629 &   99.999 &   99.999 &   99.999 &   21.961 &   20.774 \\
  308.7141376 &     60.1700011 &   99.999 &   25.728 &   23.414 &   22.012 &   20.931 \\
  308.7141415 &     60.1761438 &   99.999 &   24.942 &   22.568 &   20.901 &   19.625 \\
  308.7141431 &     60.1735807 &   99.999 &   24.532 &   22.683 &   21.457 &   20.424 \\
  308.7141434 &     60.1788943 &   99.999 &   24.756 &   22.602 &   21.047 &   20.021 \\
  308.7141446 &     60.1544371 &   99.999 &   99.999 &   99.999 &   21.728 &   20.765 \\
  308.7141537 &     60.1655673 &   99.999 &   25.226 &   23.148 &   21.574 &   20.618 \\
  308.7141719 &     60.1306324 &   27.372 &     24.7 &   99.999 &   21.452 &   20.499 \\
  308.7141839 &     60.1785772 &   99.999 &   25.067 &   23.194 &    21.87 &    20.83 \\
  308.7141886 &     60.1499832 &   99.999 &   99.999 &   99.999 &   21.347 &   20.388 \\
  308.7141951 &     60.1544136 &   99.999 &   99.999 &   99.999 &   21.674 &   20.522 \\
  308.7141977 &     60.1653291 &   99.999 &   25.719 &   23.542 &   21.862 &    20.72 \\
  308.7142074 &     60.1532517 &   99.999 &   99.999 &   99.999 &   21.804 &   20.808 \\
  308.7142128 &     60.1666599 &   99.999 &   23.219 &   21.914 &   20.452 &    19.39 \\
  308.7142159 &     60.1535164 &   99.999 &   99.999 &   99.999 &   22.077 &   20.892 \\
  308.7142181 &     60.1263190 &   27.156 &   25.036 &   23.656 &   21.743 &    20.61 \\
  308.7142183 &     60.1791364 &   99.999 &   24.679 &   23.203 &   22.088 &   21.096 \\
  308.7142189 &     60.1546285 &   99.999 &   99.999 &   99.999 &   22.067 &   21.126 \\
  308.7142244 &     60.1253660 &   27.024 &   25.197 &   23.442 &   21.922 &   20.991 \\
  308.7142248 &     60.1499975 &   99.999 &   99.999 &   99.999 &   22.116 &   21.001 \\
  308.7142296 &     60.1238962 &   28.091 &   25.702 &   23.237 &   21.048 &   20.035 \\
  308.7142339 &     60.1239222 &   28.684 &   25.684 &   23.046 &   21.425 &   20.294 \\
  308.7142401 &     60.1786477 &   99.999 &   24.832 &   23.025 &   21.586 &   20.663 \\
  308.7142486 &     60.1488937 &   99.999 &   99.999 &   99.999 &    21.91 &   20.997 \\
  308.7142487 &     60.1231815 &   27.235 &   24.876 &   22.735 &   20.905 &   19.969 \\
  308.7142504 &     60.1232007 &   26.615 &   25.188 &   23.515 &   22.199 &   21.227 \\
  308.7142566 &     60.1352989 &   28.568 &   25.708 &   99.999 &   21.494 &   20.564 \\
  308.7142697 &     60.1649854 &   99.999 &   24.314 &   23.276 &   21.868 &   20.826 \\
  308.7142767 &     60.1520055 &   99.999 &   99.999 &   99.999 &   22.305 &   21.286 \\
  308.7142900 &     60.1651171 &   99.999 &   25.957 &   23.793 &    21.79 &   20.871 \\
  308.7142972 &     60.1654662 &   99.999 &   26.333 &   23.828 &   21.875 &   20.686 \\
  308.7143042 &     60.1665574 &   99.999 &   24.198 &   23.369 &   22.164 &   21.055 \\
  308.7143095 &     60.1731286 &   99.999 &   27.372 &   24.333 &   22.378 &   21.289 \\
  308.7143190 &     60.1672991 &   99.999 &    26.34 &   23.945 &   22.116 &   21.104 \\
  308.7143203 &     60.1511813 &   99.999 &   99.999 &   99.999 &   22.242 &   21.233 \\
  308.7143224 &     60.1434509 &   28.749 &   25.304 &   99.999 &   22.198 &   21.098 \\
  308.7143299 &     60.1651704 &   99.999 &   23.781 &   22.016 &   20.383 &    19.18 \\
  308.7143323 &     60.1533834 &   99.999 &   99.999 &   99.999 &   22.301 &   21.218 \\
  308.7143375 &     60.1544764 &   99.999 &   99.999 &   99.999 &   22.143 &   20.981 \\
  308.7143397 &     60.1545688 &   99.999 &   99.999 &   99.999 &   22.325 &   21.242 \\
  308.7143404 &     60.1535592 &   99.999 &   99.999 &   99.999 &   21.877 &   20.838 \\
  308.7143446 &     60.1799395 &   99.999 &   24.644 &   22.637 &    21.46 &   20.375 \\
  308.7143454 &     60.1640112 &   99.999 &   25.793 &   23.493 &   21.606 &   20.455 \\
  308.7143507 &     60.1648601 &   99.999 &   25.283 &   23.404 &   22.042 &   21.031 \\
  308.7143514 &     60.1548777 &   99.999 &   99.999 &   99.999 &   21.409 &    20.27 \\
  308.7143563 &     60.1667817 &   99.999 &    25.66 &     23.7 &   22.076 &   20.906 \\
  308.7143602 &     60.1543333 &   99.999 &   99.999 &   99.999 &   22.121 &   21.115 \\
  308.7143655 &     60.1651463 &   99.999 &   25.072 &   23.501 &   21.904 &    20.81 \\
  308.7143660 &     60.1667272 &   99.999 &   27.645 &   24.714 &     22.0 &   21.086 \\
  308.7143669 &     60.1344154 &   27.872 &    25.02 &   99.999 &   21.282 &   20.322 \\
  308.7143868 &     60.1765162 &   99.999 &   25.097 &    22.94 &   21.487 &   20.266 \\
  308.7143988 &     60.1252077 &   99.999 &   26.898 &   24.248 &   22.201 &   21.177 \\
  308.7143991 &     60.1728588 &   99.999 &   25.823 &     23.0 &   21.036 &   19.826 \\
  308.7144007 &     60.1462586 &   99.999 &   27.314 &   99.999 &   22.073 &   20.902 \\
  308.7144156 &     60.1290389 &   28.396 &   26.132 &   23.818 &   22.102 &   21.127 \\
  308.7144230 &     60.1636577 &   99.999 &    27.45 &   25.347 &   22.397 &   21.276 \\
  308.7144277 &     60.1654567 &   99.999 &   26.281 &   24.052 &   22.247 &   21.293 \\
  308.7144283 &     60.1733398 &   99.999 &   24.856 &   23.266 &   22.079 &   21.179 \\
  308.7144298 &     60.1737741 &   99.999 &   25.094 &   23.324 &   22.089 &   21.128 \\
  308.7144312 &     60.0992425 &   30.565 &   26.618 &   23.905 &   22.192 &   21.028 \\
  308.7144320 &     60.1624043 &   99.999 &   25.271 &   22.728 &   20.624 &    19.46 \\
  308.7144341 &     60.1811067 &   99.999 &   28.603 &   24.677 &   22.021 &   21.032 \\
  308.7144402 &     60.1491439 &   99.999 &   99.999 &   99.999 &   21.153 &    19.91 \\
  308.7144458 &     60.1560111 &   99.999 &   27.871 &   24.832 &   22.212 &   21.162 \\
  308.7144489 &     60.1344874 &   27.551 &   25.426 &   99.999 &   22.043 &   21.047 \\
  308.7144555 &     60.1650955 &   99.999 &   26.383 &   24.174 &   22.021 &   21.085 \\
  308.7144573 &     60.1802153 &   99.999 &   23.979 &   22.649 &   21.479 &   20.549 \\
  308.7144638 &     60.1807703 &   99.999 &   25.131 &    23.47 &   22.032 &   20.992 \\
  308.7144650 &     60.1530014 &   99.999 &   99.999 &   99.999 &   21.527 &   20.311 \\
  308.7144710 &     60.1036699 &   29.503 &   28.112 &   24.591 &   22.136 &   20.967 \\
  308.7144743 &     60.1310065 &   28.316 &   25.283 &   99.999 &   22.117 &     21.1 \\
  308.7144807 &     60.1397298 &   99.999 &   99.999 &   99.999 &   22.029 &   21.079 \\
  308.7144820 &     60.1539832 &   99.999 &   99.999 &   99.999 &   22.061 &   21.056 \\
  308.7144852 &     60.1511738 &   99.999 &   99.999 &   99.999 &   22.231 &   21.266 \\
  308.7144869 &     60.1608206 &   99.999 &    25.89 &   23.692 &   21.935 &   20.813 \\
  308.7145066 &     60.1554613 &   99.999 &   99.999 &   99.999 &   22.131 &   21.078 \\
  308.7145085 &     60.1524501 &   99.999 &   99.999 &   99.999 &   22.296 &   21.213 \\
  308.7145117 &     60.1667117 &   99.999 &   26.326 &   23.962 &   22.001 &   20.805 \\
  308.7145168 &     60.1728501 &   99.999 &   25.821 &   23.141 &   21.347 &   20.266 \\
  308.7145259 &     60.1722036 &   99.999 &    26.71 &   23.158 &    20.46 &   19.421 \\
  308.7145401 &     60.1611251 &   99.999 &   27.921 &   24.789 &   22.273 &   21.137 \\
  308.7145421 &     60.1597476 &   99.999 &   26.121 &   23.706 &   21.981 &   20.992 \\
  308.7145492 &     60.1538604 &   99.999 &   99.999 &   99.999 &   21.899 &   20.773 \\
  308.7145513 &     60.1039305 &   26.022 &    25.26 &   23.877 &   21.965 &    20.88 \\
  308.7145543 &     60.1645591 &   99.999 &   25.311 &   23.525 &   22.201 &   21.286 \\
  308.7145550 &     60.1650885 &   99.999 &   24.851 &   23.313 &   21.733 &   20.703 \\
  308.7145611 &     60.1332171 &   30.374 &   26.696 &   99.999 &   22.068 &   21.069 \\
  308.7145611 &     60.1397237 &   27.569 &   25.414 &   99.999 &   22.123 &   21.035 \\
  308.7145749 &     60.1538199 &   99.999 &   99.999 &   99.999 &   22.123 &   20.961 \\
  308.7145801 &     60.1789802 &   99.999 &   24.702 &   23.009 &   21.646 &   20.685 \\
  308.7145891 &     60.1308047 &   28.338 &   25.442 &   99.999 &   21.952 &   20.891 \\
  308.7146058 &     60.1409568 &   29.722 &   25.832 &   99.999 &   21.103 &   19.921 \\
  308.7146128 &     60.1536473 &   99.999 &   99.999 &   99.999 &   20.818 &   19.528 \\
  308.7146135 &     60.1496033 &   99.999 &   99.999 &   99.999 &   22.055 &   21.009 \\
  308.7146220 &     60.1608315 &   99.999 &   24.116 &   22.974 &   21.749 &   20.654 \\
  308.7146293 &     60.1796777 &   99.999 &   24.869 &   22.681 &   21.315 &   20.109 \\
  308.7146555 &     60.1723321 &   99.999 &   26.822 &   24.574 &   21.728 &   20.492 \\
  308.7146598 &     60.1755144 &   99.999 &   26.322 &   24.831 &   22.245 &   21.228 \\
  308.7146607 &     60.1523943 &   99.999 &   99.999 &   99.999 &   21.593 &   20.431 \\
  308.7146611 &     60.1654508 &   99.999 &   27.675 &   24.458 &   22.163 &    21.04 \\
  308.7146619 &     60.1092025 &    28.03 &   25.228 &   23.622 &   22.248 &   21.278 \\
  308.7146619 &     60.1536386 &   99.999 &   99.999 &   99.999 &   21.098 &    20.13 \\
  308.7146623 &     60.1522349 &   99.999 &   99.999 &   99.999 &   21.677 &     20.7 \\
  308.7146697 &     60.1523407 &   99.999 &   99.999 &   99.999 &   21.841 &   20.774 \\
  308.7146711 &     60.1789605 &   99.999 &   25.233 &   23.364 &   21.933 &   20.887 \\
  308.7146730 &     60.1697458 &   99.999 &   24.991 &   23.011 &   21.682 &   20.578 \\
  308.7146738 &     60.1531456 &   99.999 &   99.999 &   99.999 &   21.595 &   20.573 \\
  308.7146765 &     60.1583824 &   99.999 &   25.541 &   23.077 &   20.813 &    19.54 \\
  308.7146774 &     60.1844093 &   99.999 &   28.002 &   25.093 &   22.223 &   21.133 \\
  308.7146848 &     60.1379706 &    28.01 &   26.215 &   99.999 &   21.819 &   20.679 \\
  308.7146899 &     60.1525800 &   99.999 &   99.999 &   99.999 &   21.876 &   20.718 \\
  308.7146920 &     60.1722944 &   99.999 &   26.977 &   23.589 &   20.991 &   19.703 \\
  308.7146965 &     60.1387260 &    28.24 &   26.245 &   99.999 &   21.351 &   20.197 \\
  308.7146985 &     60.1533784 &   99.999 &   99.999 &   99.999 &   22.071 &   21.044 \\
  308.7147017 &     60.1346001 &   99.999 &   25.634 &   99.999 &   21.169 &   20.023 \\
  308.7147059 &     60.1513613 &   99.999 &   99.999 &   99.999 &   22.059 &   20.967 \\
  308.7147075 &     60.1669037 &   99.999 &   25.688 &   23.967 &   21.983 &   20.899 \\
  308.7147149 &     60.1625383 &   99.999 &   23.528 &   22.659 &   21.867 &   20.922 \\
  308.7147221 &     60.1583646 &   99.999 &   23.633 &   21.968 &   20.391 &   19.428 \\
  308.7147223 &     60.1624831 &   99.999 &   22.853 &    22.04 &   21.319 &   20.042 \\
  308.7147329 &     60.1601273 &   99.999 &   25.954 &   23.157 &   21.407 &   20.449 \\
  308.7147336 &     60.1757184 &   99.999 &   24.967 &   22.691 &   21.095 &   20.026 \\
  308.7147349 &     60.1653747 &   99.999 &   25.712 &   23.319 &   21.534 &    20.34 \\
  308.7147372 &     60.1624600 &   99.999 &    23.39 &   21.114 &   19.559 &   18.524 \\
  308.7147376 &     60.1669760 &   99.999 &   25.004 &   23.592 &    22.25 &   21.184 \\
  308.7147383 &     60.1237685 &   26.786 &   24.434 &   22.499 &   20.273 &   19.267 \\
  308.7147403 &     60.1536905 &   99.999 &   99.999 &   99.999 &   21.998 &   20.938 \\
  308.7147413 &     60.1233628 &   99.999 &   25.978 &   23.636 &   21.666 &   20.537 \\
  308.7147473 &     60.1753846 &   99.999 &   23.912 &   22.293 &    20.97 &   19.923 \\
  308.7147516 &     60.1808129 &   99.999 &    24.51 &    22.74 &   21.522 &   20.503 \\
  308.7147580 &     60.1524631 &   99.999 &   99.999 &   99.999 &   21.725 &   20.539 \\
  308.7147596 &     60.1585690 &   99.999 &   25.686 &   23.479 &   22.063 &   20.912 \\
  308.7147601 &     60.1755750 &   99.999 &   24.624 &   22.856 &   21.793 &   20.652 \\
  308.7147606 &     60.1498618 &   99.999 &   99.999 &   99.999 &   22.122 &   21.096 \\
  308.7147720 &     60.1499151 &   99.999 &   99.999 &   99.999 &    20.92 &    19.77 \\
  308.7147935 &     60.1756329 &   99.999 &    24.53 &   22.171 &   20.624 &   19.495 \\
  308.7148007 &     60.1615306 &   99.999 &   23.962 &   22.721 &   21.378 &   20.451 \\
  308.7148018 &     60.1756006 &   99.999 &    24.14 &   22.788 &   21.461 &   20.502 \\
  308.7148109 &     60.1795770 &   99.999 &    24.71 &   22.591 &   21.072 &   19.944 \\
  308.7148155 &     60.1323447 &   28.512 &   25.314 &   99.999 &   21.788 &   20.844 \\
  308.7148178 &     60.1639169 &   99.999 &   25.528 &   24.092 &   22.238 &   21.269 \\
  308.7148198 &     60.1626616 &   99.999 &   27.226 &   24.057 &    21.63 &   20.441 \\
  308.7148214 &     60.1699358 &   99.999 &   25.065 &   23.174 &   21.801 &   20.772 \\
  308.7148216 &     60.1795000 &   99.999 &   25.508 &   23.152 &   21.421 &   20.228 \\
  308.7148231 &     60.1749908 &   99.999 &   23.966 &   21.859 &   20.558 &   19.458 \\
  308.7148285 &     60.1344000 &   23.636 &   23.135 &   99.999 &   21.089 &    20.03 \\
  308.7148295 &     60.1670608 &   99.999 &    26.19 &   24.514 &   22.092 &   21.028 \\
  308.7148306 &     60.1792267 &   99.999 &    24.88 &   23.135 &   22.028 &   20.851 \\
  308.7148339 &     60.1475812 &   27.636 &   25.619 &   99.999 &   22.162 &   21.129 \\
  308.7148377 &     60.1387185 &   27.775 &   26.143 &   99.999 &   22.025 &   20.983 \\
  308.7148385 &     60.1524589 &   99.999 &   99.999 &   99.999 &   22.136 &   21.138 \\
  308.7148431 &     60.1426604 &   29.049 &   25.229 &   99.999 &   21.221 &   20.137 \\
  308.7148499 &     60.1523844 &   99.999 &   99.999 &   99.999 &    22.26 &    21.28 \\
  308.7148529 &     60.1757718 &   99.999 &   25.255 &   23.049 &   21.587 &   20.449 \\
  308.7148549 &     60.1582860 &   99.999 &   26.463 &    24.12 &   22.195 &   21.172 \\
  308.7148567 &     60.1655295 &   99.999 &   25.763 &    23.52 &   21.872 &   20.735 \\
  308.7148583 &     60.1761056 &   99.999 &   25.189 &   23.144 &   21.653 &   20.692 \\
  308.7148604 &     60.1634790 &   99.999 &   28.465 &   24.391 &   21.371 &   20.192 \\
  308.7148648 &     60.1639179 &   99.999 &   25.424 &   23.067 &   21.476 &   20.306 \\
  308.7148697 &     60.1478199 &   99.999 &   99.999 &   99.999 &   21.871 &   20.953 \\
  308.7148728 &     60.1506102 &   99.999 &   99.999 &   99.999 &    22.07 &   21.008 \\
  308.7148752 &     60.1223960 &   27.454 &   24.615 &   22.902 &   21.762 &   20.798 \\
  308.7148799 &     60.1521750 &   99.999 &   99.999 &   99.999 &   21.217 &   20.127 \\
  308.7148815 &     60.1535251 &   99.999 &   99.999 &   99.999 &   21.652 &   20.428 \\
  308.7148819 &     60.1537734 &   99.999 &   99.999 &   99.999 &   21.986 &   21.056 \\
  308.7148991 &     60.1583354 &   99.999 &    26.09 &   23.826 &   21.644 &   20.615 \\
  308.7148996 &     60.1539317 &   99.999 &   99.999 &   99.999 &   21.782 &   20.696 \\
  308.7149021 &     60.1476271 &   99.999 &   26.915 &   99.999 &    22.24 &   21.131 \\
  308.7149092 &     60.1318872 &   27.632 &   25.346 &   99.999 &    21.95 &   20.875 \\
  308.7149109 &     60.1544514 &   99.999 &   99.999 &   99.999 &    21.98 &   20.942 \\
  308.7149136 &     60.1656641 &   99.999 &   26.097 &   23.985 &   22.059 &   20.959 \\
  308.7149142 &     60.1529913 &   99.999 &   99.999 &   99.999 &    22.14 &   21.224 \\
  308.7149153 &     60.1312356 &   99.999 &   29.872 &   99.999 &   21.771 &   20.818 \\
  308.7149160 &     60.1658568 &   99.999 &   24.673 &   22.643 &   21.115 &    20.13 \\
  308.7149216 &     60.1583018 &   99.999 &   26.029 &   23.586 &   21.831 &   20.698 \\
  308.7149229 &     60.1615618 &   99.999 &   25.809 &   22.967 &   20.719 &   19.638 \\
  308.7149231 &     60.1569003 &   99.999 &   24.525 &   23.114 &   21.771 &   20.681 \\
  308.7149317 &     60.1752593 &   99.999 &   23.567 &   21.819 &   20.588 &   19.443 \\
  308.7149453 &     60.1757100 &   99.999 &   24.985 &    22.99 &   21.212 &   20.155 \\
  308.7149542 &     60.1538400 &   99.999 &   99.999 &   99.999 &   21.527 &   20.461 \\
  308.7149584 &     60.1367521 &   99.999 &   27.628 &   99.999 &   22.096 &   21.078 \\
  308.7149612 &     60.1538033 &   99.999 &   99.999 &   99.999 &    21.89 &   20.952 \\
  308.7149644 &     60.1612279 &   99.999 &   24.031 &   22.826 &   21.536 &    20.34 \\
  308.7149648 &     60.1658191 &   99.999 &   26.171 &   24.246 &   22.242 &   21.129 \\
  308.7149663 &     60.1749629 &   99.999 &   23.792 &   21.687 &   20.411 &    19.27 \\
  308.7149684 &     60.1754877 &   99.999 &   20.936 &   20.169 &   18.996 &   17.861 \\
  308.7149761 &     60.1538624 &   99.999 &   99.999 &   99.999 &   21.445 &   20.164 \\
  308.7149787 &     60.1506058 &   99.999 &   99.999 &   99.999 &   21.993 &   21.046 \\
  308.7149882 &     60.1753424 &   99.999 &   22.954 &   21.785 &   20.474 &    19.33 \\
  308.7149958 &     60.1346211 &   27.224 &   24.749 &   99.999 &   21.413 &   20.332 \\
  308.7150006 &     60.1642536 &   99.999 &   24.652 &   23.358 &    22.03 &   21.008 \\
  308.7150021 &     60.1248160 &   29.268 &   25.783 &   23.137 &   21.119 &   20.034 \\
  308.7150092 &     60.1583575 &   99.999 &   26.393 &   23.937 &   22.144 &   21.007 \\
  308.7150138 &     60.1673370 &   99.999 &   26.534 &    24.44 &   22.345 &   21.243 \\
  308.7150175 &     60.1536473 &   99.999 &   99.999 &   99.999 &   21.639 &   20.466 \\
  308.7150205 &     60.1652063 &   99.999 &   24.047 &   23.023 &   21.453 &   20.517 \\
  308.7150248 &     60.1640805 &   99.999 &   25.109 &   23.364 &   21.992 &   21.013 \\
  308.7150305 &     60.1245060 &   26.918 &   25.283 &   23.895 &   22.211 &   21.235 \\
  308.7150392 &     60.1651627 &   99.999 &   26.042 &   23.498 &   21.027 &   20.038 \\
  308.7150433 &     60.1550944 &   99.999 &   99.999 &   99.999 &   22.299 &   21.174 \\
  308.7150557 &     60.1538356 &   99.999 &   99.999 &   99.999 &   21.684 &   20.623 \\
  308.7150665 &     60.1791519 &   99.999 &   25.321 &     22.7 &   20.951 &   19.933 \\
  308.7150692 &     60.1654962 &   99.999 &   25.284 &   23.581 &   22.326 &   21.192 \\
  308.7150968 &     60.1387612 &   27.958 &   27.265 &   99.999 &   21.759 &   20.757 \\
  308.7151075 &     60.1541524 &   99.999 &   99.999 &   99.999 &   21.725 &    20.54 \\
  308.7151119 &     60.1536582 &   99.999 &   99.999 &   99.999 &   21.593 &   20.413 \\
  308.7151154 &     60.1543050 &   99.999 &   99.999 &   99.999 &   21.938 &    20.81 \\
  308.7151172 &     60.1535498 &   99.999 &   99.999 &   99.999 &   21.655 &   20.625 \\
  308.7151181 &     60.1305439 &   27.216 &   24.809 &   99.999 &   21.251 &   20.276 \\
  308.7151261 &     60.1658009 &   99.999 &   23.089 &   22.121 &   20.939 &   19.984 \\
  308.7151278 &     60.1542594 &   99.999 &   99.999 &   99.999 &   21.827 &   20.623 \\
  308.7151288 &     60.1580970 &   99.999 &   99.999 &   99.999 &   21.843 &   20.817 \\
  308.7151302 &     60.1570571 &   99.999 &   99.999 &   99.999 &   22.319 &   21.225 \\
  308.7151350 &     60.2030727 &   99.999 &    28.83 &   24.962 &   22.326 &   21.239 \\
  308.7151451 &     60.1857583 &   99.999 &   25.363 &   23.385 &   21.905 &   20.887 \\
  308.7151501 &     60.1638183 &   99.999 &   25.562 &   23.105 &   21.592 &   20.462 \\
  308.7151550 &     60.1225958 &    26.82 &   24.937 &   22.638 &   20.572 &   19.593 \\
  308.7151563 &     60.1423699 &   99.999 &   26.378 &   99.999 &   21.523 &   20.372 \\
  308.7151568 &     60.1536036 &   99.999 &   99.999 &   99.999 &   21.702 &   20.574 \\
  308.7151572 &     60.1757000 &   99.999 &   23.734 &   23.113 &   21.825 &   20.759 \\
  308.7151603 &     60.1522389 &   99.999 &   99.999 &   99.999 &   22.143 &    21.14 \\
  308.7151747 &     60.1640523 &   99.999 &   25.422 &   23.517 &   21.646 &   20.623 \\
  308.7151786 &     60.1536940 &   99.999 &   99.999 &   99.999 &   21.177 &   20.098 \\
  308.7151793 &     60.1038251 &   25.497 &   24.576 &   23.536 &   21.953 &   21.024 \\
  308.7151801 &     60.1656252 &   99.999 &   24.059 &   22.843 &   21.432 &   20.385 \\
  308.7151820 &     60.1329616 &    28.65 &   27.832 &   99.999 &   22.121 &   21.082 \\
  308.7151821 &     60.1380929 &   28.928 &   25.546 &   99.999 &   21.622 &   20.565 \\
  308.7151843 &     60.1228655 &   28.958 &   24.963 &   22.582 &   21.181 &   20.065 \\
  308.7151863 &     60.1539188 &   99.999 &   99.999 &   99.999 &   21.203 &   20.122 \\
  308.7151880 &     60.1293445 &   28.228 &    26.11 &   99.999 &   22.321 &   21.278 \\
  308.7151909 &     60.1535070 &   99.999 &   99.999 &   99.999 &   21.757 &   20.609 \\
  308.7151940 &     60.1277040 &   99.999 &   26.932 &   23.544 &   21.332 &   20.043 \\
  308.7151964 &     60.1535597 &   99.999 &   99.999 &   99.999 &   21.529 &   20.454 \\
  308.7151987 &     60.1787581 &   99.999 &   24.898 &   22.178 &   20.533 &   19.312 \\
  308.7152083 &     60.1649520 &   99.999 &   25.711 &   23.193 &   21.318 &    20.14 \\
  308.7152086 &     60.1390197 &   29.407 &   25.463 &   99.999 &     21.9 &    20.96 \\
  308.7152095 &     60.1536492 &   99.999 &   99.999 &   99.999 &   21.718 &    20.81 \\
  308.7152105 &     60.1344706 &   27.386 &   25.312 &   99.999 &   21.897 &   20.792 \\
  308.7152108 &     60.1652795 &   99.999 &   24.864 &   23.307 &   21.487 &   20.219 \\
  308.7152225 &     60.1590584 &   99.999 &   99.999 &   99.999 &   21.729 &   20.607 \\
  308.7152251 &     60.1654203 &   99.999 &   28.004 &    24.32 &   22.103 &   21.081 \\
  308.7152262 &     60.1537345 &   99.999 &   99.999 &   99.999 &   21.931 &   20.848 \\
  308.7152272 &     60.1547158 &   99.999 &   99.999 &   99.999 &   21.806 &   20.857 \\
  308.7152285 &     60.1664927 &   99.999 &   26.388 &   24.212 &   22.367 &   21.264 \\
  308.7152322 &     60.1657174 &   99.999 &   24.864 &   22.646 &   20.944 &   19.875 \\
  308.7152339 &     60.1647464 &   99.999 &   25.054 &   23.357 &   21.831 &   20.624 \\
  308.7152369 &     60.1755025 &   99.999 &   23.943 &   22.518 &    20.81 &   19.757 \\
  308.7152369 &     60.1538432 &   99.999 &   99.999 &   99.999 &   21.631 &   20.623 \\
  308.7152397 &     60.1756119 &   99.999 &   24.577 &   22.285 &   20.813 &    19.74 \\
  308.7152424 &     60.1635807 &   99.999 &   26.191 &   23.491 &   21.572 &   20.445 \\
  308.7152453 &     60.1376404 &   30.297 &   25.441 &   99.999 &    21.78 &   20.702 \\
  308.7152468 &     60.1246775 &   28.726 &    25.13 &   22.174 &   20.257 &   19.015 \\
  308.7152474 &     60.1651953 &   99.999 &    26.69 &   23.943 &   21.643 &   20.416 \\
  308.7152500 &     60.1776942 &   99.999 &   25.556 &   22.805 &   20.954 &   19.951 \\
  308.7152541 &     60.1538796 &   99.999 &   99.999 &   99.999 &   21.324 &   20.223 \\
  308.7152547 &     60.1291159 &   28.486 &   25.178 &   23.443 &   22.052 &   21.062 \\
  308.7152579 &     60.1654410 &   99.999 &   26.532 &   24.056 &   22.236 &   21.215 \\
  308.7152644 &     60.1531048 &   99.999 &   99.999 &   99.999 &   21.942 &   20.917 \\
  308.7152684 &     60.1757805 &   99.999 &   26.066 &    22.88 &   20.903 &   19.814 \\
  308.7152716 &     60.1648340 &   99.999 &   26.352 &   24.341 &    22.26 &   21.133 \\
  308.7152783 &     60.1539293 &   99.999 &   99.999 &   99.999 &   21.164 &   20.014 \\
  308.7152789 &     60.1535387 &   99.999 &   99.999 &   99.999 &   21.521 &   20.436 \\
  308.7152796 &     60.1732054 &   99.999 &    24.63 &   22.847 &   21.624 &    20.57 \\
  308.7152825 &     60.1533003 &   99.999 &   99.999 &   99.999 &   22.057 &   20.928 \\
  308.7152829 &     60.1546477 &   99.999 &   99.999 &   99.999 &   21.039 &   19.803 \\
  308.7152835 &     60.1547387 &   99.999 &   99.999 &   99.999 &    21.95 &   20.766 \\
  308.7152884 &     60.1717578 &   99.999 &   24.881 &   22.648 &   21.024 &   20.067 \\
  308.7152894 &     60.1547814 &   99.999 &   99.999 &   99.999 &   21.721 &   20.642 \\
  308.7152940 &     60.1652378 &   99.999 &   23.626 &   22.218 &   20.565 &   19.517 \\
  308.7153010 &     60.1760598 &   99.999 &   25.286 &   23.274 &   22.155 &   20.982 \\
  308.7153020 &     60.1545449 &   99.999 &   99.999 &   99.999 &    21.16 &   20.103 \\
  308.7153177 &     60.1632500 &   99.999 &   25.608 &   23.596 &   22.131 &   21.176 \\
  308.7153182 &     60.1819824 &   99.999 &   24.802 &   23.273 &    21.92 &     21.0 \\
  308.7153201 &     60.1699284 &   99.999 &   28.114 &   24.619 &   22.115 &    21.09 \\
  308.7153275 &     60.1535029 &   99.999 &   99.999 &   99.999 &   22.202 &    21.15 \\
  308.7153289 &     60.1750425 &   99.999 &   25.293 &   22.876 &   21.352 &   20.259 \\
  308.7153291 &     60.1642662 &   99.999 &   25.631 &   23.216 &   21.394 &   20.289 \\
  308.7153308 &     60.1538857 &   99.999 &   99.999 &   99.999 &   21.503 &   20.334 \\
  308.7153341 &     60.1537392 &   99.999 &   99.999 &   99.999 &   21.265 &    20.32 \\
  308.7153435 &     60.1546002 &   99.999 &   99.999 &   99.999 &   20.988 &   19.908 \\
  308.7153459 &     60.1536753 &   99.999 &   99.999 &   99.999 &   21.607 &   20.572 \\
  308.7153473 &     60.1635074 &   99.999 &   26.452 &   23.487 &   21.801 &   20.633 \\
  308.7153548 &     60.1544977 &   99.999 &   99.999 &   99.999 &   21.339 &   20.319 \\
  308.7153573 &     60.1529670 &   99.999 &   99.999 &   99.999 &    21.78 &   20.646 \\
  308.7153592 &     60.1622318 &   99.999 &   99.999 &   99.999 &   19.847 &   18.777 \\
  308.7153621 &     60.1717681 &   99.999 &   25.388 &   23.505 &   22.307 &   21.262 \\
  308.7153776 &     60.1811396 &   99.999 &   25.471 &   23.486 &   22.192 &   21.146 \\
  308.7153790 &     60.1534095 &   99.999 &   99.999 &   99.999 &   22.137 &   21.034 \\
  308.7153826 &     60.1752685 &   99.999 &   25.068 &    22.36 &   20.644 &   19.535 \\
  308.7153863 &     60.1546515 &   99.999 &   99.999 &   99.999 &   21.686 &   20.568 \\
  308.7153887 &     60.1651921 &   99.999 &   26.925 &   24.437 &   21.666 &    20.67 \\
  308.7153890 &     60.1532050 &   99.999 &   99.999 &   99.999 &   21.343 &   20.283 \\
  308.7153895 &     60.1351406 &   29.549 &   26.928 &   99.999 &   21.936 &   20.757 \\
  308.7153959 &     60.1540223 &   99.999 &   99.999 &   99.999 &   21.383 &   20.098 \\
  308.7153963 &     60.1532919 &   99.999 &   99.999 &   99.999 &   21.666 &   20.669 \\
  308.7153983 &     60.1659218 &   99.999 &    25.43 &   23.484 &   21.736 &   20.502 \\
  308.7154033 &     60.1528512 &   99.999 &   99.999 &   99.999 &   22.094 &   21.048 \\
  308.7154109 &     60.1375468 &    28.37 &   25.917 &   99.999 &   22.087 &   21.033 \\
  308.7154119 &     60.1545545 &   99.999 &   99.999 &   99.999 &   21.069 &   20.136 \\
  308.7154125 &     60.1801846 &   99.999 &   25.591 &   22.991 &   21.309 &   20.177 \\
  308.7154133 &     60.1528936 &   99.999 &   99.999 &   99.999 &    22.04 &   20.974 \\
  308.7154162 &     60.1749912 &   99.999 &   25.723 &   23.399 &   21.367 &   20.226 \\
  308.7154191 &     60.1390311 &   28.403 &   25.635 &   99.999 &   21.503 &   20.392 \\
  308.7154197 &     60.1585576 &   99.999 &   99.999 &   99.999 &   21.607 &   20.655 \\
  308.7154250 &     60.1641545 &   99.999 &   25.824 &   23.166 &   21.206 &   20.074 \\
  308.7154255 &     60.1552143 &   99.999 &   99.999 &   99.999 &   22.012 &   20.933 \\
  308.7154257 &     60.1797147 &   99.999 &   25.129 &    23.15 &   21.784 &   20.713 \\
  308.7154260 &     60.1535748 &   99.999 &   99.999 &   99.999 &   21.542 &   20.594 \\
  308.7154320 &     60.1532506 &   99.999 &   99.999 &   99.999 &   21.511 &   20.448 \\
  308.7154321 &     60.1547129 &   99.999 &   99.999 &   99.999 &   21.812 &   20.647 \\
  308.7154359 &     60.1434226 &   31.276 &    27.87 &   99.999 &   22.097 &    20.95 \\
  308.7154395 &     60.1520802 &   99.999 &   99.999 &   99.999 &   22.265 &   21.161 \\
  308.7154412 &     60.1512748 &   99.999 &   99.999 &   99.999 &   21.971 &   20.777 \\
  308.7154433 &     60.1819412 &   99.999 &   24.234 &   21.982 &   20.445 &    19.41 \\
  308.7154435 &     60.1519405 &   99.999 &   99.999 &   99.999 &   22.213 &   21.257 \\
  308.7154541 &     60.1645837 &   99.999 &   25.087 &   23.026 &   21.271 &   20.341 \\
  308.7154554 &     60.1356413 &   25.596 &    24.56 &   99.999 &   21.675 &    20.57 \\
  308.7154570 &     60.1662283 &   99.999 &   26.166 &   23.701 &   21.769 &   20.648 \\
  308.7154601 &     60.1546001 &   99.999 &   99.999 &   99.999 &   21.782 &    20.65 \\
  308.7154622 &     60.1705111 &   99.999 &   25.472 &   23.264 &   21.728 &   20.815 \\
  308.7154644 &     60.1726029 &   99.999 &   24.333 &   23.007 &   22.013 &   20.947 \\
  308.7154712 &     60.1539613 &   99.999 &   99.999 &   99.999 &   21.187 &     20.0 \\
  308.7154741 &     60.1539123 &   99.999 &   99.999 &   99.999 &   21.628 &   20.542 \\
  308.7154753 &     60.1652948 &   99.999 &   26.269 &   23.845 &   21.662 &   20.579 \\
  308.7154778 &     60.1593428 &   99.999 &   99.999 &   99.999 &   22.139 &   21.089 \\
  308.7154783 &     60.1654420 &   99.999 &   24.752 &   23.208 &    21.51 &   20.442 \\
  308.7154807 &     60.1530831 &   99.999 &   99.999 &   99.999 &   21.342 &   20.195 \\
  308.7154831 &     60.1429266 &   27.655 &   25.215 &   99.999 &   22.047 &   21.077 \\
  308.7154843 &     60.1545240 &   99.999 &   99.999 &   99.999 &   21.699 &   20.687 \\
  308.7154871 &     60.1755587 &   99.999 &   22.635 &   21.796 &   20.378 &   19.303 \\
  308.7154904 &     60.1532947 &   99.999 &   99.999 &   99.999 &   21.628 &   20.583 \\
  308.7154913 &     60.1240713 &    30.07 &   25.442 &   22.317 &   20.329 &   19.051 \\
  308.7154949 &     60.1745957 &   99.999 &   25.358 &   23.015 &   21.517 &   20.479 \\
  308.7155023 &     60.1356089 &   26.562 &   24.498 &   99.999 &   21.056 &   20.124 \\
  308.7155026 &     60.1738404 &   99.999 &   24.506 &   22.895 &   21.997 &    20.82 \\
  308.7155068 &     60.1653702 &   99.999 &   26.953 &   24.732 &   21.376 &    20.23 \\
  308.7155075 &     60.1401113 &   27.316 &   25.541 &   99.999 &   22.194 &   21.061 \\
  308.7155087 &     60.1541314 &   99.999 &   99.999 &   99.999 &   21.542 &   20.456 \\
  308.7155090 &     60.1456994 &   28.749 &   26.365 &   99.999 &   21.947 &   20.862 \\
  308.7155135 &     60.1533967 &   99.999 &   99.999 &   99.999 &   21.379 &   20.442 \\
  308.7155158 &     60.1639400 &   99.999 &   99.999 &   99.999 &   22.096 &    21.19 \\
  308.7155169 &     60.1798619 &   99.999 &   24.942 &   22.811 &   21.455 &   20.345 \\
  308.7155173 &     60.1721328 &   99.999 &   24.555 &   22.464 &    20.82 &   19.726 \\
  308.7155187 &     60.1537229 &   99.999 &   99.999 &   99.999 &    20.98 &   19.843 \\
  308.7155190 &     60.1782213 &   99.999 &   25.213 &   23.142 &   21.618 &   20.648 \\
  308.7155276 &     60.1541878 &   99.999 &   99.999 &   99.999 &   20.722 &   19.638 \\
  308.7155287 &     60.1655500 &   99.999 &   99.999 &   99.999 &   21.995 &   20.833 \\
  308.7155290 &     60.1545616 &   99.999 &   99.999 &   99.999 &   21.682 &   20.641 \\
  308.7155322 &     60.1547116 &   99.999 &   99.999 &   99.999 &   21.388 &   20.443 \\
  308.7155382 &     60.1767759 &   99.999 &   25.107 &   23.232 &   22.034 &   21.004 \\
  308.7155398 &     60.1540834 &   99.999 &   99.999 &   99.999 &   21.517 &   20.416 \\
  308.7155422 &     60.1559911 &   99.999 &   99.999 &   99.999 &   22.119 &   20.965 \\
  308.7155425 &     60.1538501 &   99.999 &   99.999 &   99.999 &   21.455 &   20.165 \\
  308.7155441 &     60.1729035 &   99.999 &   25.468 &   23.001 &   21.508 &   20.405 \\
  308.7155447 &     60.1309092 &   26.933 &   24.928 &   99.999 &   21.689 &   20.683 \\
  308.7155454 &     60.1543455 &   99.999 &   99.999 &   99.999 &   21.784 &   20.682 \\
  308.7155471 &     60.1651837 &   99.999 &   99.999 &   99.999 &   21.572 &   20.379 \\
  308.7155493 &     60.1539866 &   99.999 &   99.999 &   99.999 &   21.785 &   20.775 \\
  308.7155512 &     60.1758860 &   99.999 &   23.649 &   22.777 &   21.856 &   20.875 \\
  308.7155594 &     60.1627953 &   99.999 &   99.999 &   99.999 &   21.836 &   20.936 \\
  308.7155598 &     60.1535199 &   99.999 &   99.999 &   99.999 &   21.474 &   20.351 \\
  308.7155667 &     60.1301577 &   28.946 &   25.333 &   99.999 &   21.364 &   20.282 \\
  308.7155682 &     60.1498230 &   99.999 &   99.999 &   99.999 &   21.933 &   20.906 \\
  308.7155692 &     60.2002129 &   99.999 &   27.796 &   24.394 &   22.144 &   21.052 \\
  308.7155726 &     60.1534713 &   99.999 &   99.999 &   99.999 &   21.051 &    19.82 \\
  308.7155731 &     60.1310557 &   99.999 &   29.755 &   99.999 &   22.207 &   21.135 \\
  308.7155738 &     60.1344167 &   28.872 &   25.193 &   99.999 &   21.816 &   20.851 \\
  308.7155742 &     60.1400787 &   29.054 &   26.478 &   99.999 &   21.821 &   20.848 \\
  308.7155755 &     60.1309947 &   27.019 &    24.94 &   99.999 &   20.962 &   19.899 \\
  308.7155802 &     60.1635730 &   99.999 &   99.999 &   99.999 &   22.303 &   21.228 \\
  308.7155807 &     60.1532837 &   99.999 &   99.999 &   99.999 &   21.887 &   20.898 \\
  308.7155811 &     60.1536569 &   99.999 &   99.999 &   99.999 &    21.73 &   20.765 \\
  308.7155823 &     60.1570740 &   99.999 &   99.999 &   99.999 &   22.348 &   21.219 \\
  308.7155823 &     60.1533745 &   99.999 &   99.999 &   99.999 &   21.942 &   20.976 \\
  308.7155830 &     60.1453910 &   29.063 &   26.098 &   99.999 &   21.292 &    20.05 \\
  308.7155845 &     60.1643810 &   99.999 &   99.999 &   99.999 &   22.255 &   21.112 \\
  308.7155899 &     60.1536391 &   99.999 &   99.999 &   99.999 &   21.974 &   20.782 \\
  308.7155909 &     60.1541379 &   99.999 &   99.999 &   99.999 &    21.23 &   20.156 \\
  308.7155915 &     60.1534382 &   99.999 &   99.999 &   99.999 &   20.998 &   19.965 \\
  308.7155985 &     60.1531903 &   99.999 &   99.999 &   99.999 &    22.33 &   21.262 \\
  308.7155995 &     60.1769426 &   99.999 &   24.879 &   22.938 &   21.799 &   20.666 \\
  308.7156053 &     60.1776931 &   99.999 &   25.354 &    23.46 &   21.923 &   20.957 \\
  308.7156064 &     60.1506522 &   99.999 &   99.999 &   99.999 &   22.196 &   21.246 \\
  308.7156092 &     60.1532394 &   99.999 &   99.999 &   99.999 &   22.013 &   21.009 \\
  308.7156098 &     60.1633344 &   99.999 &   99.999 &   99.999 &   22.312 &   21.198 \\
  308.7156127 &     60.1539609 &   99.999 &   99.999 &   99.999 &   21.353 &   20.062 \\
  308.7156156 &     60.1255897 &   29.741 &   25.263 &    23.03 &   21.479 &   20.407 \\
  308.7156217 &     60.1539134 &   99.999 &   99.999 &   99.999 &   21.416 &   20.314 \\
  308.7156244 &     60.1540492 &   99.999 &   99.999 &   99.999 &   21.237 &   20.035 \\
  308.7156255 &     60.1551795 &   99.999 &   99.999 &   99.999 &   21.933 &   21.016 \\
  308.7156259 &     60.1540897 &   99.999 &   99.999 &   99.999 &   21.038 &   19.955 \\
  308.7156267 &     60.1533919 &   99.999 &   99.999 &   99.999 &   21.679 &   20.721 \\
  308.7156272 &     60.1756323 &   99.999 &   99.999 &   25.138 &   21.349 &    20.34 \\
  308.7156295 &     60.1810946 &   99.999 &   24.493 &   21.991 &   20.364 &   19.206 \\
  308.7156297 &     60.1705377 &   99.999 &   24.956 &   23.188 &   21.967 &    20.77 \\
  308.7156324 &     60.1751825 &   99.999 &   24.947 &   23.053 &   21.658 &     20.7 \\
  308.7156336 &     60.1563910 &   99.999 &   99.999 &   99.999 &    22.12 &   21.061 \\
  308.7156380 &     60.1516599 &   99.999 &   99.999 &   99.999 &    22.25 &   21.257 \\
  308.7156398 &     60.1535244 &   99.999 &   99.999 &   99.999 &   21.263 &   20.114 \\
  308.7156470 &     60.1778533 &   99.999 &   23.709 &   21.635 &   20.469 &   19.227 \\
  308.7156511 &     60.1524941 &   99.999 &   99.999 &   99.999 &   22.202 &     21.1 \\
  308.7156515 &     60.1533521 &   99.999 &   99.999 &   99.999 &    21.81 &   20.701 \\
  308.7156535 &     60.1538669 &   99.999 &   99.999 &   99.999 &   21.507 &   20.337 \\
  308.7156549 &     60.1529951 &   99.999 &   99.999 &   99.999 &    21.92 &    20.78 \\
  308.7156553 &     60.1429144 &   29.184 &   25.121 &   99.999 &   20.885 &   19.866 \\
  308.7156581 &     60.1542505 &   99.999 &   99.999 &   99.999 &   21.315 &   20.036 \\
  308.7156586 &     60.1543642 &   99.999 &   99.999 &   99.999 &   21.438 &   20.215 \\
  308.7156614 &     60.1765683 &   99.999 &   24.973 &   23.152 &   22.008 &   20.895 \\
  308.7156691 &     60.1806948 &   99.999 &   25.033 &    23.09 &   21.831 &   20.812 \\
  308.7156737 &     60.1757632 &   99.999 &   24.247 &   21.997 &    20.41 &   19.347 \\
  308.7156787 &     60.1541462 &   99.999 &   99.999 &   99.999 &   21.153 &   19.971 \\
  308.7156795 &     60.1804959 &   99.999 &   25.008 &   22.834 &   21.419 &   20.364 \\
  308.7156827 &     60.1535966 &   99.999 &   99.999 &   99.999 &   21.284 &   20.221 \\
  308.7156832 &     60.1750845 &   99.999 &    25.22 &   22.674 &   20.778 &   19.725 \\
  308.7156845 &     60.1393361 &   27.879 &   26.644 &   99.999 &   21.824 &   20.772 \\
  308.7156864 &     60.1703723 &   99.999 &   25.269 &   23.264 &   21.409 &   20.274 \\
  308.7156865 &     60.1542006 &   99.999 &   99.999 &   99.999 &   21.501 &   20.324 \\
  308.7156872 &     60.1755231 &   99.999 &   23.921 &    22.65 &   21.232 &   20.255 \\
  308.7156911 &     60.1535594 &   99.999 &   99.999 &   99.999 &   21.414 &   20.126 \\
  308.7156924 &     60.1186331 &   29.462 &   26.221 &   23.875 &   22.143 &   21.019 \\
  308.7156967 &     60.1540904 &   99.999 &   99.999 &   99.999 &   20.931 &   19.847 \\
  308.7157012 &     60.1534175 &   99.999 &   99.999 &   99.999 &   21.169 &   20.219 \\
  308.7157036 &     60.1757038 &   99.999 &   22.935 &   22.266 &   21.076 &   20.054 \\
  308.7157039 &     60.1568169 &   99.999 &   99.999 &   99.999 &   22.206 &   21.152 \\
  308.7157051 &     60.1751800 &   99.999 &   25.352 &     23.2 &   21.783 &   20.674 \\
  308.7157069 &     60.1534485 &   99.999 &   99.999 &   99.999 &   21.792 &   20.585 \\
  308.7157084 &     60.1539384 &   99.999 &   99.999 &   99.999 &   21.504 &   20.294 \\
  308.7157138 &     60.1542779 &   99.999 &   99.999 &   99.999 &   22.093 &   21.058 \\
  308.7157161 &     60.1535110 &   99.999 &   99.999 &   99.999 &    20.82 &   19.868 \\
  308.7157161 &     60.1397683 &   26.907 &   25.236 &   99.999 &   22.355 &   21.237 \\
  308.7157182 &     60.1667023 &   99.999 &   99.999 &   99.999 &   21.959 &    20.86 \\
  308.7157263 &     60.1313604 &   26.434 &   24.973 &   99.999 &   22.073 &   21.057 \\
  308.7157311 &     60.1535928 &   99.999 &   99.999 &   99.999 &   21.661 &   20.733 \\
  308.7157347 &     60.1505512 &   99.999 &   99.999 &   99.999 &   22.233 &   21.259 \\
  308.7157352 &     60.1755882 &   99.999 &   26.571 &   23.968 &   21.488 &   20.488 \\
  308.7157361 &     60.1659710 &   99.999 &   99.999 &   99.999 &   21.879 &   20.958 \\
  308.7157446 &     60.1498381 &   99.999 &   99.999 &   99.999 &   21.946 &   20.833 \\
  308.7157462 &     60.1538957 &   99.999 &   99.999 &   99.999 &   21.133 &   19.997 \\
  308.7157466 &     60.1540569 &   99.999 &   99.999 &   99.999 &   21.683 &   20.767 \\
  308.7157556 &     60.1650245 &   99.999 &   99.999 &   99.999 &   21.995 &   20.813 \\
  308.7157584 &     60.1542455 &   99.999 &   99.999 &   99.999 &   21.651 &   20.475 \\
  308.7157614 &     60.1649138 &   99.999 &   99.999 &   99.999 &   22.178 &   21.162 \\
  308.7157732 &     60.1538397 &   99.999 &   99.999 &   99.999 &    20.49 &   19.411 \\
  308.7157793 &     60.1727975 &   99.999 &   26.005 &   22.561 &   20.504 &   19.234 \\
  308.7157822 &     60.1215677 &   26.414 &   25.065 &   23.886 &   22.292 &   21.171 \\
  308.7157829 &     60.1535416 &   99.999 &   99.999 &   99.999 &   20.827 &   19.687 \\
  308.7157836 &     60.1543541 &   99.999 &   99.999 &   99.999 &   21.288 &   20.249 \\
  308.7157844 &     60.1534801 &   99.999 &   99.999 &   99.999 &   21.042 &   20.059 \\
  308.7157854 &     60.1534358 &   99.999 &   99.999 &   99.999 &   21.436 &   20.409 \\
  308.7157969 &     60.1030700 &    28.68 &   27.502 &   24.565 &   22.219 &   21.206 \\
  308.7158067 &     60.1234905 &   25.802 &    24.62 &    22.65 &   21.075 &   19.997 \\
  308.7158069 &     60.1537839 &   99.999 &   99.999 &   99.999 &    20.57 &   19.366 \\
  308.7158195 &     60.1535861 &   99.999 &   99.999 &   99.999 &   21.709 &   20.698 \\
  308.7158201 &     60.1541515 &   99.999 &   99.999 &   99.999 &   21.285 &   20.076 \\
  308.7158213 &     60.1255590 &   29.294 &   26.664 &   24.126 &   22.292 &   21.257 \\
  308.7158268 &     60.1542050 &   99.999 &   99.999 &   99.999 &   21.774 &   20.548 \\
  308.7158323 &     60.1543062 &   99.999 &   99.999 &   99.999 &   21.746 &   20.598 \\
  308.7158359 &     60.1538749 &   99.999 &   99.999 &   99.999 &   20.557 &   19.451 \\
  308.7158403 &     60.1637288 &   99.999 &   99.999 &   99.999 &   21.485 &   20.258 \\
  308.7158423 &     60.1663588 &   99.999 &   99.999 &   99.999 &   21.587 &   20.631 \\
  308.7158451 &     60.1553394 &   99.999 &   99.999 &   99.999 &   21.757 &    20.79 \\
  308.7158471 &     60.1790727 &   99.999 &    23.71 &   22.056 &    20.88 &   19.794 \\
  308.7158471 &     60.1256190 &   99.999 &   27.397 &   24.063 &   21.214 &   20.006 \\
  308.7158491 &     60.1724291 &   99.999 &   99.999 &   99.999 &   20.729 &   19.678 \\
  308.7158508 &     60.1660446 &   99.999 &   99.999 &   99.999 &   21.928 &   20.813 \\
  308.7158523 &     60.1211365 &   29.483 &   24.961 &   22.231 &   20.568 &   19.553 \\
  308.7158524 &     60.1536725 &   99.999 &   99.999 &   99.999 &   21.312 &   20.028 \\
  308.7158524 &     60.1655774 &   99.999 &   99.999 &   99.999 &   21.616 &   20.491 \\
  308.7158564 &     60.1539462 &   99.999 &   99.999 &   99.999 &   21.895 &   20.857 \\
  308.7158577 &     60.1532631 &   99.999 &   99.999 &   99.999 &   21.439 &    20.43 \\
  308.7158610 &     60.1545119 &   99.999 &   99.999 &   99.999 &   20.173 &   19.185 \\
  308.7158650 &     60.1535055 &   99.999 &   99.999 &   99.999 &   21.114 &   19.854 \\
  308.7158680 &     60.1543606 &   99.999 &   99.999 &   99.999 &   20.634 &   19.676 \\
  308.7158686 &     60.1663163 &   99.999 &   99.999 &   99.999 &   21.858 &   20.803 \\
  308.7158734 &     60.1721702 &   99.999 &   99.999 &   99.999 &   22.235 &   21.243 \\
  308.7158788 &     60.1661722 &   99.999 &   99.999 &   99.999 &    22.09 &   20.921 \\
  308.7158790 &     60.1539668 &   99.999 &   99.999 &   99.999 &   21.696 &   20.592 \\
  308.7158791 &     60.1538255 &   99.999 &   99.999 &   99.999 &   20.685 &   19.584 \\
  308.7158834 &     60.1650022 &   99.999 &   99.999 &   99.999 &   22.269 &   21.273 \\
  308.7158866 &     60.1825502 &   99.999 &   25.296 &   23.458 &   22.111 &   21.131 \\
  308.7158874 &     60.1304245 &   25.084 &   24.044 &   99.999 &   21.674 &   20.767 \\
  308.7158893 &     60.1635111 &   99.999 &   99.999 &   99.999 &   21.566 &   20.424 \\
  308.7158916 &     60.1540564 &   99.999 &   99.999 &   99.999 &   20.637 &   19.529 \\
  308.7158932 &     60.1649606 &   99.999 &   99.999 &   99.999 &    21.55 &   20.626 \\
  308.7158933 &     60.1304600 &   25.511 &   24.655 &   99.999 &   22.325 &    21.23 \\
  308.7158936 &     60.1534490 &   99.999 &   99.999 &   99.999 &   21.378 &   20.161 \\
  308.7158964 &     60.1535485 &   99.999 &   99.999 &   99.999 &    21.31 &   20.022 \\
  308.7159068 &     60.1524156 &   99.999 &   99.999 &   99.999 &     21.7 &   20.639 \\
  308.7159073 &     60.1409878 &   28.913 &   25.841 &   99.999 &   21.622 &   20.695 \\
  308.7159074 &     60.1542087 &   99.999 &   99.999 &   99.999 &   21.711 &   20.804 \\
  308.7159085 &     60.1501397 &   99.999 &   99.999 &   99.999 &   22.198 &   21.081 \\
  308.7159086 &     60.1536354 &   99.999 &   99.999 &   99.999 &   21.195 &   20.265 \\
  308.7159091 &     60.1533432 &   99.999 &   99.999 &   99.999 &   21.435 &   20.313 \\
  308.7159094 &     60.1658399 &   99.999 &   99.999 &   99.999 &   22.013 &   20.839 \\
  308.7159103 &     60.1537148 &   99.999 &   99.999 &   99.999 &   20.741 &   19.544 \\
  308.7159156 &     60.1537681 &   99.999 &   99.999 &   99.999 &    20.62 &   19.626 \\
  308.7159168 &     60.1552999 &   99.999 &   99.999 &   99.999 &   21.569 &   20.353 \\
  308.7159220 &     60.1737006 &   99.999 &   99.999 &   99.999 &   22.042 &   21.042 \\
  308.7159248 &     60.1748075 &   99.999 &   25.233 &   23.106 &   22.058 &   20.983 \\
  308.7159249 &     60.1538904 &   99.999 &   99.999 &   99.999 &   20.748 &   19.654 \\
  308.7159276 &     60.1538576 &   99.999 &   99.999 &   99.999 &    20.85 &    19.83 \\
  308.7159307 &     60.1541133 &   99.999 &   99.999 &   99.999 &   20.879 &    19.75 \\
  308.7159314 &     60.1660031 &   99.999 &   99.999 &   99.999 &   21.991 &   20.838 \\
  308.7159316 &     60.1757240 &   99.999 &   23.877 &   21.556 &   20.064 &   19.023 \\
  308.7159513 &     60.1543894 &   99.999 &   99.999 &   99.999 &   20.828 &   19.701 \\
  308.7159533 &     60.1237732 &   28.262 &    25.52 &   23.764 &   21.894 &   20.819 \\
  308.7159617 &     60.1539212 &   99.999 &   99.999 &   99.999 &    20.43 &   19.407 \\
  308.7159625 &     60.1539737 &   99.999 &   99.999 &   99.999 &   20.827 &   19.586 \\
  308.7159639 &     60.1540757 &   99.999 &   99.999 &   99.999 &   20.575 &   19.419 \\
  308.7159691 &     60.1575291 &   99.999 &   99.999 &   99.999 &    22.17 &    21.15 \\
  308.7159696 &     60.1558195 &   99.999 &   99.999 &   99.999 &   22.262 &   21.181 \\
  308.7159701 &     60.1214548 &   28.143 &   24.729 &   22.703 &   21.289 &    20.33 \\
  308.7159713 &     60.1796767 &   99.999 &   25.427 &    23.41 &   22.013 &   20.859 \\
  308.7159749 &     60.1541731 &   99.999 &   99.999 &   99.999 &    20.93 &   19.723 \\
  308.7159787 &     60.1523391 &   99.999 &   99.999 &   99.999 &   21.717 &   20.729 \\
  308.7159794 &     60.1550979 &   99.999 &   99.999 &   99.999 &   21.715 &   20.735 \\
  308.7159799 &     60.1550223 &   99.999 &   99.999 &   99.999 &   22.001 &    21.04 \\
  308.7159815 &     60.1647804 &   99.999 &   99.999 &   99.999 &   21.403 &   20.125 \\
  308.7159826 &     60.1167543 &   99.999 &    30.14 &   25.361 &   21.759 &   20.711 \\
  308.7159834 &     60.1555322 &   99.999 &   99.999 &   99.999 &   21.982 &   20.992 \\
  308.7159876 &     60.1658300 &   99.999 &   99.999 &   99.999 &    22.15 &   21.028 \\
  308.7159901 &     60.1549695 &   99.999 &   99.999 &   99.999 &   22.296 &   21.166 \\
  308.7159926 &     60.1544306 &   99.999 &   99.999 &   99.999 &   21.383 &   20.121 \\
  308.7159968 &     60.1724473 &   99.999 &   99.999 &   99.999 &   21.794 &   20.754 \\
  308.7159979 &     60.1553894 &   99.999 &   99.999 &   99.999 &   22.152 &   20.978 \\
  308.7160014 &     60.1537402 &   99.999 &   99.999 &   99.999 &   20.854 &   19.557 \\
  308.7160021 &     60.1538647 &   99.999 &   99.999 &   99.999 &   20.589 &    19.47 \\
  308.7160043 &     60.1557650 &   99.999 &   99.999 &   99.999 &   21.805 &   20.805 \\
  308.7160045 &     60.1543565 &   99.999 &   99.999 &   99.999 &   20.582 &   19.381 \\
  308.7160059 &     60.1545417 &   99.999 &   99.999 &   99.999 &   21.872 &   20.843 \\
  308.7160079 &     60.1554690 &   99.999 &   99.999 &   99.999 &    22.16 &   20.989 \\
  308.7160139 &     60.1657838 &   99.999 &   99.999 &   99.999 &   21.259 &   20.336 \\
  308.7160141 &     60.1528662 &   99.999 &   99.999 &   99.999 &    21.02 &   19.824 \\
  308.7160162 &     60.1541356 &   99.999 &   99.999 &   99.999 &   21.126 &   20.076 \\
  308.7160165 &     60.1537836 &   99.999 &   99.999 &   99.999 &   20.917 &    19.91 \\
  308.7160180 &     60.1628710 &   99.999 &   99.999 &   99.999 &   21.886 &   20.812 \\
  308.7160237 &     60.1534542 &   99.999 &   99.999 &   99.999 &   21.057 &   19.955 \\
  308.7160250 &     60.1550625 &   99.999 &   99.999 &   99.999 &   21.681 &   20.551 \\
  308.7160252 &     60.1537149 &   99.999 &   99.999 &   99.999 &   21.615 &   20.463 \\
  308.7160288 &     60.1540979 &   99.999 &   99.999 &   99.999 &    20.84 &   19.619 \\
  308.7160311 &     60.1655597 &   99.999 &   99.999 &   99.999 &    21.32 &   20.174 \\
  308.7160347 &     60.1261804 &   26.061 &   24.603 &   22.713 &   21.495 &   20.404 \\
  308.7160374 &     60.1539092 &   99.999 &   99.999 &   99.999 &   20.224 &   19.198 \\
  308.7160401 &     60.1539709 &   99.999 &   99.999 &   99.999 &   20.598 &   19.579 \\
  308.7160419 &     60.1713680 &   99.999 &   99.999 &   99.999 &   21.921 &   20.865 \\
  308.7160421 &     60.1551259 &   99.999 &   99.999 &   99.999 &   21.555 &   20.491 \\
  308.7160435 &     60.1560683 &   99.999 &   99.999 &   99.999 &   22.061 &   21.135 \\
  308.7160489 &     60.1555729 &   99.999 &   99.999 &   99.999 &   22.232 &   21.177 \\
  308.7160549 &     60.1750037 &   99.999 &   99.999 &   99.999 &   21.264 &   20.297 \\
  308.7160557 &     60.1551761 &   99.999 &   99.999 &   99.999 &   21.877 &   20.924 \\
  308.7160565 &     60.1578832 &   99.999 &   99.999 &   99.999 &   21.441 &   20.345 \\
  308.7160605 &     60.1543951 &   99.999 &   99.999 &   99.999 &   21.136 &   19.841 \\
  308.7160621 &     60.1540603 &   99.999 &   99.999 &   99.999 &   20.657 &   19.417 \\
  308.7160638 &     60.1726879 &   99.999 &   99.999 &   99.999 &   22.235 &    21.22 \\
  308.7160649 &     60.1588846 &   99.999 &   99.999 &   99.999 &    21.31 &   20.327 \\
  308.7160649 &     60.1538353 &   99.999 &   99.999 &   99.999 &   20.593 &   19.425 \\
  308.7160664 &     60.1347050 &   34.019 &   25.363 &   99.999 &   21.784 &   20.706 \\
  308.7160727 &     60.1621822 &   99.999 &   99.999 &   99.999 &   21.234 &   20.129 \\
  308.7160741 &     60.1537871 &   99.999 &   99.999 &   99.999 &   21.165 &   19.911 \\
  308.7160766 &     60.1541767 &   99.999 &   99.999 &   99.999 &   20.796 &   19.498 \\
  308.7160805 &     60.1543111 &   99.999 &   99.999 &   99.999 &   20.675 &   19.437 \\
  308.7160842 &     60.1534893 &   99.999 &   99.999 &   99.999 &   20.727 &   19.691 \\
  308.7160865 &     60.1546371 &   99.999 &   99.999 &   99.999 &   21.599 &   20.435 \\
  308.7160887 &     60.1540094 &   99.999 &   99.999 &   99.999 &   20.927 &   19.653 \\
  308.7160890 &     60.1769484 &   99.999 &   99.999 &   99.999 &   22.124 &   21.198 \\
  308.7160894 &     60.1527957 &   99.999 &   99.999 &   99.999 &   21.974 &   21.025 \\
  308.7160910 &     60.1548271 &   99.999 &   99.999 &   99.999 &     22.1 &   21.151 \\
  308.7160925 &     60.1664780 &   99.999 &   99.999 &   99.999 &   21.164 &   20.119 \\
  308.7160937 &     60.1531529 &   99.999 &   99.999 &   99.999 &   21.098 &   19.813 \\
  308.7160940 &     60.1723963 &   99.999 &   99.999 &   99.999 &   21.468 &    20.44 \\
  308.7160958 &     60.1542341 &   99.999 &   99.999 &   99.999 &   20.592 &   19.397 \\
  308.7160966 &     60.1574741 &   99.999 &   99.999 &   99.999 &   21.414 &   20.494 \\
  308.7160974 &     60.1743565 &   99.999 &   99.999 &   99.999 &   21.236 &   20.298 \\
  308.7161093 &     60.1740946 &   99.999 &   99.999 &   99.999 &   21.082 &   20.131 \\
  308.7161169 &     60.1395888 &   27.301 &    25.64 &   99.999 &   21.743 &   20.562 \\
  308.7161199 &     60.1534076 &   99.999 &   99.999 &   99.999 &   21.054 &    20.07 \\
  308.7161217 &     60.1519462 &   99.999 &   99.999 &   99.999 &   22.295 &   21.246 \\
  308.7161236 &     60.1338374 &   28.513 &   27.349 &   99.999 &   22.011 &   20.967 \\
  308.7161255 &     60.1551941 &   99.999 &   99.999 &   99.999 &   22.188 &   21.184 \\
  308.7161308 &     60.1539340 &   99.999 &   99.999 &   99.999 &   20.824 &   19.606 \\
  308.7161343 &     60.1353212 &   99.999 &   99.999 &   99.999 &   21.865 &   20.732 \\
  308.7161343 &     60.1542659 &   99.999 &   99.999 &   99.999 &    20.69 &   19.542 \\
  308.7161425 &     60.1577246 &   99.999 &   99.999 &   99.999 &   22.051 &   21.104 \\
  308.7161436 &     60.1518100 &   99.999 &   99.999 &   99.999 &   21.842 &    20.94 \\
  308.7161461 &     60.1535727 &   99.999 &   99.999 &   99.999 &   21.275 &   20.113 \\
  308.7161482 &     60.1237032 &   99.999 &   27.479 &   24.308 &     22.1 &   20.967 \\
  308.7161510 &     60.1541911 &   99.999 &   99.999 &   99.999 &   21.151 &   19.981 \\
  308.7161515 &     60.1544188 &   99.999 &   99.999 &   99.999 &   21.972 &   20.842 \\
  308.7161580 &     60.1746597 &   99.999 &   99.999 &   99.999 &   21.376 &    20.34 \\
  308.7161609 &     60.1636118 &   99.999 &   99.999 &   99.999 &   20.928 &   19.758 \\
  308.7161610 &     60.1745579 &   99.999 &   99.999 &   99.999 &   22.168 &   21.257 \\
  308.7161624 &     60.1444278 &   99.999 &   26.406 &   99.999 &   21.391 &   20.323 \\
  308.7161697 &     60.1531252 &   99.999 &   99.999 &   99.999 &   21.989 &   20.856 \\
  308.7161704 &     60.1551196 &   99.999 &   99.999 &   99.999 &   21.921 &   20.808 \\
  308.7161726 &     60.1541541 &   99.999 &   99.999 &   99.999 &   20.641 &   19.354 \\
  308.7161726 &     60.1558410 &   99.999 &   99.999 &   99.999 &   22.281 &   21.253 \\
  308.7161739 &     60.1547212 &   99.999 &   99.999 &   99.999 &   20.553 &   19.569 \\
  308.7161745 &     60.1515907 &   99.999 &   99.999 &   99.999 &   21.876 &   20.933 \\
  308.7161777 &     60.1533724 &   99.999 &   99.999 &   99.999 &   21.547 &   20.315 \\
  308.7161790 &     60.1631801 &   99.999 &   99.999 &   99.999 &   21.703 &   20.496 \\
  308.7161824 &     60.1552309 &   99.999 &   99.999 &   99.999 &   21.927 &   20.823 \\
  308.7161906 &     60.1656564 &   99.999 &   99.999 &   99.999 &   22.302 &   21.204 \\
  308.7161940 &     60.1556175 &   99.999 &   99.999 &   99.999 &   21.852 &   20.765 \\
  308.7161941 &     60.1534846 &   99.999 &   99.999 &   99.999 &   21.012 &   19.793 \\
  308.7161956 &     60.1547728 &   99.999 &   99.999 &   99.999 &   20.919 &   19.708 \\
  308.7162014 &     60.1536926 &   99.999 &   99.999 &   99.999 &   20.285 &   19.267 \\
  308.7162016 &     60.1754585 &   99.999 &   99.999 &   99.999 &   21.371 &   20.279 \\
  308.7162045 &     60.1532293 &   99.999 &   99.999 &   99.999 &    21.73 &   20.619 \\
  308.7162050 &     60.1540156 &   99.999 &   99.999 &   99.999 &    20.78 &   19.603 \\
  308.7162075 &     60.1539594 &   99.999 &   99.999 &   99.999 &    21.03 &   19.755 \\
  308.7162096 &     60.1535295 &   99.999 &   99.999 &   99.999 &   22.116 &   20.954 \\
  308.7162162 &     60.1544791 &   99.999 &   99.999 &   99.999 &     21.5 &   20.358 \\
  308.7162175 &     60.1590225 &   99.999 &   99.999 &   99.999 &   22.004 &    21.02 \\
  308.7162183 &     60.1536190 &   99.999 &   99.999 &   99.999 &   20.426 &   19.314 \\
  308.7162195 &     60.1532017 &   99.999 &   99.999 &   99.999 &   21.427 &   20.194 \\
  308.7162260 &     60.1663058 &   99.999 &   99.999 &   99.999 &   21.771 &   20.856 \\
  308.7162261 &     60.1542779 &   99.999 &   99.999 &   99.999 &   20.702 &   19.708 \\
  308.7162311 &     60.1527173 &   99.999 &   99.999 &   99.999 &   22.311 &   21.225 \\
  308.7162314 &     60.1589066 &   99.999 &   99.999 &   99.999 &   22.119 &   21.208 \\
  308.7162324 &     60.1726299 &   99.999 &   99.999 &   99.999 &   21.807 &   20.894 \\
  308.7162333 &     60.1535697 &   99.999 &   99.999 &   99.999 &   20.896 &   19.637 \\
  308.7162355 &     60.1540659 &   99.999 &   99.999 &   99.999 &   19.706 &    18.72 \\
  308.7162390 &     60.1206868 &   27.811 &   25.116 &   22.918 &   21.453 &   20.536 \\
  308.7162398 &     60.1541161 &   99.999 &   99.999 &   99.999 &   20.553 &   19.328 \\
  308.7162408 &     60.1788684 &   99.999 &   99.999 &   99.999 &   21.377 &   20.333 \\
  308.7162422 &     60.1538705 &   99.999 &   99.999 &   99.999 &   21.016 &   19.856 \\
  308.7162435 &     60.1546936 &   99.999 &   99.999 &   99.999 &   20.326 &   19.104 \\
  308.7162495 &     60.1622273 &   99.999 &   99.999 &   99.999 &   20.954 &   19.902 \\
  308.7162528 &     60.1521743 &   99.999 &   99.999 &   99.999 &   21.964 &   20.967 \\
  308.7162546 &     60.1543649 &   99.999 &   99.999 &   99.999 &   20.755 &   19.533 \\
  308.7162573 &     60.1516908 &   99.999 &   99.999 &   99.999 &    22.09 &   21.154 \\
  308.7162585 &     60.1545970 &   99.999 &   99.999 &   99.999 &   21.118 &   20.018 \\
  308.7162629 &     60.1546589 &   99.999 &   99.999 &   99.999 &   20.492 &   19.474 \\
  308.7162634 &     60.1544381 &   99.999 &   99.999 &   99.999 &   21.189 &   20.039 \\
  308.7162650 &     60.1588201 &   99.999 &   99.999 &   99.999 &   22.257 &   21.222 \\
  308.7162664 &     60.1539360 &   99.999 &   99.999 &   99.999 &   20.787 &   19.545 \\
  308.7162782 &     60.1768908 &   99.999 &   99.999 &   99.999 &   21.079 &   20.119 \\
  308.7162811 &     60.1545383 &   99.999 &   99.999 &   99.999 &   21.135 &   19.936 \\
  308.7162830 &     60.1536581 &   99.999 &   99.999 &   99.999 &   20.451 &   19.414 \\
  308.7162831 &     60.1534534 &   99.999 &   99.999 &   99.999 &    21.09 &   19.906 \\
  308.7162878 &     60.1176450 &   29.362 &   25.821 &   23.585 &   22.067 &   21.028 \\
  308.7162891 &     60.1206676 &   28.396 &    25.81 &   23.763 &    22.36 &   21.255 \\
  308.7162920 &     60.1547466 &   99.999 &   99.999 &   99.999 &   20.621 &   19.594 \\
  308.7162948 &     60.1544491 &   99.999 &   99.999 &   99.999 &   21.155 &   20.062 \\
  308.7162950 &     60.1728549 &   99.999 &   99.999 &   99.999 &   21.545 &   20.375 \\
  308.7162954 &     60.1640036 &   99.999 &   99.999 &   99.999 &    22.12 &   21.089 \\
  308.7162975 &     60.1528018 &   99.999 &   99.999 &   99.999 &   22.201 &   21.257 \\
  308.7162996 &     60.1561600 &   99.999 &   99.999 &   99.999 &   22.116 &   20.982 \\
  308.7163013 &     60.1516536 &   99.999 &   99.999 &   99.999 &   22.095 &   20.965 \\
  308.7163019 &     60.1540173 &   99.999 &   99.999 &   99.999 &    20.79 &   19.529 \\
  308.7163038 &     60.1549013 &   99.999 &   99.999 &   99.999 &   21.693 &   20.771 \\
  308.7163147 &     60.1578125 &   99.999 &   99.999 &   99.999 &   21.058 &   19.957 \\
  308.7163261 &     60.1520778 &   99.999 &   99.999 &   99.999 &   22.139 &    21.14 \\
  308.7163276 &     60.1546972 &   99.999 &   99.999 &   99.999 &   20.421 &   19.364 \\
  308.7163300 &     60.1553040 &   99.999 &   99.999 &   99.999 &   22.093 &   21.152 \\
  308.7163343 &     60.1534635 &   99.999 &   99.999 &   99.999 &   21.696 &   20.514 \\
  308.7163431 &     60.1534170 &   99.999 &   99.999 &   99.999 &   21.228 &   19.999 \\
  308.7163468 &     60.1412005 &   99.999 &   25.888 &   99.999 &   22.403 &   21.288 \\
  308.7163478 &     60.1543118 &   99.999 &   99.999 &   99.999 &   20.669 &   19.643 \\
  308.7163496 &     60.1545751 &   99.999 &   99.999 &   99.999 &   20.749 &   19.652 \\
  308.7163503 &     60.1573681 &   99.999 &   99.999 &   99.999 &   22.083 &   21.097 \\
  308.7163524 &     60.1547823 &   99.999 &   99.999 &   99.999 &    20.46 &   19.394 \\
  308.7163536 &     60.1539106 &   99.999 &   99.999 &   99.999 &   20.665 &   19.428 \\
  308.7163573 &     60.1545381 &   99.999 &   99.999 &   99.999 &    20.73 &   19.664 \\
  308.7163621 &     60.1536909 &   99.999 &   99.999 &   99.999 &   20.803 &   19.581 \\
  308.7163663 &     60.1541215 &   99.999 &   99.999 &   99.999 &   21.252 &   19.964 \\
  308.7163676 &     60.1539849 &   99.999 &   99.999 &   99.999 &   21.085 &   19.909 \\
  308.7163731 &     60.1546206 &   99.999 &   99.999 &   99.999 &   20.033 &   18.788 \\
  308.7163731 &     60.1554950 &   99.999 &   99.999 &   99.999 &   22.228 &    21.25 \\
  308.7163767 &     60.1745570 &   99.999 &   99.999 &   99.999 &   21.554 &   20.565 \\
  308.7163769 &     60.1726797 &   99.999 &   99.999 &   99.999 &   21.697 &   20.612 \\
  308.7163770 &     60.1184250 &   29.541 &   25.281 &    22.61 &   20.946 &   19.885 \\
  308.7163798 &     60.1534831 &   99.999 &   99.999 &   99.999 &   21.201 &   19.987 \\
  308.7163803 &     60.1665595 &   99.999 &   99.999 &   99.999 &   21.302 &   20.254 \\
  308.7163809 &     60.1718681 &   99.999 &   99.999 &   99.999 &   21.144 &   20.058 \\
  308.7163827 &     60.1561173 &   99.999 &    26.33 &   24.792 &   21.839 &   20.912 \\
  308.7163850 &     60.1544227 &   99.999 &   99.999 &   99.999 &   20.613 &   19.343 \\
  308.7163951 &     60.1577851 &   99.999 &   99.999 &   99.999 &   21.205 &   20.152 \\
  308.7163967 &     60.1553444 &   99.999 &   99.999 &   99.999 &   21.773 &   20.669 \\
  308.7163976 &     60.1555448 &   99.999 &   99.999 &   99.999 &   21.725 &   20.632 \\
  308.7164008 &     60.1547344 &   99.999 &   99.999 &   99.999 &   20.339 &   19.226 \\
  308.7164019 &     60.1555939 &   99.999 &   99.999 &   99.999 &   22.054 &   21.163 \\
  308.7164021 &     60.1518609 &   99.999 &   99.999 &   99.999 &   22.138 &   21.182 \\
  308.7164034 &     60.1649935 &   99.999 &   99.999 &   99.999 &   21.799 &   20.668 \\
  308.7164058 &     60.1548887 &   99.999 &   99.999 &   99.999 &   22.225 &    21.15 \\
  308.7164062 &     60.1533637 &   99.999 &   99.999 &   99.999 &   19.906 &   18.837 \\
  308.7164078 &     60.1053469 &   26.777 &   24.474 &   23.159 &   22.141 &   21.223 \\
  308.7164089 &     60.2089677 &   99.999 &   24.841 &   23.158 &   22.026 &   21.065 \\
  308.7164090 &     60.1305341 &   28.032 &   25.254 &   99.999 &   21.596 &   20.595 \\
  308.7164110 &     60.1557523 &   99.999 &   99.999 &   99.999 &   22.191 &   21.024 \\
  308.7164128 &     60.1559082 &   99.999 &   99.999 &   99.999 &   21.682 &   20.635 \\
  308.7164145 &     60.1552948 &   99.999 &   99.999 &   99.999 &   21.791 &   20.827 \\
  308.7164162 &     60.1535296 &   99.999 &   99.999 &   99.999 &   20.745 &    19.66 \\
  308.7164171 &     60.1501108 &   99.999 &   99.999 &   99.999 &   21.597 &   20.504 \\
  308.7164192 &     60.1529071 &   99.999 &   99.999 &   99.999 &   21.323 &   20.353 \\
  308.7164244 &     60.1540214 &   99.999 &   99.999 &   99.999 &   20.576 &   19.542 \\
  308.7164261 &     60.1578559 &   99.999 &   24.289 &   23.559 &   21.944 &   20.768 \\
  308.7164306 &     60.1554739 &   99.999 &   99.999 &   99.999 &   21.903 &   20.805 \\
  308.7164311 &     60.1542944 &   99.999 &   99.999 &   99.999 &   20.386 &   19.191 \\
  308.7164361 &     60.1463708 &   27.915 &   26.842 &   99.999 &   22.155 &   21.035 \\
  308.7164361 &     60.1497313 &   99.999 &   99.999 &   99.999 &   21.877 &   20.669 \\
  308.7164392 &     60.1536863 &   99.999 &   99.999 &   99.999 &     21.4 &   20.286 \\
  308.7164409 &     60.1546793 &   99.999 &   99.999 &   99.999 &    19.97 &   18.921 \\
  308.7164449 &     60.1534822 &   99.999 &   99.999 &   99.999 &   20.818 &   19.786 \\
  308.7164453 &     60.1594895 &   99.999 &   99.999 &   99.999 &   21.675 &   20.454 \\
  308.7164474 &     60.1543805 &   99.999 &   99.999 &   99.999 &   20.724 &   19.428 \\
  308.7164475 &     60.1282586 &   28.173 &    25.84 &   23.496 &   21.595 &   20.502 \\
  308.7164508 &     60.1589274 &   99.999 &   99.999 &   99.999 &    21.94 &   20.969 \\
  308.7164530 &     60.1431097 &   26.581 &   24.898 &   99.999 &   21.243 &   20.207 \\
  308.7164538 &     60.1393393 &   27.114 &   25.279 &   99.999 &   21.039 &   19.836 \\
  308.7164570 &     60.1554398 &   99.999 &   99.999 &   99.999 &    21.34 &   20.341 \\
  308.7164598 &     60.1559830 &   99.999 &   99.999 &   99.999 &   22.068 &   21.059 \\
  308.7164608 &     60.1529867 &   99.999 &   99.999 &   99.999 &   20.993 &   19.995 \\
  308.7164618 &     60.1269760 &   29.081 &   25.691 &   23.316 &   21.724 &   20.595 \\
  308.7164631 &     60.1555163 &   99.999 &   99.999 &   99.999 &   21.863 &   20.907 \\
  308.7164642 &     60.1528527 &   99.999 &   99.999 &   99.999 &   21.927 &   20.869 \\
  308.7164676 &     60.1718867 &   99.999 &   99.999 &   99.999 &   22.152 &   21.124 \\
  308.7164695 &     60.1606081 &   99.999 &   99.999 &   99.999 &   21.766 &   20.648 \\
  308.7164698 &     60.1579485 &   99.999 &   25.587 &   24.243 &   22.042 &   21.036 \\
  308.7164716 &     60.1528845 &   99.999 &   99.999 &   99.999 &     21.9 &   20.716 \\
  308.7164738 &     60.1548199 &   99.999 &   99.999 &   99.999 &   21.362 &   20.207 \\
  308.7164802 &     60.1547741 &   99.999 &   99.999 &   99.999 &   20.602 &    19.54 \\
  308.7164896 &     60.1536061 &   99.999 &   99.999 &   99.999 &   20.299 &   19.023 \\
  308.7164926 &     60.1830965 &   99.999 &   99.999 &   24.056 &   22.185 &   21.257 \\
  308.7164952 &     60.1728356 &   99.999 &   99.999 &   99.999 &   21.851 &     20.7 \\
  308.7164979 &     60.1544274 &   99.999 &   99.999 &   99.999 &   20.035 &   18.836 \\
  308.7164983 &     60.1661515 &   99.999 &   99.999 &   99.999 &   21.599 &   20.595 \\
  308.7165054 &     60.1759275 &   99.999 &   99.999 &   99.999 &   21.892 &   20.727 \\
  308.7165065 &     60.1535613 &   99.999 &   99.999 &   99.999 &   20.135 &   18.935 \\
  308.7165066 &     60.1547247 &   99.999 &   99.999 &   99.999 &   20.108 &   19.124 \\
  308.7165135 &     60.1541826 &   99.999 &   99.999 &   99.999 &    20.52 &   19.494 \\
  308.7165170 &     60.1343811 &   27.571 &    25.75 &   99.999 &   21.747 &    20.78 \\
  308.7165181 &     60.1760012 &   99.999 &   99.999 &   99.999 &   20.921 &   19.752 \\
  308.7165200 &     60.1367655 &   28.425 &   26.603 &   99.999 &   22.324 &   21.258 \\
  308.7165203 &     60.1554784 &   99.999 &   99.999 &   99.999 &   22.044 &   20.859 \\
  308.7165279 &     60.1528664 &   99.999 &   99.999 &   99.999 &   21.821 &   20.882 \\
  308.7165291 &     60.1659455 &   99.999 &   99.999 &   99.999 &   22.342 &   21.219 \\
  308.7165298 &     60.1544817 &   99.999 &   99.999 &   99.999 &   19.512 &   18.313 \\
  308.7165401 &     60.1518361 &   99.999 &   99.999 &   99.999 &   21.959 &   20.877 \\
  308.7165437 &     60.1512508 &   99.999 &   99.999 &   99.999 &    21.39 &   20.406 \\
  308.7165437 &     60.1134090 &   28.296 &   25.439 &   23.491 &   22.201 &   21.132 \\
  308.7165465 &     60.1540723 &   99.999 &   99.999 &   99.999 &   20.164 &   18.881 \\
  308.7165507 &     60.1558494 &   99.999 &   99.999 &   99.999 &   22.228 &   21.227 \\
  308.7165562 &     60.1512744 &   99.999 &   99.999 &   99.999 &   21.091 &   19.951 \\
  308.7165594 &     60.1728790 &   99.999 &   99.999 &   99.999 &   22.087 &   21.175 \\
  308.7165594 &     60.1543331 &   99.999 &   99.999 &   99.999 &   19.397 &   18.143 \\
  308.7165611 &     60.1536622 &   99.999 &   99.999 &   99.999 &   20.973 &   19.827 \\
  308.7165618 &     60.1664348 &   99.999 &   99.999 &   99.999 &   21.961 &   21.023 \\
  308.7165618 &     60.1546959 &   99.999 &   99.999 &   99.999 &   20.309 &   19.315 \\
  308.7165644 &     60.1548029 &   99.999 &   99.999 &   99.999 &   20.889 &   19.879 \\
  308.7165682 &     60.1552741 &   99.999 &   99.999 &   99.999 &   21.427 &   20.354 \\
  308.7165684 &     60.1670052 &   99.999 &   99.999 &   99.999 &   22.336 &   21.239 \\
  308.7165734 &     60.1535166 &   99.999 &   99.999 &   99.999 &   20.831 &   19.591 \\
  308.7165742 &     60.1779762 &   99.999 &   99.999 &   99.999 &   22.275 &   21.155 \\
  308.7165769 &     60.1559573 &   99.999 &   99.999 &   99.999 &   22.275 &   21.276 \\
  308.7165797 &     60.1433849 &   28.812 &   25.666 &   99.999 &   21.096 &   19.967 \\
  308.7165812 &     60.1556327 &   99.999 &   99.999 &   99.999 &   21.844 &   20.888 \\
  308.7165830 &     60.1661766 &   99.999 &   99.999 &   99.999 &   22.138 &   21.248 \\
  308.7165880 &     60.1516004 &   99.999 &   99.999 &   99.999 &    22.41 &   21.299 \\
  308.7165922 &     60.1535894 &   99.999 &   99.999 &   99.999 &   20.405 &   19.232 \\
  308.7165959 &     60.1515068 &   99.999 &   99.999 &   99.999 &   21.791 &   20.706 \\
  308.7165968 &     60.1517594 &   99.999 &   99.999 &   99.999 &   22.073 &   21.172 \\
  308.7165984 &     60.1558075 &   99.999 &   99.999 &   99.999 &   21.916 &   20.949 \\
  308.7166009 &     60.1322306 &   27.775 &   25.652 &   99.999 &   22.224 &   21.116 \\
  308.7166038 &     60.1548089 &   99.999 &   99.999 &   99.999 &   20.361 &   19.249 \\
  308.7166079 &     60.1561960 &   99.999 &   25.511 &   24.185 &   21.973 &   21.037 \\
  308.7166098 &     60.1545415 &   99.999 &   99.999 &   99.999 &   19.746 &   18.477 \\
  308.7166120 &     60.1534880 &   99.999 &   99.999 &   99.999 &   21.322 &   20.271 \\
  308.7166135 &     60.1527070 &   99.999 &   99.999 &   99.999 &   21.723 &   20.537 \\
  308.7166184 &     60.1534554 &   99.999 &   99.999 &   99.999 &   20.548 &   19.592 \\
  308.7166199 &     60.1543150 &   99.999 &   99.999 &   99.999 &   19.793 &   18.567 \\
  308.7166204 &     60.1528550 &   99.999 &   99.999 &   99.999 &   21.847 &    20.69 \\
  308.7166205 &     60.1749471 &   99.999 &   99.999 &   99.999 &   21.703 &   20.703 \\
  308.7166207 &     60.1596034 &   99.999 &   26.116 &   22.539 &   20.156 &   19.022 \\
  308.7166278 &     60.1555943 &   99.999 &   99.999 &   99.999 &   22.189 &   21.035 \\
  308.7166285 &     60.1543860 &   99.999 &   99.999 &   99.999 &   19.872 &   18.578 \\
  308.7166310 &     60.1544904 &   99.999 &   99.999 &   99.999 &   19.264 &   18.257 \\
  308.7166318 &     60.1723846 &   99.999 &   99.999 &   99.999 &    22.34 &   21.245 \\
  308.7166369 &     60.1540689 &   99.999 &   99.999 &   99.999 &   20.056 &   18.775 \\
  308.7166389 &     60.1272775 &   27.254 &   25.013 &   22.668 &   20.604 &   19.565 \\
  308.7166393 &     60.1536142 &   99.999 &   99.999 &   99.999 &    21.42 &   20.473 \\
  308.7166398 &     60.1340004 &   28.483 &   25.471 &   99.999 &   21.939 &   20.955 \\
  308.7166409 &     60.1634862 &   99.999 &   99.999 &   99.999 &   21.783 &    20.69 \\
  308.7166427 &     60.1523489 &   99.999 &   99.999 &   99.999 &   22.199 &   21.111 \\
  308.7166430 &     60.1764483 &   99.999 &   99.999 &   99.999 &   20.965 &   19.923 \\
  308.7166469 &     60.1536689 &   99.999 &   99.999 &   99.999 &   20.768 &   19.617 \\
  308.7166490 &     60.1850043 &   99.999 &   99.999 &   23.881 &   22.259 &   21.248 \\
  308.7166515 &     60.1743667 &   99.999 &   99.999 &   99.999 &   22.263 &    21.14 \\
  308.7166567 &     60.1561874 &   99.999 &   26.293 &   24.647 &   22.206 &   21.247 \\
  308.7166584 &     60.1528593 &   99.999 &   99.999 &   99.999 &   21.435 &   20.326 \\
  308.7166601 &     60.1545828 &   99.999 &   99.999 &   99.999 &   20.202 &   19.126 \\
  308.7166611 &     60.1751855 &   99.999 &   99.999 &   99.999 &   21.428 &    20.37 \\
  308.7166623 &     60.1534938 &   99.999 &   99.999 &   99.999 &   20.663 &    19.41 \\
  308.7166656 &     60.1395281 &   27.438 &   24.835 &   99.999 &   20.957 &   19.869 \\
  308.7166667 &     60.1556697 &   99.999 &   99.999 &   99.999 &   21.589 &   20.357 \\
  308.7166670 &     60.1527284 &   99.999 &   99.999 &   99.999 &   21.576 &   20.655 \\
  308.7166724 &     60.1539026 &   99.999 &   99.999 &   99.999 &   19.629 &   18.471 \\
  308.7166724 &     60.1544292 &   99.999 &   99.999 &   99.999 &   19.418 &   18.288 \\
  308.7166746 &     60.1613299 &   99.999 &   26.003 &   23.656 &   21.751 &   20.608 \\
  308.7166757 &     60.1538327 &   99.999 &   99.999 &   99.999 &   19.498 &   18.278 \\
  308.7166760 &     60.1543497 &   99.999 &   99.999 &   99.999 &   19.383 &   18.268 \\
  308.7166793 &     60.1549868 &   99.999 &   99.999 &   99.999 &    20.65 &   19.564 \\
  308.7166806 &     60.1535767 &   99.999 &   99.999 &   99.999 &   20.463 &   19.494 \\
  308.7166820 &     60.1528953 &   99.999 &   99.999 &   99.999 &   21.935 &   20.882 \\
  308.7166832 &     60.1521100 &   99.999 &   99.999 &   99.999 &    22.01 &   21.108 \\
  308.7166889 &     60.1534856 &   99.999 &   99.999 &   99.999 &   21.489 &   20.288 \\
  308.7166935 &     60.1653781 &   99.999 &   99.999 &   99.999 &   20.652 &   19.527 \\
  308.7166942 &     60.1536230 &   99.999 &   99.999 &   99.999 &   20.253 &   19.119 \\
  308.7166943 &     60.1537128 &   99.999 &   99.999 &   99.999 &   20.467 &   19.188 \\
  308.7167030 &     60.1518701 &   99.999 &   99.999 &   99.999 &   22.018 &   21.086 \\
  308.7167077 &     60.1512310 &   99.999 &   99.999 &   99.999 &   21.984 &   21.027 \\
  308.7167080 &     60.1663869 &   99.999 &   99.999 &   99.999 &   22.219 &   21.124 \\
  308.7167126 &     60.1556215 &   99.999 &   99.999 &   99.999 &   21.691 &   20.745 \\
  308.7167137 &     60.1530352 &   99.999 &   99.999 &   99.999 &   21.588 &   20.442 \\
  308.7167143 &     60.1530737 &   99.999 &   99.999 &   99.999 &   21.269 &   20.191 \\
  308.7167165 &     60.1542991 &   99.999 &   99.999 &   99.999 &   19.853 &    18.64 \\
  308.7167167 &     60.1398122 &   29.689 &   26.713 &   99.999 &   22.226 &   21.235 \\
  308.7167179 &     60.2102847 &   99.999 &   24.877 &   23.377 &   22.217 &   21.249 \\
  308.7167183 &     60.1548879 &   99.999 &   99.999 &   99.999 &   21.775 &   20.708 \\
  308.7167197 &     60.1728102 &   99.999 &   99.999 &   99.999 &   22.245 &   21.117 \\
  308.7167228 &     60.1544685 &   99.999 &   99.999 &   99.999 &   19.524 &   18.446 \\
  308.7167235 &     60.2026593 &   99.999 &   27.165 &   24.715 &   22.378 &   21.252 \\
  308.7167258 &     60.1527658 &   99.999 &   99.999 &   99.999 &   22.141 &   21.016 \\
  308.7167274 &     60.1543918 &   99.999 &   99.999 &   99.999 &   19.355 &    18.23 \\
  308.7167301 &     60.1807377 &   99.999 &   99.999 &   23.545 &   22.005 &    21.02 \\
  308.7167306 &     60.1528234 &   99.999 &   99.999 &   99.999 &   22.369 &   21.252 \\
  308.7167314 &     60.1532279 &   99.999 &   99.999 &   99.999 &    20.95 &   19.802 \\
  308.7167321 &     60.1558953 &   99.999 &   99.999 &   99.999 &   22.152 &   21.153 \\
  308.7167335 &     60.1531214 &   99.999 &   99.999 &   99.999 &   21.033 &   19.834 \\
  308.7167338 &     60.1547431 &   99.999 &   99.999 &   99.999 &   21.259 &   20.058 \\
  308.7167348 &     60.1539686 &   99.999 &   99.999 &   99.999 &   19.362 &   18.121 \\
  308.7167364 &     60.1537945 &   99.999 &   99.999 &   99.999 &   19.562 &   18.288 \\
  308.7167377 &     60.1523145 &   99.999 &   99.999 &   99.999 &   22.022 &   20.859 \\
  308.7167396 &     60.1804913 &   99.999 &   99.999 &   23.404 &   22.074 &   21.155 \\
  308.7167427 &     60.1547856 &   99.999 &   99.999 &   99.999 &    21.09 &   19.987 \\
  308.7167506 &     60.1548242 &   99.999 &   99.999 &   99.999 &   21.363 &   20.155 \\
  308.7167515 &     60.1528609 &   99.999 &   99.999 &   99.999 &   21.961 &   20.795 \\
  308.7167540 &     60.1557303 &   99.999 &   99.999 &   99.999 &   21.716 &   20.676 \\
  308.7167556 &     60.1527227 &   99.999 &   99.999 &   99.999 &   21.699 &    20.56 \\
  308.7167561 &     60.1800600 &   99.999 &   99.999 &   99.999 &    22.04 &   21.014 \\
  308.7167562 &     60.1529894 &   99.999 &   99.999 &   99.999 &   21.985 &   20.866 \\
  308.7167579 &     60.1825825 &   99.999 &   99.999 &    23.64 &   22.223 &   21.181 \\
  308.7167589 &     60.1429245 &   27.676 &   25.093 &   99.999 &   21.636 &   20.484 \\
  308.7167684 &     60.1543413 &   99.999 &   99.999 &   99.999 &   19.574 &    18.36 \\
  308.7167687 &     60.1604342 &   99.999 &   25.797 &   23.632 &   21.966 &   20.989 \\
  308.7167693 &     60.1536508 &   99.999 &   99.999 &   99.999 &   20.623 &   19.496 \\
  308.7167705 &     60.1537480 &   99.999 &   99.999 &   99.999 &   19.614 &   18.439 \\
  308.7167714 &     60.1559396 &   99.999 &   99.999 &   99.999 &    21.82 &    20.88 \\
  308.7167737 &     60.1536862 &   99.999 &   99.999 &   99.999 &   20.453 &   19.229 \\
  308.7167814 &     60.1549222 &   99.999 &   99.999 &   99.999 &   21.575 &   20.355 \\
  308.7167814 &     60.1553503 &   99.999 &   99.999 &   99.999 &   21.499 &   20.504 \\
  308.7167861 &     60.1526588 &   99.999 &   99.999 &   99.999 &   22.066 &   21.025 \\
  308.7167961 &     60.1552620 &   99.999 &   99.999 &   99.999 &   20.949 &    19.94 \\
  308.7167994 &     60.1562162 &   99.999 &   25.404 &   23.544 &   21.624 &   20.542 \\
  308.7168018 &     60.1665898 &   99.999 &   99.999 &   99.999 &   21.946 &   20.834 \\
  308.7168025 &     60.1530400 &   99.999 &   99.999 &   99.999 &   21.387 &   20.219 \\
  308.7168027 &     60.1545466 &   99.999 &   99.999 &   99.999 &   19.685 &   18.466 \\
  308.7168028 &     60.1660677 &   99.999 &   99.999 &   99.999 &   22.086 &   21.166 \\
  308.7168032 &     60.1558784 &   99.999 &   99.999 &   99.999 &   21.993 &   20.832 \\
  308.7168045 &     60.1534109 &   99.999 &   99.999 &   99.999 &   20.361 &   19.317 \\
  308.7168057 &     60.1977770 &   99.999 &   99.999 &   25.059 &   22.089 &   21.192 \\
  308.7168088 &     60.1542833 &   99.999 &   99.999 &   99.999 &   19.753 &   18.521 \\
  308.7168103 &     60.1677732 &   99.999 &   99.999 &   99.999 &   21.521 &   20.483 \\
  308.7168161 &     60.1525621 &   99.999 &   99.999 &   99.999 &    22.11 &   21.011 \\
  308.7168206 &     60.1553939 &   99.999 &   99.999 &   99.999 &    21.61 &   20.657 \\
  308.7168208 &     60.1251491 &   27.708 &    25.28 &   23.299 &   21.444 &   20.505 \\
  308.7168215 &     60.1788064 &   99.999 &   99.999 &   99.999 &   21.848 &   20.919 \\
  308.7168235 &     60.1216156 &   29.166 &   25.833 &   23.109 &   21.578 &   20.637 \\
  308.7168269 &     60.1532061 &   99.999 &   99.999 &   99.999 &   20.789 &   19.563 \\
  308.7168336 &     60.1609274 &   99.999 &   25.477 &   22.675 &   20.632 &   19.517 \\
  308.7168373 &     60.1554816 &   99.999 &   99.999 &   99.999 &   21.908 &   20.938 \\
  308.7168407 &     60.1530066 &   99.999 &   99.999 &   99.999 &   21.077 &   19.919 \\
  308.7168426 &     60.1683763 &   99.999 &   99.999 &   99.999 &    21.62 &   20.566 \\
  308.7168478 &     60.1536729 &   99.999 &   99.999 &   99.999 &   20.801 &   19.826 \\
  308.7168482 &     60.1747532 &   99.999 &   99.999 &   99.999 &   20.446 &   19.476 \\
  308.7168483 &     60.1539597 &   99.999 &   99.999 &   99.999 &   18.873 &   17.809 \\
  308.7168490 &     60.1536215 &   99.999 &   99.999 &   99.999 &   20.278 &   19.016 \\
  308.7168500 &     60.1542036 &   99.999 &   99.999 &   99.999 &   18.712 &    17.65 \\
  308.7168501 &     60.1528315 &   99.999 &   99.999 &   99.999 &    21.57 &   20.301 \\
  308.7168506 &     60.1548468 &   99.999 &   99.999 &   99.999 &   20.261 &   19.226 \\
  308.7168574 &     60.1531065 &   99.999 &   99.999 &   99.999 &   21.452 &   20.202 \\
  308.7168630 &     60.1554346 &   99.999 &   99.999 &   99.999 &   21.475 &   20.519 \\
  308.7168632 &     60.1752572 &   99.999 &   99.999 &   99.999 &   21.174 &   20.117 \\
  308.7168645 &     60.1533833 &   99.999 &   99.999 &   99.999 &   20.663 &   19.407 \\
  308.7168664 &     60.1545771 &   99.999 &   99.999 &   99.999 &   19.842 &   18.811 \\
  308.7168684 &     60.1526055 &   99.999 &   99.999 &   99.999 &   21.773 &   20.814 \\
  308.7168704 &     60.1543575 &   99.999 &   99.999 &   99.999 &   19.772 &    18.51 \\
  308.7168732 &     60.1815439 &   99.999 &   99.999 &   22.392 &   20.612 &   19.463 \\
  308.7168743 &     60.1536643 &   99.999 &   99.999 &   99.999 &   20.303 &   19.105 \\
  308.7168775 &     60.1544276 &   99.999 &   99.999 &   99.999 &   19.113 &   17.845 \\
  308.7168784 &     60.1515089 &   99.999 &   99.999 &   99.999 &   22.137 &   21.113 \\
  308.7168803 &     60.1540253 &   99.999 &   99.999 &   99.999 &   19.031 &   17.743 \\
  308.7168814 &     60.1606621 &   99.999 &   27.006 &   23.691 &   21.421 &   20.134 \\
  308.7168973 &     60.1548976 &   99.999 &   99.999 &   99.999 &   20.713 &   19.619 \\
  308.7169013 &     60.1562978 &   99.999 &   26.599 &   25.061 &   22.314 &   21.259 \\
  308.7169021 &     60.1511785 &   99.999 &   99.999 &   99.999 &   21.893 &   20.913 \\
  308.7169059 &     60.1665834 &   99.999 &   27.395 &   25.046 &   21.814 &   20.792 \\
  308.7169223 &     60.1553844 &   99.999 &   99.999 &   99.999 &   21.207 &    20.03 \\
  308.7169234 &     60.1608655 &   99.999 &   28.846 &   25.029 &   22.315 &   21.227 \\
  308.7169236 &     60.1548047 &   99.999 &   99.999 &   99.999 &   20.073 &   18.943 \\
  308.7169245 &     60.1659219 &   99.999 &   26.371 &    23.31 &   21.248 &   20.025 \\
  308.7169269 &     60.1784895 &   99.999 &   99.999 &   99.999 &   22.137 &   21.137 \\
  308.7169290 &     60.1550209 &   99.999 &   99.999 &   99.999 &   21.122 &   19.939 \\
  308.7169293 &     60.1537531 &   99.999 &   99.999 &   99.999 &   19.658 &   18.478 \\
  308.7169299 &     60.1529862 &   99.999 &   99.999 &   99.999 &   21.343 &   20.161 \\
  308.7169302 &     60.1583687 &   99.999 &   25.093 &   22.502 &    20.69 &     19.6 \\
  308.7169322 &     60.1542854 &   99.999 &   99.999 &   99.999 &   20.273 &   19.291 \\
  308.7169350 &     60.1535976 &   99.999 &   99.999 &   99.999 &   20.176 &   19.118 \\
  308.7169352 &     60.1539242 &   99.999 &   99.999 &   99.999 &   18.766 &   17.732 \\
  308.7169441 &     60.1536995 &   99.999 &   99.999 &   99.999 &   19.558 &   18.456 \\
  308.7169444 &     60.1561668 &   99.999 &   25.939 &   24.803 &   22.186 &   21.103 \\
  308.7169456 &     60.1651506 &   99.999 &   24.613 &   23.211 &   20.977 &   19.733 \\
  308.7169478 &     60.1526898 &   99.999 &   99.999 &   99.999 &    21.94 &    20.77 \\
  308.7169509 &     60.1536510 &   99.999 &   99.999 &   99.999 &   20.531 &   19.314 \\
  308.7169514 &     60.1547548 &   99.999 &   99.999 &   99.999 &   19.622 &    18.62 \\
  308.7169514 &     60.1526349 &   99.999 &   99.999 &   99.999 &   21.593 &   20.347 \\
  308.7169515 &     60.1545651 &   99.999 &   99.999 &   99.999 &   19.907 &   18.701 \\
  308.7169549 &     60.1551188 &   99.999 &   99.999 &   99.999 &   20.856 &   19.829 \\
  308.7169551 &     60.1560903 &   99.999 &   25.895 &   23.886 &   21.935 &   20.907 \\
  308.7169635 &     60.1415605 &   25.023 &    23.73 &   99.999 &   21.945 &   20.759 \\
  308.7169638 &     60.2037424 &   99.999 &   99.999 &   24.646 &   22.139 &   21.073 \\
  308.7169643 &     60.1517552 &   99.999 &   99.999 &   99.999 &   22.086 &    21.16 \\
  308.7169651 &     60.1639538 &   99.999 &   24.335 &   23.103 &   21.414 &   20.456 \\
  308.7169661 &     60.1333518 &   26.515 &   25.289 &   99.999 &   22.227 &   21.256 \\
  308.7169673 &     60.1554219 &   99.999 &   99.999 &   99.999 &   21.623 &   20.539 \\
  308.7169677 &     60.1539722 &   99.999 &   99.999 &   99.999 &    18.73 &   17.434 \\
  308.7169713 &     60.1346981 &   29.244 &   27.682 &   99.999 &   22.256 &   21.171 \\
  308.7169713 &     60.1540773 &   99.999 &   99.999 &   99.999 &   18.724 &   17.674 \\
  308.7169820 &     60.1542174 &   99.999 &   99.999 &   99.999 &    19.02 &   17.844 \\
  308.7169823 &     60.1531586 &   99.999 &   99.999 &   99.999 &   21.142 &   20.118 \\
  308.7169889 &     60.1540270 &   99.999 &   99.999 &   99.999 &   18.651 &   17.626 \\
  308.7169904 &     60.1673684 &   99.999 &   28.449 &    25.21 &    22.25 &   21.207 \\
  308.7169934 &     60.1538815 &   99.999 &   99.999 &   99.999 &   18.859 &   17.783 \\
  308.7169951 &     60.1555718 &   99.999 &   99.999 &   99.999 &   21.758 &   20.713 \\
  308.7169957 &     60.1557694 &   99.999 &   99.999 &   99.999 &   21.695 &   20.566 \\
  308.7169975 &     60.1530678 &   99.999 &   99.999 &   99.999 &   21.115 &   19.898 \\
  308.7169983 &     60.1950636 &   99.999 &   99.999 &   23.403 &   21.941 &   21.011 \\
  308.7170013 &     60.1545024 &   99.999 &   99.999 &   99.999 &   19.294 &   18.169 \\
  308.7170023 &     60.1549004 &   99.999 &   99.999 &   99.999 &   20.479 &   19.183 \\
  308.7170040 &     60.1553639 &   99.999 &   99.999 &   99.999 &   21.505 &    20.32 \\
  308.7170060 &     60.1529514 &   99.999 &   99.999 &   99.999 &   20.983 &    19.84 \\
  308.7170100 &     60.1525848 &   99.999 &   99.999 &   99.999 &   21.217 &   19.993 \\
  308.7170126 &     60.1538330 &   99.999 &   99.999 &   99.999 &    19.06 &   17.888 \\
  308.7170131 &     60.1657847 &   99.999 &   26.809 &   24.907 &   22.107 &   21.184 \\
  308.7170168 &     60.1719346 &   99.999 &   99.999 &   99.999 &   21.056 &   19.855 \\
  308.7170187 &     60.1583431 &   99.999 &   26.733 &   24.567 &   22.243 &   21.139 \\
  308.7170230 &     60.1550063 &   99.999 &   99.999 &   99.999 &   21.625 &   20.556 \\
  308.7170243 &     60.1397766 &   23.937 &   23.014 &   99.999 &   20.931 &   19.884 \\
  308.7170245 &     60.1554732 &   99.999 &   99.999 &   99.999 &   21.846 &   20.682 \\
  308.7170247 &     60.1537383 &   99.999 &   99.999 &   99.999 &   19.501 &   18.297 \\
  308.7170248 &     60.1297841 &   28.406 &   25.924 &   99.999 &   21.269 &   20.346 \\
  308.7170304 &     60.1544612 &   99.999 &   99.999 &   99.999 &   19.335 &   18.168 \\
  308.7170325 &     60.1539236 &   99.999 &   99.999 &   99.999 &   19.064 &   18.008 \\
  308.7170343 &     60.1552089 &   99.999 &   99.999 &   99.999 &   21.457 &   20.305 \\
  308.7170376 &     60.1551651 &   99.999 &   99.999 &   99.999 &   21.123 &   20.131 \\
  308.7170421 &     60.1528615 &   99.999 &   99.999 &   99.999 &   21.331 &   20.269 \\
  308.7170486 &     60.1603615 &   99.999 &   25.738 &   23.097 &   21.264 &   20.134 \\
  308.7170489 &     60.1950261 &   99.999 &   99.999 &   23.493 &   22.117 &   21.121 \\
  308.7170491 &     60.1519719 &   99.999 &   99.999 &   99.999 &   22.179 &   21.061 \\
  308.7170520 &     60.1544177 &   99.999 &   99.999 &   99.999 &   19.157 &   17.895 \\
  308.7170530 &     60.1547766 &   99.999 &   99.999 &   99.999 &   19.567 &   18.483 \\
  308.7170598 &     60.1551204 &   99.999 &   99.999 &   99.999 &   21.161 &   19.965 \\
  308.7170653 &     60.1545510 &   99.999 &   99.999 &   99.999 &   19.773 &   18.501 \\
  308.7170661 &     60.1539558 &   99.999 &   99.999 &   99.999 &   18.733 &   17.683 \\
  308.7170738 &     60.1542143 &   99.999 &   99.999 &   99.999 &   19.004 &   17.914 \\
  308.7170761 &     60.1593384 &   99.999 &   25.864 &   23.746 &   21.922 &   20.863 \\
  308.7170767 &     60.1540070 &   99.999 &   99.999 &   99.999 &   18.656 &   17.504 \\
  308.7170817 &     60.1106675 &   26.981 &   23.954 &   21.735 &   20.248 &   19.123 \\
  308.7170842 &     60.1526463 &   99.999 &   99.999 &   99.999 &   21.034 &   19.975 \\
  308.7170884 &     60.1605615 &   99.999 &   25.524 &   23.383 &   22.237 &   21.203 \\
  308.7170894 &     60.1295525 &   26.825 &   25.407 &   99.999 &   21.179 &   20.028 \\
  308.7170919 &     60.1789132 &   99.999 &   99.999 &   99.999 &   21.109 &    20.04 \\
  308.7170977 &     60.1540563 &   99.999 &   99.999 &   99.999 &   18.579 &   17.415 \\
  308.7171016 &     60.1520781 &   99.999 &   99.999 &   99.999 &   21.846 &   20.692 \\
  308.7171020 &     60.1826968 &   99.999 &   99.999 &   23.036 &   21.717 &   20.772 \\
  308.7171037 &     60.1533169 &   99.999 &   99.999 &   99.999 &   20.737 &   19.464 \\
  308.7171063 &     60.1789825 &   99.999 &   99.999 &   99.999 &   20.943 &    19.85 \\
  308.7171075 &     60.1544823 &   99.999 &   99.999 &   99.999 &   19.126 &   17.853 \\
  308.7171083 &     60.1451746 &   28.372 &    25.38 &   99.999 &   21.549 &   20.378 \\
  308.7171090 &     60.1517179 &   99.999 &   99.999 &   99.999 &   22.286 &   21.179 \\
  308.7171098 &     60.1538144 &   99.999 &   99.999 &   99.999 &   19.282 &    18.04 \\
  308.7171099 &     60.1527517 &   99.999 &   99.999 &   99.999 &   21.065 &   20.076 \\
  308.7171163 &     60.1667056 &   99.999 &    25.34 &   22.786 &   20.921 &   19.823 \\
  308.7171177 &     60.1670316 &   99.999 &   26.133 &   23.487 &   21.733 &   20.515 \\
  308.7171192 &     60.1274406 &   99.999 &   31.451 &    25.34 &   22.223 &    21.18 \\
  308.7171193 &     60.1305386 &   28.001 &    26.51 &   99.999 &   22.378 &   21.252 \\
  308.7171239 &     60.1519431 &   99.999 &   99.999 &   99.999 &   22.198 &   21.146 \\
  308.7171298 &     60.1516428 &   99.999 &   99.999 &   99.999 &   22.049 &   21.095 \\
  308.7171298 &     60.1582453 &   99.999 &   24.587 &   23.015 &   21.417 &     20.3 \\
  308.7171303 &     60.1560246 &   99.999 &    25.29 &   24.753 &   22.317 &   21.239 \\
  308.7171304 &     60.1669632 &   99.999 &   26.681 &   23.151 &   21.004 &   19.946 \\
  308.7171305 &     60.1531043 &   99.999 &   99.999 &   99.999 &   21.111 &    20.11 \\
  308.7171330 &     60.1554187 &   99.999 &   99.999 &   99.999 &   21.581 &   20.651 \\
  308.7171347 &     60.1556838 &   99.999 &   99.999 &   99.999 &   21.809 &   20.737 \\
  308.7171377 &     60.1529783 &   99.999 &   99.999 &   99.999 &   20.844 &   19.818 \\
  308.7171446 &     60.1555439 &   99.999 &   99.999 &   99.999 &   21.995 &     20.9 \\
  308.7171449 &     60.1558539 &   99.999 &   99.999 &   99.999 &   21.817 &   20.713 \\
  308.7171453 &     60.1527974 &   99.999 &   99.999 &   99.999 &    22.03 &   20.997 \\
  308.7171461 &     60.1666668 &   99.999 &   25.121 &   23.201 &   21.745 &   20.785 \\
  308.7171536 &     60.1250600 &   25.663 &   24.283 &   23.371 &     21.8 &   20.677 \\
  308.7171568 &     60.1634031 &   99.999 &   26.244 &   23.908 &   22.367 &   21.256 \\
  308.7171587 &     60.1742155 &   99.999 &   99.999 &   99.999 &   21.987 &   20.967 \\
  308.7171604 &     60.1555810 &   99.999 &   99.999 &   99.999 &   22.123 &   21.113 \\
  308.7171606 &     60.1518840 &   99.999 &   99.999 &   99.999 &   22.158 &   20.991 \\
  308.7171612 &     60.1986808 &   99.999 &   99.999 &   22.816 &   21.117 &   20.059 \\
  308.7171617 &     60.1578261 &   99.999 &   25.756 &    23.47 &    21.36 &   20.088 \\
  308.7171650 &     60.1531599 &   99.999 &   99.999 &   99.999 &   21.087 &   20.019 \\
  308.7171657 &     60.1551184 &   99.999 &   99.999 &   99.999 &   20.952 &   19.774 \\
  308.7171683 &     60.1553235 &   99.999 &   99.999 &   99.999 &   21.558 &   20.298 \\
  308.7171704 &     60.1550718 &   99.999 &   99.999 &   99.999 &   22.055 &   21.052 \\
  308.7171706 &     60.1553892 &   99.999 &   99.999 &   99.999 &   21.574 &   20.431 \\
  308.7171706 &     60.1545542 &   99.999 &   99.999 &   99.999 &   19.815 &   18.701 \\
  308.7171726 &     60.1539572 &   99.999 &   99.999 &   99.999 &   18.915 &   17.773 \\
  308.7171727 &     60.1810435 &   99.999 &   99.999 &   21.901 &   20.484 &   19.451 \\
  308.7171741 &     60.1624265 &   99.999 &   23.576 &   21.486 &   19.924 &   18.843 \\
  308.7171791 &     60.1669901 &   99.999 &   25.773 &   23.214 &   21.592 &   20.504 \\
  308.7171846 &     60.1537371 &   99.999 &   99.999 &   99.999 &   19.534 &   18.311 \\
  308.7171862 &     60.1537996 &   99.999 &   99.999 &   99.999 &   19.011 &    17.84 \\
  308.7171863 &     60.1527720 &   99.999 &   99.999 &   99.999 &   21.634 &     20.4 \\
  308.7171893 &     60.1563325 &   99.999 &   26.059 &   24.402 &   22.361 &   21.297 \\
  308.7171895 &     60.1551954 &   99.999 &   99.999 &   99.999 &   21.861 &   20.789 \\
  308.7171972 &     60.1545119 &   99.999 &   99.999 &   99.999 &   19.633 &   18.465 \\
  308.7171990 &     60.1527401 &   99.999 &   99.999 &   99.999 &   21.095 &   19.986 \\
  308.7171993 &     60.1269788 &    28.03 &   25.071 &   23.073 &   21.523 &   20.513 \\
  308.7172004 &     60.1556259 &   99.999 &   99.999 &   99.999 &   21.834 &   20.894 \\
  308.7172034 &     60.1587989 &   99.999 &   25.396 &     23.5 &   22.201 &   21.298 \\
  308.7172043 &     60.1544039 &   99.999 &   99.999 &   99.999 &   18.902 &   17.625 \\
  308.7172054 &     60.1530359 &   99.999 &   99.999 &   99.999 &   21.249 &   20.046 \\
  308.7172069 &     60.1544632 &   99.999 &   99.999 &   99.999 &   19.263 &   18.001 \\
  308.7172077 &     60.1550094 &   99.999 &   99.999 &   99.999 &    21.88 &   20.792 \\
  308.7172087 &     60.1328134 &   29.066 &   25.251 &   99.999 &   21.325 &   20.398 \\
  308.7172118 &     60.1666437 &   99.999 &    27.55 &   24.309 &   21.992 &   20.936 \\
  308.7172200 &     60.1536933 &   99.999 &   99.999 &   99.999 &   19.757 &   18.527 \\
  308.7172226 &     60.1560112 &   99.999 &   25.568 &   24.344 &   21.884 &   20.823 \\
  308.7172236 &     60.1316065 &   28.887 &   26.385 &   99.999 &   22.153 &   21.174 \\
  308.7172239 &     60.1528810 &   99.999 &   99.999 &   99.999 &   21.794 &   20.805 \\
  308.7172278 &     60.1526821 &   99.999 &   99.999 &   99.999 &   21.135 &   19.875 \\
  308.7172314 &     60.1526109 &   99.999 &   99.999 &   99.999 &   20.834 &   19.599 \\
  308.7172391 &     60.1244133 &   99.999 &   26.689 &   23.608 &   21.272 &   20.086 \\
  308.7172416 &     60.1538814 &   99.999 &   99.999 &   99.999 &   18.952 &    17.85 \\
  308.7172471 &     60.1360837 &   28.957 &   25.274 &   99.999 &   21.428 &    20.34 \\
  308.7172491 &     60.1554422 &   99.999 &   99.999 &   99.999 &   21.698 &   20.736 \\
  308.7172511 &     60.1551321 &   99.999 &   99.999 &   99.999 &    21.05 &   20.034 \\
  308.7172512 &     60.1581559 &   99.999 &   25.582 &   23.517 &   21.989 &   20.968 \\
  308.7172596 &     60.1673694 &   99.999 &   24.707 &   23.122 &     21.9 &   21.002 \\
  308.7172603 &     60.1528223 &   99.999 &   99.999 &   99.999 &   21.703 &   20.618 \\
  308.7172603 &     60.1537726 &   99.999 &   99.999 &   99.999 &   19.048 &   17.855 \\
  308.7172606 &     60.1543222 &   99.999 &   99.999 &   99.999 &   18.738 &    17.66 \\
  308.7172665 &     60.1539367 &   99.999 &   99.999 &   99.999 &   19.193 &   18.157 \\
  308.7172667 &     60.1273953 &   25.901 &   24.527 &   23.027 &   21.468 &   20.416 \\
  308.7172674 &     60.1536682 &   99.999 &   99.999 &   99.999 &   19.835 &   18.763 \\
  308.7172674 &     60.1430677 &   26.647 &   25.417 &   99.999 &   21.109 &   19.969 \\
  308.7172706 &     60.1659876 &   99.999 &    26.77 &   24.181 &   22.394 &   21.284 \\
  308.7172709 &     60.1553801 &   99.999 &   99.999 &   99.999 &   21.994 &   20.949 \\
  308.7172774 &     60.1553480 &   99.999 &   99.999 &   99.999 &   22.183 &   21.246 \\
  308.7172781 &     60.1543543 &   99.999 &   99.999 &   99.999 &   19.431 &   18.288 \\
  308.7172789 &     60.1538197 &   99.999 &   99.999 &   99.999 &   18.615 &    17.46 \\
  308.7172794 &     60.1544408 &   99.999 &   99.999 &   99.999 &   18.926 &   17.824 \\
  308.7172866 &     60.1549708 &   99.999 &   99.999 &   99.999 &   21.145 &   20.211 \\
  308.7172916 &     60.1745209 &   99.999 &   27.665 &   24.841 &   22.343 &   21.278 \\
  308.7172946 &     60.1529074 &   99.999 &   99.999 &   99.999 &   21.324 &   20.061 \\
  308.7172973 &     60.1560076 &   99.999 &   99.999 &   99.999 &    21.71 &   20.714 \\
  308.7172974 &     60.1531066 &   99.999 &   99.999 &   99.999 &   20.653 &   19.476 \\
  308.7172984 &     60.1558881 &   99.999 &   99.999 &   99.999 &   21.944 &   20.933 \\
  308.7173089 &     60.1798053 &   99.999 &   99.999 &   23.088 &    21.66 &   20.664 \\
  308.7173145 &     60.1532131 &   99.999 &   99.999 &   99.999 &    20.71 &   19.525 \\
  308.7173152 &     60.1564337 &   99.999 &   99.999 &   25.461 &   22.331 &   21.279 \\
  308.7173154 &     60.1557498 &   99.999 &   99.999 &   99.999 &   21.334 &    20.41 \\
  308.7173158 &     60.1535482 &   99.999 &   99.999 &   99.999 &   19.859 &   18.659 \\
  308.7173172 &     60.1530507 &   99.999 &   99.999 &   99.999 &    20.59 &   19.612 \\
  308.7173189 &     60.1555171 &   99.999 &   99.999 &   99.999 &   21.791 &   20.832 \\
  308.7173189 &     60.1298274 &   27.881 &    25.71 &   99.999 &   22.197 &   21.185 \\
  308.7173200 &     60.1668758 &   99.999 &   25.386 &   23.465 &    22.18 &   21.021 \\
  308.7173229 &     60.1586242 &   99.999 &   26.228 &   24.664 &   22.378 &   21.276 \\
  308.7173237 &     60.1526396 &   99.999 &   99.999 &   99.999 &   20.802 &   19.768 \\
  308.7173248 &     60.1538639 &   99.999 &   99.999 &   99.999 &   18.887 &   17.593 \\
  308.7173251 &     60.1550734 &   99.999 &   99.999 &   99.999 &   21.683 &   20.501 \\
  308.7173262 &     60.1529954 &   99.999 &   99.999 &   99.999 &   21.751 &   20.695 \\
  308.7173272 &     60.1261448 &   28.679 &   25.842 &    23.61 &   22.075 &   21.056 \\
  308.7173276 &     60.1580626 &   99.999 &   24.621 &   22.346 &   20.864 &   19.713 \\
  308.7173292 &     60.1406419 &   29.092 &   25.566 &   99.999 &   21.985 &   20.866 \\
  308.7173338 &     60.1516449 &   99.999 &   99.999 &   99.999 &   21.987 &   20.866 \\
  308.7173358 &     60.1551159 &   99.999 &   99.999 &   99.999 &   20.595 &   19.386 \\
  308.7173379 &     60.1528534 &   99.999 &   99.999 &   99.999 &   20.631 &   19.497 \\
  308.7173379 &     60.1551608 &   99.999 &   99.999 &   99.999 &   21.563 &   20.442 \\
  308.7173404 &     60.1552666 &   99.999 &   99.999 &   99.999 &   21.979 &    21.01 \\
  308.7173456 &     60.1538181 &   99.999 &   99.999 &   99.999 &   18.975 &   17.779 \\
  308.7173474 &     60.1549556 &   99.999 &   99.999 &   99.999 &   20.906 &   19.857 \\
  308.7173490 &     60.1537858 &   99.999 &   99.999 &   99.999 &   19.304 &   18.156 \\
  308.7173559 &     60.1545329 &   99.999 &   99.999 &   99.999 &   19.365 &   18.215 \\
  308.7173566 &     60.1553528 &   99.999 &   99.999 &   99.999 &   21.863 &   20.651 \\
  308.7173568 &     60.1255743 &   28.895 &   25.293 &   22.802 &   21.201 &   20.156 \\
  308.7173581 &     60.1667727 &   99.999 &    23.54 &   22.246 &   20.854 &   19.805 \\
  308.7173591 &     60.1562098 &   99.999 &   26.797 &   24.722 &   22.232 &   21.283 \\
  308.7173608 &     60.1527473 &   99.999 &   99.999 &   99.999 &   21.509 &   20.562 \\
  308.7173612 &     60.1552018 &   99.999 &   99.999 &   99.999 &   21.525 &   20.521 \\
  308.7173649 &     60.1536955 &   99.999 &   99.999 &   99.999 &   19.469 &   18.189 \\
  308.7173650 &     60.1525956 &   99.999 &   99.999 &   99.999 &   20.959 &   19.761 \\
  308.7173652 &     60.1529699 &   99.999 &   99.999 &   99.999 &   21.157 &    20.16 \\
  308.7173656 &     60.1553850 &   99.999 &   99.999 &   99.999 &   22.163 &   21.245 \\
  308.7173738 &     60.1539229 &   99.999 &   99.999 &   99.999 &   18.886 &   17.745 \\
  308.7173744 &     60.1531831 &   99.999 &   99.999 &   99.999 &   20.361 &   19.303 \\
  308.7173761 &     60.1549233 &   99.999 &   99.999 &   99.999 &   20.609 &   19.505 \\
  308.7173787 &     60.1554888 &   99.999 &   99.999 &   99.999 &   21.698 &   20.686 \\
  308.7173791 &     60.1549979 &   99.999 &   99.999 &   99.999 &   20.613 &    19.58 \\
  308.7173811 &     60.1536415 &   99.999 &   99.999 &   99.999 &    19.11 &   17.811 \\
  308.7173811 &     60.1544527 &   99.999 &   99.999 &   99.999 &   18.972 &   17.853 \\
  308.7173838 &     60.1650556 &   99.999 &   27.428 &   24.431 &   21.683 &   20.741 \\
  308.7173876 &     60.1547654 &   99.999 &   99.999 &   99.999 &   20.032 &   18.926 \\
  308.7173878 &     60.1527649 &   99.999 &   99.999 &   99.999 &    21.89 &   20.881 \\
  308.7173898 &     60.1544937 &   99.999 &   99.999 &   99.999 &   19.095 &   18.036 \\
  308.7173910 &     60.1559114 &   99.999 &   99.999 &   99.999 &   21.906 &   20.907 \\
  308.7173978 &     60.1555191 &   99.999 &   99.999 &   99.999 &    22.28 &   21.155 \\
  308.7173986 &     60.1763721 &   99.999 &   25.511 &   22.892 &   21.067 &   20.024 \\
  308.7173992 &     60.1555377 &   99.999 &   99.999 &   99.999 &   22.006 &   20.945 \\
  308.7174007 &     60.1790462 &   99.999 &   99.999 &   99.999 &   22.105 &   21.149 \\
  308.7174055 &     60.1527037 &   99.999 &   99.999 &   99.999 &   21.218 &   19.949 \\
  308.7174097 &     60.1547183 &   99.999 &   99.999 &   99.999 &   20.066 &   18.774 \\
  308.7174120 &     60.1304228 &   28.955 &   27.134 &   99.999 &   21.742 &   20.608 \\
  308.7174123 &     60.1550778 &   99.999 &   99.999 &   99.999 &   21.173 &    20.17 \\
  308.7174152 &     60.1535357 &   99.999 &   99.999 &   99.999 &   19.537 &   18.377 \\
  308.7174156 &     60.1529979 &   99.999 &   99.999 &   99.999 &   20.627 &   19.546 \\
  308.7174188 &     60.1764510 &   99.999 &    25.81 &   23.404 &   21.807 &   20.771 \\
  308.7174209 &     60.1529384 &   99.999 &   99.999 &   99.999 &   20.461 &   19.285 \\
  308.7174268 &     60.1556352 &   99.999 &   99.999 &   99.999 &    21.69 &   20.721 \\
  308.7174283 &     60.1543311 &   99.999 &   99.999 &   99.999 &   19.567 &   18.325 \\
  308.7174348 &     60.1554995 &   99.999 &   99.999 &   99.999 &    21.45 &   20.473 \\
  308.7174404 &     60.1553474 &   99.999 &   99.999 &   99.999 &   21.597 &   20.636 \\
  308.7174427 &     60.1295272 &   28.507 &   24.937 &   99.999 &   21.293 &   20.303 \\
  308.7174446 &     60.1549600 &   99.999 &   99.999 &   99.999 &    20.98 &   19.802 \\
  308.7174487 &     60.1789971 &   99.999 &   99.999 &   99.999 &   21.432 &   20.436 \\
  308.7174520 &     60.1513599 &   99.999 &   99.999 &   99.999 &   22.103 &   20.959 \\
  308.7174521 &     60.1306778 &   28.322 &   27.615 &   99.999 &   22.176 &   21.087 \\
  308.7174541 &     60.1562538 &   99.999 &   27.175 &   24.563 &   21.401 &   20.448 \\
  308.7174542 &     60.1526662 &   99.999 &   99.999 &   99.999 &   20.598 &   19.343 \\
  308.7174576 &     60.1545142 &   99.999 &   99.999 &   99.999 &   19.212 &   18.207 \\
  308.7174577 &     60.1533012 &   99.999 &   99.999 &   99.999 &   19.354 &    18.15 \\
  308.7174599 &     60.1272782 &   27.105 &   24.827 &    22.86 &    21.39 &   20.412 \\
  308.7174611 &     60.1537164 &   99.999 &   99.999 &   99.999 &   19.109 &   17.848 \\
  308.7174626 &     60.1532404 &   99.999 &   99.999 &   99.999 &   20.386 &   19.089 \\
  308.7174633 &     60.1549964 &   99.999 &   99.999 &   99.999 &   20.557 &   19.372 \\
  308.7174667 &     60.1527118 &   99.999 &   99.999 &   99.999 &   21.336 &   20.312 \\
  308.7174670 &     60.1519649 &   99.999 &   99.999 &   99.999 &   22.054 &   20.971 \\
  308.7174692 &     60.1551988 &   99.999 &   99.999 &   99.999 &   21.681 &    20.62 \\
  308.7174703 &     60.1370472 &   29.515 &   25.508 &   99.999 &   22.028 &   20.971 \\
  308.7174720 &     60.1518036 &   99.999 &   99.999 &   99.999 &    21.89 &   20.827 \\
  308.7174720 &     60.1560959 &   99.999 &   26.457 &   24.558 &   22.002 &   20.816 \\
  308.7174737 &     60.1528422 &   99.999 &   99.999 &   99.999 &   20.574 &   19.328 \\
  308.7174745 &     60.0976926 &   99.999 &   27.614 &   24.358 &   22.299 &   21.232 \\
  308.7174745 &     60.1505537 &   99.999 &   99.999 &   99.999 &   21.162 &   20.141 \\
  308.7174756 &     60.1671128 &   99.999 &    25.88 &    23.02 &   21.222 &   20.091 \\
  308.7174782 &     60.1549064 &   99.999 &   99.999 &   99.999 &   21.111 &   20.024 \\
  308.7174833 &     60.1675542 &   99.999 &   25.364 &   23.385 &    22.01 &   20.823 \\
  308.7174837 &     60.1548544 &   99.999 &   99.999 &   99.999 &   20.332 &   19.296 \\
  308.7174882 &     60.1521102 &   99.999 &   99.999 &   99.999 &   22.006 &   21.055 \\
  308.7174888 &     60.1543122 &   99.999 &   99.999 &   99.999 &   19.911 &   18.627 \\
  308.7174893 &     60.1542178 &   99.999 &   99.999 &   99.999 &   18.714 &   17.496 \\
  308.7174911 &     60.1668624 &   99.999 &   24.019 &   22.986 &   22.135 &   21.209 \\
  308.7174913 &     60.1515433 &   99.999 &   99.999 &   99.999 &   22.196 &   21.088 \\
  308.7174919 &     60.1556004 &   99.999 &   99.999 &   99.999 &   21.565 &     20.6 \\
  308.7174927 &     60.1555206 &   99.999 &   99.999 &   99.999 &   22.103 &   20.995 \\
  308.7174953 &     60.1547997 &   99.999 &   99.999 &   99.999 &   20.276 &   19.125 \\
  308.7174962 &     60.1536547 &   99.999 &   99.999 &   99.999 &   19.094 &   17.919 \\
  308.7174976 &     60.1716564 &   99.999 &   25.177 &   22.771 &   21.248 &   20.139 \\
  308.7174991 &     60.1529761 &   99.999 &   99.999 &   99.999 &   20.298 &   19.192 \\
  308.7175016 &     60.1540916 &   99.999 &   99.999 &   99.999 &   18.716 &   17.519 \\
  308.7175031 &     60.1536195 &   99.999 &   99.999 &   99.999 &   19.115 &   17.854 \\
  308.7175041 &     60.1556385 &   99.999 &   99.999 &   99.999 &   21.571 &   20.426 \\
  308.7175045 &     60.1554644 &   99.999 &   99.999 &   99.999 &   21.738 &   20.643 \\
  308.7175046 &     60.1531645 &   99.999 &   99.999 &   99.999 &   20.059 &   18.944 \\
  308.7175059 &     60.1561558 &   99.999 &   26.557 &   25.361 &   21.957 &   20.818 \\
  308.7175062 &     60.1545699 &   99.999 &   99.999 &   99.999 &   19.635 &   18.395 \\
  308.7175130 &     60.1526050 &   99.999 &   99.999 &   99.999 &   21.628 &   20.465 \\
  308.7175142 &     60.1533925 &   99.999 &   99.999 &   99.999 &   19.517 &   18.271 \\
  308.7175162 &     60.1534586 &   99.999 &   99.999 &   99.999 &   19.907 &   18.769 \\
  308.7175165 &     60.1535284 &   99.999 &   99.999 &   99.999 &   19.262 &   18.167 \\
  308.7175212 &     60.1789052 &   99.999 &   26.562 &   22.959 &   20.533 &   19.308 \\
  308.7175223 &     60.1552836 &   99.999 &   99.999 &   99.999 &   21.492 &   20.566 \\
  308.7175236 &     60.1532167 &   99.999 &   99.999 &   99.999 &   20.154 &   18.875 \\
  308.7175251 &     60.1546130 &   99.999 &   99.999 &   99.999 &    19.65 &   18.394 \\
  308.7175264 &     60.1529306 &   99.999 &   99.999 &   99.999 &   20.299 &    19.29 \\
  308.7175307 &     60.1525682 &   99.999 &   99.999 &   99.999 &   21.352 &   20.303 \\
  308.7175310 &     60.1749396 &   99.999 &   25.104 &   23.215 &   22.223 &   21.082 \\
  308.7175315 &     60.1551563 &   99.999 &   99.999 &   99.999 &   21.429 &   20.478 \\
  308.7175351 &     60.1508981 &   99.999 &   99.999 &   99.999 &   22.306 &    21.18 \\
  308.7175352 &     60.1533395 &   99.999 &   99.999 &   99.999 &    19.27 &   18.039 \\
  308.7175370 &     60.1521465 &   99.999 &   99.999 &   99.999 &   22.372 &   21.268 \\
  308.7175377 &     60.1546935 &   99.999 &   99.999 &   99.999 &   20.192 &   18.923 \\
  308.7175381 &     60.1530738 &   99.999 &   99.999 &   99.999 &   20.048 &   18.814 \\
  308.7175388 &     60.1549651 &   99.999 &   99.999 &   99.999 &    20.43 &   19.174 \\
  308.7175412 &     60.1557669 &   99.999 &   99.999 &   99.999 &   21.338 &   20.264 \\
  308.7175449 &     60.1524949 &   99.999 &   99.999 &   99.999 &    20.51 &   19.301 \\
  308.7175478 &     60.1526910 &   99.999 &   99.999 &   99.999 &   21.261 &   20.232 \\
  308.7175517 &     60.1826381 &   99.999 &   99.999 &   23.693 &   22.221 &   21.278 \\
  308.7175545 &     60.1530195 &   99.999 &   99.999 &   99.999 &   20.621 &   19.491 \\
  308.7175555 &     60.1833514 &   99.999 &   99.999 &   24.481 &   22.261 &   21.118 \\
  308.7175558 &     60.1559302 &   99.999 &   99.999 &   99.999 &   22.199 &    21.16 \\
  308.7175567 &     60.1528360 &   99.999 &   99.999 &   99.999 &   20.805 &   19.543 \\
  308.7175574 &     60.1555566 &   99.999 &   99.999 &   99.999 &   21.655 &   20.683 \\
  308.7175579 &     60.1527345 &   99.999 &   99.999 &   99.999 &   21.351 &   20.365 \\
  308.7175598 &     60.1528854 &   99.999 &   99.999 &   99.999 &    20.38 &   19.224 \\
  308.7175623 &     60.1550054 &   99.999 &   99.999 &   99.999 &   20.852 &   19.727 \\
  308.7175665 &     60.1544290 &   99.999 &   99.999 &   99.999 &   18.947 &   17.913 \\
  308.7175715 &     60.1525455 &   99.999 &   99.999 &   99.999 &   21.623 &    20.43 \\
  308.7175718 &     60.1550740 &   99.999 &   99.999 &   99.999 &   20.633 &   19.655 \\
  308.7175764 &     60.1067190 &   28.525 &   27.065 &   24.187 &   22.171 &   21.016 \\
  308.7175802 &     60.1552553 &   99.999 &   99.999 &   99.999 &   21.512 &   20.547 \\
  308.7175842 &     60.1548949 &   99.999 &   99.999 &   99.999 &   21.426 &   20.506 \\
  308.7175845 &     60.1554166 &   99.999 &   99.999 &   99.999 &   20.748 &   19.457 \\
  308.7175861 &     60.1529555 &   99.999 &   99.999 &   99.999 &    20.06 &   18.795 \\
  308.7175888 &     60.1547762 &   99.999 &   99.999 &   99.999 &   20.416 &   19.321 \\
  308.7175918 &     60.1557437 &   99.999 &   99.999 &   99.999 &   21.796 &   20.848 \\
  308.7175923 &     60.1667863 &   99.999 &   24.965 &   22.534 &    20.63 &   19.356 \\
  308.7175943 &     60.1530071 &   99.999 &   99.999 &   99.999 &   20.374 &    19.27 \\
  308.7175998 &     60.1553240 &   99.999 &   99.999 &   99.999 &   21.344 &   20.217 \\
  308.7176003 &     60.1543816 &   99.999 &   99.999 &   99.999 &   19.337 &    18.11 \\
  308.7176026 &     60.1768550 &   99.999 &   25.289 &   23.193 &   21.748 &   20.693 \\
  308.7176061 &     60.1552360 &   99.999 &   99.999 &   99.999 &   21.382 &   20.188 \\
  308.7176071 &     60.1828772 &   99.999 &   99.999 &   23.773 &   22.011 &   20.979 \\
  308.7176077 &     60.1546201 &   99.999 &   99.999 &   99.999 &   20.092 &   18.892 \\
  308.7176110 &     60.1752189 &   99.999 &   24.663 &   22.518 &   21.133 &    20.04 \\
  308.7176124 &     60.1531397 &   99.999 &   99.999 &   99.999 &   19.574 &   18.416 \\
  308.7176144 &     60.1526705 &   99.999 &   99.999 &   99.999 &   21.164 &   20.015 \\
  308.7176179 &     60.1529158 &   99.999 &   99.999 &   99.999 &   19.694 &   18.596 \\
  308.7176210 &     60.1548923 &   99.999 &   99.999 &   99.999 &   20.571 &   19.594 \\
  308.7176214 &     60.1533060 &   99.999 &   99.999 &   99.999 &   19.415 &   18.331 \\
  308.7176248 &     60.1549128 &   99.999 &   99.999 &   99.999 &   21.059 &   19.867 \\
  308.7176272 &     60.1528735 &   99.999 &   99.999 &   99.999 &   19.843 &   18.551 \\
  308.7176292 &     60.1550368 &   99.999 &   99.999 &   99.999 &   20.959 &    19.95 \\
  308.7176313 &     60.1535130 &   99.999 &   99.999 &   99.999 &   19.186 &   18.094 \\
  308.7176314 &     60.1515818 &   99.999 &   99.999 &   99.999 &   22.069 &   21.014 \\
  308.7176340 &     60.1553677 &   99.999 &   99.999 &   99.999 &   21.195 &   20.182 \\
  308.7176341 &     60.1547031 &   99.999 &   99.999 &   99.999 &   20.209 &   18.965 \\
  308.7176357 &     60.1534198 &   99.999 &   99.999 &   99.999 &   19.329 &   18.056 \\
  308.7176367 &     60.1548450 &   99.999 &   99.999 &   99.999 &   20.072 &   19.084 \\
  308.7176374 &     60.1534631 &   99.999 &   99.999 &   99.999 &   19.259 &   18.248 \\
  308.7176465 &     60.1549831 &   99.999 &   99.999 &   99.999 &   20.606 &   19.595 \\
  308.7176466 &     60.1525186 &   99.999 &   99.999 &   99.999 &   21.425 &   20.287 \\
  308.7176541 &     60.1554076 &   99.999 &   99.999 &   99.999 &    21.83 &   20.896 \\
  308.7176569 &     60.1547925 &   99.999 &   99.999 &   99.999 &   19.831 &    18.55 \\
  308.7176588 &     60.1526974 &   99.999 &   99.999 &   99.999 &   20.598 &   19.345 \\
  308.7176622 &     60.1557174 &   99.999 &   99.999 &   99.999 &   21.641 &    20.44 \\
  308.7176660 &     60.1529841 &   99.999 &   99.999 &   99.999 &   20.607 &   19.415 \\
  308.7176744 &     60.1556717 &   99.999 &   99.999 &   99.999 &   21.077 &   20.111 \\
  308.7176754 &     60.1529370 &   99.999 &   99.999 &   99.999 &   20.167 &   18.891 \\
  308.7176776 &     60.1532606 &   99.999 &   99.999 &   99.999 &   19.029 &   17.981 \\
  308.7176787 &     60.1546567 &   99.999 &   99.999 &   99.999 &   19.773 &   18.652 \\
  308.7176801 &     60.1555816 &   99.999 &   99.999 &   99.999 &   22.051 &   21.057 \\
  308.7176843 &     60.1547425 &   99.999 &   99.999 &   99.999 &    20.16 &   19.095 \\
  308.7176880 &     60.1526788 &   99.999 &   99.999 &   99.999 &   21.371 &   20.159 \\
  308.7176903 &     60.1546024 &   99.999 &   99.999 &   99.999 &   19.381 &   18.338 \\
  308.7176923 &     60.1549360 &   99.999 &   99.999 &   99.999 &   20.767 &   19.618 \\
  308.7176929 &     60.1551850 &   99.999 &   99.999 &   99.999 &   21.355 &   20.331 \\
  308.7176972 &     60.1548454 &   99.999 &   99.999 &   99.999 &   20.296 &   19.291 \\
  308.7176984 &     60.1531150 &   99.999 &   99.999 &   99.999 &   19.386 &   18.118 \\
  308.7176986 &     60.1553309 &   99.999 &   99.999 &   99.999 &   21.177 &   20.209 \\
  308.7176988 &     60.1554340 &   99.999 &   99.999 &   99.999 &   21.373 &   20.182 \\
  308.7177007 &     60.1545769 &   99.999 &   99.999 &   99.999 &   20.565 &   19.371 \\
  308.7177022 &     60.1544116 &   99.999 &   99.999 &   99.999 &   19.574 &   18.327 \\
  308.7177028 &     60.1560594 &   99.999 &   26.574 &    25.89 &   22.056 &   20.947 \\
  308.7177035 &     60.1533910 &   99.999 &   99.999 &   99.999 &   18.787 &   17.712 \\
  308.7177059 &     60.1551322 &   99.999 &   99.999 &   99.999 &   21.226 &   20.038 \\
  308.7177065 &     60.1557939 &   99.999 &   99.999 &   99.999 &   22.079 &   20.964 \\
  308.7177103 &     60.1834091 &   99.999 &   24.692 &   22.943 &   21.619 &   20.646 \\
  308.7177147 &     60.1545241 &   99.999 &   99.999 &   99.999 &   19.721 &   18.513 \\
  308.7177189 &     60.1550205 &   99.999 &   99.999 &   99.999 &   20.745 &    19.78 \\
  308.7177189 &     60.1800801 &   99.999 &   23.953 &    22.27 &   20.891 &   19.856 \\
  308.7177190 &     60.1548894 &   99.999 &   99.999 &   99.999 &   20.059 &   18.844 \\
  308.7177259 &     60.1585038 &   99.999 &   27.493 &   23.893 &   21.603 &   20.569 \\
  308.7177265 &     60.1555877 &   99.999 &   99.999 &   99.999 &   21.362 &   20.433 \\
  308.7177309 &     60.1547794 &   99.999 &   99.999 &   99.999 &   19.567 &   18.332 \\
  308.7177310 &     60.1548205 &   99.999 &   99.999 &   99.999 &   20.081 &   19.013 \\
  308.7177322 &     60.1534797 &   99.999 &   99.999 &   99.999 &   18.586 &   17.441 \\
  308.7177334 &     60.1528296 &   99.999 &   99.999 &   99.999 &   21.583 &   20.545 \\
  308.7177358 &     60.1565254 &   99.999 &   26.089 &   24.656 &   22.221 &   21.115 \\
  308.7177391 &     60.1526487 &   99.999 &   99.999 &   99.999 &   21.769 &   20.639 \\
  308.7177394 &     60.1812446 &   99.999 &   25.132 &   23.396 &   22.068 &    21.03 \\
  308.7177412 &     60.1549689 &   99.999 &   99.999 &   99.999 &   20.763 &   19.547 \\
  308.7177423 &     60.1547236 &   99.999 &   99.999 &   99.999 &   20.576 &    19.48 \\
  308.7177447 &     60.1552342 &   99.999 &   99.999 &   99.999 &    21.18 &   20.133 \\
  308.7177471 &     60.1532956 &   99.999 &   99.999 &   99.999 &   19.185 &    17.92 \\
  308.7177508 &     60.1521756 &   99.999 &   99.999 &   99.999 &   22.169 &   21.002 \\
  308.7177537 &     60.1524759 &   99.999 &   99.999 &   99.999 &   21.399 &   20.346 \\
  308.7177538 &     60.1527099 &   99.999 &   99.999 &   99.999 &     21.1 &   19.894 \\
  308.7177555 &     60.1823560 &   99.999 &   25.634 &   23.411 &   21.729 &   20.578 \\
  308.7177566 &     60.1551611 &   99.999 &   99.999 &   99.999 &   21.755 &   20.637 \\
  308.7177622 &     60.1545457 &   99.999 &   99.999 &   99.999 &   19.747 &    18.47 \\
  308.7177678 &     60.1542380 &   99.999 &   99.999 &   99.999 &   19.379 &   18.338 \\
  308.7177678 &     60.1651861 &   99.999 &   25.515 &   23.334 &   21.644 &   20.455 \\
  308.7177707 &     60.1546372 &   99.999 &   99.999 &   99.999 &    19.49 &   18.348 \\
  308.7177730 &     60.1585494 &   99.999 &   26.304 &   23.809 &   22.048 &    21.04 \\
  308.7177768 &     60.1544948 &   99.999 &   99.999 &   99.999 &   19.815 &   18.522 \\
  308.7177776 &     60.1549248 &   99.999 &   99.999 &   99.999 &   20.152 &   19.185 \\
  308.7177832 &     60.2039593 &   99.999 &   99.999 &   23.676 &   22.168 &   21.225 \\
  308.7177842 &     60.1547665 &   99.999 &   99.999 &   99.999 &    19.93 &    18.69 \\
  308.7177861 &     60.1528079 &   99.999 &   99.999 &   99.999 &   20.523 &   19.555 \\
  308.7177926 &     60.0979711 &   26.912 &   24.585 &   22.667 &     21.3 &   20.305 \\
  308.7177946 &     60.1548553 &   99.999 &   99.999 &   99.999 &   20.129 &   19.039 \\
  308.7177966 &     60.1543077 &   99.999 &   99.999 &   99.999 &   19.995 &   18.878 \\
  308.7177971 &     60.1550449 &   99.999 &   99.999 &   99.999 &   20.886 &   19.665 \\
  308.7177974 &     60.1525430 &   99.999 &   99.999 &   99.999 &   21.549 &   20.456 \\
  308.7177984 &     60.1587264 &   99.999 &   25.811 &    23.07 &   21.124 &   19.973 \\
  308.7177997 &     60.1605979 &   99.999 &   24.793 &   22.716 &   21.338 &   20.293 \\
  308.7178030 &     60.1554714 &   99.999 &   99.999 &   99.999 &   21.158 &   20.223 \\
  308.7178036 &     60.1875016 &   99.999 &   99.999 &   25.272 &   22.372 &   21.283 \\
  308.7178039 &     60.1523533 &   99.999 &   99.999 &   99.999 &   21.916 &   20.779 \\
  308.7178040 &     60.1545918 &   99.999 &   99.999 &   99.999 &   19.218 &   18.178 \\
  308.7178054 &     60.1532552 &   99.999 &   99.999 &   99.999 &     18.8 &   17.729 \\
  308.7178063 &     60.1543952 &   99.999 &   99.999 &   99.999 &   19.294 &   18.075 \\
  308.7178070 &     60.1528478 &   99.999 &   99.999 &   99.999 &   20.853 &   19.712 \\
  308.7178076 &     60.1549980 &   99.999 &   99.999 &   99.999 &   20.444 &   19.306 \\
  308.7178160 &     60.1321680 &   24.764 &   23.934 &   99.999 &   21.833 &   20.801 \\
  308.7178180 &     60.1533575 &   99.999 &   99.999 &   99.999 &    19.05 &   17.769 \\
  308.7178219 &     60.1533120 &   99.999 &   99.999 &   99.999 &   19.636 &   18.563 \\
  308.7178251 &     60.1816752 &   99.999 &   29.658 &   25.373 &   22.077 &   21.107 \\
  308.7178264 &     60.1531927 &   99.999 &   99.999 &   99.999 &    18.89 &   17.732 \\
  308.7178309 &     60.1828761 &   99.999 &   24.807 &   22.439 &   20.881 &   19.826 \\
  308.7178315 &     60.1524418 &   99.999 &   99.999 &   99.999 &   22.055 &   20.919 \\
  308.7178316 &     60.1358502 &    29.69 &   29.285 &   99.999 &   22.376 &   21.286 \\
  308.7178332 &     60.1547284 &   99.999 &   99.999 &   99.999 &   20.043 &   18.961 \\
  308.7178381 &     60.1554189 &   99.999 &   99.999 &   99.999 &    21.15 &   20.075 \\
  308.7178412 &     60.1549624 &   99.999 &   99.999 &   99.999 &   20.316 &   19.287 \\
  308.7178434 &     60.1526914 &   99.999 &   99.999 &   99.999 &   21.265 &   20.044 \\
  308.7178440 &     60.1526354 &   99.999 &   99.999 &   99.999 &   21.179 &    20.07 \\
  308.7178450 &     60.1527729 &   99.999 &   99.999 &   99.999 &   21.019 &   19.885 \\
  308.7178494 &     60.1321380 &   24.862 &   24.163 &   99.999 &   22.161 &   21.066 \\
  308.7178494 &     60.1545044 &   99.999 &   99.999 &   99.999 &   19.826 &   18.552 \\
  308.7178543 &     60.1546769 &   99.999 &   99.999 &   99.999 &   20.103 &   18.979 \\
  308.7178549 &     60.1555328 &   99.999 &   99.999 &   99.999 &   21.265 &   20.167 \\
  308.7178554 &     60.1484353 &   99.999 &   99.999 &   99.999 &    21.96 &   20.796 \\
  308.7178561 &     60.1552481 &   99.999 &   99.999 &   99.999 &   20.877 &    19.59 \\
  308.7178581 &     60.1550497 &   99.999 &   99.999 &   99.999 &   20.526 &   19.499 \\
  308.7178582 &     60.1314975 &   28.236 &   25.495 &   99.999 &   22.102 &   21.166 \\
  308.7178627 &     60.1641452 &   99.999 &   25.854 &   23.785 &    22.13 &   21.193 \\
  308.7178653 &     60.1550264 &   99.999 &   99.999 &   99.999 &   20.938 &   19.699 \\
  308.7178658 &     60.1522007 &   99.999 &   99.999 &   99.999 &   22.364 &   21.245 \\
  308.7178679 &     60.1524926 &   99.999 &   99.999 &   99.999 &   21.363 &   20.173 \\
  308.7178737 &     60.1560461 &   99.999 &   27.184 &   24.991 &   22.085 &   21.051 \\
  308.7178769 &     60.1550861 &   99.999 &   99.999 &   99.999 &   20.504 &   19.214 \\
  308.7178774 &     60.1525910 &   99.999 &   99.999 &   99.999 &   21.036 &   19.915 \\
  308.7178777 &     60.1556239 &   99.999 &   99.999 &   99.999 &   21.915 &   20.823 \\
  308.7178816 &     60.1528177 &   99.999 &   99.999 &   99.999 &   20.545 &   19.326 \\
  308.7178849 &     60.1184275 &   99.999 &   26.471 &   24.083 &   21.642 &   20.485 \\
  308.7178912 &     60.1224588 &   28.417 &   25.284 &    23.46 &   22.041 &   21.071 \\
  308.7178923 &     60.1809766 &   99.999 &   24.824 &   22.859 &   21.313 &   20.346 \\
  308.7178934 &     60.1529644 &   99.999 &   99.999 &   99.999 &   20.313 &   19.125 \\
  308.7178943 &     60.1557061 &   99.999 &   99.999 &   99.999 &   21.989 &   20.957 \\
  308.7178951 &     60.1517517 &   99.999 &   99.999 &   99.999 &   22.306 &   21.251 \\
  308.7178970 &     60.1527117 &   99.999 &   99.999 &   99.999 &   21.034 &    19.87 \\
  308.7178985 &     60.1521351 &   99.999 &   99.999 &   99.999 &   21.787 &   20.779 \\
  308.7179015 &     60.1545580 &   99.999 &   99.999 &   99.999 &   19.348 &   18.153 \\
  308.7179022 &     60.1531524 &   99.999 &   99.999 &   99.999 &   19.113 &   18.032 \\
  308.7179051 &     60.1591142 &   99.999 &   25.726 &   23.634 &   22.156 &   21.164 \\
  308.7179051 &     60.1655251 &   99.999 &   25.848 &   23.397 &   21.725 &   20.611 \\
  308.7179054 &     60.1548498 &   99.999 &   99.999 &   99.999 &   19.906 &   18.897 \\
  308.7179085 &     60.1559577 &   99.999 &   99.999 &   99.999 &     21.6 &   20.481 \\
  308.7179136 &     60.1522578 &   99.999 &   99.999 &   99.999 &    21.81 &   20.598 \\
  308.7179140 &     60.1525405 &   99.999 &   99.999 &   99.999 &   21.145 &   20.017 \\
  308.7179211 &     60.1523875 &   99.999 &   99.999 &   99.999 &   21.506 &   20.522 \\
  308.7179257 &     60.1547263 &   99.999 &   99.999 &   99.999 &   19.958 &   18.776 \\
  308.7179258 &     60.1326392 &   29.841 &   25.437 &   99.999 &   21.994 &   21.043 \\
  308.7179286 &     60.1556039 &   99.999 &   99.999 &   99.999 &   21.452 &   20.459 \\
  308.7179346 &     60.1527766 &   99.999 &   99.999 &   99.999 &   20.811 &   19.666 \\
  308.7179353 &     60.1548977 &   99.999 &   99.999 &   99.999 &   20.165 &   19.043 \\
  308.7179381 &     60.1557942 &   99.999 &   99.999 &   99.999 &   22.023 &   20.956 \\
  308.7179402 &     60.1146379 &   29.385 &    27.47 &   24.707 &   22.034 &   20.915 \\
  308.7179492 &     60.1533302 &   99.999 &   99.999 &   99.999 &   18.946 &   17.782 \\
  308.7179505 &     60.1528535 &   99.999 &   99.999 &   99.999 &   20.729 &   19.465 \\
  308.7179521 &     60.1526857 &   99.999 &   99.999 &   99.999 &   21.066 &   20.017 \\
  308.7179525 &     60.1526267 &   99.999 &   99.999 &   99.999 &   21.001 &   19.777 \\
  308.7179532 &     60.1667563 &   99.999 &    25.67 &   23.047 &   21.416 &    20.25 \\
  308.7179548 &     60.1546748 &   99.999 &   99.999 &   99.999 &   20.073 &   18.875 \\
  308.7179565 &     60.1549555 &   99.999 &   99.999 &   99.999 &   20.211 &    19.11 \\
  308.7179607 &     60.1674605 &   99.999 &   26.145 &    23.73 &   21.941 &   20.807 \\
  308.7179613 &     60.1531906 &   99.999 &   99.999 &   99.999 &   19.214 &   18.057 \\
  308.7179673 &     60.1547897 &   99.999 &   99.999 &   99.999 &   20.091 &   18.926 \\
  308.7179699 &     60.1410046 &   30.106 &   26.673 &   99.999 &   21.878 &   20.854 \\
  308.7179736 &     60.1530812 &   99.999 &   99.999 &   99.999 &   19.298 &   18.291 \\
  308.7179750 &     60.1659455 &   99.999 &   25.651 &   23.656 &   22.184 &    21.06 \\
  308.7179756 &     60.1751324 &   99.999 &   24.755 &   22.468 &   21.019 &    19.93 \\
  308.7179757 &     60.1550303 &   99.999 &   99.999 &   99.999 &   20.961 &   19.934 \\
  308.7179824 &     60.1527282 &   99.999 &   99.999 &   99.999 &   21.271 &    20.32 \\
  308.7179857 &     60.1557572 &   99.999 &   99.999 &   99.999 &   21.893 &   20.786 \\
  308.7179862 &     60.1522934 &   99.999 &   99.999 &   99.999 &   21.752 &   20.664 \\
  308.7179870 &     60.1520902 &   99.999 &   99.999 &   99.999 &     22.0 &   20.847 \\
  308.7179890 &     60.1545363 &   99.999 &   99.999 &   99.999 &   20.014 &   18.933 \\
  308.7179903 &     60.1634735 &   99.999 &   24.328 &   22.107 &   20.557 &     19.6 \\
  308.7179905 &     60.1545901 &   99.999 &   99.999 &   99.999 &   20.119 &   18.881 \\
  308.7179966 &     60.1548341 &   99.999 &   99.999 &   99.999 &   19.953 &   18.742 \\
  308.7179994 &     60.1546369 &   99.999 &   99.999 &   99.999 &   20.308 &   19.079 \\
  308.7180007 &     60.1541257 &   99.999 &   99.999 &   99.999 &   20.206 &    18.99 \\
  308.7180067 &     60.1527681 &   99.999 &   99.999 &   99.999 &   21.409 &   20.299 \\
  308.7180105 &     60.1678027 &   99.999 &   25.166 &   22.905 &   21.483 &   20.231 \\
  308.7180123 &     60.1529665 &   99.999 &   99.999 &   99.999 &   20.351 &   19.073 \\
  308.7180168 &     60.1547472 &   99.999 &   99.999 &   99.999 &   20.324 &   19.319 \\
  308.7180181 &     60.1532359 &   99.999 &   99.999 &   99.999 &   18.752 &   17.676 \\
  308.7180226 &     60.1530321 &   99.999 &   99.999 &   99.999 &   19.471 &   18.451 \\
  308.7180281 &     60.1528947 &   99.999 &   99.999 &   99.999 &    20.62 &   19.496 \\
  308.7180324 &     60.1524018 &   99.999 &   99.999 &   99.999 &   21.268 &   20.209 \\
  308.7180348 &     60.1527064 &   99.999 &   99.999 &   99.999 &     21.6 &   20.342 \\
  308.7180360 &     60.1744267 &   99.999 &    25.05 &    22.85 &   21.467 &   20.324 \\
  308.7180375 &     60.1525371 &   99.999 &   99.999 &   99.999 &   21.796 &   20.702 \\
  308.7180378 &     60.1518306 &   99.999 &   99.999 &   99.999 &   22.033 &   21.109 \\
  308.7180410 &     60.1556784 &   99.999 &   99.999 &   99.999 &   22.079 &    21.06 \\
  308.7180477 &     60.1366142 &    27.88 &   24.899 &   99.999 &   21.803 &    20.89 \\
  308.7180481 &     60.1526580 &   99.999 &   99.999 &   99.999 &   21.395 &   20.149 \\
  308.7180485 &     60.1527454 &   99.999 &   99.999 &   99.999 &   21.039 &   20.012 \\
  308.7180492 &     60.1313916 &   29.429 &     28.5 &   99.999 &   22.243 &   21.159 \\
  308.7180494 &     60.1521217 &   99.999 &   99.999 &   99.999 &   22.226 &   21.065 \\
  308.7180531 &     60.1554042 &   99.999 &   99.999 &   99.999 &   20.737 &   19.456 \\
  308.7180531 &     60.1529668 &   99.999 &   99.999 &   99.999 &   20.223 &   19.085 \\
  308.7180537 &     60.1523418 &   99.999 &   99.999 &   99.999 &   21.361 &   20.283 \\
  308.7180568 &     60.1525766 &   99.999 &   99.999 &   99.999 &    21.73 &   20.777 \\
  308.7180592 &     60.1187703 &   28.831 &   25.357 &   23.018 &   21.529 &   20.511 \\
  308.7180595 &     60.1574940 &   99.999 &   25.767 &   23.095 &   20.833 &   19.613 \\
  308.7180601 &     60.1558438 &   99.999 &   99.999 &   99.999 &    21.69 &   20.588 \\
  308.7180619 &     60.1660588 &   99.999 &   27.431 &    25.02 &   22.281 &   21.277 \\
  308.7180646 &     60.1546741 &   99.999 &   99.999 &   99.999 &   21.206 &   20.045 \\
  308.7180661 &     60.1545451 &   99.999 &   99.999 &   99.999 &   20.357 &   19.143 \\
  308.7180671 &     60.1519364 &   99.999 &   99.999 &   99.999 &   21.952 &   20.755 \\
  308.7180674 &     60.1666254 &   99.999 &   25.726 &   23.387 &    21.72 &   20.573 \\
  308.7180727 &     60.1116120 &   27.893 &    25.02 &   23.266 &   22.017 &   20.928 \\
  308.7180756 &     60.1549642 &   99.999 &   99.999 &   99.999 &   21.073 &   19.794 \\
  308.7180795 &     60.1550682 &   99.999 &   99.999 &   99.999 &   20.966 &   19.688 \\
  308.7180882 &     60.1524406 &   99.999 &   99.999 &   99.999 &   21.457 &   20.389 \\
  308.7180931 &     60.1528782 &   99.999 &   99.999 &   99.999 &   20.593 &   19.409 \\
  308.7180956 &     60.1517688 &   99.999 &   99.999 &   99.999 &   22.371 &   21.292 \\
  308.7180963 &     60.1651121 &   99.999 &   24.248 &   23.259 &   22.343 &   21.221 \\
  308.7180971 &     60.1627457 &   99.999 &   25.931 &   23.856 &   22.303 &   21.235 \\
  308.7181055 &     60.1526160 &   99.999 &   99.999 &   99.999 &   21.457 &   20.314 \\
  308.7181098 &     60.1547341 &   99.999 &   99.999 &   99.999 &    20.75 &   19.736 \\
  308.7181135 &     60.1688389 &   99.999 &   25.349 &   23.379 &   22.079 &   21.087 \\
  308.7181140 &     60.1821301 &   99.999 &   24.909 &   23.258 &   21.718 &   20.662 \\
  308.7181156 &     60.1525234 &   99.999 &   99.999 &   99.999 &   21.847 &   20.823 \\
  308.7181187 &     60.1556856 &   99.999 &   99.999 &   99.999 &   22.264 &   21.108 \\
  308.7181199 &     60.1521916 &   99.999 &   99.999 &   99.999 &   21.612 &   20.448 \\
  308.7181200 &     60.1553292 &   99.999 &   99.999 &   99.999 &   22.162 &   21.184 \\
  308.7181202 &     60.2094061 &   99.999 &   99.999 &   22.986 &   21.945 &   20.982 \\
  308.7181232 &     60.1547806 &   99.999 &   99.999 &   99.999 &   20.469 &   19.191 \\
  308.7181235 &     60.1557609 &   99.999 &   99.999 &   99.999 &   22.203 &   21.126 \\
  308.7181254 &     60.1556312 &   99.999 &   99.999 &   99.999 &   21.784 &   20.866 \\
  308.7181260 &     60.1526995 &   99.999 &   99.999 &   99.999 &   21.552 &   20.448 \\
  308.7181284 &     60.1527639 &   99.999 &   99.999 &   99.999 &   20.492 &   19.268 \\
  308.7181289 &     60.1533582 &   99.999 &   99.999 &   99.999 &   18.813 &   17.565 \\
  308.7181290 &     60.1268128 &   28.765 &   25.876 &   23.854 &   22.154 &   21.057 \\
  308.7181291 &     60.1523966 &   99.999 &   99.999 &   99.999 &   21.227 &   20.079 \\
  308.7181298 &     60.1585427 &   99.999 &    26.31 &   23.247 &   21.187 &   20.094 \\
  308.7181307 &     60.1528395 &   99.999 &   99.999 &   99.999 &   20.606 &   19.593 \\
  308.7181324 &     60.1820438 &   99.999 &    23.72 &   22.551 &   21.205 &   20.263 \\
  308.7181349 &     60.1303326 &   29.133 &   26.266 &   99.999 &   22.139 &   21.036 \\
  308.7181386 &     60.1764494 &   99.999 &   25.043 &   22.905 &   21.646 &   20.506 \\
  308.7181412 &     60.1544536 &   99.999 &   99.999 &   99.999 &   20.082 &   18.897 \\
  308.7181468 &     60.1531757 &   99.999 &   99.999 &   99.999 &   19.212 &   18.202 \\
  308.7181486 &     60.1531128 &   99.999 &   99.999 &   99.999 &   19.196 &   18.101 \\
  308.7181500 &     60.1803246 &   99.999 &   25.128 &   23.272 &   21.876 &   20.947 \\
  308.7181505 &     60.1530516 &   99.999 &   99.999 &   99.999 &   19.483 &   18.321 \\
  308.7181578 &     60.1524446 &   99.999 &   99.999 &   99.999 &   21.644 &   20.494 \\
  308.7181581 &     60.1568432 &   99.999 &   26.191 &   23.742 &   21.995 &   21.041 \\
  308.7181609 &     60.1545324 &   99.999 &   99.999 &   99.999 &    20.22 &   19.035 \\
  308.7181614 &     60.1650996 &   99.999 &   22.816 &    21.57 &   20.342 &   19.366 \\
  308.7181642 &     60.1820787 &   99.999 &   24.567 &   22.817 &   21.145 &   20.139 \\
  308.7181650 &     60.1541987 &   99.999 &   99.999 &   99.999 &   20.179 &   19.023 \\
  308.7181663 &     60.1528019 &   99.999 &   99.999 &   99.999 &   20.937 &   19.927 \\
  308.7181666 &     60.1552778 &   99.999 &   99.999 &   99.999 &   21.107 &   19.859 \\
  308.7181673 &     60.1352330 &   28.072 &    25.57 &   99.999 &    22.26 &   21.187 \\
  308.7181730 &     60.1546315 &   99.999 &   99.999 &   99.999 &   20.442 &   19.228 \\
  308.7181739 &     60.1528869 &   99.999 &   99.999 &   99.999 &   20.388 &   19.384 \\
  308.7181766 &     60.1588060 &   99.999 &   26.607 &   24.114 &   22.239 &   21.119 \\
  308.7181786 &     60.1547100 &   99.999 &   99.999 &   99.999 &   21.118 &   20.116 \\
  308.7181790 &     60.1544949 &   99.999 &   99.999 &   99.999 &   20.496 &   19.358 \\
  308.7181820 &     60.1553687 &   99.999 &   99.999 &   99.999 &   21.019 &   19.802 \\
  308.7181870 &     60.1548098 &   99.999 &   99.999 &   99.999 &   20.792 &   19.604 \\
  308.7181876 &     60.1557623 &   99.999 &   99.999 &   99.999 &   22.161 &   21.217 \\
  308.7181882 &     60.1558466 &   99.999 &   99.999 &   99.999 &   21.917 &   20.976 \\
  308.7181902 &     60.1827520 &   99.999 &   24.227 &   22.819 &   21.758 &   20.721 \\
  308.7181954 &     60.1787485 &   99.999 &   23.864 &   21.957 &   20.613 &   19.592 \\
  308.7181992 &     60.1546701 &   99.999 &   99.999 &   99.999 &   20.757 &   19.659 \\
  308.7182009 &     60.1555868 &   99.999 &   99.999 &   99.999 &    21.51 &   20.468 \\
  308.7182053 &     60.1533958 &   99.999 &   99.999 &   99.999 &   18.593 &   17.522 \\
  308.7182069 &     60.1560234 &   99.999 &   99.999 &   99.999 &   21.908 &   20.892 \\
  308.7182070 &     60.1547508 &   99.999 &   99.999 &   99.999 &   20.766 &   19.626 \\
  308.7182095 &     60.1523314 &   99.999 &   99.999 &   99.999 &   20.779 &   19.745 \\
  308.7182182 &     60.1550349 &   99.999 &   99.999 &   99.999 &   20.686 &   19.387 \\
  308.7182183 &     60.1259514 &   28.754 &   25.804 &   23.425 &   21.611 &   20.606 \\
  308.7182267 &     60.1651146 &   99.999 &   24.033 &   22.945 &   22.104 &   21.197 \\
  308.7182267 &     60.1527876 &   99.999 &   99.999 &   99.999 &   20.713 &   19.477 \\
  308.7182293 &     60.1541987 &   99.999 &   99.999 &   99.999 &   20.184 &   18.967 \\
  308.7182314 &     60.1524135 &   99.999 &   99.999 &   99.999 &   21.099 &   20.159 \\
  308.7182314 &     60.1534393 &   99.999 &   99.999 &   99.999 &   18.601 &   17.448 \\
  308.7182334 &     60.1549906 &   99.999 &   99.999 &   99.999 &     20.6 &   19.338 \\
  308.7182345 &     60.1548973 &   99.999 &   99.999 &   99.999 &   21.866 &   20.712 \\
  308.7182349 &     60.1524908 &   99.999 &   99.999 &   99.999 &   21.711 &   20.709 \\
  308.7182381 &     60.1818942 &   99.999 &   24.688 &   22.484 &   21.089 &   20.064 \\
  308.7182430 &     60.1861312 &   99.999 &   25.277 &   23.564 &   21.946 &   20.908 \\
  308.7182466 &     60.1542400 &   99.999 &   99.999 &   99.999 &    19.64 &   18.584 \\
  308.7182470 &     60.1672951 &   99.999 &   26.286 &   23.951 &   21.983 &   21.001 \\
  308.7182483 &     60.1529681 &   99.999 &   99.999 &   99.999 &   19.816 &    18.65 \\
  308.7182567 &     60.1526787 &   99.999 &   99.999 &   99.999 &   20.728 &   19.576 \\
  308.7182622 &     60.1547087 &   99.999 &   99.999 &   99.999 &   20.593 &   19.417 \\
  308.7182645 &     60.1555168 &   99.999 &   99.999 &   99.999 &   21.064 &    19.78 \\
  308.7182669 &     60.1556179 &   99.999 &   99.999 &   99.999 &   21.818 &   20.592 \\
  308.7182690 &     60.1753449 &   99.999 &   25.165 &   23.221 &   22.019 &   21.018 \\
  308.7182690 &     60.1527538 &   99.999 &   99.999 &   99.999 &   20.863 &   19.862 \\
  308.7182776 &     60.1662497 &   99.999 &   26.171 &   23.843 &   22.054 &    20.89 \\
  308.7182853 &     60.2085695 &   99.999 &   99.999 &   23.416 &   22.344 &   21.286 \\
  308.7182861 &     60.1525406 &   99.999 &   99.999 &   99.999 &   21.672 &   20.539 \\
  308.7182883 &     60.1549671 &   99.999 &   99.999 &   99.999 &   21.123 &   19.989 \\
  308.7182891 &     60.1551094 &   99.999 &   99.999 &   99.999 &   19.855 &   18.849 \\
  308.7182894 &     60.1549075 &   99.999 &   99.999 &   99.999 &   21.701 &   20.633 \\
  308.7182904 &     60.1521362 &   99.999 &   99.999 &   99.999 &   22.047 &   21.026 \\
  308.7182906 &     60.1543327 &   99.999 &   99.999 &   99.999 &   19.733 &   18.478 \\
  308.7182935 &     60.1541355 &   99.999 &   99.999 &   99.999 &   19.765 &   18.621 \\
  308.7182973 &     60.1545403 &   99.999 &   99.999 &   99.999 &   20.957 &     19.8 \\
  308.7182981 &     60.1547978 &   99.999 &   99.999 &   99.999 &   21.105 &   19.828 \\
  308.7182983 &     60.1563116 &   99.999 &   25.066 &   22.707 &   21.356 &   20.303 \\
  308.7183069 &     60.1559148 &   99.999 &   99.999 &   99.999 &   21.463 &   20.285 \\
  308.7183118 &     60.1765540 &   99.999 &   25.315 &    22.65 &   20.981 &   19.808 \\
  308.7183162 &     60.1528683 &   99.999 &   99.999 &   99.999 &   20.244 &    19.19 \\
  308.7183206 &     60.1547494 &   99.999 &   99.999 &   99.999 &   20.222 &   19.097 \\
  308.7183208 &     60.1541793 &   99.999 &   99.999 &   99.999 &   19.908 &   18.891 \\
  308.7183257 &     60.1525071 &   99.999 &   99.999 &   99.999 &   21.656 &   20.654 \\
  308.7183274 &     60.1518959 &   99.999 &   99.999 &   99.999 &     21.6 &   20.355 \\
  308.7183281 &     60.1527766 &   99.999 &   99.999 &   99.999 &   20.779 &   19.763 \\
  308.7183302 &     60.1544980 &   99.999 &   99.999 &   99.999 &   20.635 &   19.367 \\
  308.7183308 &     60.1523728 &   99.999 &   99.999 &   99.999 &   21.009 &   19.872 \\
  308.7183316 &     60.1532518 &   99.999 &   99.999 &   99.999 &   18.941 &   17.833 \\
  308.7183318 &     60.1566751 &   99.999 &   27.704 &   25.762 &   22.262 &   21.119 \\
  308.7183348 &     60.1520850 &   99.999 &   99.999 &   99.999 &   21.937 &   20.995 \\
  308.7183358 &     60.1809511 &   99.999 &   24.841 &   23.367 &   22.177 &   21.258 \\
  308.7183387 &     60.1544531 &   99.999 &   99.999 &   99.999 &   20.366 &   19.078 \\
  308.7183389 &     60.1558011 &   99.999 &   99.999 &   99.999 &   22.149 &   21.074 \\
  308.7183392 &     60.1542190 &   99.999 &   99.999 &   99.999 &   20.052 &   19.016 \\
  308.7183403 &     60.1529423 &   99.999 &   99.999 &   99.999 &   19.265 &    18.26 \\
  308.7183424 &     60.1553575 &   99.999 &   99.999 &   99.999 &   21.366 &   20.125 \\
  308.7183440 &     60.1820959 &   99.999 &    24.82 &    23.13 &   21.862 &     20.9 \\
  308.7183455 &     60.1562296 &   99.999 &   25.458 &   23.607 &   21.497 &   20.409 \\
  308.7183492 &     60.1525658 &   99.999 &   99.999 &   99.999 &   21.407 &   20.424 \\
  308.7183512 &     60.1556369 &   99.999 &   99.999 &   99.999 &   21.537 &   20.578 \\
  308.7183521 &     60.1483331 &   99.999 &   99.999 &   99.999 &   21.383 &   20.173 \\
  308.7183527 &     60.1190867 &   99.999 &   27.593 &   23.688 &   21.068 &   19.798 \\
  308.7183574 &     60.1542892 &   99.999 &   99.999 &   99.999 &    20.26 &   19.125 \\
  308.7183597 &     60.1524315 &   99.999 &   99.999 &   99.999 &   21.495 &   20.332 \\
  308.7183630 &     60.1679693 &   99.999 &   25.799 &    23.57 &   22.083 &   20.927 \\
  308.7183721 &     60.0977887 &   31.189 &   24.897 &   22.506 &   20.882 &   19.812 \\
  308.7183776 &     60.1521801 &   99.999 &   99.999 &   99.999 &   21.865 &   20.725 \\
  308.7183811 &     60.1549987 &   99.999 &   99.999 &   99.999 &   21.433 &   20.279 \\
  308.7183826 &     60.1551304 &   99.999 &   99.999 &   99.999 &   20.206 &   19.167 \\
  308.7183866 &     60.1524799 &   99.999 &   99.999 &   99.999 &   21.613 &   20.639 \\
  308.7183905 &     60.1754134 &   99.999 &   25.407 &   23.553 &   22.294 &   21.234 \\
  308.7183906 &     60.1554990 &   99.999 &   99.999 &   99.999 &   21.272 &   20.059 \\
  308.7183911 &     60.1659256 &   99.999 &   26.041 &   23.873 &   21.885 &   20.927 \\
  308.7183912 &     60.1542437 &   99.999 &   99.999 &   99.999 &   20.499 &   19.327 \\
  308.7183928 &     60.1548101 &   99.999 &   99.999 &   99.999 &    20.49 &   19.348 \\
  308.7183951 &     60.1560310 &   99.999 &   99.999 &   99.999 &   21.947 &   20.829 \\
  308.7183960 &     60.1525169 &   99.999 &   99.999 &   99.999 &     21.6 &   20.587 \\
  308.7183992 &     60.1668519 &   99.999 &   26.517 &   23.401 &   21.474 &   20.408 \\
  308.7184023 &     60.1527567 &   99.999 &   99.999 &   99.999 &   20.385 &    19.34 \\
  308.7184043 &     60.1684250 &   99.999 &   25.445 &   23.512 &   22.198 &   21.149 \\
  308.7184072 &     60.1518627 &   99.999 &   99.999 &   99.999 &   21.826 &   20.631 \\
  308.7184094 &     60.1526155 &   99.999 &   99.999 &   99.999 &   20.967 &   19.888 \\
  308.7184124 &     60.1659563 &   99.999 &   25.519 &   23.577 &   22.343 &   21.287 \\
  308.7184135 &     60.1550384 &   99.999 &   99.999 &   99.999 &   20.785 &   19.531 \\
  308.7184146 &     60.1556631 &   99.999 &   99.999 &   99.999 &   21.722 &   20.759 \\
  308.7184178 &     60.1533687 &   99.999 &   99.999 &   99.999 &   18.572 &   17.483 \\
  308.7184200 &     60.1539693 &   99.999 &   99.999 &   99.999 &   18.824 &   17.622 \\
  308.7184229 &     60.1528123 &   99.999 &   99.999 &   99.999 &   20.713 &   19.729 \\
  308.7184233 &     60.1547595 &   99.999 &   99.999 &   99.999 &   19.999 &   18.853 \\
  308.7184244 &     60.1543150 &   99.999 &   99.999 &   99.999 &   20.642 &   19.388 \\
  308.7184278 &     60.1549508 &   99.999 &   99.999 &   99.999 &   20.698 &   19.592 \\
  308.7184293 &     60.1273358 &   29.103 &    25.79 &   23.562 &   21.678 &   20.675 \\
  308.7184324 &     60.1520945 &   99.999 &   99.999 &   99.999 &   21.805 &    20.72 \\
  308.7184326 &     60.1525645 &   99.999 &   99.999 &   99.999 &   21.015 &   20.043 \\
  308.7184358 &     60.1557519 &   99.999 &   99.999 &   99.999 &   21.377 &   20.219 \\
  308.7184367 &     60.1542664 &   99.999 &   99.999 &   99.999 &   20.231 &   18.967 \\
  308.7184390 &     60.1542120 &   99.999 &   99.999 &   99.999 &   20.104 &   18.993 \\
  308.7184451 &     60.1271964 &   99.999 &   26.846 &   23.933 &   22.173 &   21.021 \\
  308.7184482 &     60.1581018 &   99.999 &   25.068 &   22.711 &   20.967 &   19.765 \\
  308.7184527 &     60.1534609 &   99.999 &   99.999 &   99.999 &   18.937 &   17.725 \\
  308.7184553 &     60.1530470 &   99.999 &   99.999 &   99.999 &    19.47 &    18.29 \\
  308.7184562 &     60.1548779 &   99.999 &   99.999 &   99.999 &   21.259 &   19.973 \\
  308.7184567 &     60.1444894 &   28.196 &   25.866 &   99.999 &   22.287 &   21.222 \\
  308.7184571 &     60.1526562 &   99.999 &   99.999 &   99.999 &   20.975 &   19.728 \\
  308.7184581 &     60.1524759 &   99.999 &   99.999 &   99.999 &   21.752 &   20.629 \\
  308.7184594 &     60.1681799 &   99.999 &   25.493 &   22.986 &   21.268 &   20.215 \\
  308.7184662 &     60.1529245 &   99.999 &   99.999 &   99.999 &   19.691 &   18.705 \\
  308.7184690 &     60.1535612 &   99.999 &   99.999 &   99.999 &   18.484 &   17.431 \\
  308.7184709 &     60.1580650 &   99.999 &    23.57 &   22.176 &   20.704 &   19.683 \\
  308.7184723 &     60.1665435 &   99.999 &   25.745 &   23.431 &   21.738 &   20.647 \\
  308.7184743 &     60.1539276 &   99.999 &   99.999 &   99.999 &   18.735 &   17.632 \\
  308.7184760 &     60.1823093 &   99.999 &   25.702 &   23.655 &   22.202 &    21.12 \\
  308.7184761 &     60.1542932 &   99.999 &   99.999 &   99.999 &   20.296 &   19.164 \\
  308.7184761 &     60.1584241 &   99.999 &    26.39 &   23.597 &   22.058 &   21.076 \\
  308.7184780 &     60.1687614 &   99.999 &   25.508 &   24.006 &   22.252 &   21.124 \\
  308.7184782 &     60.1534973 &   99.999 &   99.999 &   99.999 &    18.81 &   17.773 \\
  308.7184789 &     60.1265501 &   99.999 &   26.781 &   23.718 &   21.988 &   20.788 \\
  308.7184835 &     60.1607988 &   99.999 &   25.185 &   22.812 &   21.074 &   19.991 \\
  308.7184849 &     60.1550472 &   99.999 &   99.999 &   99.999 &   20.564 &   19.503 \\
  308.7184852 &     60.1527289 &   99.999 &   99.999 &   99.999 &    21.05 &   20.119 \\
  308.7184862 &     60.1556257 &   99.999 &   99.999 &   99.999 &   21.849 &   20.894 \\
  308.7184869 &     60.1541834 &   99.999 &   99.999 &   99.999 &   19.505 &   18.317 \\
  308.7184895 &     60.1662153 &   99.999 &   27.325 &   25.449 &    22.24 &   21.298 \\
  308.7184929 &     60.1522042 &   99.999 &   99.999 &   99.999 &   21.535 &   20.408 \\
  308.7184930 &     60.1674386 &   99.999 &   25.559 &   22.899 &   21.264 &   20.033 \\
  308.7184958 &     60.1544293 &   99.999 &   99.999 &   99.999 &   20.821 &   19.562 \\
  308.7184970 &     60.1558426 &   99.999 &   99.999 &   99.999 &   21.844 &   20.643 \\
  308.7184978 &     60.1777781 &   99.999 &   25.051 &   23.556 &   22.024 &   21.116 \\
  308.7185029 &     60.1785368 &   99.999 &     25.2 &   22.992 &   21.739 &   20.613 \\
  308.7185034 &     60.1827481 &   99.999 &   25.087 &   22.709 &   21.233 &   20.196 \\
  308.7185086 &     60.1563229 &   99.999 &   99.999 &   25.585 &   22.259 &   21.211 \\
  308.7185138 &     60.1550896 &   99.999 &   99.999 &   99.999 &    21.01 &   19.893 \\
  308.7185142 &     60.1531364 &   99.999 &   99.999 &   99.999 &   19.741 &   18.467 \\
  308.7185154 &     60.1539921 &   99.999 &   99.999 &   99.999 &   19.395 &   18.122 \\
  308.7185204 &     60.1524405 &   99.999 &   99.999 &   99.999 &   21.608 &    20.45 \\
  308.7185235 &     60.1522765 &   99.999 &   99.999 &   99.999 &   21.286 &   20.146 \\
  308.7185285 &     60.1545403 &   99.999 &   99.999 &   99.999 &   21.056 &   19.831 \\
  308.7185322 &     60.1831313 &   99.999 &   23.756 &   21.983 &   20.653 &   19.643 \\
  308.7185329 &     60.1529861 &   99.999 &   99.999 &   99.999 &   20.079 &    18.86 \\
  308.7185334 &     60.1264869 &   27.749 &    25.63 &   23.625 &   22.097 &   21.109 \\
  308.7185339 &     60.1556586 &   99.999 &   99.999 &   99.999 &   21.986 &   20.943 \\
  308.7185350 &     60.1549574 &   99.999 &   99.999 &   99.999 &   20.655 &   19.613 \\
  308.7185362 &     60.1577878 &   99.999 &   27.652 &   24.322 &   21.409 &   20.286 \\
  308.7185391 &     60.1528859 &   99.999 &   99.999 &   99.999 &   19.603 &   18.521 \\
  308.7185407 &     60.1527461 &   99.999 &   99.999 &   99.999 &    20.76 &   19.472 \\
  308.7185419 &     60.1535472 &   99.999 &   99.999 &   99.999 &    18.63 &   17.498 \\
  308.7185430 &     60.1483049 &   99.999 &   99.999 &   99.999 &   21.435 &   20.279 \\
  308.7185443 &     60.1551677 &   99.999 &   99.999 &   99.999 &   21.367 &   20.214 \\
  308.7185459 &     60.1531888 &   99.999 &   99.999 &   99.999 &   18.795 &   17.728 \\
  308.7185461 &     60.1300072 &   29.607 &   25.918 &   99.999 &   21.471 &     20.4 \\
  308.7185467 &     60.1544627 &   99.999 &   99.999 &   99.999 &   20.938 &   19.714 \\
  308.7185521 &     60.1557132 &   99.999 &   99.999 &   99.999 &   21.593 &    20.47 \\
  308.7185529 &     60.1546276 &   99.999 &   99.999 &   99.999 &   19.561 &   18.515 \\
  308.7185548 &     60.1526853 &   99.999 &   99.999 &   99.999 &   21.002 &   19.807 \\
  308.7185551 &     60.1523301 &   99.999 &   99.999 &   99.999 &   21.266 &   20.239 \\
  308.7185578 &     60.1550098 &   99.999 &   99.999 &   99.999 &   20.907 &   19.809 \\
  308.7185603 &     60.1539334 &   99.999 &   99.999 &   99.999 &   19.489 &   18.362 \\
  308.7185614 &     60.1423493 &   29.938 &   25.495 &   99.999 &   22.022 &   20.922 \\
  308.7185633 &     60.1530408 &   99.999 &   99.999 &   99.999 &    19.63 &   18.635 \\
  308.7185696 &     60.1620227 &   99.999 &   25.009 &   23.258 &   21.951 &   20.904 \\
  308.7185723 &     60.1804758 &   99.999 &   26.342 &   23.252 &   21.257 &   20.154 \\
  308.7185724 &     60.1529325 &   99.999 &   99.999 &   99.999 &   19.665 &   18.627 \\
  308.7185775 &     60.1545760 &   99.999 &   99.999 &   99.999 &   20.614 &   19.316 \\
  308.7185791 &     60.1552753 &   99.999 &   99.999 &   99.999 &   21.712 &   20.599 \\
  308.7185830 &     60.1524941 &   99.999 &   99.999 &   99.999 &   20.659 &   19.619 \\
  308.7185851 &     60.1548108 &   99.999 &   99.999 &   99.999 &   19.305 &   18.279 \\
  308.7185880 &     60.1543164 &   99.999 &   99.999 &   99.999 &   20.083 &   18.826 \\
  308.7185888 &     60.1525745 &   99.999 &   99.999 &   99.999 &   21.218 &   20.036 \\
  308.7185892 &     60.1539672 &   99.999 &   99.999 &   99.999 &   19.408 &   18.289 \\
  308.7185900 &     60.1527957 &   99.999 &   99.999 &   99.999 &   20.433 &    19.24 \\
  308.7185914 &     60.1549136 &   99.999 &   99.999 &   99.999 &   21.519 &   20.473 \\
  308.7185947 &     60.1540947 &   99.999 &   99.999 &   99.999 &   19.701 &   18.409 \\
  308.7186016 &     60.1335215 &   28.435 &   25.951 &   99.999 &   21.835 &   20.856 \\
  308.7186028 &     60.1527188 &   99.999 &   99.999 &   99.999 &   21.657 &   20.403 \\
  308.7186099 &     60.1554523 &   99.999 &   99.999 &   99.999 &   21.351 &   20.291 \\
  308.7186158 &     60.1524191 &   99.999 &   99.999 &   99.999 &   21.241 &   20.194 \\
  308.7186177 &     60.1584828 &   99.999 &   26.634 &   23.532 &   21.278 &   20.011 \\
  308.7186274 &     60.1542616 &   99.999 &   99.999 &   99.999 &   19.892 &     18.7 \\
  308.7186290 &     60.1766549 &   99.999 &   25.933 &   23.233 &   21.283 &   20.258 \\
  308.7186298 &     60.1565308 &   99.999 &   26.679 &   24.815 &   22.211 &    21.19 \\
  308.7186300 &     60.1549778 &   99.999 &   99.999 &   99.999 &   20.739 &   19.542 \\
  308.7186309 &     60.1532843 &   99.999 &   99.999 &   99.999 &   18.524 &   17.426 \\
  308.7186321 &     60.1544390 &   99.999 &   99.999 &   99.999 &   20.683 &   19.532 \\
  308.7186362 &     60.1538904 &   99.999 &   99.999 &   99.999 &   19.376 &   18.232 \\
  308.7186406 &     60.1660413 &   99.999 &    25.35 &   23.461 &    22.32 &    21.24 \\
  308.7186409 &     60.1526711 &   99.999 &   99.999 &   99.999 &   20.864 &   19.582 \\
  308.7186445 &     60.1530221 &   99.999 &   99.999 &   99.999 &   19.377 &   18.216 \\
  308.7186483 &     60.1538417 &   99.999 &   99.999 &   99.999 &   18.904 &   17.814 \\
  308.7186491 &     60.1543869 &   99.999 &   99.999 &   99.999 &   20.893 &   19.832 \\
  308.7186495 &     60.1541376 &   99.999 &   99.999 &   99.999 &   19.783 &   18.497 \\
  308.7186560 &     60.1520452 &   99.999 &   99.999 &   99.999 &   22.156 &   21.253 \\
  308.7186563 &     60.1531903 &   99.999 &   99.999 &   99.999 &   19.135 &   17.898 \\
  308.7186577 &     60.1545326 &   99.999 &   99.999 &   99.999 &   20.225 &   18.962 \\
  308.7186627 &     60.1543069 &   99.999 &   99.999 &   99.999 &   20.061 &   18.919 \\
  308.7186671 &     60.1544732 &   99.999 &   99.999 &   99.999 &   20.701 &   19.436 \\
  308.7186692 &     60.1525877 &   99.999 &   99.999 &   99.999 &   21.306 &   20.354 \\
  308.7186745 &     60.1536772 &   99.999 &   99.999 &   99.999 &   18.688 &   17.549 \\
  308.7186747 &     60.1595371 &   99.999 &   25.698 &   22.739 &   20.887 &   19.832 \\
  308.7186754 &     60.1560164 &   99.999 &   99.999 &   99.999 &    22.16 &     21.2 \\
  308.7186778 &     60.1530660 &   99.999 &   99.999 &   99.999 &   19.472 &   18.207 \\
  308.7186790 &     60.1539433 &   99.999 &   99.999 &   99.999 &   19.625 &   18.359 \\
  308.7186822 &     60.1768952 &   99.999 &   23.534 &    21.96 &   20.521 &   19.472 \\
  308.7186884 &     60.1549401 &   99.999 &   99.999 &   99.999 &   20.665 &     19.5 \\
  308.7186902 &     60.1545903 &   99.999 &   99.999 &   99.999 &   20.329 &   19.176 \\
  308.7186933 &     60.1789454 &   99.999 &   27.687 &   24.747 &   22.327 &   21.216 \\
  308.7186937 &     60.1541778 &   99.999 &   99.999 &   99.999 &   20.067 &   18.819 \\
  308.7186939 &     60.1768317 &   99.999 &   26.003 &   24.267 &   22.116 &   21.181 \\
  308.7186963 &     60.1533232 &   99.999 &   99.999 &   99.999 &   18.953 &   17.928 \\
  308.7186990 &     60.1527932 &   99.999 &   99.999 &   99.999 &   20.429 &   19.457 \\
  308.7186996 &     60.1603668 &   99.999 &   25.234 &   23.271 &     21.9 &   20.852 \\
  308.7187006 &     60.1720024 &   99.999 &   23.755 &   23.196 &   22.097 &   21.115 \\
  308.7187040 &     60.1531202 &   99.999 &   99.999 &   99.999 &   19.185 &   18.032 \\
  308.7187054 &     60.1557915 &   99.999 &   99.999 &   99.999 &   20.658 &   19.705 \\
  308.7187076 &     60.1521398 &   99.999 &   99.999 &   99.999 &   22.238 &   21.277 \\
  308.7187103 &     60.1543515 &   99.999 &   99.999 &   99.999 &   20.125 &   19.068 \\
  308.7187145 &     60.1544222 &   99.999 &   99.999 &   99.999 &   20.462 &    19.33 \\
  308.7187159 &     60.1537842 &   99.999 &   99.999 &   99.999 &   19.227 &   17.984 \\
  308.7187193 &     60.1558590 &   99.999 &   99.999 &   99.999 &   21.317 &   20.238 \\
  308.7187209 &     60.1596787 &   99.999 &   26.058 &   24.112 &   21.652 &   20.461 \\
  308.7187224 &     60.1273923 &   28.999 &   25.085 &   22.656 &   21.051 &   19.929 \\
  308.7187227 &     60.1537127 &   99.999 &   99.999 &   99.999 &   19.184 &    17.98 \\
  308.7187244 &     60.1529988 &   99.999 &   99.999 &   99.999 &   19.623 &   18.434 \\
  308.7187251 &     60.1552274 &   99.999 &   99.999 &   99.999 &   20.483 &   19.526 \\
  308.7187254 &     60.1538616 &   99.999 &   99.999 &   99.999 &   19.513 &   18.347 \\
  308.7187267 &     60.1316822 &   26.906 &   25.208 &   99.999 &   22.244 &   21.293 \\
  308.7187369 &     60.1545135 &   99.999 &   99.999 &   99.999 &    20.54 &   19.473 \\
  308.7187385 &     60.1528867 &   99.999 &   99.999 &   99.999 &   20.232 &   19.068 \\
  308.7187401 &     60.1548627 &   99.999 &   99.999 &   99.999 &   20.826 &   19.789 \\
  308.7187430 &     60.1523478 &   99.999 &   99.999 &   99.999 &   21.817 &   20.646 \\
  308.7187438 &     60.1541310 &   99.999 &   99.999 &   99.999 &   20.276 &   19.262 \\
  308.7187462 &     60.1534361 &   99.999 &   99.999 &   99.999 &   18.647 &   17.462 \\
  308.7187468 &     60.1852856 &   99.999 &   26.426 &    22.89 &   20.658 &   19.562 \\
  308.7187484 &     60.1579380 &   99.999 &   25.508 &   23.599 &   22.356 &   21.246 \\
  308.7187490 &     60.1544658 &   99.999 &   99.999 &   99.999 &   20.506 &   19.249 \\
  308.7187514 &     60.1539423 &   99.999 &   99.999 &   99.999 &   19.635 &   18.362 \\
  308.7187545 &     60.1807311 &   99.999 &    24.87 &   23.043 &   21.766 &   20.767 \\
  308.7187546 &     60.1535992 &   99.999 &   99.999 &   99.999 &   18.649 &   17.536 \\
  308.7187548 &     60.1551687 &   99.999 &   99.999 &   99.999 &   21.511 &   20.396 \\
  308.7187572 &     60.1543147 &   99.999 &   99.999 &   99.999 &    20.25 &    19.23 \\
  308.7187579 &     60.1559438 &   99.999 &   99.999 &   99.999 &   21.852 &   20.719 \\
  308.7187581 &     60.1791915 &   99.999 &   25.344 &   23.678 &   21.844 &   20.771 \\
  308.7187600 &     60.1931362 &   99.999 &   26.787 &   24.392 &   22.328 &   21.186 \\
  308.7187626 &     60.1555250 &   99.999 &   99.999 &   99.999 &   22.044 &   20.891 \\
  308.7187667 &     60.1541044 &   99.999 &   99.999 &   99.999 &   20.837 &    19.88 \\
  308.7187719 &     60.1541862 &   99.999 &   99.999 &   99.999 &   20.097 &    19.04 \\
  308.7187735 &     60.1550922 &   99.999 &   99.999 &   99.999 &   21.868 &   20.812 \\
  308.7187751 &     60.1556346 &   99.999 &   99.999 &   99.999 &    21.93 &   20.966 \\
  308.7187760 &     60.1421840 &   29.863 &   26.071 &   99.999 &   21.645 &    20.51 \\
  308.7187762 &     60.1556714 &   99.999 &   99.999 &   99.999 &   22.002 &   20.959 \\
  308.7187770 &     60.1732745 &   99.999 &   24.684 &   23.019 &   21.935 &    20.87 \\
  308.7187774 &     60.1523015 &   99.999 &   99.999 &   99.999 &   22.108 &   21.145 \\
  308.7187791 &     60.1535629 &   99.999 &   99.999 &   99.999 &   18.518 &   17.417 \\
  308.7187795 &     60.1616123 &   99.999 &   25.665 &   23.442 &   21.944 &   20.897 \\
  308.7187849 &     60.1559091 &   99.999 &   99.999 &   99.999 &   21.897 &   20.999 \\
  308.7187873 &     60.1546264 &   99.999 &   99.999 &   99.999 &   20.409 &   19.149 \\
  308.7187895 &     60.1547843 &   99.999 &   99.999 &   99.999 &   20.619 &   19.451 \\
  308.7187907 &     60.1813139 &   99.999 &   25.731 &   23.294 &   21.765 &   20.635 \\
  308.7187925 &     60.1541175 &   99.999 &   99.999 &   99.999 &   20.241 &   19.269 \\
  308.7187925 &     60.1543361 &   99.999 &   99.999 &   99.999 &   20.332 &   19.296 \\
  308.7187926 &     60.1585305 &   99.999 &   24.664 &    22.77 &   21.228 &   20.023 \\
  308.7187968 &     60.1545643 &   99.999 &   99.999 &   99.999 &   20.589 &   19.366 \\
  308.7187971 &     60.1538440 &   99.999 &   99.999 &   99.999 &   19.585 &   18.503 \\
  308.7188006 &     60.1521371 &   99.999 &   99.999 &   99.999 &   22.094 &   21.172 \\
  308.7188012 &     60.1528122 &   99.999 &   99.999 &   99.999 &   20.628 &   19.488 \\
  308.7188063 &     60.1544091 &   99.999 &   99.999 &   99.999 &   20.506 &   19.297 \\
  308.7188076 &     60.1528559 &   99.999 &   99.999 &   99.999 &   20.109 &   19.069 \\
  308.7188124 &     60.1563266 &   99.999 &   27.415 &   24.782 &    22.23 &   21.158 \\
  308.7188157 &     60.1542821 &   99.999 &   99.999 &   99.999 &   20.181 &    18.97 \\
  308.7188158 &     60.1734939 &   99.999 &   23.149 &   21.892 &   20.531 &   19.544 \\
  308.7188175 &     60.1270413 &   28.466 &   25.236 &   22.769 &   21.267 &   20.118 \\
  308.7188178 &     60.1544475 &   99.999 &   99.999 &   99.999 &   20.597 &   19.364 \\
  308.7188179 &     60.1768311 &   99.999 &   25.606 &   23.581 &   21.901 &   20.851 \\
  308.7188182 &     60.1541573 &   99.999 &   99.999 &   99.999 &   20.156 &   19.044 \\
  308.7188253 &     60.1550608 &   99.999 &   99.999 &   99.999 &   22.144 &   21.037 \\
  308.7188262 &     60.1526973 &   99.999 &   99.999 &   99.999 &   20.992 &   20.001 \\
  308.7188306 &     60.1519665 &   99.999 &   99.999 &   99.999 &   22.063 &   20.879 \\
  308.7188308 &     60.1545017 &   99.999 &   99.999 &   99.999 &   20.908 &    19.65 \\
  308.7188351 &     60.1532162 &   99.999 &   99.999 &   99.999 &   18.817 &   17.669 \\
  308.7188359 &     60.1526157 &   99.999 &   99.999 &   99.999 &   22.121 &   21.048 \\
  308.7188406 &     60.1548312 &   99.999 &   99.999 &   99.999 &   20.885 &   19.737 \\
  308.7188447 &     60.1666815 &   99.999 &    25.21 &   23.372 &   21.697 &   20.525 \\
  308.7188473 &     60.1542133 &   99.999 &   99.999 &   99.999 &   20.009 &   18.958 \\
  308.7188513 &     60.1538559 &   99.999 &   99.999 &   99.999 &   19.563 &   18.393 \\
  308.7188520 &     60.1373751 &   28.069 &   24.754 &   99.999 &    21.15 &   20.075 \\
  308.7188606 &     60.1549861 &   99.999 &   99.999 &   99.999 &   21.099 &   19.954 \\
  308.7188614 &     60.1527392 &   99.999 &   99.999 &   99.999 &   20.931 &   19.902 \\
  308.7188620 &     60.1736300 &   99.999 &   25.221 &   22.861 &     21.4 &   20.299 \\
  308.7188639 &     60.1539638 &   99.999 &   99.999 &   99.999 &   19.408 &   18.155 \\
  308.7188649 &     60.1551035 &   99.999 &   99.999 &   99.999 &    21.51 &    20.32 \\
  308.7188713 &     60.0973666 &   25.726 &   24.269 &   23.082 &   22.057 &    21.01 \\
  308.7188715 &     60.1546214 &   99.999 &   99.999 &   99.999 &   20.643 &   19.667 \\
  308.7188749 &     60.1523595 &   99.999 &   99.999 &   99.999 &   21.135 &   20.107 \\
  308.7188775 &     60.1530637 &   99.999 &   99.999 &   99.999 &   19.598 &   18.517 \\
  308.7188777 &     60.1404912 &   29.798 &   27.803 &   99.999 &   22.261 &   21.168 \\
  308.7188801 &     60.1522664 &   99.999 &   99.999 &   99.999 &   21.224 &   20.136 \\
  308.7188804 &     60.1547600 &   99.999 &   99.999 &   99.999 &    20.61 &   19.359 \\
  308.7188812 &     60.1559967 &   99.999 &   99.999 &   99.999 &   21.658 &   20.749 \\
  308.7188863 &     60.1521651 &   99.999 &   99.999 &   99.999 &   21.888 &   20.989 \\
  308.7188910 &     60.1537765 &   99.999 &   99.999 &   99.999 &   19.482 &   18.266 \\
  308.7188915 &     60.1541225 &   99.999 &   99.999 &   99.999 &   19.994 &   18.978 \\
  308.7188923 &     60.1527047 &   99.999 &   99.999 &   99.999 &   21.289 &   20.078 \\
  308.7188952 &     60.1306225 &    27.98 &   25.489 &   99.999 &   21.723 &   20.625 \\
  308.7188967 &     60.1614215 &   99.999 &   25.781 &   24.125 &   22.289 &   21.144 \\
  308.7188974 &     60.1545391 &   99.999 &   99.999 &   99.999 &   21.255 &    19.98 \\
  308.7188993 &     60.1759937 &   99.999 &   25.206 &   23.233 &    21.85 &   20.856 \\
  308.7189007 &     60.1556360 &   99.999 &   99.999 &   99.999 &   21.821 &   20.756 \\
  308.7189013 &     60.1534216 &   99.999 &   99.999 &   99.999 &   18.881 &   17.862 \\
  308.7189025 &     60.1536749 &   99.999 &   99.999 &   99.999 &    18.75 &   17.486 \\
  308.7189047 &     60.1541729 &   99.999 &   99.999 &   99.999 &   20.257 &    19.17 \\
  308.7189080 &     60.1083111 &   27.546 &   25.264 &   23.268 &   22.077 &   20.978 \\
  308.7189088 &     60.1550445 &   99.999 &   99.999 &   99.999 &   21.709 &   20.574 \\
  308.7189095 &     60.1733556 &   99.999 &   28.372 &   26.065 &   22.102 &    21.14 \\
  308.7189110 &     60.1525724 &   99.999 &   99.999 &   99.999 &   21.547 &   20.555 \\
  308.7189152 &     60.1544845 &   99.999 &   99.999 &   99.999 &   20.919 &   19.838 \\
  308.7189163 &     60.1799450 &   99.999 &   24.235 &   22.365 &   21.017 &   19.948 \\
  308.7189209 &     60.1538231 &   99.999 &   99.999 &   99.999 &   19.615 &   18.567 \\
  308.7189225 &     60.1557953 &   99.999 &   99.999 &   99.999 &   21.654 &    20.61 \\
  308.7189274 &     60.1805659 &   99.999 &   25.099 &   22.892 &   21.254 &   20.276 \\
  308.7189324 &     60.1538888 &   99.999 &   99.999 &   99.999 &   19.352 &   18.318 \\
  308.7189435 &     60.1558612 &   99.999 &   99.999 &   99.999 &   20.968 &   20.035 \\
  308.7189442 &     60.1759054 &   99.999 &   23.925 &    22.75 &   21.606 &   20.568 \\
  308.7189481 &     60.1526687 &   99.999 &   99.999 &   99.999 &    20.98 &   19.989 \\
  308.7189492 &     60.1582757 &   99.999 &   25.618 &   23.223 &    21.51 &   20.375 \\
  308.7189494 &     60.1540477 &   99.999 &   99.999 &   99.999 &   20.104 &   18.945 \\
  308.7189496 &     60.1520735 &   99.999 &   99.999 &   99.999 &   22.053 &   21.056 \\
  308.7189501 &     60.1559140 &   99.999 &   99.999 &   99.999 &   22.105 &   21.125 \\
  308.7189543 &     60.1534544 &   99.999 &   99.999 &   99.999 &   18.764 &    17.62 \\
  308.7189549 &     60.1339923 &   99.999 &   27.861 &   99.999 &   22.234 &   21.121 \\
  308.7189549 &     60.1527395 &   99.999 &   99.999 &   99.999 &   21.207 &   20.042 \\
  308.7189552 &     60.1759422 &   99.999 &   24.647 &   23.098 &   21.934 &   20.812 \\
  308.7189552 &     60.1533560 &   99.999 &   99.999 &   99.999 &   19.004 &   17.987 \\
  308.7189553 &     60.1310002 &   27.321 &   26.366 &   99.999 &   22.196 &   21.047 \\
  308.7189586 &     60.1551017 &   99.999 &   99.999 &   99.999 &   21.885 &   20.686 \\
  308.7189693 &     60.1797174 &   99.999 &   25.548 &   23.501 &   21.974 &   20.998 \\
  308.7189694 &     60.1535649 &   99.999 &   99.999 &   99.999 &   18.609 &   17.505 \\
  308.7189730 &     60.1543521 &   99.999 &   99.999 &   99.999 &   20.125 &   19.132 \\
  308.7189738 &     60.1537705 &   99.999 &   99.999 &   99.999 &   19.356 &   18.264 \\
  308.7189782 &     60.1345778 &   28.977 &    25.92 &   99.999 &   22.242 &   21.178 \\
  308.7189796 &     60.1678236 &   99.999 &   25.025 &   23.084 &   21.721 &   20.703 \\
  308.7189807 &     60.1537200 &   99.999 &   99.999 &   99.999 &    19.48 &   18.347 \\
  308.7189812 &     60.1411710 &   31.814 &   26.824 &   99.999 &   21.725 &    20.57 \\
  308.7189834 &     60.1539689 &   99.999 &   99.999 &   99.999 &   19.282 &   18.138 \\
  308.7189852 &     60.1540962 &   99.999 &   99.999 &   99.999 &   20.012 &   18.857 \\
  308.7189855 &     60.1548565 &   99.999 &   99.999 &   99.999 &   20.626 &   19.504 \\
  308.7189870 &     60.1541896 &   99.999 &   99.999 &   99.999 &   20.355 &   19.196 \\
  308.7189921 &     60.1267150 &   26.212 &   25.074 &   23.073 &   21.236 &   20.249 \\
  308.7189954 &     60.1525267 &   99.999 &   99.999 &   99.999 &   21.159 &     20.0 \\
  308.7189957 &     60.1303694 &   28.821 &   26.239 &   99.999 &   21.974 &   20.944 \\
  308.7189991 &     60.1545343 &   99.999 &   99.999 &   99.999 &   20.818 &   19.739 \\
  308.7190021 &     60.1538581 &   99.999 &   99.999 &   99.999 &   19.988 &   18.779 \\
  308.7190023 &     60.1323010 &   25.532 &   24.505 &   99.999 &   22.198 &   21.233 \\
  308.7190025 &     60.1523423 &   99.999 &   99.999 &   99.999 &    22.01 &   20.885 \\
  308.7190045 &     60.1528374 &   99.999 &   99.999 &   99.999 &   20.378 &   19.408 \\
  308.7190062 &     60.1541442 &   99.999 &   99.999 &   99.999 &   19.867 &    18.83 \\
  308.7190089 &     60.1523981 &   99.999 &   99.999 &   99.999 &   21.007 &   19.962 \\
  308.7190106 &     60.1545009 &   99.999 &   99.999 &   99.999 &   21.482 &   20.231 \\
  308.7190110 &     60.1551405 &   99.999 &   99.999 &   99.999 &   21.872 &   20.692 \\
  308.7190111 &     60.1673489 &   99.999 &   25.068 &   22.663 &    20.98 &   19.882 \\
  308.7190118 &     60.1560389 &   99.999 &   99.999 &   99.999 &   21.325 &   20.238 \\
  308.7190182 &     60.1446135 &   32.948 &   26.416 &   99.999 &   22.244 &   21.143 \\
  308.7190226 &     60.1529498 &   99.999 &   99.999 &   99.999 &    19.93 &   18.666 \\
  308.7190274 &     60.1550432 &   99.999 &   99.999 &   99.999 &   21.238 &   20.155 \\
  308.7190286 &     60.1754329 &   99.999 &   26.997 &   24.748 &   21.909 &   20.745 \\
  308.7190296 &     60.1538149 &   99.999 &   99.999 &   99.999 &   19.573 &   18.338 \\
  308.7190298 &     60.1739530 &   99.999 &   25.041 &   22.725 &    21.31 &   20.086 \\
  308.7190306 &     60.1521252 &   99.999 &   99.999 &   99.999 &   21.816 &   20.682 \\
  308.7190350 &     60.1520646 &   99.999 &   99.999 &   99.999 &   21.364 &   20.314 \\
  308.7190353 &     60.1526411 &   99.999 &   99.999 &   99.999 &   20.881 &   19.648 \\
  308.7190358 &     60.1513745 &   99.999 &   99.999 &   99.999 &   21.899 &   20.786 \\
  308.7190451 &     60.1413059 &   27.223 &   25.291 &   99.999 &   22.176 &   21.027 \\
  308.7190532 &     60.1552292 &   99.999 &   99.999 &   99.999 &   21.341 &   20.079 \\
  308.7190583 &     60.1311667 &   26.198 &   26.054 &   99.999 &   22.298 &   21.247 \\
  308.7190593 &     60.1533650 &   99.999 &   99.999 &   99.999 &   19.057 &   17.922 \\
  308.7190597 &     60.1547397 &   99.999 &   99.999 &   99.999 &   21.268 &    20.09 \\
  308.7190604 &     60.1534347 &   99.999 &   99.999 &   99.999 &   19.277 &   18.019 \\
  308.7190621 &     60.1520255 &   99.999 &   99.999 &   99.999 &   21.491 &   20.468 \\
  308.7190636 &     60.1521727 &   99.999 &   99.999 &   99.999 &   21.668 &    20.44 \\
  308.7190654 &     60.1542983 &   99.999 &   99.999 &   99.999 &   20.853 &   19.588 \\
  308.7190659 &     60.1536917 &   99.999 &   99.999 &   99.999 &   19.342 &   18.141 \\
  308.7190663 &     60.1861114 &   99.999 &    26.37 &    23.93 &   22.092 &   21.058 \\
  308.7190696 &     60.1537593 &   99.999 &   99.999 &   99.999 &   19.649 &   18.568 \\
  308.7190718 &     60.1412796 &   99.999 &   26.434 &   99.999 &   21.437 &   20.242 \\
  308.7190743 &     60.1530391 &   99.999 &   99.999 &   99.999 &    19.74 &   18.741 \\
  308.7190745 &     60.1832468 &   99.999 &   26.132 &    22.76 &   20.297 &   19.337 \\
  308.7190759 &     60.1527538 &   99.999 &   99.999 &   99.999 &   21.552 &   20.283 \\
  308.7190765 &     60.1546498 &   99.999 &   99.999 &   99.999 &   22.038 &    21.11 \\
  308.7190775 &     60.1431804 &   28.301 &   24.624 &   99.999 &   20.077 &   18.815 \\
  308.7190820 &     60.1588764 &   99.999 &   25.955 &   23.635 &     22.1 &   21.199 \\
  308.7190833 &     60.1544871 &   99.999 &   99.999 &   99.999 &   20.246 &   19.031 \\
  308.7190842 &     60.1544332 &   99.999 &   99.999 &   99.999 &   20.591 &   19.371 \\
  308.7190858 &     60.1540807 &   99.999 &   99.999 &   99.999 &   19.927 &   18.724 \\
  308.7190860 &     60.1558524 &   99.999 &   99.999 &   99.999 &   21.144 &   20.134 \\
  308.7190867 &     60.1541783 &   99.999 &   99.999 &   99.999 &    20.21 &    19.13 \\
  308.7190956 &     60.1524771 &   99.999 &   99.999 &   99.999 &   20.911 &   19.945 \\
  308.7190961 &     60.1525450 &   99.999 &   99.999 &   99.999 &   21.298 &   20.373 \\
  308.7190964 &     60.1538539 &   99.999 &   99.999 &   99.999 &   20.119 &   18.827 \\
  308.7190972 &     60.1514367 &   99.999 &   99.999 &   99.999 &   22.273 &    21.24 \\
  308.7190992 &     60.1518028 &   99.999 &   99.999 &   99.999 &   22.069 &   20.903 \\
  308.7190995 &     60.1250467 &   28.381 &    25.24 &   23.192 &   21.692 &   20.749 \\
  308.7191013 &     60.1784204 &   99.999 &     24.8 &   22.267 &   20.782 &   19.569 \\
  308.7191017 &     60.1546948 &   99.999 &   99.999 &   99.999 &   20.624 &   19.666 \\
  308.7191027 &     60.1548784 &   99.999 &   99.999 &   99.999 &   20.866 &   19.649 \\
  308.7191043 &     60.1548145 &   99.999 &   99.999 &   99.999 &   21.179 &   20.032 \\
  308.7191082 &     60.1551643 &   99.999 &   99.999 &   99.999 &   21.831 &   20.661 \\
  308.7191106 &     60.1543870 &   99.999 &   99.999 &   99.999 &   20.321 &   19.222 \\
  308.7191117 &     60.1792886 &   99.999 &   25.683 &   23.167 &   21.581 &   20.532 \\
  308.7191147 &     60.1545465 &   99.999 &   99.999 &   99.999 &   21.289 &   20.259 \\
  308.7191185 &     60.1535937 &   99.999 &   99.999 &   99.999 &   19.135 &    17.94 \\
  308.7191198 &     60.1529422 &   99.999 &   99.999 &   99.999 &   20.422 &   19.467 \\
  308.7191199 &     60.1217992 &   29.717 &   25.921 &   23.778 &   22.181 &   21.128 \\
  308.7191208 &     60.1561318 &   99.999 &   25.809 &   23.302 &   20.688 &   19.515 \\
  308.7191210 &     60.1524173 &   99.999 &   99.999 &   99.999 &   21.367 &   20.139 \\
  308.7191237 &     60.1816652 &   99.999 &   25.231 &   23.211 &   21.824 &   20.762 \\
  308.7191244 &     60.1825120 &   99.999 &   26.057 &   23.488 &   21.637 &   20.543 \\
  308.7191284 &     60.1787524 &   99.999 &   24.659 &   23.069 &   21.888 &   20.833 \\
  308.7191308 &     60.1199188 &   26.609 &   24.545 &   22.205 &   20.232 &   19.262 \\
  308.7191310 &     60.1559184 &   99.999 &   99.999 &   99.999 &    22.09 &   20.981 \\
  308.7191324 &     60.1824685 &   99.999 &   24.834 &   22.485 &   20.878 &   19.911 \\
  308.7191327 &     60.1347087 &   99.999 &     28.3 &   99.999 &   22.272 &   21.146 \\
  308.7191348 &     60.1538020 &   99.999 &   99.999 &   99.999 &   19.531 &   18.487 \\
  308.7191354 &     60.1545787 &   99.999 &   99.999 &   99.999 &   21.464 &   20.521 \\
  308.7191354 &     60.1798943 &   99.999 &   25.939 &   23.288 &   21.457 &   20.424 \\
  308.7191383 &     60.1540087 &   99.999 &   99.999 &   99.999 &   20.265 &   19.109 \\
  308.7191417 &     60.1460833 &   30.555 &   29.099 &   99.999 &   22.398 &   21.271 \\
  308.7191420 &     60.1552988 &   99.999 &   99.999 &   99.999 &   21.591 &   20.555 \\
  308.7191450 &     60.1527145 &   99.999 &   99.999 &   99.999 &   20.897 &   19.605 \\
  308.7191503 &     60.1528081 &   99.999 &   99.999 &   99.999 &   20.736 &   19.648 \\
  308.7191507 &     60.1542556 &   99.999 &   99.999 &   99.999 &   20.501 &   19.298 \\
  308.7191523 &     60.1528919 &   99.999 &   99.999 &   99.999 &   20.499 &   19.412 \\
  308.7191531 &     60.1552152 &   99.999 &   99.999 &   99.999 &   21.485 &   20.469 \\
  308.7191577 &     60.1558126 &   99.999 &   99.999 &   99.999 &   21.357 &   20.372 \\
  308.7191582 &     60.1104165 &   29.542 &   26.753 &   24.086 &   22.162 &   21.027 \\
  308.7191587 &     60.1545129 &   99.999 &   99.999 &   99.999 &    21.11 &   19.823 \\
  308.7191594 &     60.1651499 &   99.999 &   25.566 &   23.517 &   22.116 &   20.983 \\
  308.7191602 &     60.1531663 &   99.999 &   99.999 &   99.999 &    19.42 &   18.365 \\
  308.7191603 &     60.1527553 &   99.999 &   99.999 &   99.999 &   20.576 &   19.611 \\
  308.7191651 &     60.1515665 &   99.999 &   99.999 &   99.999 &   22.046 &   20.988 \\
  308.7191652 &     60.1539204 &   99.999 &   99.999 &   99.999 &   20.055 &   19.012 \\
  308.7191670 &     60.1546135 &   99.999 &   99.999 &   99.999 &   21.752 &    20.55 \\
  308.7191676 &     60.1547323 &   99.999 &   99.999 &   99.999 &   20.858 &   19.679 \\
  308.7191682 &     60.1533286 &   99.999 &   99.999 &   99.999 &    19.15 &   18.121 \\
  308.7191687 &     60.1562930 &   99.999 &   99.999 &   26.668 &   22.224 &   21.143 \\
  308.7191698 &     60.1542180 &   99.999 &   99.999 &   99.999 &   20.196 &   19.115 \\
  308.7191714 &     60.1488667 &   99.999 &   99.999 &   99.999 &   20.993 &   20.032 \\
  308.7191726 &     60.1775594 &   99.999 &   26.983 &   25.315 &    22.31 &   21.281 \\
  308.7191730 &     60.1542989 &   99.999 &   99.999 &   99.999 &    20.52 &   19.363 \\
  308.7191732 &     60.1544678 &   99.999 &   99.999 &   99.999 &   20.953 &   19.837 \\
  308.7191759 &     60.1430911 &     25.2 &   23.829 &   99.999 &   22.202 &   21.036 \\
  308.7191763 &     60.1489341 &   99.999 &   99.999 &   99.999 &   22.036 &   20.871 \\
  308.7191799 &     60.1324676 &   25.136 &   24.324 &   99.999 &    22.09 &   21.172 \\
  308.7191822 &     60.1538689 &   99.999 &   99.999 &   99.999 &   19.976 &   18.951 \\
  308.7191877 &     60.1522602 &   99.999 &   99.999 &   99.999 &   21.428 &   20.367 \\
  308.7191890 &     60.1737051 &   99.999 &   27.764 &   24.839 &   22.291 &   21.247 \\
  308.7191902 &     60.1537083 &   99.999 &   99.999 &   99.999 &   19.874 &   18.612 \\
  308.7191909 &     60.1529574 &   99.999 &   99.999 &   99.999 &   20.762 &   19.622 \\
  308.7191913 &     60.1778278 &   99.999 &   27.046 &   25.134 &   22.193 &    21.09 \\
  308.7191914 &     60.1539738 &   99.999 &   99.999 &   99.999 &   20.667 &   19.461 \\
  308.7191919 &     60.1523446 &   99.999 &   99.999 &   99.999 &   21.172 &   20.138 \\
  308.7191928 &     60.1560004 &   99.999 &   99.999 &   99.999 &   21.832 &   20.657 \\
  308.7191930 &     60.1535592 &   99.999 &   99.999 &   99.999 &   19.527 &   18.293 \\
  308.7191931 &     60.1540933 &   99.999 &   99.999 &   99.999 &   20.046 &   18.971 \\
  308.7191948 &     60.1429332 &   29.104 &   27.401 &   99.999 &   22.094 &   21.133 \\
  308.7191960 &     60.1543577 &   99.999 &   99.999 &   99.999 &   20.838 &   19.836 \\
  308.7191977 &     60.1546193 &   99.999 &   99.999 &   99.999 &   21.702 &   20.705 \\
  308.7192006 &     60.1546808 &   99.999 &   99.999 &   99.999 &   21.395 &   20.314 \\
  308.7192033 &     60.1552419 &   99.999 &   99.999 &   99.999 &   21.766 &   20.703 \\
  308.7192066 &     60.1524104 &   99.999 &   99.999 &   99.999 &   21.504 &   20.556 \\
  308.7192102 &     60.1390330 &    28.51 &   25.807 &   99.999 &   21.477 &   20.483 \\
  308.7192143 &     60.1675756 &   99.999 &   25.117 &   22.672 &   21.381 &    20.13 \\
  308.7192157 &     60.1551130 &   99.999 &   99.999 &   99.999 &   21.459 &    20.48 \\
  308.7192219 &     60.1571318 &   99.999 &   27.055 &   24.098 &   21.869 &   20.863 \\
  308.7192231 &     60.1545597 &   99.999 &   99.999 &   99.999 &   20.597 &   19.382 \\
  308.7192291 &     60.1538256 &   99.999 &   99.999 &   99.999 &   19.563 &   18.291 \\
  308.7192293 &     60.1536119 &   99.999 &   99.999 &   99.999 &   19.816 &   18.818 \\
  308.7192302 &     60.1533725 &   99.999 &   99.999 &   99.999 &   19.334 &   18.226 \\
  308.7192306 &     60.1527070 &   99.999 &   99.999 &   99.999 &   21.178 &   20.253 \\
  308.7192330 &     60.1540037 &   99.999 &   99.999 &   99.999 &   20.645 &   19.571 \\
  308.7192334 &     60.1527964 &   99.999 &   99.999 &   99.999 &    20.82 &   19.812 \\
  308.7192379 &     60.1526575 &   99.999 &   99.999 &   99.999 &   21.377 &   20.167 \\
  308.7192389 &     60.1541397 &   99.999 &   99.999 &   99.999 &   20.313 &   19.332 \\
  308.7192395 &     60.1641217 &   99.999 &   25.713 &   22.962 &   21.367 &   20.068 \\
  308.7192410 &     60.1551766 &   99.999 &   99.999 &   99.999 &    21.87 &   20.847 \\
  308.7192432 &     60.1403633 &    28.49 &   26.102 &   99.999 &   22.121 &    21.17 \\
  308.7192432 &     60.1542336 &   99.999 &   99.999 &   99.999 &   20.434 &   19.268 \\
  308.7192452 &     60.1462635 &   99.999 &   27.895 &   99.999 &   22.229 &   21.157 \\
  308.7192484 &     60.1540398 &   99.999 &   99.999 &   99.999 &   20.594 &   19.409 \\
  308.7192519 &     60.1529891 &   99.999 &   99.999 &   99.999 &   20.328 &   19.134 \\
  308.7192525 &     60.1541831 &   99.999 &   99.999 &   99.999 &   20.112 &   18.978 \\
  308.7192547 &     60.1346164 &    28.35 &   25.989 &   99.999 &   22.263 &   21.204 \\
  308.7192584 &     60.1793270 &   99.999 &   25.175 &   22.641 &   20.963 &   19.999 \\
  308.7192606 &     60.1539655 &   99.999 &   99.999 &   99.999 &   21.089 &    20.06 \\
  308.7192606 &     60.1672973 &   99.999 &     25.1 &   23.142 &   21.697 &   20.628 \\
  308.7192629 &     60.1542809 &   99.999 &   99.999 &   99.999 &   20.548 &   19.423 \\
  308.7192668 &     60.1524966 &   99.999 &   99.999 &   99.999 &   21.479 &   20.446 \\
  308.7192675 &     60.1286255 &   27.453 &   25.756 &   23.633 &   21.963 &   20.986 \\
  308.7192702 &     60.1528858 &   99.999 &   99.999 &   99.999 &    20.67 &   19.372 \\
  308.7192706 &     60.1523012 &   99.999 &   99.999 &   99.999 &   21.654 &   20.693 \\
  308.7192708 &     60.1533421 &   99.999 &   99.999 &   99.999 &   19.584 &   18.446 \\
  308.7192738 &     60.1804260 &   99.999 &   25.141 &   23.101 &   21.655 &   20.627 \\
  308.7192740 &     60.1833999 &   99.999 &   22.565 &   21.799 &   21.234 &    20.31 \\
  308.7192742 &     60.1581157 &   99.999 &   25.902 &   23.871 &   21.981 &   20.858 \\
  308.7192745 &     60.1478485 &   99.999 &   99.999 &   99.999 &    20.91 &   19.625 \\
  308.7192747 &     60.1544314 &   99.999 &   99.999 &   99.999 &   21.682 &    20.49 \\
  308.7192776 &     60.1531957 &   99.999 &   99.999 &   99.999 &   19.944 &   18.704 \\
  308.7192810 &     60.1538656 &   99.999 &   99.999 &   99.999 &   20.002 &   18.952 \\
  308.7192816 &     60.1526111 &   99.999 &   99.999 &   99.999 &   20.873 &   19.898 \\
  308.7192821 &     60.1764500 &   99.999 &   26.027 &   24.065 &   22.214 &   21.116 \\
  308.7192832 &     60.1829939 &   99.999 &   25.557 &   23.425 &   21.964 &   20.914 \\
  308.7192866 &     60.1429573 &   27.627 &   24.679 &   99.999 &   21.227 &    20.23 \\
  308.7192920 &     60.1525582 &   99.999 &   99.999 &   99.999 &   20.904 &   19.872 \\
  308.7192928 &     60.1602105 &   99.999 &   24.801 &   22.863 &   21.432 &   20.368 \\
  308.7192943 &     60.1426179 &   28.157 &   26.815 &   99.999 &   22.165 &   21.147 \\
  308.7192961 &     60.1540759 &   99.999 &   99.999 &   99.999 &   20.341 &   19.241 \\
  308.7193020 &     60.1543792 &   99.999 &   99.999 &   99.999 &   20.439 &   19.478 \\
  308.7193025 &     60.1802851 &   99.999 &   22.208 &   21.523 &   21.055 &   19.927 \\
  308.7193062 &     60.1541105 &   99.999 &   99.999 &   99.999 &   20.653 &   19.559 \\
  308.7193112 &     60.1329529 &   27.823 &   26.453 &   99.999 &    20.49 &   19.516 \\
  308.7193148 &     60.1523402 &   99.999 &   99.999 &   99.999 &   21.394 &   20.412 \\
  308.7193156 &     60.1539355 &   99.999 &   99.999 &   99.999 &   20.649 &   19.654 \\
  308.7193157 &     60.1301682 &   26.222 &   25.031 &   99.999 &   22.235 &   21.158 \\
  308.7193186 &     60.1527876 &   99.999 &   99.999 &   99.999 &   20.991 &   19.717 \\
  308.7193241 &     60.1353281 &   27.328 &   25.966 &   99.999 &   22.312 &   21.211 \\
  308.7193280 &     60.1544592 &   99.999 &   99.999 &   99.999 &   21.577 &   20.389 \\
  308.7193317 &     60.1776198 &   99.999 &   23.326 &   21.595 &    20.53 &    19.51 \\
  308.7193333 &     60.1563512 &   99.999 &   27.898 &   25.097 &   22.142 &   21.138 \\
  308.7193362 &     60.1578172 &   99.999 &   23.026 &   21.329 &   20.268 &    19.28 \\
  308.7193363 &     60.1542015 &   99.999 &   99.999 &   99.999 &   20.753 &    19.76 \\
  308.7193372 &     60.1752503 &   99.999 &   25.202 &   22.459 &   20.787 &   19.761 \\
  308.7193433 &     60.1530655 &   99.999 &   99.999 &   99.999 &   20.592 &   19.333 \\
  308.7193449 &     60.1533660 &   99.999 &   99.999 &   99.999 &   20.094 &   19.003 \\
  308.7193479 &     60.1541549 &   99.999 &   99.999 &   99.999 &   20.239 &   19.214 \\
  308.7193502 &     60.1826289 &   99.999 &   24.582 &   22.735 &   21.353 &   20.231 \\
  308.7193515 &     60.1609198 &   99.999 &   26.452 &   23.958 &   22.245 &    21.18 \\
  308.7193519 &     60.1383029 &   28.022 &   25.699 &   99.999 &   21.824 &   20.651 \\
  308.7193551 &     60.1544226 &   99.999 &   99.999 &   99.999 &   21.214 &   20.069 \\
  308.7193560 &     60.1531331 &   99.999 &   99.999 &   99.999 &   19.645 &   18.487 \\
  308.7193633 &     60.1007631 &   99.999 &   29.383 &   24.715 &   22.397 &   21.276 \\
  308.7193646 &     60.1539664 &   99.999 &   99.999 &   99.999 &   21.002 &   19.831 \\
  308.7193673 &     60.1559736 &   99.999 &   99.999 &   99.999 &    22.29 &   21.225 \\
  308.7193685 &     60.1543445 &   99.999 &   99.999 &   99.999 &   20.984 &   19.808 \\
  308.7193705 &     60.1419727 &   99.999 &   25.667 &   99.999 &   21.795 &   20.868 \\
  308.7193743 &     60.1543951 &   99.999 &   99.999 &   99.999 &   21.466 &    20.48 \\
  308.7193757 &     60.1538396 &   99.999 &   99.999 &   99.999 &   20.358 &   19.228 \\
  308.7193766 &     60.1538870 &   99.999 &   99.999 &   99.999 &   20.089 &   19.103 \\
  308.7193776 &     60.1533726 &   99.999 &   99.999 &   99.999 &   20.549 &   19.572 \\
  308.7193817 &     60.1540613 &   99.999 &   99.999 &   99.999 &   21.151 &   19.942 \\
  308.7193845 &     60.1556806 &   99.999 &   99.999 &   99.999 &   22.145 &   21.065 \\
  308.7193868 &     60.1520435 &   99.999 &   99.999 &   99.999 &   22.063 &   20.946 \\
  308.7193885 &     60.1539342 &   99.999 &   99.999 &   99.999 &    21.08 &   20.055 \\
  308.7193930 &     60.1526040 &   99.999 &   99.999 &   99.999 &   21.447 &    20.33 \\
  308.7193941 &     60.1547170 &   99.999 &   99.999 &   99.999 &   21.454 &   20.196 \\
  308.7193962 &     60.1541100 &   99.999 &   99.999 &   99.999 &   20.722 &   19.638 \\
  308.7193996 &     60.1602333 &   99.999 &   24.361 &   22.735 &   21.225 &   20.174 \\
  308.7194091 &     60.1527537 &   99.999 &   99.999 &   99.999 &   21.306 &   20.149 \\
  308.7194101 &     60.1531744 &   99.999 &   99.999 &   99.999 &    20.13 &   18.966 \\
  308.7194102 &     60.1536072 &   99.999 &   99.999 &   99.999 &   20.111 &   18.843 \\
  308.7194106 &     60.1528037 &   99.999 &   99.999 &   99.999 &   20.766 &   19.622 \\
  308.7194129 &     60.1544750 &   99.999 &   99.999 &   99.999 &   20.757 &   19.515 \\
  308.7194139 &     60.1605795 &   99.999 &   24.525 &   22.309 &   20.901 &   19.812 \\
  308.7194166 &     60.1689537 &   99.999 &   99.999 &     26.0 &   22.153 &   21.099 \\
  308.7194175 &     60.1195173 &   29.727 &   25.525 &   23.237 &   21.592 &     20.5 \\
  308.7194201 &     60.1220923 &   28.661 &   25.102 &   22.348 &   20.521 &   19.534 \\
  308.7194227 &     60.1542370 &   99.999 &   99.999 &   99.999 &    20.54 &   19.406 \\
  308.7194233 &     60.1184905 &   30.145 &   25.643 &   23.409 &   21.715 &   20.633 \\
  308.7194240 &     60.1200493 &   28.539 &     25.8 &   23.719 &   22.113 &   21.032 \\
  308.7194263 &     60.1430046 &   27.534 &   25.143 &   99.999 &   22.284 &   21.213 \\
  308.7194265 &     60.1805071 &   99.999 &   25.031 &   23.285 &   22.055 &     21.1 \\
  308.7194290 &     60.1525059 &   99.999 &   99.999 &   99.999 &   21.586 &   20.597 \\
  308.7194292 &     60.1533240 &   99.999 &   99.999 &   99.999 &   20.109 &   18.917 \\
  308.7194301 &     60.1527059 &   99.999 &   99.999 &   99.999 &   21.467 &   20.359 \\
  308.7194307 &     60.1548409 &   99.999 &   99.999 &   99.999 &   20.696 &   19.543 \\
  308.7194315 &     60.1802296 &   99.999 &   24.543 &   23.147 &   21.938 &   20.915 \\
  308.7194325 &     60.1432637 &   99.999 &   27.378 &   99.999 &   21.764 &   20.538 \\
  308.7194347 &     60.1541898 &   99.999 &   99.999 &   99.999 &   20.564 &   19.333 \\
  308.7194383 &     60.1557962 &   99.999 &   99.999 &   99.999 &   22.256 &   21.207 \\
  308.7194415 &     60.1769204 &   99.999 &   25.364 &   23.371 &   22.123 &   21.101 \\
  308.7194463 &     60.1547539 &   99.999 &   99.999 &   99.999 &    20.61 &   19.393 \\
  308.7194476 &     60.1544353 &   99.999 &   99.999 &   99.999 &   20.562 &   19.487 \\
  308.7194486 &     60.1532270 &   99.999 &   99.999 &   99.999 &   19.886 &   18.803 \\
  308.7194491 &     60.1543052 &   99.999 &   99.999 &   99.999 &   20.547 &   19.531 \\
  308.7194493 &     60.1534647 &   99.999 &   99.999 &   99.999 &   19.883 &   18.799 \\
  308.7194516 &     60.1526712 &   99.999 &   99.999 &   99.999 &   21.536 &   20.524 \\
  308.7194517 &     60.1216149 &   28.816 &   25.442 &   23.067 &   21.594 &   20.546 \\
  308.7194550 &     60.1545956 &   99.999 &   99.999 &   99.999 &   20.976 &   19.803 \\
  308.7194575 &     60.1541414 &   99.999 &   99.999 &   99.999 &   20.606 &   19.516 \\
  308.7194621 &     60.1549029 &   99.999 &   99.999 &   99.999 &   21.469 &   20.217 \\
  308.7194621 &     60.1546743 &   99.999 &   99.999 &   99.999 &   21.454 &   20.254 \\
  308.7194628 &     60.1518850 &   99.999 &   99.999 &   99.999 &   22.121 &   21.108 \\
  308.7194642 &     60.1484554 &   99.999 &   99.999 &   99.999 &   21.796 &   20.687 \\
  308.7194671 &     60.1540847 &   99.999 &   99.999 &   99.999 &   20.668 &   19.556 \\
  308.7194687 &     60.1535201 &   99.999 &   99.999 &   99.999 &   19.212 &   18.087 \\
  308.7194688 &     60.1540389 &   99.999 &   99.999 &   99.999 &   20.825 &   19.708 \\
  308.7194702 &     60.1525399 &   99.999 &   99.999 &   99.999 &    21.47 &   20.483 \\
  308.7194720 &     60.1543916 &   99.999 &   99.999 &   99.999 &   21.083 &   19.861 \\
  308.7194745 &     60.1802442 &   99.999 &   24.839 &   23.063 &   21.639 &   20.404 \\
  308.7194828 &     60.1560037 &   99.999 &   99.999 &   99.999 &   22.243 &   21.287 \\
  308.7194835 &     60.1525838 &   99.999 &   99.999 &   99.999 &   22.018 &   21.084 \\
  308.7194892 &     60.1476678 &   99.999 &   99.999 &   99.999 &   21.541 &   20.405 \\
  308.7194908 &     60.1542720 &   99.999 &   99.999 &   99.999 &   20.545 &   19.511 \\
  308.7194941 &     60.1551407 &   99.999 &   99.999 &   99.999 &   21.315 &   20.248 \\
  308.7195022 &     60.1523843 &   99.999 &   99.999 &   99.999 &   21.865 &   20.715 \\
  308.7195034 &     60.1546989 &   99.999 &   99.999 &   99.999 &    21.64 &   20.421 \\
  308.7195099 &     60.1458012 &   29.094 &   25.819 &   99.999 &   21.998 &     20.8 \\
  308.7195141 &     60.1534211 &   99.999 &   99.999 &   99.999 &   19.788 &   18.784 \\
  308.7195169 &     60.1543461 &   99.999 &   99.999 &   99.999 &   21.031 &   19.797 \\
  308.7195184 &     60.1520178 &   99.999 &   99.999 &   99.999 &   21.789 &    20.77 \\
  308.7195210 &     60.1536332 &   99.999 &   99.999 &   99.999 &   20.272 &    19.02 \\
  308.7195217 &     60.1534784 &   99.999 &   99.999 &   99.999 &   19.597 &    18.54 \\
  308.7195219 &     60.1529216 &   99.999 &   99.999 &   99.999 &   20.273 &   19.165 \\
  308.7195233 &     60.1293760 &   29.362 &   26.109 &   99.999 &   21.146 &    20.14 \\
  308.7195235 &     60.1522966 &   99.999 &   99.999 &   99.999 &   21.722 &   20.666 \\
  308.7195237 &     60.1521580 &   99.999 &   99.999 &   99.999 &   22.126 &   21.136 \\
  308.7195351 &     60.1821469 &   99.999 &   23.461 &   22.799 &   22.122 &   21.151 \\
  308.7195372 &     60.1421487 &   28.862 &   25.687 &   99.999 &   22.239 &   21.131 \\
  308.7195392 &     60.1561470 &   99.999 &   25.617 &   24.008 &   22.207 &   21.144 \\
  308.7195407 &     60.1533653 &   99.999 &   99.999 &   99.999 &   20.519 &   19.254 \\
  308.7195453 &     60.1744682 &   99.999 &    25.25 &   24.632 &   21.748 &   20.731 \\
  308.7195467 &     60.1457556 &   30.137 &   25.524 &   99.999 &   21.642 &   20.491 \\
  308.7195535 &     60.1292044 &   28.994 &   25.768 &   99.999 &   22.014 &   21.046 \\
  308.7195539 &     60.1548838 &   99.999 &   99.999 &   99.999 &   20.466 &   19.246 \\
  308.7195571 &     60.1257866 &   28.083 &   25.234 &   23.221 &   21.742 &   20.711 \\
  308.7195651 &     60.1540584 &   99.999 &   99.999 &   99.999 &   20.847 &   19.823 \\
  308.7195663 &     60.1549896 &   99.999 &   99.999 &   99.999 &   21.878 &   20.771 \\
  308.7195665 &     60.1544407 &   99.999 &   99.999 &   99.999 &   20.724 &   19.506 \\
  308.7195668 &     60.1266059 &   28.029 &   25.372 &   23.544 &   22.162 &   21.174 \\
  308.7195668 &     60.1615071 &   99.999 &   26.951 &   24.085 &     21.9 &   20.941 \\
  308.7195714 &     60.1524351 &   99.999 &   99.999 &   99.999 &   21.376 &   20.239 \\
  308.7195726 &     60.1602479 &   99.999 &    25.46 &   23.793 &   22.276 &   21.291 \\
  308.7195773 &     60.1523583 &   99.999 &   99.999 &   99.999 &   21.639 &   20.704 \\
  308.7195774 &     60.1675715 &   99.999 &   25.211 &   23.471 &   21.773 &   20.857 \\
  308.7195777 &     60.1688801 &   99.999 &   24.786 &   21.803 &   19.873 &   18.678 \\
  308.7195822 &     60.1543153 &   99.999 &   99.999 &   99.999 &   21.013 &   19.987 \\
  308.7195851 &     60.1478634 &   99.999 &   99.999 &   99.999 &   21.955 &   20.977 \\
  308.7195889 &     60.1855573 &   99.999 &   25.683 &   23.774 &   22.027 &   21.037 \\
  308.7195894 &     60.1533823 &   99.999 &   99.999 &   99.999 &   20.264 &   19.302 \\
  308.7195914 &     60.1616118 &   99.999 &    27.42 &   24.043 &   21.746 &   20.575 \\
  308.7195920 &     60.1537723 &   99.999 &   99.999 &   99.999 &   19.983 &   18.747 \\
  308.7195944 &     60.1546751 &   99.999 &   99.999 &   99.999 &   21.636 &   20.633 \\
  308.7195969 &     60.1525364 &   99.999 &   99.999 &   99.999 &    21.97 &   21.072 \\
  308.7195969 &     60.1550749 &   99.999 &   99.999 &   99.999 &   21.386 &   20.254 \\
  308.7195987 &     60.1542619 &   99.999 &   99.999 &   99.999 &   20.989 &   19.917 \\
  308.7196014 &     60.1380076 &   99.999 &   28.682 &   99.999 &   22.327 &   21.291 \\
  308.7196149 &     60.1527472 &   99.999 &   99.999 &   99.999 &   21.128 &    19.95 \\
  308.7196172 &     60.1530967 &   99.999 &   99.999 &   99.999 &   20.508 &   19.495 \\
  308.7196237 &     60.1831597 &   99.999 &   25.626 &   23.301 &   21.489 &   20.368 \\
  308.7196240 &     60.1350661 &   28.284 &   28.705 &   99.999 &   22.056 &   20.977 \\
  308.7196247 &     60.1530504 &   99.999 &   99.999 &   99.999 &   20.172 &   19.167 \\
  308.7196290 &     60.1531855 &   99.999 &   99.999 &   99.999 &   20.158 &   19.171 \\
  308.7196293 &     60.1637873 &   99.999 &   27.367 &   23.406 &   20.973 &   19.769 \\
  308.7196331 &     60.1520525 &   99.999 &   99.999 &   99.999 &   22.262 &   21.218 \\
  308.7196331 &     60.1532634 &   99.999 &   99.999 &   99.999 &   20.374 &   19.186 \\
  308.7196337 &     60.1552300 &   99.999 &   99.999 &   99.999 &   21.421 &   20.327 \\
  308.7196351 &     60.1529136 &   99.999 &   99.999 &   99.999 &   20.814 &   19.803 \\
  308.7196363 &     60.1535776 &   99.999 &   99.999 &   99.999 &   20.121 &    19.13 \\
  308.7196442 &     60.1525418 &   99.999 &   99.999 &   99.999 &   21.651 &   20.552 \\
  308.7196442 &     60.1542208 &   99.999 &   99.999 &   99.999 &   21.508 &   20.318 \\
  308.7196452 &     60.1741381 &   99.999 &   25.788 &   23.663 &   22.157 &   21.144 \\
  308.7196457 &     60.1526830 &   99.999 &   99.999 &   99.999 &    21.23 &   20.057 \\
  308.7196493 &     60.1534170 &   99.999 &   99.999 &   99.999 &   20.499 &   19.489 \\
  308.7196507 &     60.1524012 &   99.999 &   99.999 &   99.999 &   20.905 &   19.907 \\
  308.7196530 &     60.1563194 &   99.999 &   25.607 &   24.028 &   21.926 &   20.981 \\
  308.7196615 &     60.1522066 &   99.999 &   99.999 &   99.999 &    22.25 &   21.111 \\
  308.7196651 &     60.1542047 &   99.999 &   99.999 &   99.999 &   21.537 &   20.484 \\
  308.7196723 &     60.1542831 &   99.999 &   99.999 &   99.999 &   21.296 &   20.037 \\
  308.7196749 &     60.1507394 &   99.999 &   99.999 &   99.999 &   22.321 &   21.268 \\
  308.7196750 &     60.1544941 &   99.999 &   99.999 &   99.999 &   20.488 &   19.319 \\
  308.7196776 &     60.1549225 &   99.999 &   99.999 &   99.999 &   21.541 &   20.348 \\
  308.7196777 &     60.1536796 &   99.999 &   99.999 &   99.999 &   20.049 &    18.97 \\
  308.7196795 &     60.1355552 &    29.35 &   26.247 &   99.999 &   22.299 &   21.217 \\
  308.7196817 &     60.1336253 &   99.999 &   27.049 &   99.999 &   22.277 &   21.294 \\
  308.7196833 &     60.1540534 &   99.999 &   99.999 &   99.999 &   20.135 &   18.859 \\
  308.7196841 &     60.1573212 &   99.999 &    26.16 &   24.179 &   22.128 &   20.953 \\
  308.7196878 &     60.1221667 &   99.999 &   25.546 &   23.671 &   22.344 &   21.239 \\
  308.7196889 &     60.1546465 &   99.999 &   99.999 &   99.999 &   21.015 &   19.749 \\
  308.7196899 &     60.1549820 &   99.999 &   99.999 &   99.999 &   22.121 &   20.978 \\
  308.7196901 &     60.1533906 &   99.999 &   99.999 &   99.999 &   20.918 &   19.886 \\
  308.7196910 &     60.1548683 &   99.999 &   99.999 &   99.999 &   20.823 &   19.558 \\
  308.7196914 &     60.1070014 &   27.645 &    24.65 &   22.874 &   21.686 &   20.731 \\
  308.7196918 &     60.1535249 &   99.999 &   99.999 &   99.999 &   20.028 &   18.884 \\
  308.7196948 &     60.1809066 &   99.999 &   24.892 &    23.19 &   21.854 &    20.81 \\
  308.7196970 &     60.1798626 &   99.999 &   24.352 &   23.176 &   22.172 &   21.216 \\
  308.7196979 &     60.1543113 &   99.999 &   99.999 &   99.999 &   21.311 &   20.261 \\
  308.7196985 &     60.0981194 &   26.096 &   23.273 &   21.502 &   20.111 &   19.029 \\
  308.7196996 &     60.1400176 &   29.548 &   26.534 &   99.999 &   21.445 &   20.333 \\
  308.7197047 &     60.1550406 &   99.999 &   99.999 &   99.999 &   21.168 &   19.965 \\
  308.7197052 &     60.1412978 &   99.999 &   26.283 &   99.999 &   21.888 &   20.801 \\
  308.7197096 &     60.1677380 &   99.999 &   25.452 &   23.442 &   22.258 &   21.198 \\
  308.7197116 &     60.1811983 &   99.999 &   24.132 &   22.107 &   20.575 &   19.475 \\
  308.7197153 &     60.1530564 &   99.999 &   99.999 &   99.999 &   20.435 &   19.424 \\
  308.7197176 &     60.1166937 &   28.158 &   24.808 &   22.178 &   20.289 &   19.318 \\
  308.7197212 &     60.1787642 &   99.999 &   25.086 &   23.422 &   22.145 &   21.173 \\
  308.7197226 &     60.1532675 &   99.999 &   99.999 &   99.999 &   20.268 &   19.063 \\
  308.7197234 &     60.1541585 &   99.999 &   99.999 &   99.999 &   20.649 &   19.592 \\
  308.7197278 &     60.1551933 &   99.999 &   99.999 &   99.999 &   21.838 &   20.787 \\
  308.7197296 &     60.1674881 &   99.999 &   27.311 &    24.52 &   21.992 &   20.873 \\
  308.7197306 &     60.1523497 &   99.999 &   99.999 &   99.999 &   21.575 &   20.593 \\
  308.7197319 &     60.1528480 &   99.999 &   99.999 &   99.999 &   20.946 &    19.88 \\
  308.7197335 &     60.0985112 &   26.594 &   24.271 &   21.827 &   20.152 &   18.947 \\
  308.7197348 &     60.1542434 &   99.999 &   99.999 &   99.999 &   21.252 &   20.249 \\
  308.7197352 &     60.1531214 &   99.999 &   99.999 &   99.999 &   21.151 &   19.991 \\
  308.7197354 &     60.1532160 &   99.999 &   99.999 &   99.999 &   20.142 &    19.04 \\
  308.7197363 &     60.1604640 &   99.999 &   23.665 &   22.498 &   21.446 &   20.412 \\
  308.7197375 &     60.1519799 &   99.999 &   99.999 &   99.999 &   22.327 &   21.209 \\
  308.7197418 &     60.0983346 &   28.329 &   24.375 &   22.153 &   20.628 &   19.478 \\
  308.7197433 &     60.1535714 &   99.999 &   99.999 &   99.999 &   20.329 &   19.293 \\
  308.7197488 &     60.1621776 &   99.999 &   26.754 &   23.899 &   21.889 &   20.712 \\
  308.7197495 &     60.1529069 &   99.999 &   99.999 &   99.999 &   20.977 &   19.918 \\
  308.7197547 &     60.1738171 &   99.999 &   24.528 &   22.378 &   20.924 &   19.837 \\
  308.7197562 &     60.1550977 &   99.999 &   99.999 &   99.999 &   21.657 &   20.506 \\
  308.7197563 &     60.1547071 &   99.999 &   99.999 &   99.999 &   21.058 &   19.797 \\
  308.7197563 &     60.1286348 &   99.999 &   26.211 &   23.543 &   21.621 &   20.455 \\
  308.7197597 &     60.1543485 &   99.999 &   99.999 &   99.999 &   21.617 &   20.673 \\
  308.7197601 &     60.1998032 &   99.999 &   27.578 &   24.253 &   22.089 &   20.966 \\
  308.7197665 &     60.1533880 &   99.999 &   99.999 &   99.999 &   20.725 &    19.55 \\
  308.7197696 &     60.1549154 &   99.999 &   99.999 &   99.999 &    21.59 &    20.47 \\
  308.7197699 &     60.1536663 &   99.999 &   99.999 &   99.999 &   20.504 &   19.538 \\
  308.7197751 &     60.1875788 &   99.999 &   25.076 &   23.276 &   21.671 &   20.746 \\
  308.7197789 &     60.1526929 &   99.999 &   99.999 &   99.999 &   21.975 &   20.837 \\
  308.7197818 &     60.1806436 &   99.999 &    25.06 &   23.364 &   22.114 &   21.109 \\
  308.7197828 &     60.1540986 &   99.999 &   99.999 &   99.999 &   20.428 &   19.288 \\
  308.7197878 &     60.1765514 &   99.999 &   25.286 &   23.464 &   22.252 &   21.224 \\
  308.7197916 &     60.1535339 &   99.999 &   99.999 &   99.999 &   20.645 &   19.534 \\
  308.7197917 &     60.1542998 &   99.999 &   99.999 &   99.999 &   21.171 &   20.177 \\
  308.7197923 &     60.1534399 &   99.999 &   99.999 &   99.999 &   20.217 &   19.052 \\
  308.7197927 &     60.1553747 &   99.999 &   99.999 &   99.999 &   21.404 &   20.205 \\
  308.7197960 &     60.1537592 &   99.999 &   99.999 &   99.999 &    20.44 &   19.258 \\
  308.7197979 &     60.1533264 &   99.999 &   99.999 &   99.999 &   21.192 &   20.052 \\
  308.7197983 &     60.1531603 &   99.999 &   99.999 &   99.999 &   20.877 &    19.67 \\
  308.7198030 &     60.1740728 &   99.999 &   21.343 &   20.241 &    19.19 &   18.137 \\
  308.7198055 &     60.1534943 &   99.999 &   99.999 &   99.999 &   20.433 &   19.339 \\
  308.7198057 &     60.1546743 &   99.999 &   99.999 &   99.999 &   21.122 &   20.039 \\
  308.7198061 &     60.1552925 &   99.999 &   99.999 &   99.999 &   21.896 &   20.691 \\
  308.7198076 &     60.1522534 &   99.999 &   99.999 &   99.999 &   21.741 &   20.591 \\
  308.7198090 &     60.1458860 &   26.713 &   24.956 &   99.999 &   21.308 &   20.191 \\
  308.7198097 &     60.1845540 &   99.999 &   25.073 &   23.482 &   22.243 &   21.226 \\
  308.7198125 &     60.1532138 &   99.999 &   99.999 &   99.999 &   20.572 &   19.418 \\
  308.7198151 &     60.1544380 &   99.999 &   99.999 &   99.999 &   21.321 &    20.23 \\
  308.7198160 &     60.1831531 &   99.999 &   24.705 &   22.356 &   20.756 &   19.623 \\
  308.7198172 &     60.1538976 &   99.999 &   99.999 &   99.999 &   20.466 &   19.455 \\
  308.7198208 &     60.1521356 &   99.999 &   99.999 &   99.999 &   22.214 &   21.108 \\
  308.7198238 &     60.1836442 &   99.999 &   24.856 &    22.24 &    20.48 &   19.495 \\
  308.7198261 &     60.1600699 &   99.999 &    25.83 &   23.932 &   22.244 &   21.237 \\
  308.7198272 &     60.1563616 &   99.999 &   28.184 &   24.395 &   22.083 &   20.952 \\
  308.7198323 &     60.1541580 &   99.999 &   99.999 &   99.999 &   20.923 &   19.738 \\
  308.7198324 &     60.1521908 &   99.999 &   99.999 &   99.999 &   22.267 &   21.156 \\
  308.7198360 &     60.1873050 &   99.999 &   26.561 &   23.871 &   22.086 &   20.976 \\
  308.7198380 &     60.1524349 &   99.999 &   99.999 &   99.999 &   21.189 &   20.123 \\
  308.7198383 &     60.1444187 &   27.607 &   25.191 &   99.999 &   21.937 &   20.825 \\
  308.7198414 &     60.1528192 &   99.999 &   99.999 &   99.999 &   21.249 &   20.011 \\
  308.7198431 &     60.1533674 &   99.999 &   99.999 &   99.999 &   20.868 &   19.897 \\
  308.7198476 &     60.1534777 &   99.999 &   99.999 &   99.999 &   21.174 &   20.213 \\
  308.7198503 &     60.1525348 &   99.999 &   99.999 &   99.999 &   21.506 &   20.487 \\
  308.7198514 &     60.1270095 &   99.999 &   26.295 &   23.829 &   22.036 &   21.043 \\
  308.7198607 &     60.1536514 &   99.999 &   99.999 &   99.999 &   20.945 &   19.721 \\
  308.7198616 &     60.1288865 &   99.999 &   28.851 &    25.24 &   21.918 &   20.977 \\
  308.7198658 &     60.1538460 &   99.999 &   99.999 &   99.999 &   21.215 &   20.087 \\
  308.7198670 &     60.1523683 &   99.999 &   99.999 &   99.999 &   21.532 &   20.557 \\
  308.7198681 &     60.1533076 &   99.999 &   99.999 &   99.999 &   20.418 &   19.366 \\
  308.7198786 &     60.1530294 &   99.999 &   99.999 &   99.999 &   21.904 &   20.769 \\
  308.7198793 &     60.1537351 &   99.999 &   99.999 &   99.999 &   20.838 &   19.871 \\
  308.7198819 &     60.1534040 &   99.999 &   99.999 &   99.999 &   21.136 &   19.956 \\
  308.7198827 &     60.1535464 &   99.999 &   99.999 &   99.999 &   20.612 &   19.452 \\
  308.7198836 &     60.1544844 &   99.999 &   99.999 &   99.999 &   21.229 &   20.085 \\
  308.7198848 &     60.1550049 &   99.999 &   99.999 &   99.999 &   21.946 &   20.808 \\
  308.7198900 &     60.1544313 &   99.999 &   99.999 &   99.999 &   22.108 &   21.186 \\
  308.7198901 &     60.1527252 &   99.999 &   99.999 &   99.999 &   21.647 &   20.507 \\
  308.7198901 &     60.1537715 &   99.999 &   99.999 &   99.999 &   21.594 &   20.626 \\
  308.7198960 &     60.1785580 &   99.999 &    25.02 &   23.172 &    21.83 &   20.783 \\
  308.7198966 &     60.1534483 &   99.999 &   99.999 &   99.999 &   21.128 &   19.916 \\
  308.7198985 &     60.1533646 &   99.999 &   99.999 &   99.999 &   21.528 &   20.584 \\
  308.7198985 &     60.1538001 &   99.999 &   99.999 &   99.999 &   20.993 &   19.703 \\
  308.7199024 &     60.1367485 &   27.414 &   25.013 &   99.999 &     21.6 &   20.512 \\
  308.7199122 &     60.1541083 &   99.999 &   99.999 &   99.999 &   20.676 &   19.401 \\
  308.7199122 &     60.1562712 &   99.999 &   25.447 &   23.662 &   22.171 &    21.11 \\
  308.7199133 &     60.1526096 &   99.999 &   99.999 &   99.999 &   21.504 &     20.5 \\
  308.7199162 &     60.1544009 &   99.999 &   99.999 &   99.999 &   21.823 &   20.789 \\
  308.7199179 &     60.1613608 &   99.999 &   24.901 &   23.724 &   22.181 &    21.19 \\
  308.7199201 &     60.1546722 &   99.999 &   99.999 &   99.999 &    21.86 &   20.843 \\
  308.7199213 &     60.1550970 &   99.999 &   99.999 &   99.999 &   22.155 &   20.999 \\
  308.7199224 &     60.1814198 &   99.999 &   25.507 &   23.366 &   21.121 &   20.159 \\
  308.7199231 &     60.1575340 &   99.999 &    26.01 &   24.166 &   22.183 &   21.219 \\
  308.7199255 &     60.1535950 &   99.999 &   99.999 &   99.999 &   20.682 &   19.677 \\
  308.7199264 &     60.1541631 &   99.999 &   99.999 &   99.999 &   21.231 &   20.053 \\
  308.7199320 &     60.1530810 &   99.999 &   99.999 &   99.999 &   20.907 &   19.926 \\
  308.7199332 &     60.1799272 &   99.999 &   24.531 &   22.633 &   21.257 &   20.165 \\
  308.7199332 &     60.1531868 &   99.999 &   99.999 &   99.999 &   21.075 &   19.788 \\
  308.7199377 &     60.1579231 &   99.999 &   27.542 &   24.405 &   21.665 &   20.459 \\
  308.7199402 &     60.1222885 &   27.627 &   25.049 &   22.766 &   21.026 &   19.793 \\
  308.7199409 &     60.1525645 &   99.999 &   99.999 &   99.999 &   21.825 &   20.774 \\
  308.7199411 &     60.1530169 &   99.999 &   99.999 &   99.999 &   22.076 &    21.11 \\
  308.7199437 &     60.2089672 &   99.999 &   24.255 &   22.572 &   21.331 &   20.393 \\
  308.7199459 &     60.1543682 &   99.999 &   99.999 &   99.999 &   22.024 &   20.948 \\
  308.7199464 &     60.1537399 &   99.999 &   99.999 &   99.999 &   20.723 &   19.662 \\
  308.7199503 &     60.1746366 &   99.999 &   24.129 &   22.473 &   21.406 &   20.353 \\
  308.7199541 &     60.1676485 &   99.999 &   25.121 &   23.348 &   21.754 &   20.849 \\
  308.7199564 &     60.1536926 &   99.999 &   99.999 &   99.999 &   20.704 &   19.618 \\
  308.7199566 &     60.1532991 &   99.999 &   99.999 &   99.999 &   20.886 &   19.692 \\
  308.7199569 &     60.1811117 &   99.999 &   24.639 &   22.836 &   21.472 &   20.525 \\
  308.7199585 &     60.1536440 &   99.999 &   99.999 &   99.999 &    21.08 &   19.912 \\
  308.7199615 &     60.1562738 &   99.999 &   26.398 &   23.853 &    21.76 &   20.674 \\
  308.7199655 &     60.1538393 &   99.999 &   99.999 &   99.999 &   20.528 &   19.343 \\
  308.7199683 &     60.1609983 &   99.999 &   25.925 &   23.876 &   22.269 &    21.22 \\
  308.7199697 &     60.1186510 &   29.944 &   25.861 &     23.7 &   22.183 &   21.161 \\
  308.7199707 &     60.1549660 &   99.999 &   99.999 &   99.999 &   22.108 &   20.931 \\
  308.7199723 &     60.1548720 &   99.999 &   99.999 &   99.999 &   21.334 &   20.177 \\
  308.7199723 &     60.1544440 &   99.999 &   99.999 &   99.999 &   21.552 &   20.394 \\
  308.7199743 &     60.1527990 &   99.999 &   99.999 &   99.999 &   20.961 &   19.879 \\
  308.7199841 &     60.1552405 &   99.999 &   99.999 &   99.999 &   22.057 &   20.907 \\
  308.7199877 &     60.1537886 &   99.999 &   99.999 &   99.999 &   21.125 &   19.911 \\
  308.7199883 &     60.1526978 &   99.999 &   99.999 &   99.999 &    21.18 &   20.247 \\
  308.7199904 &     60.1541300 &   99.999 &   99.999 &   99.999 &   21.619 &   20.447 \\
  308.7199931 &     60.1429759 &   99.999 &   27.416 &   99.999 &   21.784 &   20.605 \\
  308.7199931 &     60.1760704 &   99.999 &   23.708 &   22.021 &   20.775 &   19.833 \\
  308.7199933 &     60.1412802 &   26.554 &   24.973 &   99.999 &    22.26 &   21.216 \\
  308.7199967 &     60.1540723 &   99.999 &   99.999 &   99.999 &   20.698 &   19.577 \\
  308.7200003 &     60.1465275 &   99.999 &   28.243 &   99.999 &   21.988 &   20.804 \\
  308.7200030 &     60.1530508 &   99.999 &   99.999 &   99.999 &   20.932 &   19.868 \\
  308.7200030 &     60.1559407 &   99.999 &   99.999 &   99.999 &   22.121 &   20.961 \\
  308.7200035 &     60.1837369 &   99.999 &   24.703 &   23.242 &    21.98 &   21.063 \\
  308.7200062 &     60.1531534 &   99.999 &   99.999 &   99.999 &   20.685 &   19.521 \\
  308.7200112 &     60.1573617 &   99.999 &   25.802 &   23.795 &    21.95 &   20.965 \\
  308.7200156 &     60.1550638 &   99.999 &   99.999 &   99.999 &   22.111 &   21.111 \\
  308.7200186 &     60.1282687 &   26.894 &   26.165 &   24.299 &   22.089 &   21.171 \\
  308.7200262 &     60.1547443 &   99.999 &   99.999 &   99.999 &   21.696 &   20.509 \\
  308.7200287 &     60.1537051 &   99.999 &   99.999 &   99.999 &   21.449 &   20.414 \\
  308.7200292 &     60.1423975 &   27.605 &   25.263 &   99.999 &   21.106 &    19.85 \\
  308.7200298 &     60.1448077 &    28.82 &    25.58 &   99.999 &   22.294 &   21.155 \\
  308.7200306 &     60.1812395 &   99.999 &   25.467 &   23.074 &   21.105 &   19.834 \\
  308.7200319 &     60.1640143 &   99.999 &   24.526 &   23.421 &   22.094 &    20.96 \\
  308.7200333 &     60.1529586 &   99.999 &   99.999 &   99.999 &   21.015 &   19.999 \\
  308.7200354 &     60.1562229 &   99.999 &   26.348 &   24.549 &   22.123 &   21.153 \\
  308.7200375 &     60.1562653 &   99.999 &     27.0 &   24.853 &   22.265 &   21.175 \\
  308.7200389 &     60.1530997 &   99.999 &   99.999 &   99.999 &   20.849 &    19.78 \\
  308.7200464 &     60.1528349 &   99.999 &   99.999 &   99.999 &    21.25 &   20.226 \\
  308.7200487 &     60.1533736 &   99.999 &   99.999 &   99.999 &   21.238 &   20.089 \\
  308.7200500 &     60.1533152 &   99.999 &   99.999 &   99.999 &   20.776 &   19.758 \\
  308.7200565 &     60.1582396 &   99.999 &   25.498 &   23.056 &   21.925 &   20.729 \\
  308.7200593 &     60.1675300 &   99.999 &   25.449 &   22.937 &   21.414 &    20.46 \\
  308.7200620 &     60.1796594 &   99.999 &   24.889 &    23.02 &   21.725 &   20.791 \\
  308.7200681 &     60.1523125 &   99.999 &   99.999 &   99.999 &   21.874 &   20.953 \\
  308.7200732 &     60.1534344 &   99.999 &   99.999 &   99.999 &   20.966 &   19.826 \\
  308.7200735 &     60.1527638 &   99.999 &   99.999 &   99.999 &   20.583 &   19.632 \\
  308.7200755 &     60.1827847 &   99.999 &   24.482 &   22.417 &   21.065 &   20.106 \\
  308.7200792 &     60.1541718 &   99.999 &   99.999 &   99.999 &   20.927 &   19.785 \\
  308.7200797 &     60.1543188 &   99.999 &   99.999 &   99.999 &   21.192 &   20.194 \\
  308.7200811 &     60.1532784 &   99.999 &   99.999 &   99.999 &   21.307 &   20.041 \\
  308.7200819 &     60.1526450 &   99.999 &   99.999 &   99.999 &   21.238 &   20.211 \\
  308.7200822 &     60.1536580 &   99.999 &   99.999 &   99.999 &   21.022 &   19.956 \\
  308.7200869 &     60.1524732 &   99.999 &   99.999 &   99.999 &   22.392 &   21.293 \\
  308.7200873 &     60.1563607 &   99.999 &   27.021 &   24.544 &   22.228 &   21.201 \\
  308.7200898 &     60.1540297 &   99.999 &   99.999 &   99.999 &    20.94 &   19.814 \\
  308.7200939 &     60.1550386 &   99.999 &   99.999 &   99.999 &    22.12 &   21.128 \\
  308.7200990 &     60.1537200 &   99.999 &   99.999 &   99.999 &   21.137 &   19.972 \\
  308.7201017 &     60.1531339 &   99.999 &   99.999 &   99.999 &   21.202 &   19.956 \\
  308.7201044 &     60.1545184 &   99.999 &   99.999 &   99.999 &   21.114 &   19.892 \\
  308.7201055 &     60.1547208 &   99.999 &   99.999 &   99.999 &   21.623 &   20.407 \\
  308.7201065 &     60.1540764 &   99.999 &   99.999 &   99.999 &   20.952 &   19.746 \\
  308.7201119 &     60.1698769 &   99.999 &   24.296 &   23.382 &   22.038 &     21.0 \\
  308.7201132 &     60.1811767 &   99.999 &   23.426 &   22.693 &    21.66 &   20.742 \\
  308.7201160 &     60.1529402 &   99.999 &   99.999 &   99.999 &   21.413 &   20.284 \\
  308.7201297 &     60.1577423 &   99.999 &   25.463 &   23.673 &   21.941 &   20.759 \\
  308.7201322 &     60.1536149 &   99.999 &   99.999 &   99.999 &   20.798 &   19.537 \\
  308.7201434 &     60.1543454 &   99.999 &   99.999 &   99.999 &   21.104 &   20.117 \\
  308.7201447 &     60.1526024 &   99.999 &   99.999 &   99.999 &   21.101 &   20.133 \\
  308.7201461 &     60.1533883 &   99.999 &   99.999 &   99.999 &   21.488 &   20.442 \\
  308.7201530 &     60.1423833 &   25.126 &   24.105 &   99.999 &    20.34 &   19.057 \\
  308.7201562 &     60.1528015 &   99.999 &   99.999 &   99.999 &   20.893 &    19.76 \\
  308.7201586 &     60.1651898 &   99.999 &   25.773 &   23.504 &   22.224 &    21.24 \\
  308.7201588 &     60.1541453 &   99.999 &   99.999 &   99.999 &   21.422 &   20.468 \\
  308.7201602 &     60.1541096 &   99.999 &   99.999 &   99.999 &     21.5 &    20.33 \\
  308.7201630 &     60.1542939 &   99.999 &   99.999 &   99.999 &   21.105 &   20.148 \\
  308.7201661 &     60.1534258 &   99.999 &   99.999 &   99.999 &   21.064 &   20.115 \\
  308.7201683 &     60.1531738 &   99.999 &   99.999 &   99.999 &   21.695 &   20.691 \\
  308.7201695 &     60.1541905 &   99.999 &   99.999 &   99.999 &   21.469 &    20.21 \\
  308.7201695 &     60.1810604 &   99.999 &   24.327 &   21.861 &   20.189 &   19.089 \\
  308.7201699 &     60.1749619 &   99.999 &   25.352 &   23.541 &   22.235 &   21.249 \\
  308.7201733 &     60.1536779 &   99.999 &   99.999 &   99.999 &   21.303 &    20.19 \\
  308.7201739 &     60.1522279 &   99.999 &   99.999 &   99.999 &    21.91 &   20.697 \\
  308.7201831 &     60.1673256 &   99.999 &   25.755 &   23.006 &   20.945 &   19.864 \\
  308.7201839 &     60.1540351 &   99.999 &   99.999 &   99.999 &   20.968 &   19.768 \\
  308.7201942 &     60.1529954 &   99.999 &   99.999 &   99.999 &   21.067 &   20.135 \\
  308.7201959 &     60.1537285 &   99.999 &   99.999 &   99.999 &   20.931 &   19.836 \\
  308.7201971 &     60.1729595 &   99.999 &   26.323 &   24.837 &   22.259 &   21.199 \\
  308.7201972 &     60.1528667 &   99.999 &   99.999 &   99.999 &   21.277 &   20.106 \\
  308.7201987 &     60.1516796 &   99.999 &   99.999 &   99.999 &   21.912 &   20.853 \\
  308.7201998 &     60.1544137 &   99.999 &   99.999 &   99.999 &   21.199 &   20.109 \\
  308.7202014 &     60.1550048 &   99.999 &   99.999 &   99.999 &   21.842 &   20.896 \\
  308.7202062 &     60.1560868 &   99.999 &   99.999 &   99.999 &   22.152 &   21.018 \\
  308.7202062 &     60.1538223 &   99.999 &   99.999 &   99.999 &   21.433 &   20.216 \\
  308.7202087 &     60.1548789 &   99.999 &   99.999 &   99.999 &   21.027 &   19.828 \\
  308.7202095 &     60.1541336 &   99.999 &   99.999 &   99.999 &   21.812 &   20.675 \\
  308.7202143 &     60.1304287 &   31.714 &   25.794 &   99.999 &   21.999 &   20.958 \\
  308.7202162 &     60.1524342 &   99.999 &   99.999 &   99.999 &   21.999 &   20.938 \\
  308.7202172 &     60.1550949 &   99.999 &   99.999 &   99.999 &   22.239 &   21.092 \\
  308.7202200 &     60.1533392 &   99.999 &   99.999 &   99.999 &   21.353 &   20.168 \\
  308.7202211 &     60.1531533 &   99.999 &   99.999 &   99.999 &   21.734 &   20.687 \\
  308.7202216 &     60.1532995 &   99.999 &   99.999 &   99.999 &   20.966 &   19.938 \\
  308.7202217 &     60.0983250 &   28.606 &   24.682 &   22.664 &   21.332 &   20.308 \\
  308.7202230 &     60.1890021 &   99.999 &   25.619 &    23.72 &   22.343 &   21.211 \\
  308.7202281 &     60.1524702 &   99.999 &   99.999 &   99.999 &   22.053 &   20.867 \\
  308.7202290 &     60.1534561 &   99.999 &   99.999 &   99.999 &    21.07 &   19.862 \\
  308.7202309 &     60.1537692 &   99.999 &   99.999 &   99.999 &   21.119 &   20.034 \\
  308.7202320 &     60.1529273 &   99.999 &   99.999 &   99.999 &   21.664 &   20.567 \\
  308.7202324 &     60.1547862 &   99.999 &   99.999 &   99.999 &   21.632 &   20.683 \\
  308.7202331 &     60.1319696 &   27.169 &   24.875 &   99.999 &   21.764 &   20.737 \\
  308.7202351 &     60.1533836 &   99.999 &   99.999 &   99.999 &   21.622 &   20.527 \\
  308.7202448 &     60.1545058 &   99.999 &   99.999 &   99.999 &   20.711 &   19.569 \\
  308.7202513 &     60.1536356 &   99.999 &   99.999 &   99.999 &   20.754 &    19.73 \\
  308.7202529 &     60.1779591 &   99.999 &   25.027 &    22.78 &   21.116 &   20.098 \\
  308.7202537 &     60.1535724 &   99.999 &   99.999 &   99.999 &   21.163 &   19.996 \\
  308.7202539 &     60.1522664 &   99.999 &   99.999 &   99.999 &   22.213 &    21.23 \\
  308.7202552 &     60.1672156 &   99.999 &   27.608 &   25.637 &   22.224 &   21.192 \\
  308.7202577 &     60.1790694 &   99.999 &    25.12 &   23.279 &   21.908 &   20.967 \\
  308.7202614 &     60.1532608 &   99.999 &   99.999 &   99.999 &   21.328 &   20.266 \\
  308.7202627 &     60.1541720 &   99.999 &   99.999 &   99.999 &   21.586 &   20.611 \\
  308.7202665 &     60.1534156 &   99.999 &   99.999 &   99.999 &   21.263 &    20.07 \\
  308.7202693 &     60.1546111 &   99.999 &   99.999 &   99.999 &   21.316 &   20.196 \\
  308.7202743 &     60.1542777 &   99.999 &   99.999 &   99.999 &   21.694 &   20.637 \\
  308.7202776 &     60.1838479 &   99.999 &   23.538 &   21.748 &    20.43 &   19.413 \\
  308.7202776 &     60.1528841 &   99.999 &   99.999 &   99.999 &   22.022 &   21.018 \\
  308.7202797 &     60.1540237 &   99.999 &   99.999 &   99.999 &   21.182 &   20.216 \\
  308.7202821 &     60.1549537 &   99.999 &   99.999 &   99.999 &   22.205 &   21.258 \\
  308.7202836 &     60.1545514 &   99.999 &   99.999 &   99.999 &   21.008 &   19.717 \\
  308.7202890 &     60.1543873 &   99.999 &   99.999 &   99.999 &   21.163 &   20.148 \\
  308.7202915 &     60.1589581 &   99.999 &   32.196 &   26.618 &   22.253 &    21.23 \\
  308.7202919 &     60.1800536 &   99.999 &   25.341 &    23.12 &   21.808 &   20.772 \\
  308.7202933 &     60.1524333 &   99.999 &   99.999 &   99.999 &   22.272 &   21.236 \\
  308.7202939 &     60.1525119 &   99.999 &   99.999 &   99.999 &   22.162 &   21.059 \\
  308.7203018 &     60.1541259 &   99.999 &   99.999 &   99.999 &   21.564 &   20.549 \\
  308.7203026 &     60.1533433 &   99.999 &   99.999 &   99.999 &   21.427 &   20.474 \\
  308.7203037 &     60.1537118 &   99.999 &   99.999 &   99.999 &   20.837 &   19.767 \\
  308.7203059 &     60.1224928 &   27.461 &   24.527 &   22.404 &   21.004 &   20.016 \\
  308.7203128 &     60.1420878 &   26.644 &   25.287 &   99.999 &   21.939 &    20.89 \\
  308.7203134 &     60.1528211 &   99.999 &   99.999 &   99.999 &   20.864 &   19.872 \\
  308.7203141 &     60.1552039 &   99.999 &   99.999 &   99.999 &   22.132 &   20.956 \\
  308.7203168 &     60.1524595 &   99.999 &   99.999 &   99.999 &   21.564 &   20.617 \\
  308.7203174 &     60.1548520 &   99.999 &   99.999 &   99.999 &   21.971 &   21.046 \\
  308.7203182 &     60.1540736 &   99.999 &   99.999 &   99.999 &   21.172 &   20.116 \\
  308.7203190 &     60.1238871 &   28.193 &   25.518 &    23.66 &   22.308 &   21.233 \\
  308.7203232 &     60.1538537 &   99.999 &   99.999 &   99.999 &   20.744 &   19.561 \\
  308.7203256 &     60.1530845 &   99.999 &   99.999 &   99.999 &   20.891 &    19.77 \\
  308.7203276 &     60.1207601 &   99.999 &   26.486 &   23.919 &   22.191 &   21.078 \\
  308.7203278 &     60.1529894 &   99.999 &   99.999 &   99.999 &   21.438 &   20.481 \\
  308.7203290 &     60.1825868 &   99.999 &   25.273 &   23.321 &   21.969 &   20.904 \\
  308.7203322 &     60.1265710 &   99.999 &   26.119 &   24.043 &   22.382 &   21.295 \\
  308.7203351 &     60.1543141 &   99.999 &   99.999 &   99.999 &   21.488 &   20.541 \\
  308.7203359 &     60.1533992 &   99.999 &   99.999 &   99.999 &   21.518 &   20.357 \\
  308.7203385 &     60.1557930 &   99.999 &   99.999 &   99.999 &   22.112 &   21.108 \\
  308.7203437 &     60.1348306 &   99.999 &   99.999 &   99.999 &   22.128 &    21.04 \\
  308.7203446 &     60.1874375 &   99.999 &   99.999 &   24.534 &   22.313 &   21.223 \\
  308.7203497 &     60.1539142 &   99.999 &   99.999 &   99.999 &   20.838 &   19.676 \\
  308.7203516 &     60.1227821 &   28.719 &   25.283 &   23.494 &   22.145 &   21.077 \\
  308.7203570 &     60.1523774 &   99.999 &   99.999 &   99.999 &   22.303 &   21.277 \\
  308.7203575 &     60.1534445 &   99.999 &   99.999 &   99.999 &   21.616 &   20.437 \\
  308.7203575 &     60.1543569 &   99.999 &   99.999 &   99.999 &   22.125 &   21.232 \\
  308.7203593 &     60.1532285 &   99.999 &   99.999 &   99.999 &   21.359 &   20.403 \\
  308.7203623 &     60.1783918 &   99.999 &   24.853 &   22.767 &    21.28 &   20.255 \\
  308.7203659 &     60.1545827 &   99.999 &   99.999 &   99.999 &   21.823 &   20.806 \\
  308.7203675 &     60.1535320 &   99.999 &   99.999 &   99.999 &    21.04 &   19.785 \\
  308.7203709 &     60.1557155 &   99.999 &   99.999 &   99.999 &   21.488 &   20.219 \\
  308.7203735 &     60.1539651 &   99.999 &   99.999 &   99.999 &   21.296 &   20.145 \\
  308.7203753 &     60.1536028 &   99.999 &   99.999 &   99.999 &   20.811 &   19.735 \\
  308.7203783 &     60.1530316 &   99.999 &   99.999 &   99.999 &   21.637 &   20.425 \\
  308.7203820 &     60.1385448 &   99.999 &   99.999 &   99.999 &   22.061 &   20.932 \\
  308.7203821 &     60.1692874 &   99.999 &   25.638 &   23.572 &   22.395 &   21.267 \\
  308.7203871 &     60.1546358 &   99.999 &   99.999 &   99.999 &   21.792 &   20.609 \\
  308.7203911 &     60.1314306 &   28.587 &   25.272 &   99.999 &   21.017 &   19.845 \\
  308.7204003 &     60.1557367 &   99.999 &   99.999 &   99.999 &   22.252 &   21.138 \\
  308.7204048 &     60.1548479 &   99.999 &   99.999 &   99.999 &   22.059 &   20.979 \\
  308.7204092 &     60.1542009 &   99.999 &   99.999 &   99.999 &    21.47 &   20.461 \\
  308.7204160 &     60.1789293 &   99.999 &   25.297 &    23.39 &   21.972 &   20.928 \\
  308.7204162 &     60.1534576 &   99.999 &   99.999 &   99.999 &   21.998 &   21.063 \\
  308.7204231 &     60.1534005 &   99.999 &   99.999 &   99.999 &   21.308 &   20.019 \\
  308.7204234 &     60.1550565 &   99.999 &   99.999 &   99.999 &   21.122 &   19.954 \\
  308.7204334 &     60.1538501 &   99.999 &   99.999 &   99.999 &   21.657 &   20.703 \\
  308.7204371 &     60.1533061 &   99.999 &   99.999 &   99.999 &   21.523 &   20.594 \\
  308.7204390 &     60.1524352 &   99.999 &   99.999 &   99.999 &   21.615 &   20.538 \\
  308.7204397 &     60.1537799 &   99.999 &   99.999 &   99.999 &   21.451 &   20.169 \\
  308.7204480 &     60.1742790 &   99.999 &   24.727 &   23.126 &   22.157 &   20.996 \\
  308.7204552 &     60.1559980 &   99.999 &   99.999 &   99.999 &   21.906 &   20.774 \\
  308.7204569 &     60.1535328 &   99.999 &   99.999 &   99.999 &   21.394 &   20.258 \\
  308.7204599 &     60.1414900 &   29.079 &   25.371 &   99.999 &   21.388 &   20.391 \\
  308.7204638 &     60.1525907 &   99.999 &   99.999 &   99.999 &    21.64 &   20.436 \\
  308.7204640 &     60.1532595 &   99.999 &   99.999 &   99.999 &   21.929 &    20.91 \\
  308.7204641 &     60.1762495 &   99.999 &   27.227 &   24.783 &   22.134 &   21.026 \\
  308.7204703 &     60.1538072 &   99.999 &   99.999 &   99.999 &   21.842 &   20.651 \\
  308.7204790 &     60.1535845 &   99.999 &   99.999 &   99.999 &   21.054 &   20.055 \\
  308.7204799 &     60.1528227 &   99.999 &   99.999 &   99.999 &    21.02 &   19.948 \\
  308.7204802 &     60.1858275 &   99.999 &   26.545 &    23.63 &   21.767 &   20.647 \\
  308.7204841 &     60.1541495 &   99.999 &   99.999 &   99.999 &   21.148 &   20.092 \\
  308.7204843 &     60.1546201 &   99.999 &   99.999 &   99.999 &   21.764 &   20.644 \\
  308.7204868 &     60.1542699 &   99.999 &   99.999 &   99.999 &   21.594 &   20.529 \\
  308.7204889 &     60.1545255 &   99.999 &   99.999 &   99.999 &   22.223 &   21.291 \\
  308.7205024 &     60.1308089 &   28.754 &   26.398 &   99.999 &   22.279 &   21.262 \\
  308.7205042 &     60.1536255 &   99.999 &   99.999 &   99.999 &   21.113 &   20.038 \\
  308.7205052 &     60.1542110 &   99.999 &   99.999 &   99.999 &   21.199 &   20.162 \\
  308.7205076 &     60.1808490 &   99.999 &   24.695 &   23.001 &   21.798 &   20.784 \\
  308.7205109 &     60.1539875 &   99.999 &   99.999 &   99.999 &   21.663 &   20.646 \\
  308.7205166 &     60.1532112 &   99.999 &   99.999 &   99.999 &   21.944 &   21.045 \\
  308.7205183 &     60.1543685 &   99.999 &   99.999 &   99.999 &   21.184 &   20.097 \\
  308.7205189 &     60.1539203 &   99.999 &   99.999 &   99.999 &   22.081 &   21.118 \\
  308.7205214 &     60.1532599 &   99.999 &   99.999 &   99.999 &   21.047 &   19.792 \\
  308.7205281 &     60.1526861 &   99.999 &   99.999 &   99.999 &   21.428 &   20.355 \\
  308.7205322 &     60.1529385 &   99.999 &   99.999 &   99.999 &   22.021 &   20.865 \\
  308.7205336 &     60.1530964 &   99.999 &   99.999 &   99.999 &   21.581 &   20.417 \\
  308.7205368 &     60.1536811 &   99.999 &   99.999 &   99.999 &   21.165 &   20.177 \\
  308.7205373 &     60.1203365 &   28.506 &    25.51 &   23.501 &    22.08 &   21.077 \\
  308.7205423 &     60.1533165 &   99.999 &   99.999 &   99.999 &   21.698 &   20.771 \\
  308.7205462 &     60.1535333 &   99.999 &   99.999 &   99.999 &   21.795 &   20.875 \\
  308.7205477 &     60.1524400 &   99.999 &   99.999 &   99.999 &   21.434 &    20.38 \\
  308.7205559 &     60.1419544 &   27.682 &   25.764 &   99.999 &   21.565 &   20.306 \\
  308.7205586 &     60.1540680 &   99.999 &   99.999 &   99.999 &   21.892 &   20.696 \\
  308.7205592 &     60.1535759 &   99.999 &   99.999 &   99.999 &   21.543 &   20.309 \\
  308.7205608 &     60.1550167 &   99.999 &   99.999 &   99.999 &   21.915 &    21.01 \\
  308.7205631 &     60.1792485 &   99.999 &   24.712 &   22.781 &   21.261 &    20.23 \\
  308.7205644 &     60.1537768 &   99.999 &   99.999 &   99.999 &   21.435 &   20.232 \\
  308.7205653 &     60.1541222 &   99.999 &   99.999 &   99.999 &   21.285 &   20.254 \\
  308.7205663 &     60.1532223 &   99.999 &   99.999 &   99.999 &   21.794 &   20.849 \\
  308.7205671 &     60.1534611 &   99.999 &   99.999 &   99.999 &   21.173 &   20.088 \\
  308.7205786 &     60.1775106 &   99.999 &   29.814 &   24.416 &   22.075 &   20.946 \\
  308.7205812 &     60.1534243 &   99.999 &   99.999 &   99.999 &   21.122 &   20.042 \\
  308.7205859 &     60.1537156 &   99.999 &   99.999 &   99.999 &   21.598 &    20.66 \\
  308.7205914 &     60.1528086 &   99.999 &   99.999 &   99.999 &   22.099 &   20.986 \\
  308.7205915 &     60.1525824 &   99.999 &   99.999 &   99.999 &   21.642 &   20.641 \\
  308.7206043 &     60.1490911 &   99.999 &   99.999 &   99.999 &   22.217 &    21.29 \\
  308.7206060 &     60.1529776 &   99.999 &   99.999 &   99.999 &   21.565 &   20.601 \\
  308.7206065 &     60.1275465 &   29.242 &   25.863 &   23.597 &   21.416 &   20.184 \\
  308.7206076 &     60.1532620 &   99.999 &   99.999 &   99.999 &   21.784 &   20.746 \\
  308.7206078 &     60.1543906 &   99.999 &   99.999 &   99.999 &   21.148 &    20.12 \\
  308.7206096 &     60.1653854 &   99.999 &   25.843 &    23.17 &   20.975 &   19.796 \\
  308.7206167 &     60.1546093 &   99.999 &   99.999 &   99.999 &   21.694 &   20.593 \\
  308.7206189 &     60.1636910 &   99.999 &   25.614 &   23.064 &   21.382 &   20.223 \\
  308.7206208 &     60.1636667 &   99.999 &   30.792 &    25.42 &   22.255 &    21.22 \\
  308.7206268 &     60.1548281 &   99.999 &   99.999 &   99.999 &   22.189 &   21.199 \\
  308.7206298 &     60.1810385 &   99.999 &   24.992 &   23.023 &   21.803 &   20.794 \\
  308.7206317 &     60.1545155 &   99.999 &   99.999 &   99.999 &   21.744 &   20.741 \\
  308.7206324 &     60.1433993 &   27.774 &   26.373 &   99.999 &   22.368 &   21.244 \\
  308.7206334 &     60.1540395 &   99.999 &   99.999 &   99.999 &   21.515 &   20.246 \\
  308.7206353 &     60.1544570 &   99.999 &   99.999 &   99.999 &   21.051 &   20.115 \\
  308.7206389 &     60.1782664 &   99.999 &   25.312 &    23.46 &   22.144 &   21.139 \\
  308.7206394 &     60.1539979 &   99.999 &   99.999 &   99.999 &   21.348 &   20.129 \\
  308.7206408 &     60.1403338 &   28.297 &   25.321 &   99.999 &   21.091 &   20.085 \\
  308.7206419 &     60.1531089 &   99.999 &   99.999 &   99.999 &    21.59 &   20.625 \\
  308.7206529 &     60.1300731 &   28.021 &   24.627 &   99.999 &   20.421 &   19.326 \\
  308.7206550 &     60.1532860 &   99.999 &   99.999 &   99.999 &   22.197 &   21.159 \\
  308.7206556 &     60.1288007 &   25.417 &   24.501 &   22.785 &   21.323 &   20.219 \\
  308.7206571 &     60.1531592 &   99.999 &   99.999 &   99.999 &   21.805 &   20.697 \\
  308.7206612 &     60.1533244 &   99.999 &   99.999 &   99.999 &   22.058 &   21.055 \\
  308.7206644 &     60.1526105 &   99.999 &   99.999 &   99.999 &   22.196 &   21.196 \\
  308.7206694 &     60.1566443 &   99.999 &   99.999 &   25.319 &    22.25 &   21.199 \\
  308.7206717 &     60.1561596 &   99.999 &   28.283 &    24.51 &   22.286 &   21.259 \\
  308.7206731 &     60.1525324 &   99.999 &   99.999 &   99.999 &   21.568 &   20.435 \\
  308.7206735 &     60.1534500 &   99.999 &   99.999 &   99.999 &   21.959 &   21.019 \\
  308.7206767 &     60.1550677 &   99.999 &   99.999 &   99.999 &   21.634 &   20.505 \\
  308.7206771 &     60.1659038 &   99.999 &   99.999 &   26.465 &   22.247 &   21.157 \\
  308.7206781 &     60.0975535 &   28.414 &   25.332 &    23.49 &    22.18 &   21.151 \\
  308.7206796 &     60.1537615 &   99.999 &   99.999 &   99.999 &   20.609 &   19.629 \\
  308.7206802 &     60.1544183 &   99.999 &   99.999 &   99.999 &   21.179 &   20.076 \\
  308.7206804 &     60.1549440 &   99.999 &   99.999 &   99.999 &   21.511 &   20.593 \\
  308.7206818 &     60.1533674 &   99.999 &   99.999 &   99.999 &   22.069 &   21.127 \\
  308.7206822 &     60.1362080 &   31.038 &   24.822 &   99.999 &   20.089 &   18.924 \\
  308.7206914 &     60.1494220 &   99.999 &   99.999 &   99.999 &   21.867 &   20.841 \\
  308.7206928 &     60.1539483 &   99.999 &   99.999 &   99.999 &   20.892 &    19.84 \\
  308.7206946 &     60.1752366 &   99.999 &   23.686 &   22.742 &   21.828 &   20.612 \\
  308.7206977 &     60.1529330 &   99.999 &   99.999 &   99.999 &    21.36 &    20.19 \\
  308.7207044 &     60.1536144 &   99.999 &   99.999 &   99.999 &   21.207 &   20.161 \\
  308.7207060 &     60.1705028 &   99.999 &   26.715 &   25.229 &   22.137 &   21.016 \\
  308.7207078 &     60.1532603 &   99.999 &   99.999 &   99.999 &   21.505 &   20.423 \\
  308.7207115 &     60.1541831 &   99.999 &   99.999 &   99.999 &   21.312 &   20.185 \\
  308.7207167 &     60.1545613 &   99.999 &   99.999 &   99.999 &   21.705 &    20.55 \\
  308.7207181 &     60.1664840 &   99.999 &   24.432 &   22.056 &    20.57 &   19.485 \\
  308.7207187 &     60.1808479 &   99.999 &    24.93 &   23.215 &   21.915 &   20.804 \\
  308.7207226 &     60.1806695 &   99.999 &   24.405 &   22.523 &   21.059 &    20.12 \\
  308.7207263 &     60.1338096 &   32.854 &    26.04 &   99.999 &   21.675 &   20.524 \\
  308.7207333 &     60.1544750 &   99.999 &   99.999 &   99.999 &   20.992 &   19.853 \\
  308.7207434 &     60.1261483 &   28.786 &   25.275 &   23.451 &   22.318 &   21.174 \\
  308.7207477 &     60.1539057 &   99.999 &   99.999 &   99.999 &   20.962 &   19.813 \\
  308.7207504 &     60.1533026 &   99.999 &   99.999 &   99.999 &   21.996 &   21.074 \\
  308.7207556 &     60.1532096 &   99.999 &   99.999 &   99.999 &   21.816 &   20.894 \\
  308.7207566 &     60.1555811 &   99.999 &   99.999 &   99.999 &   22.208 &   21.259 \\
  308.7207574 &     60.1310268 &   28.128 &   26.202 &   99.999 &   21.762 &   20.814 \\
  308.7207575 &     60.1543338 &   99.999 &   99.999 &   99.999 &   21.417 &   20.432 \\
  308.7207588 &     60.1524264 &   99.999 &   99.999 &   99.999 &    22.31 &   21.194 \\
  308.7207599 &     60.1542763 &   99.999 &   99.999 &   99.999 &   21.074 &    20.08 \\
  308.7207607 &     60.1763546 &   99.999 &   25.271 &    23.29 &   22.118 &    20.96 \\
  308.7207622 &     60.1807250 &   99.999 &   25.244 &   23.459 &   21.977 &   20.909 \\
  308.7207670 &     60.1534642 &   99.999 &   99.999 &   99.999 &   21.165 &   20.221 \\
  308.7207675 &     60.1225370 &   28.106 &   25.772 &   22.911 &   21.104 &   19.872 \\
  308.7207713 &     60.1548978 &   99.999 &   99.999 &   99.999 &   22.078 &   20.924 \\
  308.7207729 &     60.1531335 &   99.999 &   99.999 &   99.999 &   21.292 &   20.203 \\
  308.7207735 &     60.1222879 &    28.88 &   25.852 &   22.765 &   20.623 &   19.541 \\
  308.7207791 &     60.1530565 &   99.999 &   99.999 &   99.999 &   21.328 &   20.278 \\
  308.7207818 &     60.1551233 &   99.999 &   99.999 &   99.999 &     21.5 &   20.494 \\
  308.7207834 &     60.1302264 &   29.336 &    26.66 &   99.999 &   22.209 &   21.269 \\
  308.7207839 &     60.1527396 &   99.999 &   99.999 &   99.999 &   22.035 &    21.14 \\
  308.7207841 &     60.1560726 &   99.999 &   99.999 &   99.999 &   22.238 &   21.231 \\
  308.7207877 &     60.1806373 &   99.999 &   27.132 &    23.48 &   20.719 &   19.482 \\
  308.7207906 &     60.1795470 &   99.999 &   24.945 &   22.829 &   21.429 &   20.333 \\
  308.7207909 &     60.1206155 &   28.543 &   25.313 &   23.422 &   22.058 &   21.069 \\
  308.7207951 &     60.1539986 &   99.999 &   99.999 &   99.999 &   21.526 &   20.557 \\
  308.7207985 &     60.1568795 &   99.999 &   25.429 &   23.157 &   21.394 &   20.352 \\
  308.7207992 &     60.1545398 &   99.999 &   99.999 &   99.999 &   20.994 &   19.938 \\
  308.7207999 &     60.1277740 &    27.29 &   25.145 &   23.127 &   21.152 &   20.219 \\
  308.7208123 &     60.1797885 &   99.999 &    25.58 &   23.346 &   21.714 &   20.688 \\
  308.7208131 &     60.1501382 &   99.999 &   99.999 &   99.999 &   20.388 &   19.169 \\
  308.7208135 &     60.1752611 &   99.999 &   25.043 &   23.882 &   22.101 &   20.973 \\
  308.7208314 &     60.1551976 &   99.999 &   99.999 &   99.999 &   22.044 &   21.023 \\
  308.7208384 &     60.1522178 &   99.999 &   99.999 &   99.999 &   22.123 &   21.214 \\
  308.7208390 &     60.1798614 &   99.999 &   24.556 &     22.7 &   20.979 &   20.041 \\
  308.7208443 &     60.1852528 &   99.999 &   26.153 &   23.596 &   21.813 &   20.624 \\
  308.7208510 &     60.1536444 &   99.999 &   99.999 &   99.999 &   21.349 &   20.405 \\
  308.7208511 &     60.1542535 &   99.999 &   99.999 &   99.999 &   21.841 &   20.821 \\
  308.7208515 &     60.1532371 &   99.999 &   99.999 &   99.999 &   22.259 &   21.183 \\
  308.7208549 &     60.1532903 &   99.999 &   99.999 &   99.999 &   21.991 &   20.949 \\
  308.7208590 &     60.1502006 &   99.999 &   99.999 &   99.999 &   21.312 &   20.167 \\
  308.7208609 &     60.1534368 &   99.999 &   99.999 &   99.999 &   21.452 &   20.191 \\
  308.7208624 &     60.1348189 &    27.82 &   25.198 &   99.999 &   21.984 &   21.074 \\
  308.7208634 &     60.1528444 &   99.999 &   99.999 &   99.999 &   21.481 &   20.249 \\
  308.7208700 &     60.1446961 &   29.137 &   27.209 &   99.999 &   22.163 &   20.995 \\
  308.7208705 &     60.1840108 &   99.999 &   25.479 &   22.914 &   21.102 &   20.117 \\
  308.7208724 &     60.1161141 &   27.372 &    25.58 &   24.489 &   22.092 &   21.079 \\
  308.7208742 &     60.1309986 &    26.69 &   25.118 &   99.999 &   21.592 &   20.565 \\
  308.7208754 &     60.1493927 &   99.999 &   99.999 &   99.999 &   22.229 &   21.202 \\
  308.7208836 &     60.1568280 &   99.999 &   23.095 &   21.735 &    20.19 &    19.04 \\
  308.7208868 &     60.1538110 &   99.999 &   99.999 &   99.999 &   20.682 &   19.709 \\
  308.7208913 &     60.1502207 &   99.999 &   99.999 &   99.999 &   21.268 &   20.053 \\
  308.7208925 &     60.1537093 &   99.999 &   99.999 &   99.999 &   20.876 &   19.745 \\
  308.7208989 &     60.1523380 &   99.999 &   99.999 &   99.999 &   22.169 &     21.2 \\
  308.7208992 &     60.1543395 &   99.999 &   99.999 &   99.999 &   21.881 &   20.748 \\
  308.7209051 &     60.1704054 &   99.999 &   24.505 &   23.332 &    22.28 &   21.144 \\
  308.7209053 &     60.1539994 &   99.999 &   99.999 &   99.999 &   21.828 &   20.674 \\
  308.7209093 &     60.2077710 &   99.999 &   27.898 &   24.322 &   22.017 &   21.036 \\
  308.7209131 &     60.1530378 &   99.999 &   99.999 &   99.999 &   20.415 &    19.16 \\
  308.7209136 &     60.1557787 &   99.999 &   99.999 &   99.999 &    22.18 &   21.239 \\
  308.7209137 &     60.1530943 &   99.999 &   99.999 &   99.999 &   21.588 &   20.513 \\
  308.7209150 &     60.1319047 &   30.582 &   26.744 &   99.999 &   21.507 &   20.324 \\
  308.7209187 &     60.1322358 &   27.181 &   24.628 &   99.999 &   21.506 &   20.583 \\
  308.7209305 &     60.1795899 &   99.999 &    24.04 &   22.592 &   21.321 &   20.353 \\
  308.7209396 &     60.1541518 &   99.999 &   99.999 &   99.999 &   21.624 &   20.587 \\
  308.7209432 &     60.1636589 &   99.999 &   25.494 &   23.282 &   21.708 &   20.635 \\
  308.7209449 &     60.1536098 &   99.999 &   99.999 &   99.999 &   21.239 &   20.029 \\
  308.7209454 &     60.1420616 &   28.993 &   25.317 &   99.999 &   21.358 &   20.358 \\
  308.7209569 &     60.1521868 &   99.999 &   99.999 &   99.999 &   21.746 &   20.583 \\
  308.7209582 &     60.1537716 &   99.999 &   99.999 &   99.999 &   21.202 &   20.225 \\
  308.7209592 &     60.1543036 &   99.999 &   99.999 &   99.999 &   21.507 &   20.589 \\
  308.7209606 &     60.1541005 &   99.999 &   99.999 &   99.999 &   21.357 &   20.334 \\
  308.7209667 &     60.1541974 &   99.999 &   99.999 &   99.999 &    21.63 &   20.644 \\
  308.7209724 &     60.1848897 &   99.999 &    24.86 &   23.392 &   21.997 &   21.018 \\
  308.7209765 &     60.1544427 &   99.999 &   99.999 &   99.999 &   21.114 &   20.069 \\
  308.7209819 &     60.1535381 &   99.999 &   99.999 &   99.999 &   21.926 &   20.939 \\
  308.7209960 &     60.1803890 &   99.999 &   25.517 &   23.218 &   21.615 &   20.697 \\
  308.7210010 &     60.1855962 &   99.999 &   24.525 &   22.521 &   21.108 &   20.153 \\
  308.7210071 &     60.1567553 &   99.999 &   25.167 &   22.962 &   20.761 &   19.533 \\
  308.7210103 &     60.1538275 &   99.999 &   99.999 &   99.999 &   21.127 &   19.995 \\
  308.7210184 &     60.1541512 &   99.999 &   99.999 &   99.999 &   20.726 &   19.616 \\
  308.7210243 &     60.1384941 &   28.686 &   27.245 &   99.999 &   22.121 &   21.181 \\
  308.7210270 &     60.1534397 &   99.999 &   99.999 &   99.999 &   22.244 &   21.271 \\
  308.7210361 &     60.1739611 &   99.999 &   24.773 &   23.018 &   21.554 &   20.568 \\
  308.7210436 &     60.1532527 &   99.999 &   99.999 &   99.999 &   22.046 &   21.148 \\
  308.7210443 &     60.1537245 &   99.999 &   99.999 &   99.999 &   21.021 &   19.949 \\
  308.7210451 &     60.1740390 &   99.999 &   24.929 &   23.076 &   21.526 &   20.544 \\
  308.7210455 &     60.1533398 &   99.999 &   99.999 &   99.999 &   22.208 &    21.23 \\
  308.7210474 &     60.1687716 &   99.999 &   25.148 &   23.041 &   21.656 &   20.554 \\
  308.7210491 &     60.1374231 &   29.118 &   25.543 &   99.999 &   22.139 &   21.161 \\
  308.7210556 &     60.1496729 &   99.999 &   99.999 &   99.999 &   21.681 &   20.573 \\
  308.7210607 &     60.1796827 &   99.999 &   24.648 &   22.874 &   21.465 &   20.467 \\
  308.7210624 &     60.1526270 &   99.999 &   99.999 &   99.999 &   21.725 &   20.703 \\
  308.7210638 &     60.1878295 &   99.999 &   25.336 &   23.516 &     22.2 &   21.265 \\
  308.7210814 &     60.1492647 &   99.999 &   99.999 &   99.999 &   22.145 &   21.065 \\
  308.7210835 &     60.1535782 &   99.999 &   99.999 &   99.999 &    21.84 &   20.821 \\
  308.7210854 &     60.1540263 &   99.999 &   99.999 &   99.999 &   21.979 &   20.946 \\
  308.7210864 &     60.1336290 &   29.293 &   27.041 &   99.999 &   21.889 &   20.839 \\
  308.7210906 &     60.1538209 &   99.999 &   99.999 &   99.999 &   21.691 &   20.629 \\
  308.7210937 &     60.1747169 &   99.999 &   25.151 &   23.224 &   21.827 &   20.832 \\
  308.7210977 &     60.1432244 &   25.979 &   23.696 &   99.999 &   20.187 &   19.018 \\
  308.7211045 &     60.1824787 &   99.999 &   25.114 &   23.341 &   22.069 &   21.145 \\
  308.7211060 &     60.1764592 &   99.999 &   25.369 &   22.805 &   21.215 &   20.025 \\
  308.7211095 &     60.1786384 &   99.999 &   24.594 &   23.221 &   21.856 &   20.708 \\
  308.7211172 &     60.1536264 &   99.999 &   99.999 &   99.999 &   21.251 &   20.222 \\
  308.7211217 &     60.1840494 &   99.999 &   30.614 &   25.868 &   22.044 &    21.13 \\
  308.7211308 &     60.1795967 &   99.999 &   22.408 &   21.856 &   20.766 &   19.805 \\
  308.7211408 &     60.1802680 &   99.999 &   24.868 &   23.273 &   22.064 &   21.052 \\
  308.7211449 &     60.1754287 &   99.999 &   25.862 &   23.761 &   22.367 &   21.297 \\
  308.7211454 &     60.1560234 &   99.999 &   99.999 &   99.999 &   22.071 &   20.923 \\
  308.7211464 &     60.1897755 &   99.999 &   24.839 &   22.933 &   21.603 &   20.655 \\
  308.7211480 &     60.1606118 &   99.999 &   25.837 &   23.823 &     22.2 &   21.261 \\
  308.7211501 &     60.1542590 &   99.999 &   99.999 &   99.999 &   21.623 &   20.625 \\
  308.7211515 &     60.1537085 &   99.999 &   99.999 &   99.999 &   21.432 &   20.507 \\
  308.7211580 &     60.1530887 &   99.999 &   99.999 &   99.999 &    21.29 &   20.049 \\
  308.7211631 &     60.1855461 &   99.999 &   26.033 &   23.974 &   22.174 &   21.094 \\
  308.7211632 &     60.1539138 &   99.999 &   99.999 &   99.999 &   21.529 &   20.569 \\
  308.7211689 &     60.1422945 &   31.343 &   25.891 &   99.999 &   22.177 &   21.227 \\
  308.7211693 &     60.1535425 &   99.999 &   99.999 &   99.999 &   21.839 &   20.881 \\
  308.7211714 &     60.1570078 &   99.999 &   25.906 &   24.052 &   22.034 &    21.13 \\
  308.7211726 &     60.1527776 &   99.999 &   99.999 &   99.999 &    22.02 &   20.986 \\
  308.7211739 &     60.1516371 &   99.999 &   99.999 &   99.999 &   22.364 &   21.248 \\
  308.7211905 &     60.1333511 &   28.955 &    26.04 &   99.999 &   22.206 &   21.173 \\
  308.7211975 &     60.1538422 &   99.999 &   99.999 &   99.999 &   22.029 &   21.028 \\
  308.7212020 &     60.1534995 &   99.999 &   99.999 &   99.999 &    21.91 &   20.847 \\
  308.7212068 &     60.1785921 &   99.999 &   27.619 &   23.901 &   21.609 &   20.373 \\
  308.7212115 &     60.1535902 &   99.999 &   99.999 &   99.999 &   22.104 &   21.183 \\
  308.7212156 &     60.1673650 &   99.999 &   25.835 &   23.415 &   21.693 &   20.605 \\
  308.7212173 &     60.1753714 &   99.999 &   24.345 &   22.837 &   21.767 &   20.772 \\
  308.7212195 &     60.1811936 &   99.999 &    25.58 &   23.485 &   21.943 &   20.828 \\
  308.7212265 &     60.1768929 &   99.999 &   25.327 &   22.636 &   20.612 &   19.594 \\
  308.7212283 &     60.1784117 &   99.999 &   27.301 &   25.822 &   22.388 &    21.29 \\
  308.7212365 &     60.1539867 &   99.999 &   99.999 &   99.999 &   21.694 &   20.476 \\
  308.7212400 &     60.1537222 &   99.999 &   99.999 &   99.999 &   21.832 &   20.763 \\
  308.7212434 &     60.1787781 &   99.999 &   27.158 &   23.996 &    22.08 &   21.045 \\
  308.7212471 &     60.1633073 &   99.999 &   25.677 &   23.935 &   22.272 &   21.228 \\
  308.7212510 &     60.1532474 &   99.999 &   99.999 &   99.999 &   21.768 &   20.733 \\
  308.7212577 &     60.1651929 &   99.999 &   25.213 &   23.069 &   21.684 &   20.555 \\
  308.7212611 &     60.1803755 &   99.999 &   24.347 &   22.335 &   20.826 &   19.791 \\
  308.7212627 &     60.1694768 &   99.999 &   28.081 &     25.8 &   22.271 &   21.206 \\
  308.7212684 &     60.1807276 &   99.999 &   25.064 &   23.188 &   21.886 &   20.781 \\
  308.7212726 &     60.1579738 &   99.999 &    31.69 &    25.06 &   22.074 &   20.924 \\
  308.7212728 &     60.1543529 &   99.999 &   99.999 &   99.999 &   21.355 &   20.313 \\
  308.7212737 &     60.1881232 &   99.999 &   25.551 &   23.618 &   22.269 &   21.272 \\
  308.7212757 &     60.1580311 &   99.999 &    26.49 &   23.507 &   21.625 &   20.404 \\
  308.7212767 &     60.1535437 &   99.999 &   99.999 &   99.999 &   22.166 &   21.029 \\
  308.7212767 &     60.1727277 &   99.999 &   25.844 &   23.186 &    21.21 &   20.052 \\
  308.7212820 &     60.1567467 &   99.999 &   26.137 &   23.282 &   21.627 &   20.513 \\
  308.7212851 &     60.1686557 &   99.999 &   24.638 &   22.739 &   21.898 &   20.766 \\
  308.7212883 &     60.1743669 &   99.999 &   24.956 &   22.614 &   20.897 &   19.907 \\
  308.7212904 &     60.1347160 &   26.209 &   24.818 &   99.999 &   21.826 &     20.8 \\
  308.7212916 &     60.1525833 &   99.999 &   99.999 &   99.999 &   22.199 &   21.064 \\
  308.7212969 &     60.1276852 &   29.687 &   26.138 &     22.6 &   20.759 &   19.599 \\
  308.7212971 &     60.1633647 &   99.999 &   26.282 &   24.802 &   22.326 &    21.24 \\
  308.7212981 &     60.1151573 &   26.069 &   25.036 &   23.892 &   22.104 &   21.097 \\
  308.7212981 &     60.1267737 &   28.238 &   27.923 &   25.675 &   22.306 &   21.278 \\
  308.7213003 &     60.1828181 &   99.999 &   24.981 &    23.24 &   21.928 &   20.868 \\
  308.7213100 &     60.1377610 &   30.256 &   27.488 &   99.999 &   22.208 &    21.09 \\
  308.7213132 &     60.1434014 &   99.999 &    26.65 &   99.999 &   21.926 &   20.755 \\
  308.7213172 &     60.1543777 &   99.999 &   99.999 &   99.999 &   21.641 &   20.522 \\
  308.7213172 &     60.1789484 &   99.999 &    25.99 &   23.574 &   22.069 &   20.931 \\
  308.7213240 &     60.1209569 &   29.398 &   26.172 &   23.822 &    21.89 &   20.798 \\
  308.7213432 &     60.1527958 &   99.999 &   99.999 &   99.999 &   20.995 &   19.934 \\
  308.7213455 &     60.1532295 &   99.999 &   99.999 &   99.999 &   21.294 &   20.194 \\
  308.7213545 &     60.1540515 &   99.999 &   99.999 &   99.999 &   21.684 &   20.752 \\
  308.7213548 &     60.1349233 &   27.012 &   25.044 &   99.999 &   21.638 &   20.577 \\
  308.7213630 &     60.1536687 &   99.999 &   99.999 &   99.999 &   21.957 &     20.9 \\
  308.7213672 &     60.1538224 &   99.999 &   99.999 &   99.999 &   21.562 &   20.513 \\
  308.7213731 &     60.1467914 &   28.905 &   26.042 &   99.999 &   21.919 &   20.792 \\
  308.7213738 &     60.1800704 &   99.999 &   25.126 &   23.477 &   22.164 &    21.16 \\
  308.7213765 &     60.1706082 &   99.999 &   25.513 &   23.919 &   21.877 &   20.785 \\
  308.7213793 &     60.1396150 &   29.095 &   27.281 &   99.999 &   22.231 &   21.257 \\
  308.7213866 &     60.1785112 &   99.999 &   25.423 &   23.471 &   21.861 &   20.756 \\
  308.7213877 &     60.1701053 &   99.999 &   25.071 &   22.804 &   21.318 &   20.126 \\
  308.7213907 &     60.1800372 &   99.999 &   25.178 &   23.242 &   21.848 &   20.907 \\
  308.7213964 &     60.1531440 &   99.999 &   99.999 &   99.999 &   21.885 &   20.685 \\
  308.7213966 &     60.1791453 &   99.999 &   24.091 &   22.403 &   21.004 &   19.976 \\
  308.7214014 &     60.1745449 &   99.999 &   27.035 &   24.733 &   22.011 &   21.042 \\
  308.7214039 &     60.1535941 &   99.999 &   99.999 &   99.999 &   21.268 &   20.233 \\
  308.7214045 &     60.1310300 &   28.054 &   25.064 &   99.999 &   20.528 &   19.417 \\
  308.7214179 &     60.1624655 &   99.999 &   26.193 &   23.724 &   22.113 &   21.101 \\
  308.7214209 &     60.1522662 &   99.999 &   99.999 &   99.999 &   22.354 &   21.289 \\
  308.7214224 &     60.1572176 &   99.999 &   25.793 &   23.699 &   21.812 &   20.584 \\
  308.7214225 &     60.1559687 &   99.999 &   99.999 &   99.999 &   22.388 &   21.295 \\
  308.7214303 &     60.1816940 &   99.999 &   25.307 &   23.238 &   21.673 &   20.542 \\
  308.7214308 &     60.1374653 &   30.125 &   26.329 &   99.999 &   22.366 &   21.275 \\
  308.7214483 &     60.1288955 &   99.999 &   29.989 &   23.672 &   21.332 &   20.119 \\
  308.7214541 &     60.1855662 &   99.999 &   25.065 &   23.193 &   21.922 &   20.856 \\
  308.7214631 &     60.1560489 &   99.999 &   99.999 &   99.999 &   22.197 &    21.23 \\
  308.7214683 &     60.1531898 &   99.999 &   99.999 &   99.999 &    21.41 &   20.367 \\
  308.7214699 &     60.1230326 &   30.624 &   26.722 &   23.894 &   22.114 &   21.037 \\
  308.7214749 &     60.1538928 &   99.999 &   99.999 &   99.999 &   21.576 &   20.567 \\
  308.7214783 &     60.1807296 &   99.999 &   24.692 &   23.173 &   22.004 &   20.966 \\
  308.7214871 &     60.1540055 &   99.999 &   99.999 &   99.999 &   21.567 &   20.507 \\
  308.7214874 &     60.1472453 &   27.378 &   25.981 &   99.999 &   21.708 &   20.539 \\
  308.7214875 &     60.1543298 &   99.999 &   99.999 &   99.999 &    20.22 &   19.134 \\
  308.7214917 &     60.1688852 &   99.999 &   25.775 &   23.957 &    22.31 &   21.268 \\
  308.7214922 &     60.1559935 &   99.999 &   99.999 &   99.999 &   22.206 &   21.221 \\
  308.7215137 &     60.1656215 &   99.999 &   25.164 &   23.168 &   21.948 &   20.793 \\
  308.7215198 &     60.1423123 &   26.984 &   25.027 &   99.999 &   21.541 &   20.458 \\
  308.7215250 &     60.1536664 &   99.999 &   99.999 &   99.999 &   21.678 &   20.609 \\
  308.7215275 &     60.1537443 &   99.999 &   99.999 &   99.999 &   22.013 &   20.857 \\
  308.7215284 &     60.1480034 &   99.999 &   99.999 &   99.999 &   21.445 &   20.464 \\
  308.7215310 &     60.1534695 &   99.999 &   99.999 &   99.999 &   21.986 &   21.047 \\
  308.7215348 &     60.1797851 &   99.999 &   25.636 &   22.988 &    21.22 &   20.003 \\
  308.7215408 &     60.1524556 &   99.999 &   99.999 &   99.999 &   22.095 &   21.016 \\
  308.7215601 &     60.1719510 &   99.999 &   25.214 &   23.536 &   22.262 &   21.111 \\
  308.7215606 &     60.1403722 &   99.999 &   28.428 &   99.999 &   22.182 &    21.15 \\
  308.7215612 &     60.1602905 &   99.999 &    24.62 &    22.62 &   21.091 &   20.155 \\
  308.7215687 &     60.1590580 &   99.999 &   24.779 &   22.779 &   20.997 &   19.935 \\
  308.7215797 &     60.1766761 &   99.999 &   25.883 &   22.945 &   20.698 &   19.571 \\
  308.7215853 &     60.1808100 &   99.999 &   25.515 &   22.816 &   21.156 &   20.027 \\
  308.7215929 &     60.1809360 &   99.999 &   26.047 &   23.831 &    22.06 &   21.105 \\
  308.7215932 &     60.1700393 &   99.999 &   25.156 &   23.601 &   22.343 &   21.259 \\
  308.7215999 &     60.1649182 &   99.999 &   25.726 &   23.625 &   22.171 &   21.002 \\
  308.7216017 &     60.1548210 &   99.999 &   99.999 &   99.999 &   22.222 &   21.239 \\
  308.7216028 &     60.1794811 &   99.999 &   24.636 &   22.396 &   20.867 &   19.842 \\
  308.7216059 &     60.1468650 &   26.885 &   25.487 &   99.999 &   20.723 &   19.479 \\
  308.7216195 &     60.1478888 &   99.999 &   99.999 &   99.999 &    20.34 &   19.196 \\
  308.7216213 &     60.1560383 &   99.999 &   99.999 &   99.999 &   21.774 &   20.647 \\
  308.7216291 &     60.1785976 &   99.999 &   25.632 &   23.265 &   21.651 &   20.646 \\
  308.7216291 &     60.1524304 &   99.999 &   99.999 &   99.999 &   22.029 &   21.059 \\
  308.7216357 &     60.1538698 &   99.999 &   99.999 &   99.999 &   22.332 &   21.227 \\
  308.7216365 &     60.1221406 &   27.653 &   24.898 &   23.331 &   22.004 &   21.073 \\
  308.7216391 &     60.1534824 &   99.999 &   99.999 &   99.999 &   21.444 &   20.322 \\
  308.7216419 &     60.1794216 &   99.999 &   25.241 &   23.112 &   21.618 &   20.577 \\
  308.7216494 &     60.1541036 &   99.999 &   99.999 &   99.999 &   21.632 &   20.626 \\
  308.7216648 &     60.1779069 &   99.999 &    25.13 &   23.012 &   21.549 &   20.577 \\
  308.7216651 &     60.1531988 &   99.999 &   99.999 &   99.999 &   21.676 &   20.512 \\
  308.7216652 &     60.1294908 &   29.152 &   26.055 &   99.999 &   22.206 &   21.173 \\
  308.7216663 &     60.1388245 &   26.845 &    25.11 &   99.999 &   21.846 &    20.88 \\
  308.7216750 &     60.1423368 &   99.999 &   25.875 &   99.999 &   21.484 &   20.512 \\
  308.7216803 &     60.1698937 &   99.999 &   99.999 &   24.743 &   22.314 &   21.167 \\
  308.7217001 &     60.1539527 &   99.999 &   99.999 &   99.999 &   21.091 &   19.843 \\
  308.7217027 &     60.1949338 &   99.999 &   26.234 &   23.912 &   21.988 &   20.982 \\
  308.7217130 &     60.1354532 &   29.753 &   25.915 &   99.999 &   21.904 &   20.726 \\
  308.7217143 &     60.1469832 &   29.309 &   25.662 &   99.999 &   21.859 &   20.753 \\
  308.7217181 &     60.1436168 &   28.952 &   26.981 &   99.999 &   22.088 &   21.195 \\
  308.7217220 &     60.1525080 &   99.999 &   99.999 &   99.999 &   22.152 &   21.082 \\
  308.7217286 &     60.1242772 &   23.705 &   23.052 &   22.447 &   21.326 &   20.148 \\
  308.7217298 &     60.1699516 &   99.999 &   27.718 &   24.569 &   21.992 &   20.793 \\
  308.7217380 &     60.1810760 &   99.999 &   25.639 &   24.157 &   22.308 &   21.227 \\
  308.7217448 &     60.1521524 &   99.999 &   99.999 &   99.999 &   21.949 &   20.869 \\
  308.7217503 &     60.1062493 &     27.6 &    24.61 &   22.982 &   21.787 &   20.774 \\
  308.7217546 &     60.1300526 &   99.999 &   26.195 &   99.999 &   20.997 &   19.968 \\
  308.7217603 &     60.1603786 &   99.999 &   26.143 &   23.557 &   21.688 &   20.623 \\
  308.7217679 &     60.1544290 &   99.999 &   99.999 &   99.999 &   21.572 &   20.442 \\
  308.7217682 &     60.1553284 &   99.999 &   99.999 &   99.999 &   22.193 &   21.118 \\
  308.7217716 &     60.1782945 &   99.999 &   25.276 &   23.479 &   21.988 &   21.055 \\
  308.7217791 &     60.1462172 &   29.528 &   26.662 &   99.999 &   21.462 &   20.286 \\
  308.7217806 &     60.1774152 &   99.999 &   24.622 &   22.478 &   20.868 &    19.77 \\
  308.7217810 &     60.1466988 &   25.501 &   24.335 &   99.999 &   22.207 &   21.148 \\
  308.7217833 &     60.1479738 &   99.999 &   99.999 &   99.999 &   21.391 &   20.443 \\
  308.7217838 &     60.1791165 &   99.999 &   25.133 &   23.468 &   22.265 &   21.297 \\
  308.7217953 &     60.1591255 &   99.999 &   25.403 &    23.49 &   22.222 &   21.165 \\
  308.7217972 &     60.1471679 &   99.999 &   27.668 &   99.999 &   21.173 &   19.922 \\
  308.7217987 &     60.1435851 &   30.215 &   25.666 &   99.999 &   20.257 &   19.155 \\
  308.7218002 &     60.1772438 &   99.999 &   25.811 &   23.257 &   21.385 &   20.315 \\
  308.7218011 &     60.1780465 &   99.999 &   24.776 &   23.251 &   22.061 &   20.952 \\
  308.7218049 &     60.1565183 &   99.999 &   25.816 &   23.567 &   21.599 &   20.513 \\
  308.7218180 &     60.1545521 &   99.999 &   99.999 &   99.999 &    22.31 &   21.266 \\
  308.7218209 &     60.1765503 &   99.999 &   29.725 &   25.064 &   22.381 &   21.269 \\
  308.7218219 &     60.1798063 &   99.999 &   24.648 &   22.497 &   21.085 &    19.98 \\
  308.7218237 &     60.1534973 &   99.999 &   99.999 &   99.999 &   22.107 &   21.153 \\
  308.7218271 &     60.1528143 &   99.999 &   99.999 &   99.999 &   22.338 &   21.283 \\
  308.7218280 &     60.1310073 &   99.999 &   27.734 &   99.999 &   21.474 &   20.195 \\
  308.7218348 &     60.1778457 &   99.999 &   25.033 &   23.263 &   21.937 &   20.951 \\
  308.7218500 &     60.1466875 &   28.509 &   25.152 &   99.999 &   21.904 &   20.991 \\
  308.7218523 &     60.1809546 &   99.999 &   24.364 &   22.074 &   20.057 &   18.858 \\
  308.7218535 &     60.1561359 &   99.999 &   99.999 &   99.999 &   21.593 &   20.453 \\
  308.7218567 &     60.1281000 &   26.731 &    24.81 &   23.086 &   21.904 &   20.845 \\
  308.7218581 &     60.1552463 &   99.999 &   99.999 &   99.999 &   22.363 &   21.248 \\
  308.7218643 &     60.1585959 &   99.999 &   25.723 &   23.407 &   21.869 &   20.796 \\
  308.7218652 &     60.1782691 &   99.999 &   25.134 &   23.286 &   21.961 &   20.902 \\
  308.7218689 &     60.1442303 &   28.697 &   25.548 &   99.999 &   21.838 &   20.782 \\
  308.7218808 &     60.1809900 &   99.999 &   25.215 &   24.621 &   22.232 &   21.206 \\
  308.7218846 &     60.1687424 &   99.999 &   25.726 &   24.448 &   22.246 &   21.138 \\
  308.7218859 &     60.1553056 &   99.999 &   99.999 &   99.999 &   22.169 &   21.188 \\
  308.7218887 &     60.1542522 &   99.999 &   99.999 &   99.999 &   21.551 &   20.473 \\
  308.7218919 &     60.1764036 &   99.999 &   25.523 &   23.374 &   21.887 &   20.675 \\
  308.7218951 &     60.1545049 &   99.999 &   99.999 &   99.999 &   21.508 &   20.373 \\
  308.7218963 &     60.1782211 &   99.999 &   25.163 &   23.122 &   21.678 &   20.639 \\
  308.7219091 &     60.1794301 &   99.999 &     25.0 &   22.855 &    21.42 &   20.346 \\
  308.7219112 &     60.1820358 &   99.999 &   25.868 &   23.748 &   22.126 &   21.045 \\
  308.7219228 &     60.1292363 &   29.229 &   26.176 &   99.999 &   22.166 &   21.238 \\
  308.7219255 &     60.1542300 &   99.999 &   99.999 &   99.999 &   22.263 &   21.127 \\
  308.7219302 &     60.1802035 &   99.999 &   25.389 &   23.595 &   22.275 &   21.259 \\
  308.7219485 &     60.1753868 &   99.999 &   25.755 &   24.197 &   22.017 &   20.953 \\
  308.7219489 &     60.1545620 &   99.999 &   99.999 &   99.999 &   21.375 &   20.359 \\
  308.7219510 &     60.1534392 &   99.999 &   99.999 &   99.999 &   22.167 &    21.12 \\
  308.7219671 &     60.1437787 &   25.593 &   23.988 &   99.999 &   20.698 &   19.597 \\
  308.7219750 &     60.1478086 &   99.999 &   99.999 &   99.999 &   20.527 &   19.295 \\
  308.7219859 &     60.1549386 &   99.999 &   99.999 &   99.999 &   21.171 &   20.079 \\
  308.7219895 &     60.1425702 &   99.999 &   26.366 &   99.999 &   22.331 &   21.226 \\
  308.7219967 &     60.1537030 &   99.999 &   99.999 &   99.999 &   22.082 &    21.12 \\
  308.7219981 &     60.1412809 &   28.442 &   25.549 &   99.999 &   21.553 &   20.442 \\
  308.7220014 &     60.1515853 &   99.999 &   99.999 &   99.999 &   22.308 &   21.253 \\
  308.7220019 &     60.1240468 &   27.537 &   24.541 &    21.93 &   20.277 &   19.218 \\
  308.7220055 &     60.1668400 &   99.999 &    29.85 &   25.454 &   22.156 &   21.082 \\
  308.7220089 &     60.1566660 &   99.999 &   30.062 &   25.414 &   21.996 &   20.953 \\
  308.7220123 &     60.1806990 &   99.999 &   25.809 &   23.477 &   21.884 &   20.802 \\
  308.7220161 &     60.1769059 &   99.999 &   24.031 &     23.8 &   22.249 &   21.199 \\
  308.7220249 &     60.1551280 &   99.999 &   99.999 &   99.999 &   21.639 &   20.673 \\
  308.7220346 &     60.1526171 &   99.999 &   99.999 &   99.999 &   21.816 &   20.675 \\
  308.7220533 &     60.1804012 &   99.999 &   24.729 &   23.216 &   22.136 &   20.982 \\
  308.7220663 &     60.1298191 &   25.204 &   24.158 &   99.999 &   21.918 &   20.981 \\
  308.7220683 &     60.1549481 &   99.999 &   99.999 &   99.999 &   21.853 &   20.682 \\
  308.7220685 &     60.1853073 &   99.999 &   24.608 &   22.194 &   20.541 &   19.582 \\
  308.7220732 &     60.1282986 &   27.509 &   24.199 &   21.953 &   20.719 &   19.629 \\
  308.7220736 &     60.1540838 &   99.999 &   99.999 &   99.999 &   22.343 &    21.25 \\
  308.7220904 &     60.1795984 &   99.999 &   24.743 &   23.324 &   22.192 &   21.173 \\
  308.7220957 &     60.1297217 &   29.819 &   27.215 &   99.999 &   21.436 &   20.317 \\
  308.7220991 &     60.1820631 &   99.999 &   25.731 &   23.866 &   22.282 &   21.198 \\
  308.7220996 &     60.1554174 &   99.999 &   99.999 &   99.999 &   21.931 &   20.904 \\
  308.7220999 &     60.1784980 &   99.999 &   25.048 &    23.31 &   22.107 &   21.087 \\
  308.7221115 &     60.1479372 &   99.999 &   99.999 &   99.999 &   22.334 &   21.283 \\
  308.7221290 &     60.0959151 &   27.351 &   25.013 &   22.821 &   21.089 &   19.969 \\
  308.7221298 &     60.1533917 &   99.999 &   99.999 &   99.999 &   22.408 &   21.279 \\
  308.7221306 &     60.1064267 &     27.3 &   25.621 &   23.445 &   22.029 &   20.895 \\
  308.7221351 &     60.1830585 &   99.999 &   24.821 &   23.095 &    21.72 &   20.706 \\
  308.7221363 &     60.1534590 &   99.999 &   99.999 &   99.999 &    22.27 &   21.204 \\
  308.7221369 &     60.1541398 &   99.999 &   99.999 &   99.999 &   21.112 &   20.162 \\
  308.7221495 &     60.1280385 &   99.999 &   26.207 &    23.15 &   20.575 &   19.277 \\
  308.7221519 &     60.1467408 &    25.01 &   23.888 &   99.999 &   20.807 &   19.522 \\
  308.7221531 &     60.1553972 &   99.999 &   99.999 &   99.999 &   22.168 &   21.119 \\
  308.7221766 &     60.1600482 &   99.999 &    26.82 &   23.618 &   21.389 &   20.215 \\
  308.7221813 &     60.1519477 &   99.999 &   99.999 &   99.999 &   21.533 &   20.426 \\
  308.7221846 &     60.1818947 &   99.999 &   23.695 &    22.12 &   21.136 &   20.168 \\
  308.7221907 &     60.1561358 &   99.999 &   99.999 &   99.999 &   21.889 &   20.874 \\
  308.7222036 &     60.1565039 &   99.999 &   26.364 &   24.655 &   22.084 &   20.935 \\
  308.7222144 &     60.1376568 &    24.85 &   23.939 &   99.999 &   21.966 &   21.038 \\
  308.7222212 &     60.1545274 &   99.999 &   99.999 &   99.999 &   21.089 &   20.022 \\
  308.7222274 &     60.1429885 &   27.772 &   25.816 &   99.999 &   21.702 &   20.584 \\
  308.7222333 &     60.2011040 &   99.999 &   23.312 &    22.43 &   21.196 &   20.086 \\
  308.7222384 &     60.1532558 &   99.999 &   99.999 &   99.999 &    22.32 &   21.293 \\
  308.7222388 &     60.1287243 &   23.628 &   23.229 &   22.929 &   21.967 &   21.034 \\
  308.7222391 &     60.1768691 &   99.999 &    23.54 &   23.252 &   21.927 &   20.797 \\
  308.7222451 &     60.1768168 &   99.999 &   24.965 &   24.141 &   21.995 &     20.8 \\
  308.7222456 &     60.1591910 &   99.999 &   25.319 &   23.412 &   22.148 &   20.995 \\
  308.7222526 &     60.1433945 &   26.055 &   24.802 &   99.999 &   21.881 &   20.852 \\
  308.7222570 &     60.1416751 &   99.999 &   99.999 &   99.999 &   22.044 &   21.074 \\
  308.7222814 &     60.1289117 &   28.345 &   25.223 &   22.776 &   20.523 &   19.509 \\
  308.7223052 &     60.1543165 &   99.999 &   99.999 &   99.999 &   21.893 &   20.714 \\
  308.7223153 &     60.1577181 &   99.999 &   26.508 &   24.421 &   22.242 &    21.28 \\
  308.7223213 &     60.1338604 &   29.354 &   27.931 &   99.999 &   21.325 &   20.225 \\
  308.7223413 &     60.1373887 &   28.797 &   25.381 &   99.999 &   21.798 &   20.765 \\
  308.7223673 &     60.1778803 &   99.999 &   25.267 &   23.277 &   21.955 &   20.982 \\
  308.7223746 &     60.1338790 &   24.978 &   24.244 &   99.999 &   22.126 &   21.073 \\
  308.7223767 &     60.1261292 &   27.276 &   25.148 &   22.849 &   21.357 &   20.164 \\
  308.7223822 &     60.1792029 &   99.999 &   24.663 &   23.088 &   21.905 &   20.964 \\
  308.7223899 &     60.1415460 &   27.862 &   25.151 &   99.999 &   21.211 &   20.123 \\
  308.7223944 &     60.1469403 &   27.428 &   25.292 &   99.999 &   20.279 &   19.032 \\
  308.7223967 &     60.1531617 &   99.999 &   99.999 &   99.999 &   22.276 &   21.213 \\
  308.7223977 &     60.1530853 &   99.999 &   99.999 &   99.999 &   21.605 &   20.536 \\
  308.7223981 &     60.1264076 &   28.325 &   25.166 &   23.293 &   21.997 &   21.014 \\
  308.7224020 &     60.1306015 &   27.842 &   25.033 &   99.999 &   20.981 &   20.015 \\
  308.7224024 &     60.1851134 &   99.999 &   24.825 &    22.98 &   21.639 &   20.729 \\
  308.7224095 &     60.1292025 &   30.618 &   27.621 &   99.999 &   21.728 &   20.653 \\
  308.7224163 &     60.1612940 &   99.999 &   26.272 &   24.771 &   22.076 &   21.153 \\
  308.7224279 &     60.1310379 &   99.999 &   99.999 &   99.999 &    22.04 &   20.885 \\
  308.7224289 &     60.1883923 &   99.999 &   25.161 &   23.475 &   22.175 &   21.199 \\
  308.7224292 &     60.1562542 &   99.999 &   26.137 &   24.377 &   21.719 &   20.714 \\
  308.7224307 &     60.1577563 &   99.999 &   25.933 &   22.669 &   20.499 &   19.345 \\
  308.7224369 &     60.1292499 &   29.117 &   25.586 &   99.999 &   21.402 &   20.327 \\
  308.7224384 &     60.1618013 &   99.999 &   29.415 &   25.123 &   22.093 &   21.195 \\
  308.7224446 &     60.1283221 &   28.179 &   25.314 &   22.838 &   21.329 &    20.21 \\
  308.7224572 &     60.1288396 &   26.797 &    25.18 &   22.789 &   20.636 &   19.366 \\
  308.7224611 &     60.1675057 &   99.999 &   26.068 &   23.417 &   21.596 &   20.468 \\
  308.7224661 &     60.1434438 &   99.999 &   29.462 &   99.999 &   20.476 &   19.226 \\
  308.7224693 &     60.1530674 &   99.999 &   99.999 &   99.999 &   21.614 &    20.49 \\
  308.7224800 &     60.1817306 &   99.999 &   26.214 &   24.114 &    22.27 &   21.122 \\
  308.7224853 &     60.1528189 &   99.999 &   99.999 &   99.999 &   21.583 &   20.586 \\
  308.7224855 &     60.1804097 &   99.999 &   25.368 &   23.489 &   22.075 &   21.018 \\
  308.7224989 &     60.1485341 &   99.999 &   99.999 &   99.999 &   22.237 &   21.251 \\
  308.7224995 &     60.1216321 &   24.453 &   23.232 &    22.34 &   21.527 &   20.561 \\
  308.7225125 &     60.1631595 &   99.999 &    23.31 &   22.533 &   21.791 &   20.768 \\
  308.7225154 &     60.1784442 &   99.999 &   24.746 &   22.994 &   21.689 &   20.737 \\
  308.7225179 &     60.1531043 &   99.999 &   99.999 &   99.999 &   21.716 &   20.585 \\
  308.7225242 &     60.1544115 &   99.999 &   99.999 &   99.999 &   21.665 &   20.682 \\
  308.7225269 &     60.1532088 &   99.999 &   99.999 &   99.999 &   22.135 &   20.977 \\
  308.7225298 &     60.1545553 &   99.999 &   99.999 &   99.999 &   21.643 &   20.584 \\
  308.7225329 &     60.1432340 &    29.71 &   25.969 &   99.999 &   22.258 &   21.162 \\
  308.7225395 &     60.1238754 &   27.894 &   24.936 &   23.082 &   21.682 &   20.643 \\
  308.7225444 &     60.1819373 &   99.999 &   26.302 &   23.871 &   22.189 &   21.074 \\
  308.7225792 &     60.1467597 &    28.72 &   26.004 &   99.999 &   22.319 &   21.282 \\
  308.7225824 &     60.1277211 &   26.829 &   25.381 &   23.641 &    22.22 &    21.28 \\
  308.7225939 &     60.1216332 &   24.539 &   24.344 &   23.888 &   22.167 &   21.014 \\
  308.7226097 &     60.1282657 &   99.999 &   25.339 &   23.162 &   21.659 &   20.689 \\
  308.7226235 &     60.1525625 &   99.999 &   99.999 &   99.999 &   22.204 &   21.111 \\
  308.7226343 &     60.1703284 &   99.999 &   28.429 &   24.197 &   21.677 &   20.458 \\
  308.7226359 &     60.1237370 &   27.299 &   25.468 &   23.712 &   22.041 &   20.985 \\
  308.7226398 &     60.1563813 &   99.999 &   24.646 &   23.059 &   21.314 &   20.332 \\
  308.7226418 &     60.1580394 &   99.999 &   26.477 &   24.721 &   22.129 &   21.172 \\
  308.7226436 &     60.1600825 &   99.999 &   24.979 &   23.278 &   22.101 &   20.969 \\
  308.7226704 &     60.1214248 &   26.104 &    24.63 &   22.765 &   21.179 &   20.063 \\
  308.7226745 &     60.1306035 &   31.148 &   26.283 &   99.999 &   21.788 &   20.704 \\
  308.7226805 &     60.1809764 &   99.999 &    24.16 &   22.653 &   20.899 &   19.732 \\
  308.7226813 &     60.1593503 &   99.999 &   24.464 &   22.511 &   21.105 &    20.07 \\
  308.7226826 &     60.1811911 &   99.999 &   27.043 &   24.261 &   21.823 &   20.677 \\
  308.7226845 &     60.1435222 &   99.999 &   27.472 &   99.999 &   20.928 &   19.763 \\
  308.7226943 &     60.1215285 &   26.058 &   24.432 &   22.989 &   21.373 &   20.209 \\
  308.7226977 &     60.1803123 &   99.999 &   24.803 &   22.254 &   20.659 &   19.443 \\
  308.7227109 &     60.1399361 &   99.999 &   28.206 &   99.999 &   22.098 &     21.1 \\
  308.7227120 &     60.1664874 &   99.999 &   26.817 &   24.922 &   21.893 &   20.725 \\
  308.7227178 &     60.1590995 &   99.999 &   99.999 &   25.621 &   22.265 &   21.249 \\
  308.7227225 &     60.1284741 &   26.226 &   23.386 &   21.444 &   19.743 &   18.745 \\
  308.7227424 &     60.1579743 &   99.999 &   26.159 &    23.54 &   21.887 &   20.924 \\
  308.7227634 &     60.1351796 &    28.69 &   27.327 &   99.999 &    22.19 &   21.286 \\
  308.7227656 &     60.1512375 &   99.999 &   99.999 &   99.999 &   22.396 &   21.286 \\
  308.7227942 &     60.1325321 &   29.283 &   25.059 &   99.999 &   21.804 &    20.76 \\
  308.7227978 &     60.1559110 &   99.999 &   99.999 &   99.999 &   22.036 &   20.952 \\
  308.7228081 &     60.1283909 &   99.999 &   24.888 &   22.035 &    19.86 &   18.655 \\
  308.7228115 &     60.1818295 &   99.999 &   26.498 &   23.374 &   21.566 &   20.351 \\
  308.7228203 &     60.1584301 &   99.999 &   27.219 &   23.888 &   21.913 &   20.901 \\
  308.7228259 &     60.1298293 &   26.948 &   25.096 &   99.999 &   20.696 &   19.709 \\
  308.7228385 &     60.1843945 &   99.999 &   24.644 &   22.675 &   21.323 &   20.273 \\
  308.7228495 &     60.1591407 &   99.999 &   26.184 &   24.618 &    22.15 &   20.975 \\
  308.7228537 &     60.1891686 &   99.999 &   24.374 &   22.527 &   21.189 &   20.154 \\
  308.7228667 &     60.1779882 &   99.999 &   26.457 &    23.99 &   22.241 &   21.157 \\
  308.7229203 &     60.1283505 &   25.434 &   24.314 &   22.925 &   21.648 &   20.524 \\
  308.7229236 &     60.1788362 &   99.999 &   24.537 &   22.421 &   21.134 &   20.058 \\
  308.7229373 &     60.0969471 &   29.161 &    25.16 &   22.949 &   21.373 &   20.266 \\
  308.7229524 &     60.1680671 &   99.999 &   25.114 &   23.015 &   21.637 &   20.481 \\
  308.7229559 &     60.1226992 &   99.999 &   26.249 &   23.957 &   22.203 &   21.057 \\
  308.7229606 &     60.1443623 &    29.47 &   25.841 &   99.999 &   22.079 &   21.039 \\
  308.7229642 &     60.1696140 &   99.999 &   26.515 &   25.579 &   22.187 &   21.265 \\
  308.7229838 &     60.1471201 &   27.848 &    25.56 &   99.999 &   21.834 &   20.845 \\
  308.7229891 &     60.1548871 &   99.999 &   99.999 &   99.999 &    21.37 &   20.356 \\
  308.7229983 &     60.1704007 &   99.999 &   25.366 &    23.63 &    22.12 &   21.064 \\
  308.7229986 &     60.1804116 &   99.999 &   25.191 &   22.849 &   20.957 &   19.688 \\
  308.7230243 &     60.1722036 &   99.999 &   27.542 &   25.055 &    22.07 &   21.126 \\
  308.7230297 &     60.1294781 &    28.22 &   27.057 &   99.999 &   22.034 &   20.937 \\
  308.7230299 &     60.1267169 &   29.315 &   24.973 &   22.706 &    21.02 &   20.062 \\
  308.7230334 &     60.1696306 &   99.999 &   23.706 &   23.048 &   21.999 &   20.831 \\
  308.7230349 &     60.1780497 &   99.999 &   25.286 &   23.658 &   22.213 &   21.189 \\
  308.7230360 &     60.1524285 &   99.999 &   99.999 &   99.999 &   21.864 &   20.754 \\
  308.7230436 &     60.1685915 &   99.999 &   25.799 &   23.879 &   22.141 &   21.049 \\
  308.7230464 &     60.1287324 &   27.682 &   25.333 &   23.136 &   21.409 &   20.305 \\
  308.7230508 &     60.1587547 &   99.999 &   25.433 &   23.311 &   21.889 &   20.875 \\
  308.7230736 &     60.1642993 &   99.999 &   25.809 &   23.643 &   21.934 &   20.782 \\
  308.7230787 &     60.1418226 &   29.404 &   25.431 &   99.999 &   22.179 &   21.136 \\
  308.7230918 &     60.1286820 &   99.999 &   28.106 &   23.963 &   22.045 &   21.097 \\
  308.7230927 &     60.1289149 &   24.756 &   23.318 &   22.077 &   20.982 &   19.942 \\
  308.7231022 &     60.1598096 &   99.999 &   26.121 &   23.338 &   21.623 &   20.638 \\
  308.7231053 &     60.1365733 &    28.19 &   25.206 &   99.999 &   21.506 &   20.454 \\
  308.7231079 &     60.1843487 &   99.999 &   24.541 &   22.873 &   21.673 &   20.636 \\
  308.7231156 &     60.1558425 &   99.999 &   99.999 &   99.999 &   22.317 &   21.262 \\
  308.7231427 &     60.1516246 &   99.999 &   99.999 &   99.999 &   22.058 &   20.996 \\
  308.7231631 &     60.1437157 &   27.932 &   25.531 &   99.999 &   21.853 &   20.768 \\
  308.7231726 &     60.1829775 &   99.999 &   25.533 &   23.531 &   22.158 &   21.043 \\
  308.7231833 &     60.1961817 &   99.999 &   25.165 &   23.386 &   22.038 &   21.031 \\
  308.7231960 &     60.1301636 &   29.353 &   25.802 &   99.999 &   21.893 &   20.824 \\
  308.7232058 &     60.1532232 &   99.999 &   99.999 &   99.999 &   22.106 &   21.043 \\
  308.7232061 &     60.1538114 &   99.999 &   99.999 &   99.999 &   20.863 &   19.629 \\
  308.7232276 &     60.2089175 &   99.999 &   24.719 &   22.895 &   21.771 &    20.71 \\
  308.7232295 &     60.1520596 &   99.999 &   99.999 &   99.999 &   21.792 &   20.784 \\
  308.7232332 &     60.1836550 &   99.999 &   25.392 &   23.415 &   22.086 &   21.043 \\
  308.7232399 &     60.1653035 &   99.999 &   26.278 &   23.784 &   22.063 &   20.969 \\
  308.7232568 &     60.1794123 &   99.999 &   25.691 &   23.365 &    21.95 &   21.019 \\
  308.7232591 &     60.1528569 &   99.999 &   99.999 &   99.999 &   22.226 &   21.117 \\
  308.7232617 &     60.1685777 &   99.999 &    25.33 &   23.009 &   21.396 &   20.301 \\
  308.7232624 &     60.1743122 &   99.999 &   27.331 &   24.845 &   21.908 &     20.8 \\
  308.7232684 &     60.1353710 &   28.769 &   25.353 &   99.999 &   21.699 &   20.713 \\
  308.7232685 &     60.1520439 &   99.999 &   99.999 &   99.999 &    21.94 &   20.847 \\
  308.7232960 &     60.1556019 &   99.999 &   99.999 &   99.999 &   21.351 &   20.258 \\
  308.7232976 &     60.1811429 &   99.999 &   25.402 &   23.357 &    21.71 &   20.537 \\
  308.7233154 &     60.1836969 &   99.999 &   25.005 &   23.436 &   22.296 &   21.239 \\
  308.7233198 &     60.1634506 &   99.999 &   27.333 &   24.837 &   22.332 &   21.284 \\
  308.7233239 &     60.1731753 &   99.999 &   31.126 &   25.532 &   21.962 &   20.939 \\
  308.7233394 &     60.1283834 &   27.421 &   24.223 &   21.867 &   20.058 &    18.96 \\
  308.7233400 &     60.2057148 &   99.999 &   27.977 &   24.582 &   22.351 &   21.282 \\
  308.7233416 &     60.1721128 &   99.999 &   26.914 &    24.36 &   21.885 &   20.813 \\
  308.7233685 &     60.1434167 &    27.22 &   24.933 &   99.999 &   21.425 &   20.448 \\
  308.7233707 &     60.1471062 &   99.999 &   28.134 &   99.999 &   21.927 &   20.781 \\
  308.7233739 &     60.1555896 &   99.999 &   99.999 &   99.999 &   21.405 &   20.361 \\
  308.7233789 &     60.1352947 &   99.999 &   25.404 &   99.999 &   22.022 &   21.113 \\
  308.7233811 &     60.1533069 &   99.999 &   99.999 &   99.999 &    22.15 &   21.129 \\
  308.7233838 &     60.1606811 &   99.999 &   24.969 &   23.386 &    21.94 &   20.782 \\
  308.7233907 &     60.1217223 &   27.701 &   24.928 &   22.458 &   20.881 &   19.827 \\
  308.7233931 &     60.1531357 &   99.999 &   99.999 &   99.999 &   21.942 &   21.009 \\
  308.7233934 &     60.1453396 &   35.289 &    25.69 &   99.999 &   21.781 &   20.615 \\
  308.7234014 &     60.2059375 &   99.999 &   28.846 &   25.255 &   22.222 &   21.157 \\
  308.7234164 &     60.1575371 &   99.999 &    25.83 &   23.597 &   21.888 &   20.704 \\
  308.7234173 &     60.1576175 &   99.999 &   26.148 &   23.767 &   21.732 &   20.489 \\
  308.7234238 &     60.1654000 &   99.999 &   27.349 &   25.577 &   21.975 &   20.925 \\
  308.7234284 &     60.1565292 &   99.999 &   25.464 &    23.26 &   21.736 &   20.714 \\
  308.7234372 &     60.1324909 &   28.497 &    25.27 &   99.999 &   20.972 &   19.887 \\
  308.7234420 &     60.1056745 &   99.999 &   28.202 &   24.714 &   22.125 &   21.024 \\
  308.7234634 &     60.1435604 &   29.829 &   25.893 &   99.999 &   21.113 &    19.93 \\
  308.7235032 &     60.1531087 &   99.999 &   99.999 &   99.999 &   22.374 &   21.272 \\
  308.7235075 &     60.1339691 &   28.037 &   25.652 &   99.999 &   22.298 &   21.174 \\
  308.7235088 &     60.1828721 &   99.999 &   23.858 &   22.464 &   21.282 &   20.101 \\
  308.7235152 &     60.1254667 &    27.98 &   24.806 &   22.211 &   21.009 &   19.866 \\
  308.7235262 &     60.1294523 &   29.408 &   25.737 &   99.999 &   20.781 &   19.757 \\
  308.7235336 &     60.1471078 &   28.814 &   25.715 &   99.999 &   21.583 &   20.464 \\
  308.7235409 &     60.1559206 &   99.999 &   99.999 &   99.999 &   22.224 &   21.145 \\
  308.7235410 &     60.1532210 &   99.999 &   99.999 &   99.999 &   22.106 &    21.01 \\
  308.7235432 &     60.1813612 &   99.999 &   26.387 &   23.889 &   21.694 &   20.555 \\
  308.7235455 &     60.1564834 &   99.999 &   25.193 &   22.973 &   21.635 &   20.615 \\
  308.7235458 &     60.1518357 &   99.999 &   99.999 &   99.999 &   21.822 &   20.627 \\
  308.7235579 &     60.1571731 &   99.999 &    27.43 &   24.511 &   22.066 &   20.921 \\
  308.7235661 &     60.1555560 &   99.999 &   99.999 &   99.999 &   21.864 &   20.949 \\
  308.7235751 &     60.1810278 &   99.999 &   25.765 &   23.315 &   21.493 &   20.441 \\
  308.7235832 &     60.1694785 &   99.999 &    25.95 &   23.592 &   21.911 &    20.94 \\
  308.7235874 &     60.1361856 &    26.95 &   24.836 &   99.999 &   21.503 &   20.569 \\
  308.7236099 &     60.1449414 &   27.556 &     25.5 &   99.999 &   21.662 &   20.419 \\
  308.7236182 &     60.1738963 &   99.999 &   25.632 &   23.478 &    21.67 &   20.639 \\
  308.7236299 &     60.1706784 &   99.999 &   27.297 &   25.092 &   22.147 &   21.097 \\
  308.7236303 &     60.1833397 &   99.999 &   25.053 &   23.083 &   21.571 &   20.491 \\
  308.7236334 &     60.1528470 &   99.999 &   99.999 &   99.999 &   22.125 &   20.947 \\
  308.7236445 &     60.1796264 &   99.999 &   25.214 &   23.395 &   22.097 &   20.995 \\
  308.7236637 &     60.1419811 &   29.261 &    25.55 &   99.999 &   20.704 &   19.698 \\
  308.7236711 &     60.1447907 &   99.999 &   28.191 &   99.999 &   22.277 &   21.236 \\
  308.7236722 &     60.1789309 &   99.999 &   24.653 &   22.629 &   21.293 &   20.188 \\
  308.7236735 &     60.1794610 &   99.999 &    25.06 &   23.348 &   22.021 &   20.989 \\
  308.7236790 &     60.1298123 &   99.999 &   25.955 &   99.999 &   20.911 &   19.788 \\
  308.7236798 &     60.1527500 &   99.999 &   99.999 &   99.999 &   22.225 &   21.263 \\
  308.7236800 &     60.1426672 &   99.999 &   27.921 &   99.999 &   21.428 &   20.347 \\
  308.7236818 &     60.1296969 &   27.942 &   25.469 &   99.999 &   21.197 &   20.096 \\
  308.7236865 &     60.1756580 &   99.999 &   24.038 &   22.761 &   21.739 &   20.693 \\
  308.7236872 &     60.1666873 &   99.999 &   24.996 &   23.546 &   21.866 &   20.836 \\
  308.7236906 &     60.1505978 &   99.999 &   99.999 &   99.999 &   22.225 &   21.079 \\
  308.7236956 &     60.1450150 &   99.999 &   26.684 &   99.999 &   21.163 &   19.899 \\
  308.7236987 &     60.1221708 &   99.999 &   30.724 &    25.13 &   22.245 &   21.117 \\
  308.7237014 &     60.1415447 &   29.244 &   25.872 &   99.999 &   21.934 &   20.787 \\
  308.7237037 &     60.1322103 &   25.463 &   24.589 &   99.999 &   21.994 &   20.906 \\
  308.7237044 &     60.1516942 &   99.999 &   99.999 &   99.999 &   22.186 &   21.293 \\
  308.7237086 &     60.1513076 &   99.999 &   99.999 &   99.999 &   22.197 &   21.176 \\
  308.7237220 &     60.1805160 &   99.999 &   25.882 &   23.824 &   22.046 &   20.872 \\
  308.7237317 &     60.1247124 &   99.999 &   28.158 &   25.589 &    22.27 &   21.243 \\
  308.7237515 &     60.1295995 &   26.978 &   24.888 &   99.999 &   21.185 &   20.194 \\
  308.7237577 &     60.1778280 &   99.999 &   25.151 &   23.342 &    22.12 &   21.094 \\
  308.7237618 &     60.1477875 &   99.999 &   99.999 &   99.999 &   22.237 &   21.198 \\
  308.7237878 &     60.1879572 &   99.999 &   25.991 &   23.796 &   22.315 &   21.219 \\
  308.7237885 &     60.1909582 &   99.999 &   25.121 &   23.396 &   22.152 &   21.107 \\
  308.7237939 &     60.1506353 &   99.999 &   99.999 &   99.999 &   22.155 &   21.019 \\
  308.7237997 &     60.1930381 &   99.999 &   25.087 &    23.32 &    21.93 &   21.003 \\
  308.7238208 &     60.1276584 &   26.235 &   24.532 &   23.068 &   21.455 &   20.526 \\
  308.7238346 &     60.1482396 &   99.999 &   99.999 &   99.999 &   22.339 &   21.279 \\
  308.7238510 &     60.1855500 &   99.999 &   24.924 &   23.069 &   21.665 &   20.713 \\
  308.7238523 &     60.1298680 &   28.739 &   25.806 &   99.999 &   21.851 &   20.694 \\
  308.7238631 &     60.1793497 &   99.999 &   24.753 &   22.127 &   20.583 &   19.605 \\
  308.7238659 &     60.1822273 &   99.999 &   25.308 &    23.09 &   21.525 &   20.436 \\
  308.7238662 &     60.1448843 &   30.885 &   26.412 &   99.999 &    21.86 &   20.831 \\
  308.7238791 &     60.1807730 &   99.999 &   25.355 &   23.506 &   21.865 &   20.926 \\
  308.7238881 &     60.1682089 &   99.999 &   25.149 &   23.086 &   21.694 &   20.682 \\
  308.7238943 &     60.1534292 &   99.999 &   99.999 &   99.999 &   21.947 &   20.794 \\
  308.7239035 &     60.1701602 &   99.999 &   27.172 &   24.541 &   21.961 &   20.772 \\
  308.7239058 &     60.1827198 &   99.999 &   25.121 &   23.281 &   22.027 &   20.905 \\
  308.7239132 &     60.1264447 &     27.6 &   24.829 &   22.873 &   21.396 &   20.431 \\
  308.7239181 &     60.1521795 &   99.999 &   99.999 &   99.999 &   21.593 &   20.474 \\
  308.7239391 &     60.1489896 &   99.999 &   99.999 &   99.999 &   22.067 &   20.991 \\
  308.7239571 &     60.1579988 &   99.999 &   25.893 &   22.808 &   20.748 &   19.622 \\
  308.7239697 &     60.1677127 &   99.999 &   25.523 &   23.351 &   21.835 &   20.778 \\
  308.7239757 &     60.2029416 &   99.999 &    25.44 &   23.483 &   22.101 &   21.065 \\
  308.7239839 &     60.1214429 &   27.599 &   25.722 &   24.236 &   22.305 &   21.274 \\
  308.7239851 &     60.1814772 &   99.999 &   24.854 &   23.106 &    21.52 &   20.468 \\
  308.7239938 &     60.1518770 &   99.999 &   99.999 &   99.999 &   22.278 &   21.145 \\
  308.7240039 &     60.1282351 &   27.484 &    24.95 &   22.945 &   21.493 &   20.388 \\
  308.7240068 &     60.1434830 &   28.705 &   25.935 &   99.999 &   22.016 &    20.86 \\
  308.7240118 &     60.1271305 &    25.14 &   24.222 &   23.378 &   22.265 &   21.208 \\
  308.7240187 &     60.1514832 &   99.999 &   99.999 &   99.999 &   22.123 &   20.945 \\
  308.7240239 &     60.1868579 &   99.999 &   25.228 &   23.474 &   22.246 &   21.187 \\
  308.7240268 &     60.1744164 &   99.999 &   26.802 &   24.103 &   21.702 &   20.475 \\
  308.7240444 &     60.1786839 &   99.999 &   24.591 &   22.787 &   21.603 &   20.514 \\
  308.7240505 &     60.1291226 &   30.501 &    25.82 &   99.999 &   21.163 &   20.133 \\
  308.7240562 &     60.1565206 &   99.999 &   26.436 &   24.429 &   22.184 &   21.022 \\
  308.7240691 &     60.1288537 &   27.415 &   25.616 &   99.999 &   21.743 &   20.792 \\
  308.7240735 &     60.1426727 &   24.843 &   23.809 &   99.999 &   21.121 &    20.13 \\
  308.7240845 &     60.1825224 &   99.999 &   27.841 &   24.315 &   22.005 &   20.861 \\
  308.7240855 &     60.1794452 &   99.999 &   25.063 &   23.396 &   22.192 &   21.195 \\
  308.7240880 &     60.1554960 &   99.999 &   99.999 &   99.999 &   21.623 &   20.653 \\
  308.7240898 &     60.0991982 &   25.912 &   24.915 &   23.996 &   22.317 &   21.289 \\
  308.7241052 &     60.1336162 &   28.478 &   26.821 &   99.999 &   22.248 &   21.147 \\
  308.7241113 &     60.1554333 &   99.999 &   99.999 &   99.999 &   21.647 &    20.53 \\
  308.7241176 &     60.1508209 &   99.999 &   99.999 &   99.999 &   21.962 &   20.779 \\
  308.7241190 &     60.1722150 &   99.999 &   28.212 &   24.824 &   22.079 &   20.931 \\
  308.7241231 &     60.1792932 &   99.999 &    25.66 &   23.425 &   22.031 &   20.976 \\
  308.7241313 &     60.1555118 &   99.999 &   99.999 &   99.999 &   20.007 &   18.738 \\
  308.7241332 &     60.1567784 &   99.999 &   26.738 &   24.423 &   21.789 &   20.786 \\
  308.7241430 &     60.1808829 &   99.999 &   25.917 &   23.811 &   22.027 &   20.959 \\
  308.7241469 &     60.1519420 &   99.999 &   99.999 &   99.999 &   21.155 &   20.138 \\
  308.7241508 &     60.0954083 &   27.186 &   25.326 &   23.509 &   22.098 &    21.06 \\
  308.7241516 &     60.1814322 &   99.999 &   25.512 &   23.565 &   21.064 &   19.953 \\
  308.7241559 &     60.1506604 &   99.999 &   99.999 &   99.999 &   21.732 &   20.539 \\
  308.7241595 &     60.1458052 &   26.825 &   24.825 &   99.999 &   21.421 &   20.353 \\
  308.7241640 &     60.0949129 &   26.747 &   24.765 &   22.947 &   21.725 &   20.585 \\
  308.7241708 &     60.1212944 &   28.427 &   25.229 &   22.687 &   21.105 &   19.946 \\
  308.7241733 &     60.1763913 &   99.999 &   25.231 &   23.357 &   21.937 &   20.823 \\
  308.7241733 &     60.1331124 &   27.609 &    24.86 &   99.999 &   21.251 &   20.291 \\
  308.7241873 &     60.1348870 &   28.202 &   25.599 &   99.999 &   21.908 &   20.788 \\
  308.7242174 &     60.1459423 &   27.243 &     25.2 &   99.999 &   21.937 &    20.73 \\
  308.7242251 &     60.1195842 &   29.377 &   25.639 &   23.338 &   21.693 &   20.632 \\
  308.7242260 &     60.1266647 &   26.563 &   25.023 &   23.627 &   22.195 &   21.159 \\
  308.7242263 &     60.1655781 &   99.999 &   22.551 &   21.386 &   20.059 &   18.987 \\
  308.7242284 &     60.1512918 &   99.999 &   99.999 &   99.999 &   22.392 &   21.299 \\
  308.7242301 &     60.1169946 &   28.618 &   25.229 &   23.457 &   22.204 &   21.258 \\
  308.7242421 &     60.1350603 &   26.498 &    26.01 &   99.999 &   22.143 &   21.089 \\
  308.7242432 &     60.1604353 &   99.999 &   25.366 &   23.458 &   21.967 &   20.928 \\
  308.7242451 &     60.1654949 &   99.999 &   25.112 &   23.621 &   21.933 &   20.722 \\
  308.7242575 &     60.1516718 &   99.999 &   99.999 &   99.999 &   21.391 &    20.13 \\
  308.7242616 &     60.1307127 &   28.255 &   25.369 &   99.999 &   21.496 &   20.442 \\
  308.7242812 &     60.1309187 &   28.285 &   25.568 &   99.999 &   22.089 &    21.17 \\
  308.7242876 &     60.1333091 &   99.999 &   27.118 &   99.999 &   22.095 &   21.055 \\
  308.7242892 &     60.1219879 &    27.57 &    25.14 &   23.099 &   21.574 &   20.549 \\
  308.7242913 &     60.1814797 &   99.999 &   25.074 &   23.494 &   21.778 &   20.847 \\
  308.7242965 &     60.1808192 &   99.999 &   25.653 &   23.071 &    21.08 &    19.82 \\
  308.7243023 &     60.1814379 &   99.999 &   24.214 &   21.961 &   20.406 &   19.308 \\
  308.7243102 &     60.1331119 &   27.992 &   25.466 &   99.999 &   22.197 &   21.267 \\
  308.7243154 &     60.1289370 &   24.032 &   23.459 &   99.999 &   22.259 &   21.269 \\
  308.7243303 &     60.1320419 &   26.548 &    24.87 &   99.999 &   21.955 &   21.013 \\
  308.7243403 &     60.1502975 &   99.999 &   99.999 &   99.999 &   22.189 &   21.087 \\
  308.7243451 &     60.1798143 &   99.999 &   25.078 &   22.755 &   21.228 &   20.091 \\
  308.7243747 &     60.1669135 &   99.999 &   29.507 &   25.233 &   22.328 &   21.212 \\
  308.7243805 &     60.1572753 &   99.999 &   25.839 &   23.818 &   22.233 &   21.274 \\
  308.7243875 &     60.1696703 &   99.999 &   25.935 &   23.213 &   21.771 &   20.642 \\
  308.7243879 &     60.1603683 &   99.999 &   25.147 &   22.949 &   21.551 &   20.499 \\
  308.7243907 &     60.1319014 &   27.723 &   24.969 &   99.999 &   21.765 &   20.782 \\
  308.7243917 &     60.1406722 &   25.029 &   23.483 &   99.999 &   20.081 &   19.007 \\
  308.7243933 &     60.1516607 &   99.999 &   99.999 &   99.999 &   22.257 &   21.215 \\
  308.7244317 &     60.1557948 &   99.999 &   99.999 &   99.999 &   22.099 &   20.953 \\
  308.7244624 &     60.1287675 &   24.538 &    23.99 &   99.999 &    21.95 &   21.027 \\
  308.7244641 &     60.1340469 &   25.179 &   24.208 &   99.999 &   21.533 &   20.454 \\
  308.7244691 &     60.1444058 &   25.511 &   24.832 &   99.999 &   22.336 &   21.248 \\
  308.7244829 &     60.1816097 &   99.999 &   25.267 &   23.582 &   21.947 &   20.958 \\
  308.7244832 &     60.1450181 &    33.49 &   26.943 &   99.999 &   21.808 &   20.709 \\
  308.7244847 &     60.1370855 &   30.265 &   99.999 &   99.999 &   22.314 &   21.188 \\
  308.7244880 &     60.1303238 &   27.172 &   26.151 &   99.999 &   21.822 &   20.627 \\
  308.7244887 &     60.1694962 &   99.999 &   26.729 &   24.327 &   22.322 &   21.177 \\
  308.7244919 &     60.1481207 &   99.999 &   99.999 &   99.999 &   22.091 &   21.155 \\
  308.7245022 &     60.1571759 &   99.999 &   25.432 &    23.35 &   21.778 &   20.688 \\
  308.7245158 &     60.1442824 &   25.728 &   24.852 &   99.999 &   21.543 &   20.434 \\
  308.7245184 &     60.1794338 &   99.999 &   25.267 &    23.49 &   22.229 &   21.141 \\
  308.7245258 &     60.1551441 &   99.999 &   99.999 &   99.999 &   21.385 &   20.342 \\
  308.7245361 &     60.1779226 &   99.999 &   24.038 &    22.32 &   20.383 &   19.286 \\
  308.7245411 &     60.1557854 &   99.999 &   99.999 &   99.999 &   22.029 &   21.022 \\
  308.7245422 &     60.1266391 &   26.771 &   25.334 &   99.999 &   21.352 &   20.389 \\
  308.7245461 &     60.1489176 &   99.999 &   99.999 &   99.999 &   20.483 &   19.515 \\
  308.7245530 &     60.1290065 &   29.788 &   26.098 &   99.999 &   22.309 &   21.299 \\
  308.7245571 &     60.1443266 &   24.926 &   23.605 &   99.999 &    20.21 &   18.932 \\
  308.7245612 &     60.1411923 &   99.999 &   26.283 &   99.999 &   21.119 &    20.04 \\
  308.7245650 &     60.1831025 &   99.999 &   25.408 &   23.641 &    21.88 &   20.968 \\
  308.7245657 &     60.1655204 &   99.999 &   25.207 &   23.183 &   21.842 &   20.694 \\
  308.7245667 &     60.1880109 &   99.999 &   24.351 &   22.463 &    21.36 &   20.281 \\
  308.7245755 &     60.1299622 &   23.938 &   23.512 &   99.999 &   20.375 &   19.232 \\
  308.7245876 &     60.1443648 &   25.791 &   24.127 &   99.999 &   20.152 &    19.12 \\
  308.7245904 &     60.1831354 &   99.999 &   23.076 &   21.612 &   20.348 &   19.321 \\
  308.7245979 &     60.1452466 &   27.594 &   25.917 &   99.999 &   20.936 &   19.759 \\
  308.7246059 &     60.1721093 &   99.999 &   25.339 &   23.488 &   22.244 &   21.197 \\
  308.7246160 &     60.1801933 &   99.999 &    25.53 &   23.697 &   22.222 &   21.083 \\
  308.7246269 &     60.1543991 &   99.999 &   99.999 &   99.999 &   22.358 &   21.282 \\
  308.7246410 &     60.1785063 &   99.999 &   25.122 &   23.179 &   21.756 &   20.588 \\
  308.7246463 &     60.1342305 &   29.536 &   25.581 &   99.999 &   21.364 &   20.262 \\
  308.7246480 &     60.1681891 &   99.999 &   99.999 &   27.548 &   22.192 &   21.049 \\
  308.7246482 &     60.1282066 &   28.115 &   25.556 &   99.999 &   21.157 &   20.169 \\
  308.7246703 &     60.1339894 &   28.437 &    25.51 &   99.999 &   21.481 &   20.505 \\
  308.7246886 &     60.1550376 &   99.999 &   99.999 &   99.999 &   21.683 &   20.701 \\
  308.7246967 &     60.1299560 &   26.534 &   24.771 &   99.999 &   21.628 &   20.575 \\
  308.7247018 &     60.1317973 &   28.092 &   25.382 &   99.999 &     21.7 &   20.659 \\
  308.7247075 &     60.1682359 &   99.999 &   28.332 &   25.015 &   21.988 &   20.849 \\
  308.7247080 &     60.1554275 &   99.999 &   99.999 &   99.999 &   21.461 &   20.245 \\
  308.7247107 &     60.1666735 &   99.999 &   25.666 &   23.653 &   22.159 &   21.036 \\
  308.7247192 &     60.1779251 &   99.999 &   25.491 &   23.096 &   21.331 &   20.354 \\
  308.7247214 &     60.1660956 &   99.999 &   25.888 &   23.657 &   22.195 &   21.063 \\
  308.7247258 &     60.1654263 &   99.999 &   27.518 &   25.618 &   22.219 &   21.079 \\
  308.7247360 &     60.1512551 &   99.999 &   99.999 &   99.999 &   21.847 &   20.828 \\
  308.7247388 &     60.1923757 &   99.999 &   25.823 &   23.772 &   22.361 &   21.262 \\
  308.7247482 &     60.1468670 &   28.011 &   25.955 &   99.999 &   20.987 &   19.919 \\
  308.7247527 &     60.1800182 &   99.999 &   26.553 &   23.954 &   22.234 &   21.089 \\
  308.7247593 &     60.1095776 &    28.47 &   25.321 &   23.183 &   21.765 &   20.691 \\
  308.7247867 &     60.1567112 &   99.999 &   26.302 &   24.578 &   22.104 &   20.999 \\
  308.7247871 &     60.1457063 &    28.82 &   26.823 &   99.999 &   21.947 &   20.819 \\
  308.7248032 &     60.1454483 &   99.999 &   26.128 &   99.999 &    21.65 &   20.517 \\
  308.7248050 &     60.1849738 &   99.999 &   25.362 &   22.851 &   21.295 &   20.178 \\
  308.7248121 &     60.1432914 &   30.574 &   26.226 &   99.999 &   22.008 &   20.879 \\
  308.7248144 &     60.1562984 &   99.999 &   25.961 &    23.72 &   21.844 &   20.796 \\
  308.7248207 &     60.1409831 &    27.33 &    25.22 &   99.999 &   21.652 &   20.697 \\
  308.7248215 &     60.1292036 &    27.61 &   24.626 &   99.999 &   21.789 &   20.714 \\
  308.7248318 &     60.1886847 &   99.999 &   26.315 &    24.05 &   22.247 &     21.2 \\
  308.7248324 &     60.1387447 &   25.626 &   24.052 &   99.999 &   21.441 &   20.473 \\
  308.7248348 &     60.1631145 &   99.999 &   27.461 &   24.262 &   22.288 &   21.229 \\
  308.7248388 &     60.1782157 &   99.999 &   25.177 &   22.795 &   21.129 &   20.089 \\
  308.7248647 &     60.1442617 &   27.975 &     25.5 &   99.999 &   22.151 &   21.258 \\
  308.7248702 &     60.1289379 &   23.749 &   22.802 &   99.999 &   19.648 &   18.467 \\
  308.7248714 &     60.1286683 &   99.999 &   25.826 &   99.999 &   21.821 &   20.634 \\
  308.7248865 &     60.1627680 &   99.999 &   27.542 &    25.37 &   22.399 &   21.277 \\
  308.7248943 &     60.1646302 &   99.999 &   28.168 &   25.059 &   22.076 &   21.003 \\
  308.7248987 &     60.1302736 &   26.901 &    25.28 &   99.999 &   21.177 &   20.201 \\
  308.7249075 &     60.1804963 &   99.999 &   26.175 &   24.118 &   22.355 &   21.225 \\
  308.7249108 &     60.1296223 &   28.277 &    25.35 &   99.999 &   20.735 &   19.736 \\
  308.7249267 &     60.1473044 &   99.999 &   99.999 &   99.999 &   22.106 &   21.167 \\
  308.7249283 &     60.1574293 &   99.999 &   25.213 &   23.408 &   21.708 &   20.774 \\
  308.7249414 &     60.1835048 &   99.999 &   26.122 &    23.47 &   21.283 &   20.091 \\
  308.7249537 &     60.1468523 &   27.983 &   24.025 &   99.999 &   19.453 &   18.291 \\
  308.7249544 &     60.1307924 &   28.502 &   25.603 &   99.999 &   21.092 &   19.844 \\
  308.7249690 &     60.1561087 &   99.999 &   99.999 &   99.999 &    21.19 &   20.146 \\
  308.7249766 &     60.1689042 &   99.999 &   25.026 &   22.481 &   20.684 &   19.734 \\
  308.7249848 &     60.1548688 &   99.999 &   99.999 &   99.999 &   22.113 &   21.205 \\
  308.7249857 &     60.1504583 &   99.999 &   99.999 &   99.999 &   22.259 &   21.287 \\
  308.7249891 &     60.1567759 &   99.999 &   26.729 &   24.373 &   22.102 &   21.057 \\
  308.7249894 &     60.1360187 &   26.028 &   24.438 &   99.999 &    20.85 &   19.883 \\
  308.7249922 &     60.1810588 &   99.999 &   23.331 &   21.169 &    19.24 &   17.979 \\
  308.7249948 &     60.1324938 &   99.999 &    26.61 &   99.999 &   21.265 &   20.048 \\
  308.7249970 &     60.1250898 &   99.999 &   26.437 &   99.999 &   21.978 &   20.816 \\
  308.7249977 &     60.1651469 &   99.999 &   27.488 &   24.962 &   22.283 &   21.249 \\
  308.7249996 &     60.1938314 &   99.999 &   25.993 &   24.285 &   22.268 &   21.259 \\
  308.7250013 &     60.1699147 &   99.999 &   26.503 &   24.353 &   22.135 &   21.109 \\
  308.7250066 &     60.1442811 &   99.999 &   28.546 &   99.999 &   21.754 &   20.552 \\
  308.7250136 &     60.1550492 &   99.999 &   99.999 &   99.999 &   21.091 &   19.851 \\
  308.7250170 &     60.1451387 &   27.365 &   26.515 &   99.999 &   22.382 &   21.287 \\
  308.7250216 &     60.1807985 &   99.999 &   25.103 &   23.242 &   21.832 &   20.641 \\
  308.7250307 &     60.1797255 &   99.999 &   24.936 &   23.645 &   22.285 &   21.197 \\
  308.7250384 &     60.1791337 &   99.999 &   25.857 &   23.501 &   21.893 &    20.68 \\
  308.7250472 &     60.1306078 &   30.739 &   25.627 &   99.999 &   21.045 &   19.813 \\
  308.7250494 &     60.1471304 &   99.999 &   25.601 &   99.999 &   21.801 &   20.879 \\
  308.7250592 &     60.1396055 &   99.999 &   27.552 &   99.999 &   22.345 &   21.264 \\
  308.7250644 &     60.1314431 &   28.703 &   26.723 &   99.999 &   21.966 &   20.783 \\
  308.7250647 &     60.1802195 &   99.999 &   26.335 &   24.006 &    22.33 &    21.21 \\
  308.7250655 &     60.1696897 &   99.999 &   26.158 &   24.653 &   22.196 &   21.243 \\
  308.7250706 &     60.1781172 &   99.999 &   25.153 &   23.049 &   21.518 &   20.535 \\
  308.7250834 &     60.1666105 &   99.999 &   25.484 &   23.321 &   21.909 &   21.006 \\
  308.7250836 &     60.1305338 &   27.174 &   25.219 &   99.999 &   22.182 &   21.111 \\
  308.7250889 &     60.1446387 &   99.999 &   30.725 &   99.999 &   21.443 &    20.43 \\
  308.7250913 &     60.1753396 &   99.999 &   25.285 &   22.209 &   20.234 &   19.062 \\
  308.7250926 &     60.1757145 &   99.999 &   23.649 &   21.842 &   20.071 &   19.023 \\
  308.7250970 &     60.1347935 &   31.099 &   25.605 &   99.999 &   21.628 &   20.639 \\
  308.7250998 &     60.1729032 &   99.999 &   25.549 &    24.12 &   22.084 &   21.054 \\
  308.7251007 &     60.1812096 &   99.999 &    26.28 &   23.984 &   21.767 &   20.665 \\
  308.7251061 &     60.1751322 &   99.999 &    23.67 &   22.689 &   21.694 &   20.577 \\
  308.7251079 &     60.1473956 &   99.999 &   99.999 &   99.999 &   22.075 &   21.171 \\
  308.7251187 &     60.1342225 &   26.721 &    25.71 &   99.999 &   22.266 &   21.215 \\
  308.7251222 &     60.1301470 &   99.999 &   26.232 &   99.999 &   21.771 &   20.668 \\
  308.7251315 &     60.1215352 &   30.014 &   25.019 &   22.544 &   20.706 &   19.721 \\
  308.7251348 &     60.1757479 &   99.999 &   25.377 &   23.232 &   20.728 &   19.523 \\
  308.7251382 &     60.1755966 &   99.999 &   25.202 &    22.77 &   21.058 &    19.94 \\
  308.7251428 &     60.1940573 &   99.999 &   25.001 &    23.41 &   21.902 &    20.96 \\
  308.7251480 &     60.1376835 &   30.702 &   26.638 &   99.999 &   21.991 &   20.885 \\
  308.7251503 &     60.1291829 &   25.209 &   24.375 &   99.999 &   22.095 &   21.111 \\
  308.7251600 &     60.1781716 &   99.999 &   25.725 &   23.115 &   21.088 &   19.918 \\
  308.7251619 &     60.1302957 &   28.108 &   25.133 &   99.999 &   21.429 &   20.425 \\
  308.7251642 &     60.1473566 &   99.999 &   99.999 &   99.999 &   21.324 &   20.192 \\
  308.7251713 &     60.1562802 &   99.999 &   27.151 &   26.067 &   21.919 &   20.936 \\
  308.7251793 &     60.1739481 &   99.999 &   25.157 &   22.629 &   20.855 &   19.713 \\
  308.7251814 &     60.1371917 &   29.437 &   26.885 &   99.999 &   21.353 &   20.076 \\
  308.7251859 &     60.1322493 &   28.334 &   25.571 &   99.999 &   21.186 &   20.059 \\
  308.7251942 &     60.1754523 &   99.999 &   24.093 &   21.849 &   20.249 &   19.262 \\
  308.7252085 &     60.1780803 &   99.999 &   26.173 &   23.715 &   21.937 &   20.729 \\
  308.7252225 &     60.1296146 &   25.501 &   24.299 &   99.999 &   21.498 &   20.545 \\
  308.7252262 &     60.1567670 &   99.999 &   25.313 &   23.169 &   21.604 &   20.539 \\
  308.7252297 &     60.1305415 &   25.432 &   24.471 &   99.999 &   20.589 &   19.508 \\
  308.7252369 &     60.1338212 &   99.999 &   24.945 &   99.999 &   20.386 &   19.295 \\
  308.7252494 &     60.1444446 &   29.231 &   26.004 &   99.999 &   21.172 &   20.118 \\
  308.7252495 &     60.1812896 &   99.999 &   25.735 &   23.528 &   21.642 &   20.572 \\
  308.7252554 &     60.1446186 &   29.202 &   25.249 &   99.999 &   21.354 &   20.276 \\
  308.7252642 &     60.1314396 &   28.433 &   25.808 &   99.999 &   21.922 &   20.958 \\
  308.7252648 &     60.1706321 &   99.999 &   25.527 &   23.482 &   21.906 &   20.754 \\
  308.7252724 &     60.1911487 &   99.999 &   25.017 &   23.088 &   21.583 &   20.581 \\
  308.7252792 &     60.1561072 &   99.999 &   99.999 &   99.999 &   21.467 &   20.276 \\
  308.7252829 &     60.1532519 &   99.999 &   99.999 &   99.999 &   21.601 &   20.532 \\
  308.7252852 &     60.1447196 &    27.82 &   25.572 &   99.999 &   22.002 &   21.059 \\
  308.7252887 &     60.1837057 &   99.999 &   25.715 &   23.359 &   21.454 &   20.254 \\
  308.7252962 &     60.1328453 &   28.093 &    26.16 &   99.999 &   21.216 &   19.956 \\
  308.7253018 &     60.1243670 &   27.771 &   25.043 &   99.999 &   22.054 &   21.138 \\
  308.7253051 &     60.1440288 &   27.365 &   24.828 &   99.999 &   21.382 &   20.408 \\
  308.7253108 &     60.1754279 &   99.999 &   24.881 &   23.465 &   22.029 &   20.992 \\
  308.7253139 &     60.1810092 &   99.999 &   26.666 &   24.049 &   21.701 &   20.471 \\
  308.7253236 &     60.1775427 &   99.999 &   27.186 &   25.375 &   22.086 &    21.02 \\
  308.7253301 &     60.1555894 &   99.999 &   99.999 &   99.999 &   22.256 &   21.129 \\
  308.7253303 &     60.1332058 &   99.999 &   26.486 &   99.999 &   20.888 &   19.727 \\
  308.7253382 &     60.1171317 &   27.549 &   25.978 &   24.007 &   22.306 &   21.158 \\
  308.7253402 &     60.1448263 &   25.204 &   24.232 &   99.999 &    21.84 &    20.83 \\
  308.7253461 &     60.1778289 &   99.999 &   25.112 &   23.457 &   22.069 &    21.03 \\
  308.7253583 &     60.1758261 &   99.999 &   25.334 &   22.856 &   20.793 &   19.746 \\
  308.7253968 &     60.1841406 &   99.999 &    25.15 &   22.961 &   21.322 &   20.303 \\
  308.7254039 &     60.1309445 &   99.999 &   26.366 &   99.999 &   22.261 &   21.141 \\
  308.7254076 &     60.1588127 &   99.999 &   25.782 &   23.745 &   22.185 &   21.053 \\
  308.7254132 &     60.1795015 &   99.999 &   29.905 &   25.585 &   22.361 &   21.236 \\
  308.7254243 &     60.1318857 &   27.153 &    25.67 &   99.999 &   21.857 &   20.744 \\
  308.7254512 &     60.1791973 &   99.999 &    24.89 &   22.831 &   21.352 &   20.197 \\
  308.7254535 &     60.1942333 &   99.999 &    24.74 &   23.389 &   22.204 &    21.26 \\
  308.7254578 &     60.1329895 &   24.686 &   24.283 &   99.999 &   21.068 &   20.095 \\
  308.7254580 &     60.1645138 &   99.999 &   25.205 &   23.062 &   21.584 &   20.567 \\
  308.7254704 &     60.1284585 &   26.868 &   25.038 &   99.999 &   21.967 &   20.993 \\
  308.7254813 &     60.1758437 &   99.999 &   25.331 &   22.851 &    20.96 &   19.948 \\
  308.7254932 &     60.1513721 &   99.999 &   99.999 &   99.999 &   21.691 &   20.454 \\
  308.7254992 &     60.1782052 &   99.999 &     25.3 &   22.901 &   21.239 &   20.133 \\
  308.7255011 &     60.1320814 &   28.542 &   25.249 &   99.999 &    21.34 &   20.361 \\
  308.7255171 &     60.1458321 &   26.779 &     24.9 &   99.999 &   21.511 &   20.458 \\
  308.7255253 &     60.1287108 &   28.377 &   24.817 &   99.999 &   21.835 &   20.779 \\
  308.7255263 &     60.1774582 &   99.999 &   25.156 &   23.384 &   22.069 &   20.961 \\
  308.7255315 &     60.1543465 &   99.999 &   99.999 &   99.999 &   21.717 &   20.473 \\
  308.7255316 &     60.1274359 &   26.834 &   24.124 &   99.999 &   20.511 &   19.524 \\
  308.7255404 &     60.1536643 &   99.999 &   99.999 &   99.999 &   21.999 &   20.964 \\
  308.7255485 &     60.1816620 &   99.999 &   24.136 &    22.69 &   21.258 &   20.235 \\
  308.7255638 &     60.1569136 &   99.999 &   26.087 &   23.255 &   21.486 &   20.431 \\
  308.7255845 &     60.1480066 &   99.999 &   99.999 &   99.999 &   20.882 &   19.615 \\
  308.7255924 &     60.1402673 &    27.03 &   25.315 &   99.999 &   20.545 &   19.384 \\
  308.7255933 &     60.1362465 &   99.999 &   99.999 &   99.999 &    21.51 &   20.497 \\
  308.7255957 &     60.1751436 &   99.999 &   24.964 &   22.548 &   20.766 &   19.633 \\
  308.7256036 &     60.0982942 &   27.641 &   26.229 &   24.072 &   22.184 &     21.1 \\
  308.7256048 &     60.1350869 &    29.78 &   25.607 &   99.999 &   20.861 &   19.807 \\
  308.7256115 &     60.1816491 &   99.999 &   25.486 &   24.106 &   22.037 &    20.85 \\
  308.7256211 &     60.1882113 &   99.999 &   25.272 &   23.604 &   22.234 &   21.177 \\
  308.7256306 &     60.1793722 &   99.999 &   25.137 &   23.488 &   22.213 &    21.28 \\
  308.7256384 &     60.1329220 &   26.858 &   24.885 &   99.999 &   21.728 &    20.78 \\
  308.7256504 &     60.1877131 &   99.999 &   25.065 &   23.506 &   22.292 &   21.272 \\
  308.7256508 &     60.1769876 &   99.999 &   26.481 &   23.923 &   22.279 &   21.155 \\
  308.7256559 &     60.1329999 &   28.819 &    25.71 &   99.999 &   21.976 &   20.963 \\
  308.7256572 &     60.1536468 &   99.999 &   99.999 &   99.999 &   22.126 &   21.214 \\
  308.7256581 &     60.1475353 &   99.999 &   99.999 &   99.999 &   21.724 &   20.502 \\
  308.7256598 &     60.1328581 &   23.653 &   23.082 &   99.999 &   21.027 &   19.912 \\
  308.7256645 &     60.1711102 &   99.999 &   24.689 &   22.706 &   21.297 &   20.269 \\
  308.7256698 &     60.1695169 &   99.999 &   25.104 &   22.969 &   21.626 &   20.462 \\
  308.7256746 &     60.1218019 &   27.391 &   24.943 &   99.999 &   21.669 &    20.63 \\
  308.7256809 &     60.1815874 &   99.999 &   24.971 &   23.454 &   21.894 &   20.952 \\
  308.7256906 &     60.1328844 &   24.857 &   24.294 &   99.999 &   22.127 &   21.061 \\
  308.7256912 &     60.1330893 &   99.999 &   28.082 &   99.999 &   22.361 &   21.247 \\
  308.7256958 &     60.1361989 &   99.999 &   27.244 &   99.999 &   22.194 &   21.104 \\
  308.7257169 &     60.1296894 &   99.999 &   25.682 &   99.999 &   21.084 &   20.111 \\
  308.7257183 &     60.1296656 &   26.755 &   24.945 &   99.999 &   22.263 &   21.172 \\
  308.7257236 &     60.1944958 &   99.999 &   26.883 &   24.037 &   22.105 &   21.114 \\
  308.7257262 &     60.1446547 &   28.358 &   25.931 &   99.999 &   21.419 &   20.265 \\
  308.7257333 &     60.1290869 &   29.177 &   24.845 &   99.999 &   20.935 &     19.8 \\
  308.7257334 &     60.1796763 &   99.999 &   24.838 &   22.468 &   20.912 &    19.81 \\
  308.7257344 &     60.1281712 &   27.838 &   24.715 &   99.999 &   20.822 &    19.79 \\
  308.7257358 &     60.1696813 &   99.999 &   25.366 &   22.911 &   21.297 &   20.191 \\
  308.7257449 &     60.1752239 &   99.999 &   25.835 &   23.611 &   21.697 &   20.537 \\
  308.7257503 &     60.1892417 &   99.999 &   24.894 &   23.279 &   22.151 &   21.257 \\
  308.7257711 &     60.1662420 &   99.999 &   25.129 &   23.304 &   21.654 &   20.663 \\
  308.7257715 &     60.1240268 &   27.055 &   25.162 &   99.999 &   22.248 &   21.092 \\
  308.7258056 &     60.1328898 &     27.8 &   25.215 &   99.999 &   21.769 &   20.714 \\
  308.7258164 &     60.1321176 &   99.999 &   26.142 &   99.999 &   21.675 &   20.543 \\
  308.7258224 &     60.1462495 &   99.999 &   26.762 &   99.999 &   21.926 &   20.734 \\
  308.7258283 &     60.1553645 &   99.999 &   99.999 &   99.999 &   22.024 &   20.838 \\
  308.7258286 &     60.1271861 &   33.126 &   25.136 &   99.999 &   20.601 &   19.386 \\
  308.7258314 &     60.1551170 &   99.999 &   99.999 &   99.999 &   21.964 &   20.896 \\
  308.7258370 &     60.1335615 &   29.219 &   25.057 &   99.999 &    21.11 &   19.942 \\
  308.7258435 &     60.1358854 &   27.855 &   25.414 &   99.999 &   21.387 &   20.312 \\
  308.7258571 &     60.1601157 &   99.999 &    23.54 &   22.434 &    20.06 &   18.969 \\
  308.7258588 &     60.1881484 &   99.999 &   25.422 &   23.544 &   22.051 &   20.962 \\
  308.7258740 &     60.1471916 &   99.999 &   99.999 &   99.999 &   22.098 &   21.148 \\
  308.7258926 &     60.1433290 &   29.009 &   25.493 &   99.999 &   21.228 &   20.133 \\
  308.7258941 &     60.1470255 &   99.999 &   28.977 &   99.999 &   22.155 &   21.043 \\
  308.7258945 &     60.1814634 &   99.999 &   27.505 &   23.961 &   20.876 &   19.719 \\
  308.7259000 &     60.1329658 &   99.999 &   25.676 &   99.999 &   21.841 &    20.77 \\
  308.7259006 &     60.1804641 &   99.999 &   24.515 &   23.191 &   21.774 &   20.808 \\
  308.7259149 &     60.1275844 &   28.223 &   24.899 &   99.999 &   21.226 &   20.128 \\
  308.7259220 &     60.1647322 &   99.999 &   99.999 &   25.234 &   22.243 &   21.119 \\
  308.7259254 &     60.1805775 &   99.999 &   25.285 &   22.993 &   21.412 &   20.148 \\
  308.7259280 &     60.1283376 &   26.352 &   24.378 &   99.999 &   20.853 &   19.902 \\
  308.7259309 &     60.1797220 &   99.999 &   24.777 &   23.301 &   22.107 &   21.139 \\
  308.7259315 &     60.1370751 &   99.999 &   26.321 &   99.999 &   20.874 &   19.638 \\
  308.7259438 &     60.1681661 &   99.999 &   26.031 &   23.161 &   21.388 &   20.107 \\
  308.7259449 &     60.1470352 &   27.773 &   24.941 &   99.999 &   20.855 &   19.686 \\
  308.7259496 &     60.1461106 &   28.476 &   25.614 &   99.999 &   21.972 &    20.93 \\
  308.7259633 &     60.1471912 &   99.999 &   99.999 &   99.999 &   21.633 &   20.524 \\
  308.7259677 &     60.1420538 &   29.083 &   25.391 &   99.999 &   21.799 &   20.658 \\
  308.7259688 &     60.1773377 &   99.999 &   23.646 &    22.34 &   21.111 &   19.884 \\
  308.7259706 &     60.1888045 &   99.999 &   24.383 &   22.888 &   21.205 &   20.274 \\
  308.7259731 &     60.1290837 &   27.946 &   24.502 &   99.999 &   20.362 &   19.283 \\
  308.7259911 &     60.1443788 &   28.443 &   25.323 &   99.999 &   21.473 &   20.458 \\
  308.7260166 &     60.1329418 &   27.838 &   25.114 &   99.999 &   21.505 &   20.546 \\
  308.7260194 &     60.1589358 &   99.999 &   29.102 &   25.425 &   22.379 &   21.244 \\
  308.7260298 &     60.1581479 &   99.999 &   25.604 &   23.196 &   21.682 &   20.547 \\
  308.7260337 &     60.1883846 &   99.999 &    25.93 &   23.809 &   22.234 &   21.206 \\
  308.7260341 &     60.1359251 &   26.352 &   25.705 &   99.999 &   22.062 &    20.97 \\
  308.7260354 &     60.1328620 &   99.999 &   25.853 &   99.999 &   21.385 &   20.211 \\
  308.7260505 &     60.1966934 &   99.999 &   27.067 &   24.136 &   22.203 &   21.089 \\
  308.7260508 &     60.1406525 &   99.999 &    28.06 &   99.999 &   22.275 &   21.137 \\
  308.7260616 &     60.1120559 &    25.43 &   23.397 &   21.755 &   20.445 &   19.416 \\
  308.7260629 &     60.1313503 &    27.81 &   25.917 &   99.999 &    21.77 &   20.571 \\
  308.7260658 &     60.1774134 &   99.999 &   21.709 &   21.077 &   19.734 &   18.548 \\
  308.7260679 &     60.1485529 &   99.999 &   99.999 &   99.999 &   21.458 &   20.329 \\
  308.7260735 &     60.1199815 &   99.999 &   29.534 &   24.782 &   22.015 &   20.958 \\
  308.7261076 &     60.1275230 &   29.025 &   25.584 &   99.999 &   20.637 &   19.685 \\
  308.7261155 &     60.1496227 &   99.999 &   99.999 &   99.999 &   22.054 &   21.021 \\
  308.7261203 &     60.1237221 &   29.909 &   26.844 &   99.999 &   21.945 &    20.78 \\
  308.7261423 &     60.1887047 &   99.999 &   21.208 &   20.565 &   19.517 &   18.475 \\
  308.7261608 &     60.1582245 &   99.999 &   25.657 &   23.648 &   22.136 &   21.174 \\
  308.7261612 &     60.1818228 &   99.999 &   26.152 &   23.699 &   21.751 &    20.64 \\
  308.7261620 &     60.1772456 &   99.999 &   23.504 &   22.761 &   21.675 &    20.67 \\
  308.7261705 &     60.1846996 &   99.999 &   25.206 &   22.678 &   20.672 &   19.426 \\
  308.7261745 &     60.1782088 &   99.999 &   25.062 &   22.754 &   21.175 &   20.166 \\
  308.7261747 &     60.1678206 &   99.999 &   26.324 &    24.15 &   22.089 &   21.125 \\
  308.7261806 &     60.1056609 &   25.171 &   24.318 &   23.268 &    21.96 &   20.893 \\
  308.7261894 &     60.1561280 &   99.999 &   99.999 &   99.999 &   22.303 &   21.162 \\
  308.7262058 &     60.1886830 &   99.999 &   20.998 &   20.569 &   19.257 &   18.191 \\
  308.7262136 &     60.1700661 &   99.999 &   25.472 &    23.71 &   22.059 &   21.055 \\
  308.7262169 &     60.1456336 &   29.253 &   26.364 &   99.999 &   22.242 &   21.118 \\
  308.7262243 &     60.1514096 &   99.999 &   99.999 &   99.999 &    22.22 &   21.213 \\
  308.7262249 &     60.1321067 &   99.999 &   99.999 &   99.999 &   21.982 &   21.007 \\
  308.7262266 &     60.1371374 &   24.496 &   23.576 &   99.999 &   21.082 &   20.087 \\
  308.7262361 &     60.1590740 &   99.999 &   26.932 &   23.596 &   21.323 &   20.089 \\
  308.7262428 &     60.1527501 &   99.999 &   99.999 &   99.999 &   21.065 &   19.991 \\
  308.7262450 &     60.1808856 &   99.999 &   25.013 &   23.146 &   21.746 &   20.659 \\
  308.7262561 &     60.1587741 &   99.999 &   25.884 &    23.65 &   21.699 &   20.482 \\
  308.7262598 &     60.1934444 &   99.999 &   25.051 &   23.416 &   22.128 &   21.122 \\
  308.7262692 &     60.1324461 &   27.647 &   26.076 &   99.999 &   22.101 &   21.042 \\
  308.7262741 &     60.1244929 &   29.877 &   26.501 &   99.999 &    21.91 &   20.818 \\
  308.7262774 &     60.1329531 &   27.302 &   25.113 &   99.999 &   21.481 &   20.511 \\
  308.7262865 &     60.1577568 &   99.999 &   25.592 &   23.095 &   21.186 &   20.116 \\
  308.7262939 &     60.1843482 &   99.999 &   27.281 &   23.148 &   20.539 &   19.262 \\
  308.7263034 &     60.1413962 &   25.764 &   24.404 &   99.999 &   21.268 &    20.31 \\
  308.7263055 &     60.1888419 &   99.999 &   25.183 &   23.592 &   22.282 &   21.246 \\
  308.7263141 &     60.1464066 &   28.167 &   25.355 &   99.999 &   21.766 &   20.713 \\
  308.7263160 &     60.1885708 &   99.999 &   23.588 &   22.367 &   21.008 &   19.928 \\
  308.7263223 &     60.1286381 &   99.999 &   25.939 &   99.999 &   22.169 &   21.259 \\
  308.7263237 &     60.1771572 &   99.999 &   25.365 &   23.394 &   22.102 &   21.107 \\
  308.7263266 &     60.1886596 &   99.999 &   22.787 &   22.002 &   20.539 &   19.303 \\
  308.7263311 &     60.1480880 &   99.999 &   99.999 &   99.999 &   22.176 &   21.016 \\
  308.7263360 &     60.1758372 &   99.999 &     25.1 &   22.889 &   21.357 &   20.411 \\
  308.7263398 &     60.1414309 &   24.844 &   24.442 &   99.999 &   22.158 &   21.245 \\
  308.7263453 &     60.1304794 &   99.999 &   99.999 &   99.999 &     21.7 &   20.679 \\
  308.7263498 &     60.1531302 &   99.999 &   99.999 &   99.999 &    21.81 &   20.858 \\
  308.7263857 &     60.1445603 &   29.702 &   26.744 &   99.999 &    20.77 &   19.542 \\
  308.7263886 &     60.1820850 &   99.999 &   24.486 &   22.464 &   21.067 &   20.014 \\
  308.7263896 &     60.1785978 &   99.999 &   25.529 &   23.554 &   22.102 &   21.089 \\
  308.7263961 &     60.1215024 &   28.147 &   25.562 &   99.999 &   21.795 &   20.802 \\
  308.7263977 &     60.1887683 &   99.999 &   24.582 &   23.409 &   21.839 &   20.851 \\
  308.7264010 &     60.1796968 &   99.999 &   25.421 &   23.132 &   21.591 &   20.456 \\
  308.7264039 &     60.1779932 &   99.999 &   24.622 &   23.953 &   21.827 &   20.725 \\
  308.7264050 &     60.1704660 &   99.999 &   25.437 &   23.599 &    22.19 &   21.038 \\
  308.7264144 &     60.1533586 &   99.999 &   99.999 &   99.999 &    21.81 &   20.829 \\
  308.7264146 &     60.1417305 &   28.299 &   25.398 &   99.999 &   21.111 &    19.99 \\
  308.7264303 &     60.1884346 &   99.999 &   24.877 &   23.187 &   22.161 &   21.118 \\
  308.7264409 &     60.1788494 &   99.999 &   25.675 &   23.183 &   21.599 &   20.519 \\
  308.7264454 &     60.1417622 &   29.029 &   27.242 &   99.999 &   22.103 &   20.992 \\
  308.7264527 &     60.1486338 &   99.999 &   99.999 &   99.999 &   22.163 &   21.049 \\
  308.7264596 &     60.1815839 &   99.999 &   24.919 &   22.825 &   21.267 &   19.989 \\
  308.7264617 &     60.1276628 &   29.707 &   25.268 &   99.999 &   20.727 &   19.733 \\
  308.7264887 &     60.1584138 &   99.999 &   25.452 &   23.498 &   22.284 &   21.233 \\
  308.7265024 &     60.1579883 &   99.999 &   24.884 &   23.392 &   22.284 &    21.21 \\
  308.7265114 &     60.1816161 &   99.999 &   25.035 &   23.484 &   21.909 &   20.911 \\
  308.7265142 &     60.1763712 &   99.999 &   25.201 &   22.805 &   21.027 &   20.019 \\
  308.7265187 &     60.1779744 &   99.999 &   24.219 &   22.124 &   20.615 &   19.366 \\
  308.7265281 &     60.1780142 &   99.999 &   25.156 &   22.686 &   20.801 &   19.686 \\
  308.7265330 &     60.1580147 &   99.999 &   24.641 &    23.09 &    21.92 &   20.837 \\
  308.7265336 &     60.1282866 &   27.478 &   24.843 &   99.999 &   21.563 &   20.468 \\
  308.7265489 &     60.1291333 &   27.067 &   25.752 &   99.999 &   22.037 &    21.04 \\
  308.7265490 &     60.1278005 &   28.363 &   24.629 &   99.999 &   20.633 &   19.564 \\
  308.7265544 &     60.1492646 &   99.999 &   99.999 &   99.999 &    22.01 &    21.07 \\
  308.7265591 &     60.1579781 &   99.999 &   25.608 &   24.147 &   22.036 &   21.144 \\
  308.7265684 &     60.1490533 &   99.999 &   99.999 &   99.999 &   20.206 &   19.154 \\
  308.7265726 &     60.1486718 &   99.999 &   99.999 &   99.999 &   21.552 &   20.574 \\
  308.7265997 &     60.1275320 &   28.414 &   24.793 &   99.999 &    22.12 &   21.011 \\
  308.7266038 &     60.1874311 &   99.999 &   24.905 &   23.353 &   22.244 &   21.295 \\
  308.7266222 &     60.1585139 &   99.999 &   25.728 &   23.624 &   21.719 &    20.76 \\
  308.7266330 &     60.1570854 &   99.999 &   28.105 &   24.763 &   21.997 &   20.828 \\
  308.7266337 &     60.1805448 &   99.999 &   24.567 &   22.823 &   21.396 &   20.333 \\
  308.7266439 &     60.1406783 &   27.189 &   24.771 &   99.999 &   21.166 &   20.241 \\
  308.7266441 &     60.1397988 &   26.815 &   24.621 &   99.999 &   21.244 &   20.042 \\
  308.7266482 &     60.1350718 &   99.999 &    26.42 &   99.999 &   20.545 &   19.405 \\
  308.7266543 &     60.1524179 &   99.999 &   99.999 &   99.999 &   21.049 &   19.765 \\
  308.7266585 &     60.1409109 &   22.305 &   22.004 &   99.999 &   21.126 &   19.902 \\
  308.7266586 &     60.1528257 &   99.999 &   99.999 &   99.999 &   20.874 &   19.721 \\
  308.7266779 &     60.1584733 &   99.999 &    24.28 &    22.62 &   21.308 &   20.036 \\
  308.7266938 &     60.1453252 &   27.817 &   24.909 &   99.999 &   21.781 &   20.746 \\
  308.7267260 &     60.1584616 &   99.999 &   23.324 &   21.909 &   20.523 &   19.486 \\
  308.7267302 &     60.1525656 &   99.999 &   99.999 &   99.999 &   20.143 &   18.981 \\
  308.7267413 &     60.1679001 &   99.999 &   25.737 &    23.29 &   21.659 &   20.479 \\
  308.7267427 &     60.1607329 &   99.999 &   27.074 &   24.632 &   22.374 &   21.267 \\
  308.7267465 &     60.1480747 &   99.999 &   99.999 &   99.999 &   21.486 &   20.479 \\
  308.7267542 &     60.1560027 &   99.999 &   99.999 &   99.999 &    22.31 &   21.222 \\
  308.7267740 &     60.1915552 &   99.999 &   25.557 &   23.602 &    22.29 &   21.249 \\
  308.7267880 &     60.1583739 &   99.999 &    25.62 &   23.596 &   22.016 &   21.089 \\
  308.7267934 &     60.1585174 &   99.999 &   23.893 &   22.469 &   21.213 &   20.124 \\
  308.7267949 &     60.1392370 &   99.999 &   26.631 &   99.999 &    21.48 &   20.324 \\
  308.7268310 &     60.1787310 &   99.999 &   25.582 &   23.525 &   22.245 &   21.206 \\
  308.7268394 &     60.1279695 &   99.999 &   28.277 &   99.999 &   22.104 &   21.149 \\
  308.7268563 &     60.1885851 &   99.999 &   24.812 &   23.271 &   22.028 &   21.105 \\
  308.7268581 &     60.1814809 &   99.999 &   25.606 &   23.762 &    21.93 &   20.935 \\
  308.7268673 &     60.1525648 &   99.999 &   99.999 &   99.999 &   19.771 &   18.776 \\
  308.7268750 &     60.1484068 &   99.999 &   99.999 &   99.999 &   21.467 &   20.465 \\
  308.7268913 &     60.1457447 &   27.067 &   25.066 &   99.999 &   21.418 &   20.197 \\
  308.7268948 &     60.1558208 &   99.999 &   99.999 &   99.999 &   21.394 &   20.404 \\
  308.7269019 &     60.1786392 &   99.999 &   25.531 &   23.461 &   22.221 &   21.181 \\
  308.7269042 &     60.1671790 &   99.999 &   26.787 &   24.565 &   22.217 &   21.064 \\
  308.7269347 &     60.1525869 &   99.999 &   99.999 &   99.999 &   19.675 &   18.621 \\
  308.7269672 &     60.1290270 &   27.352 &   24.824 &   99.999 &    21.79 &   20.702 \\
  308.7269723 &     60.1152061 &   32.098 &   26.097 &    23.63 &   21.559 &   20.303 \\
  308.7269804 &     60.1353120 &   28.643 &   26.684 &   99.999 &   21.769 &   20.647 \\
  308.7269879 &     60.1760965 &   99.999 &   25.157 &   23.249 &   21.821 &   20.855 \\
  308.7269883 &     60.1810043 &   99.999 &     26.2 &   23.712 &   21.924 &   20.715 \\
  308.7270083 &     60.1341878 &   99.999 &   25.718 &   99.999 &   20.951 &   19.694 \\
  308.7270135 &     60.1127107 &   99.999 &   27.156 &   24.658 &   22.192 &   21.056 \\
  308.7270183 &     60.1498668 &   99.999 &   99.999 &   99.999 &   21.293 &   20.153 \\
  308.7270228 &     60.1560157 &   99.999 &   99.999 &   99.999 &   21.841 &   20.727 \\
  308.7270232 &     60.1408356 &   25.993 &   24.934 &   99.999 &   21.913 &    20.85 \\
  308.7270373 &     60.1581769 &   99.999 &   25.154 &   23.287 &   21.861 &   20.963 \\
  308.7270552 &     60.1331126 &   27.598 &   25.993 &   99.999 &   20.947 &   19.701 \\
  308.7270578 &     60.1557744 &   99.999 &   99.999 &   99.999 &   21.334 &   20.251 \\
  308.7270697 &     60.1323784 &   99.999 &   27.102 &   99.999 &   21.868 &   20.661 \\
  308.7270852 &     60.1557869 &   99.999 &   99.999 &   99.999 &   21.876 &   20.692 \\
  308.7270857 &     60.1900958 &   99.999 &   25.115 &   23.177 &   21.801 &   20.693 \\
  308.7270903 &     60.1556385 &   99.999 &   99.999 &   99.999 &   22.358 &   21.291 \\
  308.7270983 &     60.1591065 &   99.999 &   99.999 &    23.74 &   21.249 &   20.017 \\
  308.7271099 &     60.1270812 &   99.999 &   26.691 &   99.999 &   21.608 &   20.376 \\
  308.7271188 &     60.1528417 &   99.999 &   99.999 &   99.999 &   21.607 &    20.41 \\
  308.7271206 &     60.1530397 &   99.999 &   99.999 &   99.999 &   20.528 &   19.497 \\
  308.7271419 &     60.1329093 &   99.999 &   25.995 &   99.999 &    21.66 &    20.58 \\
  308.7271428 &     60.1557396 &   99.999 &   99.999 &   99.999 &   20.623 &   19.662 \\
  308.7271572 &     60.1479189 &   99.999 &   99.999 &   99.999 &   21.654 &   20.689 \\
  308.7271777 &     60.1771672 &   99.999 &   23.562 &   22.261 &   21.281 &   20.316 \\
  308.7271809 &     60.1514502 &   99.999 &   99.999 &   99.999 &    20.31 &    19.13 \\
  308.7272087 &     60.1331621 &   99.999 &   28.443 &   99.999 &   21.902 &   20.739 \\
  308.7272092 &     60.1740252 &   99.999 &   25.032 &   23.433 &   22.213 &   21.154 \\
  308.7272159 &     60.1794618 &   99.999 &   24.826 &   22.814 &   21.409 &   20.294 \\
  308.7272182 &     60.1277264 &   99.999 &   26.472 &   99.999 &   21.545 &   20.409 \\
  308.7272245 &     60.1272279 &   99.999 &   26.642 &   99.999 &   21.259 &   20.199 \\
  308.7272261 &     60.1279099 &   25.467 &   23.737 &   99.999 &   21.193 &   20.236 \\
  308.7272631 &     60.1869060 &   99.999 &   26.643 &   23.944 &   22.243 &   21.126 \\
  308.7272679 &     60.1519736 &   99.999 &   99.999 &   99.999 &   22.155 &   21.002 \\
  308.7272849 &     60.1330077 &   23.886 &   23.015 &   99.999 &   21.831 &   20.681 \\
  308.7273016 &     60.1700656 &   99.999 &   25.387 &   23.254 &   21.755 &   20.733 \\
  308.7273100 &     60.1510098 &   99.999 &   99.999 &   99.999 &    21.27 &    20.04 \\
  308.7273101 &     60.1489030 &   99.999 &   99.999 &   99.999 &   22.063 &   20.955 \\
  308.7273299 &     60.1560716 &   99.999 &   99.999 &   99.999 &   20.961 &   19.828 \\
  308.7273319 &     60.1485039 &   99.999 &   99.999 &   99.999 &   21.443 &   20.448 \\
  308.7273451 &     60.1791022 &   99.999 &    23.43 &   22.912 &   21.624 &   20.697 \\
  308.7273780 &     60.1253363 &   24.915 &   23.782 &   99.999 &   21.398 &   20.421 \\
  308.7273877 &     60.1481791 &   99.999 &   99.999 &   99.999 &   21.669 &   20.613 \\
  308.7273879 &     60.1789135 &   99.999 &   24.902 &   23.311 &   21.972 &   20.967 \\
  308.7273901 &     60.1274858 &   27.339 &   24.857 &   99.999 &   22.222 &   21.226 \\
  308.7274008 &     60.1403003 &   26.524 &    24.74 &   99.999 &   21.326 &   20.305 \\
  308.7274068 &     60.1272954 &   29.262 &   25.623 &   99.999 &   20.744 &   19.614 \\
  308.7274085 &     60.1508937 &   99.999 &   99.999 &   99.999 &   20.563 &   19.391 \\
  308.7274095 &     60.1271541 &    26.26 &   25.088 &   99.999 &   22.277 &   21.135 \\
  308.7274193 &     60.1531992 &   99.999 &   99.999 &   99.999 &   21.951 &    21.01 \\
  308.7274230 &     60.1494695 &   99.999 &   99.999 &   99.999 &   22.176 &   21.014 \\
  308.7274231 &     60.1525352 &   99.999 &   99.999 &   99.999 &   21.762 &   20.739 \\
  308.7274334 &     60.1495113 &   99.999 &   99.999 &   99.999 &   21.678 &   20.716 \\
  308.7274407 &     60.1488733 &   99.999 &   99.999 &   99.999 &   20.409 &   19.224 \\
  308.7274451 &     60.1524565 &   99.999 &   99.999 &   99.999 &   21.616 &   20.553 \\
  308.7274540 &     60.1512606 &   99.999 &   99.999 &   99.999 &   21.747 &   20.743 \\
  308.7274542 &     60.1523495 &   99.999 &   99.999 &   99.999 &   21.987 &    20.87 \\
  308.7274556 &     60.1514688 &   99.999 &   99.999 &   99.999 &   21.748 &   20.643 \\
  308.7274830 &     60.1501294 &   99.999 &   99.999 &   99.999 &   21.276 &   20.162 \\
  308.7274916 &     60.1274216 &   29.278 &   26.366 &   99.999 &   21.481 &   20.491 \\
  308.7274926 &     60.0979912 &   99.999 &   26.504 &   23.865 &   22.077 &   20.931 \\
  308.7274981 &     60.1081348 &   99.999 &   26.291 &   23.978 &   22.331 &   21.217 \\
  308.7275036 &     60.1502415 &   99.999 &   99.999 &   99.999 &   21.033 &   19.824 \\
  308.7275078 &     60.1273368 &   25.472 &   24.201 &   99.999 &    19.99 &   18.873 \\
  308.7275165 &     60.1300899 &   28.786 &   25.032 &   99.999 &   21.289 &   20.364 \\
  308.7275389 &     60.1331404 &   28.842 &    25.59 &   99.999 &   21.596 &   20.486 \\
  308.7275400 &     60.1523756 &   99.999 &   99.999 &   99.999 &   21.019 &   19.938 \\
  308.7275413 &     60.1275018 &   24.838 &   23.586 &   99.999 &   21.598 &   20.476 \\
  308.7275447 &     60.1883641 &   99.999 &   24.559 &   22.442 &    20.98 &   19.898 \\
  308.7275495 &     60.1870339 &   99.999 &   25.068 &   22.768 &   21.079 &   20.098 \\
  308.7275558 &     60.1370573 &   27.663 &   25.413 &   99.999 &   22.078 &   20.892 \\
  308.7275596 &     60.1830710 &   99.999 &   24.783 &    22.79 &   21.749 &   20.834 \\
  308.7275639 &     60.1367130 &   27.584 &   25.914 &   99.999 &   21.716 &   20.774 \\
  308.7275948 &     60.1095032 &   99.999 &   26.116 &   23.959 &   22.407 &   21.295 \\
  308.7276042 &     60.1306603 &   99.999 &   27.864 &   99.999 &   22.344 &   21.262 \\
  308.7276305 &     60.1506711 &   99.999 &   99.999 &   99.999 &   22.129 &   21.068 \\
  308.7276327 &     60.1790039 &   99.999 &   24.446 &    22.59 &   21.141 &     20.0 \\
  308.7276329 &     60.1511033 &   99.999 &   99.999 &   99.999 &    21.07 &   20.033 \\
  308.7276334 &     60.1284458 &   25.243 &   24.214 &   99.999 &   21.727 &   20.621 \\
  308.7276409 &     60.1317560 &    27.23 &   24.977 &   99.999 &   21.292 &   20.278 \\
  308.7276596 &     60.1270854 &   26.249 &   24.792 &   99.999 &   21.235 &   20.068 \\
  308.7276612 &     60.1535805 &   99.999 &   99.999 &   99.999 &   22.048 &    20.86 \\
  308.7276659 &     60.1669086 &   99.999 &   26.715 &   24.026 &   21.645 &   20.408 \\
  308.7276681 &     60.1448548 &   27.815 &   25.782 &   99.999 &   21.596 &   20.643 \\
  308.7276696 &     60.1361428 &   31.393 &   27.742 &   99.999 &   21.418 &   20.291 \\
  308.7276766 &     60.1273354 &   24.138 &   23.343 &   99.999 &   22.088 &   21.174 \\
  308.7276858 &     60.1368850 &    28.01 &   25.785 &   99.999 &   21.011 &   19.955 \\
  308.7276882 &     60.1755248 &   99.999 &   25.545 &   23.425 &   21.848 &   20.764 \\
  308.7276889 &     60.1781281 &   99.999 &   26.144 &   23.924 &   22.243 &   21.258 \\
  308.7276909 &     60.1860132 &   99.999 &   25.842 &   23.784 &   22.284 &   21.285 \\
  308.7276910 &     60.1732282 &   99.999 &   26.288 &   23.126 &   20.892 &   19.635 \\
  308.7277092 &     60.1371431 &   99.999 &   24.441 &   99.999 &   19.876 &   18.769 \\
  308.7277166 &     60.1446448 &    26.96 &   25.014 &   99.999 &   21.919 &   20.889 \\
  308.7277278 &     60.1273187 &   26.727 &   24.283 &   99.999 &   22.203 &   21.261 \\
  308.7277299 &     60.1475997 &   99.999 &   99.999 &   99.999 &   21.884 &   20.985 \\
  308.7277323 &     60.1524331 &   99.999 &   99.999 &   99.999 &   21.104 &   20.007 \\
  308.7277385 &     60.1848720 &   99.999 &   25.196 &   22.949 &    21.44 &   20.222 \\
  308.7277442 &     60.1549662 &   99.999 &   99.999 &   99.999 &   21.546 &   20.372 \\
  308.7277488 &     60.1517305 &   99.999 &   99.999 &   99.999 &   22.072 &   21.059 \\
  308.7277489 &     60.1323921 &   27.663 &   25.003 &   99.999 &   21.379 &   20.335 \\
  308.7277537 &     60.1448377 &   28.201 &   25.505 &   99.999 &   21.475 &   20.381 \\
  308.7277560 &     60.1860664 &   99.999 &   24.536 &   22.142 &   20.564 &   19.288 \\
  308.7277864 &     60.1454141 &   99.999 &    25.61 &   99.999 &     22.1 &   21.155 \\
  308.7277933 &     60.1654389 &   99.999 &     26.3 &   23.725 &   21.781 &   20.753 \\
  308.7277956 &     60.1324672 &   27.481 &   26.669 &   99.999 &    21.99 &   20.967 \\
  308.7278110 &     60.1524999 &   99.999 &   99.999 &   99.999 &   21.123 &   19.954 \\
  308.7278142 &     60.1787614 &   99.999 &   25.549 &   23.509 &   22.051 &   20.934 \\
  308.7278541 &     60.1326262 &   25.704 &   24.163 &   99.999 &    20.48 &   19.522 \\
  308.7278542 &     60.1726372 &   99.999 &   25.407 &   22.685 &   20.523 &   19.364 \\
  308.7278651 &     60.1395969 &   27.746 &   25.057 &   99.999 &   21.467 &   20.372 \\
  308.7278688 &     60.1983353 &   99.999 &    23.65 &   21.599 &   20.196 &   19.193 \\
  308.7278791 &     60.1500493 &   99.999 &   99.999 &   99.999 &    21.63 &   20.625 \\
  308.7278821 &     60.1280321 &   28.064 &   25.221 &   99.999 &   21.409 &   20.413 \\
  308.7278889 &     60.1507438 &   99.999 &   99.999 &   99.999 &   21.625 &   20.685 \\
  308.7279046 &     60.1521494 &   99.999 &   99.999 &   99.999 &    20.93 &   19.699 \\
  308.7279132 &     60.1778527 &   99.999 &   25.761 &   23.781 &   21.809 &   20.755 \\
  308.7279140 &     60.1374594 &   28.573 &   25.567 &   99.999 &   21.126 &   20.024 \\
  308.7279260 &     60.1491916 &   99.999 &   99.999 &   99.999 &   21.161 &    20.07 \\
  308.7279287 &     60.1293727 &   28.317 &   25.091 &   99.999 &   21.827 &   20.883 \\
  308.7279370 &     60.1224984 &   28.184 &   24.872 &   99.999 &   20.949 &   19.869 \\
  308.7279433 &     60.1828822 &   99.999 &   25.411 &   23.125 &   21.613 &   20.506 \\
  308.7279477 &     60.1702464 &   99.999 &   25.089 &   23.209 &   22.006 &    21.02 \\
  308.7279585 &     60.1680418 &   99.999 &   25.472 &   23.111 &   21.234 &   20.128 \\
  308.7279637 &     60.1284499 &   27.205 &   24.279 &   99.999 &   20.462 &   19.442 \\
  308.7279758 &     60.1684961 &   99.999 &   99.999 &   26.591 &   22.408 &   21.277 \\
  308.7279803 &     60.1741093 &   99.999 &   25.109 &   23.287 &   22.029 &   20.978 \\
  308.7279910 &     60.1423948 &   27.941 &    25.27 &   99.999 &   22.162 &   21.246 \\
  308.7279924 &     60.1837275 &   99.999 &   26.037 &   23.408 &   21.484 &    20.33 \\
  308.7280053 &     60.1462374 &   99.999 &   26.057 &   99.999 &   22.048 &   20.931 \\
  308.7280087 &     60.1525687 &   99.999 &   99.999 &   99.999 &   21.984 &    21.05 \\
  308.7280096 &     60.1685989 &   99.999 &   28.969 &   25.992 &   22.302 &   21.215 \\
  308.7280114 &     60.1283671 &   27.095 &   24.677 &   99.999 &   21.573 &   20.652 \\
  308.7280287 &     60.1494827 &   99.999 &   99.999 &   99.999 &   21.806 &    20.74 \\
  308.7280385 &     60.1520510 &   99.999 &   99.999 &   99.999 &   20.372 &   19.394 \\
  308.7280469 &     60.1279985 &   32.325 &    25.64 &   99.999 &   21.551 &   20.529 \\
  308.7280576 &     60.1505398 &   99.999 &   99.999 &   99.999 &   21.933 &   20.774 \\
  308.7280582 &     60.1554095 &   99.999 &   99.999 &   99.999 &   21.009 &   19.846 \\
  308.7280588 &     60.1511716 &   99.999 &   99.999 &   99.999 &   20.089 &   18.883 \\
  308.7280597 &     60.1446975 &   28.338 &   25.628 &   99.999 &   21.953 &   21.048 \\
  308.7280703 &     60.1198512 &   28.784 &   25.355 &   99.999 &   22.004 &   21.065 \\
  308.7280738 &     60.1547585 &   99.999 &   99.999 &   99.999 &   21.428 &   20.386 \\
  308.7280840 &     60.1005217 &   99.999 &   25.206 &   23.478 &   22.242 &   21.218 \\
  308.7280911 &     60.1245688 &   31.422 &   28.056 &   99.999 &   20.624 &   19.577 \\
  308.7280997 &     60.1505442 &   99.999 &   99.999 &   99.999 &   21.136 &   20.125 \\
  308.7281121 &     60.1522627 &   99.999 &   99.999 &   99.999 &   20.419 &   19.171 \\
  308.7281147 &     60.1789291 &   99.999 &   25.194 &   23.066 &   21.605 &   20.477 \\
  308.7281161 &     60.1504063 &   99.999 &   99.999 &   99.999 &   21.333 &   20.247 \\
  308.7281177 &     60.1631923 &   99.999 &   27.503 &   24.858 &   22.116 &   20.939 \\
  308.7281295 &     60.1497949 &   99.999 &   99.999 &   99.999 &    22.02 &   20.935 \\
  308.7281377 &     60.1780112 &   99.999 &   24.006 &   22.991 &   22.123 &   21.114 \\
  308.7281460 &     60.1703746 &   99.999 &   27.916 &   25.336 &   22.338 &   21.287 \\
  308.7281551 &     60.1513956 &   99.999 &   99.999 &   99.999 &   21.472 &   20.479 \\
  308.7281734 &     60.1512602 &   99.999 &   99.999 &   99.999 &   21.641 &   20.414 \\
  308.7281748 &     60.1505369 &   99.999 &   99.999 &   99.999 &   21.845 &   20.946 \\
  308.7281749 &     60.1533175 &   99.999 &   99.999 &   99.999 &   22.161 &   21.202 \\
  308.7281752 &     60.1534798 &   99.999 &   99.999 &   99.999 &   20.389 &   19.229 \\
  308.7281826 &     60.1875248 &   99.999 &    25.58 &   22.865 &   20.875 &   19.835 \\
  308.7281837 &     60.1460483 &   99.999 &   26.994 &   99.999 &   21.216 &   19.945 \\
  308.7281837 &     60.1725740 &   99.999 &   25.545 &   23.354 &   21.615 &    20.56 \\
  308.7281887 &     60.1763139 &   99.999 &   25.617 &   23.842 &   22.174 &   21.153 \\
  308.7281995 &     60.1702923 &   99.999 &   25.164 &    23.33 &    22.05 &   21.028 \\
  308.7282042 &     60.1520717 &   99.999 &   99.999 &   99.999 &   21.749 &   20.757 \\
  308.7282148 &     60.1784683 &   99.999 &   24.538 &   22.544 &   21.033 &   20.001 \\
  308.7282196 &     60.1600200 &   99.999 &   27.142 &   24.405 &   21.817 &   20.666 \\
  308.7282220 &     60.1830097 &   99.999 &   26.642 &   23.635 &   21.748 &   20.539 \\
  308.7282241 &     60.1278627 &   28.281 &   25.265 &   99.999 &   21.422 &   20.315 \\
  308.7282317 &     60.1434752 &   99.999 &   28.452 &   99.999 &   22.196 &   21.256 \\
  308.7282574 &     60.1017900 &   99.999 &   26.674 &   23.909 &   22.233 &   21.123 \\
  308.7282630 &     60.1349537 &   27.598 &   26.836 &   99.999 &   21.968 &   20.908 \\
  308.7282662 &     60.1495011 &   99.999 &   99.999 &   99.999 &    20.37 &   19.266 \\
  308.7282680 &     60.1495842 &   99.999 &   99.999 &   99.999 &   21.138 &   20.073 \\
  308.7282683 &     60.1727158 &   99.999 &   22.993 &   22.334 &   21.179 &   20.028 \\
  308.7282822 &     60.1323468 &   99.999 &   28.488 &   99.999 &    22.12 &   20.963 \\
  308.7282872 &     60.1775329 &   99.999 &   25.598 &   22.946 &   21.185 &   20.177 \\
  308.7282918 &     60.1799173 &   99.999 &   26.222 &   23.534 &   22.141 &   21.066 \\
  308.7282950 &     60.1556088 &   99.999 &   99.999 &   99.999 &   21.095 &   19.909 \\
  308.7283024 &     60.1135439 &   99.999 &   28.728 &   99.999 &   22.137 &   21.025 \\
  308.7283163 &     60.1552248 &   99.999 &   99.999 &   99.999 &   21.512 &   20.456 \\
  308.7283217 &     60.1289281 &   28.794 &   25.215 &   99.999 &   21.099 &   19.925 \\
  308.7283397 &     60.1725802 &   99.999 &   25.469 &   23.151 &   21.478 &   20.259 \\
  308.7283473 &     60.1442473 &   26.688 &   24.925 &   99.999 &   21.708 &   20.713 \\
  308.7283486 &     60.1321495 &    30.07 &   25.322 &   99.999 &   20.269 &   19.297 \\
  308.7283591 &     60.1323605 &   29.075 &    25.12 &   99.999 &   21.939 &   20.882 \\
  308.7283788 &     60.1525304 &   99.999 &   99.999 &   99.999 &   21.795 &   20.868 \\
  308.7284014 &     60.1276115 &   28.566 &   25.318 &   99.999 &   21.136 &   20.042 \\
  308.7284083 &     60.1501935 &   99.999 &   99.999 &   99.999 &   21.878 &     20.9 \\
  308.7284110 &     60.1467395 &   28.671 &    27.47 &   99.999 &   22.152 &   21.248 \\
  308.7284264 &     60.1273842 &   28.463 &   25.234 &   99.999 &   22.012 &   20.959 \\
  308.7284324 &     60.1510271 &   99.999 &   99.999 &   99.999 &   21.707 &     20.7 \\
  308.7284330 &     60.1517031 &   99.999 &   99.999 &   99.999 &   21.269 &   20.106 \\
  308.7284381 &     60.1552503 &   99.999 &   99.999 &   99.999 &   20.302 &   19.047 \\
  308.7284426 &     60.1447625 &    28.29 &   25.496 &   99.999 &   21.878 &   20.964 \\
  308.7284494 &     60.1775093 &   99.999 &   25.885 &   23.283 &   21.611 &   20.461 \\
  308.7284681 &     60.1502289 &   99.999 &   99.999 &   99.999 &   20.994 &   20.001 \\
  308.7284785 &     60.1690690 &   99.999 &   26.159 &   23.413 &   21.962 &   20.859 \\
  308.7284882 &     60.1630169 &   99.999 &   24.969 &   23.288 &   22.212 &   21.129 \\
  308.7284898 &     60.1793310 &   99.999 &   25.686 &   23.594 &   22.151 &   21.008 \\
  308.7284959 &     60.1523685 &   99.999 &   99.999 &   99.999 &   20.821 &   19.696 \\
  308.7284970 &     60.1519149 &   99.999 &   99.999 &   99.999 &   20.836 &   19.562 \\
  308.7285047 &     60.1375935 &   99.999 &   27.646 &   99.999 &   21.962 &   20.775 \\
  308.7285131 &     60.1670857 &   99.999 &    26.33 &   23.918 &   22.304 &   21.236 \\
  308.7285213 &     60.1558470 &   99.999 &   99.999 &   99.999 &   22.035 &   20.867 \\
  308.7285231 &     60.1761845 &   99.999 &   25.574 &   23.837 &   22.142 &   21.109 \\
  308.7285352 &     60.1505540 &   99.999 &   99.999 &   99.999 &   21.495 &   20.463 \\
  308.7285376 &     60.1774367 &   99.999 &   25.553 &   23.468 &   22.031 &   20.985 \\
  308.7285405 &     60.1807980 &   99.999 &   25.555 &    23.64 &   22.318 &   21.249 \\
  308.7285591 &     60.1805762 &   99.999 &   24.688 &   22.706 &   21.329 &   20.248 \\
  308.7285671 &     60.1368303 &   29.471 &   25.851 &   99.999 &   21.039 &   19.864 \\
  308.7286123 &     60.1353053 &   28.494 &   28.858 &   99.999 &   21.988 &   20.988 \\
  308.7286183 &     60.1277483 &   28.335 &   25.036 &   99.999 &   20.791 &   19.641 \\
  308.7286334 &     60.1542119 &   99.999 &   99.999 &   99.999 &   21.622 &   20.366 \\
  308.7286506 &     60.1534947 &   99.999 &   99.999 &   99.999 &   21.051 &   19.829 \\
  308.7286550 &     60.1813517 &   99.999 &   26.544 &   23.497 &   21.274 &    20.04 \\
  308.7286598 &     60.1555407 &   99.999 &   99.999 &   99.999 &   22.232 &   21.251 \\
  308.7286666 &     60.1358672 &   24.298 &   23.478 &   99.999 &    21.67 &   20.552 \\
  308.7286946 &     60.1554131 &   99.999 &   99.999 &   99.999 &   20.188 &   19.155 \\
  308.7286950 &     60.0988204 &   28.106 &   25.135 &   23.517 &   22.249 &   21.217 \\
  308.7287068 &     60.1507767 &   99.999 &   99.999 &   99.999 &   21.841 &   20.696 \\
  308.7287163 &     60.1776554 &   99.999 &   24.118 &   22.153 &   20.239 &   19.152 \\
  308.7287177 &     60.1578856 &   99.999 &   26.036 &   23.581 &   21.542 &     20.3 \\
  308.7287202 &     60.1776806 &   99.999 &    24.42 &   22.878 &   20.986 &   19.828 \\
  308.7287290 &     60.1839238 &   99.999 &   27.918 &   24.503 &   22.367 &   21.235 \\
  308.7287292 &     60.1703467 &   99.999 &   25.567 &   23.936 &   22.363 &   21.249 \\
  308.7287309 &     60.1692553 &   99.999 &   27.168 &   24.868 &   22.371 &   21.235 \\
  308.7287326 &     60.1380183 &   28.919 &   26.085 &   99.999 &   21.055 &   19.879 \\
  308.7287347 &     60.1977665 &   99.999 &   27.445 &   24.437 &   22.299 &   21.156 \\
  308.7287381 &     60.1372101 &   29.601 &    25.91 &   99.999 &   22.204 &   21.146 \\
  308.7287389 &     60.1570473 &   99.999 &   26.202 &   23.628 &   21.524 &   20.488 \\
  308.7287623 &     60.1331249 &   27.201 &   24.849 &   99.999 &   21.587 &   20.673 \\
  308.7287626 &     60.1575113 &   99.999 &   25.315 &   23.176 &   21.651 &   20.643 \\
  308.7287647 &     60.1517533 &   99.999 &   99.999 &   99.999 &   21.532 &   20.502 \\
  308.7287648 &     60.1955416 &   99.999 &   27.286 &   24.379 &   21.994 &   20.947 \\
  308.7287800 &     60.1512220 &   99.999 &   99.999 &   99.999 &   21.507 &   20.375 \\
  308.7287941 &     60.1354017 &    28.83 &   25.698 &   99.999 &   22.015 &   21.086 \\
  308.7288057 &     60.1726675 &   99.999 &   24.616 &   22.478 &   20.853 &   19.811 \\
  308.7288058 &     60.1630593 &   99.999 &   99.999 &   25.303 &   22.017 &   20.997 \\
  308.7288159 &     60.1444436 &   27.377 &   24.881 &   99.999 &   21.601 &   20.537 \\
  308.7288172 &     60.1315300 &   29.678 &   27.269 &   99.999 &   22.397 &   21.264 \\
  308.7288755 &     60.1738653 &   99.999 &   26.329 &   24.324 &    22.22 &   21.132 \\
  308.7288829 &     60.1518434 &   99.999 &   99.999 &   99.999 &   21.835 &   20.811 \\
  308.7288879 &     60.1758727 &   99.999 &   25.558 &   23.833 &   22.336 &   21.294 \\
  308.7289106 &     60.1512504 &   99.999 &   99.999 &   99.999 &   22.032 &   21.139 \\
  308.7289123 &     60.1279783 &   27.883 &   24.972 &   99.999 &   21.445 &   20.473 \\
  308.7289142 &     60.1362773 &   26.651 &    25.76 &   99.999 &   21.838 &   20.672 \\
  308.7289278 &     60.1192738 &   26.218 &   24.811 &   99.999 &    22.17 &    21.12 \\
  308.7289323 &     60.1309480 &   28.489 &   25.458 &   99.999 &   20.937 &   19.886 \\
  308.7289526 &     60.0970444 &   99.999 &   28.584 &   24.421 &   22.162 &   21.119 \\
  308.7289570 &     60.1570093 &   99.999 &    26.32 &   24.178 &   22.172 &    21.13 \\
  308.7289615 &     60.1363749 &   25.264 &   24.735 &   99.999 &    21.89 &   20.909 \\
  308.7289618 &     60.1524189 &   99.999 &   99.999 &   99.999 &   21.566 &   20.511 \\
  308.7289622 &     60.1778874 &   99.999 &   25.222 &   23.461 &   21.789 &   20.838 \\
  308.7289736 &     60.1384819 &   28.239 &   26.469 &   99.999 &   21.266 &   20.144 \\
  308.7289788 &     60.1334160 &   27.744 &   25.129 &   99.999 &   22.166 &   21.257 \\
  308.7289840 &     60.1671734 &   99.999 &   27.122 &   24.242 &   22.043 &   20.893 \\
  308.7290006 &     60.1483278 &   99.999 &   99.999 &   99.999 &   21.892 &   20.723 \\
  308.7290053 &     60.1876343 &   99.999 &   25.223 &   23.031 &   21.577 &   20.493 \\
  308.7290107 &     60.1517564 &   99.999 &   99.999 &   99.999 &   21.052 &   19.875 \\
  308.7290234 &     60.1915906 &   99.999 &   25.247 &   23.443 &   22.103 &   21.118 \\
  308.7290267 &     60.1511732 &   99.999 &   99.999 &   99.999 &   21.899 &   20.859 \\
  308.7290333 &     60.1679283 &   99.999 &   99.999 &   25.882 &   22.331 &   21.287 \\
  308.7290340 &     60.1827000 &   99.999 &   25.042 &   22.663 &   21.188 &   20.163 \\
  308.7290378 &     60.1557509 &   99.999 &   99.999 &   99.999 &   21.488 &   20.545 \\
  308.7290606 &     60.1528674 &   99.999 &   99.999 &   99.999 &   22.345 &   21.226 \\
  308.7290621 &     60.1514740 &   99.999 &   99.999 &   99.999 &   22.089 &   21.112 \\
  308.7290708 &     60.1757640 &   99.999 &   25.304 &   23.011 &   21.383 &   20.293 \\
  308.7290756 &     60.1514045 &   99.999 &   99.999 &   99.999 &   22.339 &   21.273 \\
  308.7290814 &     60.1784213 &   99.999 &    27.04 &   24.211 &   22.269 &   21.139 \\
  308.7290847 &     60.1909368 &   99.999 &   26.156 &   24.187 &   22.332 &   21.228 \\
  308.7290855 &     60.1671566 &   99.999 &   27.318 &    25.17 &   21.938 &   20.807 \\
  308.7291047 &     60.1503504 &   99.999 &   99.999 &   99.999 &   21.314 &   20.113 \\
  308.7291116 &     60.1330644 &   99.999 &   27.573 &   99.999 &    22.35 &    21.21 \\
  308.7291219 &     60.1857093 &   99.999 &   24.772 &   22.072 &   20.271 &   19.143 \\
  308.7291226 &     60.1508659 &   99.999 &   99.999 &   99.999 &   21.702 &   20.635 \\
  308.7291271 &     60.1356062 &   27.632 &    25.55 &   99.999 &   20.935 &   19.874 \\
  308.7291552 &     60.1514908 &   99.999 &   99.999 &   99.999 &   21.758 &   20.753 \\
  308.7291589 &     60.1553731 &   99.999 &   99.999 &   99.999 &   20.159 &   19.007 \\
  308.7291635 &     60.1746201 &   99.999 &    23.77 &   22.406 &    20.98 &   20.034 \\
  308.7291659 &     60.1298974 &   28.565 &   24.966 &   99.999 &   21.825 &   20.826 \\
  308.7291761 &     60.1221683 &   31.567 &   26.125 &   99.999 &   22.302 &    21.17 \\
  308.7291772 &     60.1551347 &   99.999 &   99.999 &   99.999 &   22.036 &   21.116 \\
  308.7291835 &     60.1790367 &   99.999 &   25.559 &   23.511 &   22.176 &    21.08 \\
  308.7291864 &     60.1785811 &   99.999 &   25.817 &   24.154 &   22.111 &   20.931 \\
  308.7291865 &     60.1515439 &   99.999 &   99.999 &   99.999 &   21.926 &   20.784 \\
  308.7291924 &     60.1528864 &   99.999 &   99.999 &   99.999 &   21.681 &   20.538 \\
  308.7292054 &     60.1331137 &   29.032 &    25.73 &   99.999 &   21.659 &   20.459 \\
  308.7292066 &     60.1809680 &   99.999 &   26.007 &   23.588 &   21.854 &    20.68 \\
  308.7292500 &     60.1568684 &   99.999 &   23.184 &   20.904 &   19.152 &   18.102 \\
  308.7292673 &     60.1616158 &   99.999 &   27.602 &   24.496 &   22.157 &   21.252 \\
  308.7292732 &     60.1614876 &   99.999 &    25.29 &   22.836 &   21.061 &   19.989 \\
  308.7292850 &     60.1351419 &   99.999 &   27.185 &   99.999 &   20.606 &   19.362 \\
  308.7292870 &     60.1899056 &   99.999 &   24.433 &    22.73 &    21.53 &   20.555 \\
  308.7293138 &     60.1926402 &   99.999 &   25.749 &   23.569 &   22.234 &   21.107 \\
  308.7293212 &     60.1777996 &   99.999 &   23.847 &    23.02 &   22.109 &   21.161 \\
  308.7293431 &     60.1293150 &   28.358 &    24.99 &   99.999 &   21.484 &   20.391 \\
  308.7293669 &     60.1148232 &   29.814 &   25.938 &   99.999 &   22.217 &   21.109 \\
  308.7293814 &     60.1652244 &   99.999 &   26.455 &   24.267 &   21.631 &   20.529 \\
  308.7293829 &     60.1743393 &   99.999 &   24.724 &   23.196 &   21.741 &   20.681 \\
  308.7294007 &     60.1502131 &   99.999 &   99.999 &   99.999 &   22.211 &   21.097 \\
  308.7294076 &     60.1516038 &   99.999 &   99.999 &   99.999 &   21.275 &   20.026 \\
  308.7294391 &     60.1816740 &   99.999 &   25.752 &   22.929 &   21.178 &   20.027 \\
  308.7294438 &     60.1830938 &   99.999 &   24.924 &   23.305 &   22.066 &   21.024 \\
  308.7294553 &     60.1569063 &   99.999 &   24.198 &   22.603 &   21.374 &   20.085 \\
  308.7294564 &     60.1788599 &   99.999 &   25.173 &   23.092 &   21.778 &   20.644 \\
  308.7294688 &     60.1662712 &   99.999 &    25.38 &   23.753 &   22.276 &   21.175 \\
  308.7295080 &     60.1514771 &   99.999 &   99.999 &   99.999 &   22.024 &   20.834 \\
  308.7295160 &     60.1652029 &   99.999 &   24.131 &   23.309 &   21.942 &   21.029 \\
  308.7295238 &     60.1461457 &   28.548 &   25.142 &   99.999 &   20.958 &   19.735 \\
  308.7295313 &     60.1377087 &   30.099 &   26.461 &   99.999 &   22.323 &   21.278 \\
  308.7295351 &     60.1616665 &   99.999 &   30.553 &   25.346 &   22.156 &   21.132 \\
  308.7295502 &     60.1516568 &   99.999 &   99.999 &   99.999 &   21.317 &   20.325 \\
  308.7295510 &     60.1507117 &   99.999 &   99.999 &   99.999 &   21.048 &   20.026 \\
  308.7295535 &     60.1360618 &   28.187 &   26.282 &   99.999 &   21.712 &   20.698 \\
  308.7295830 &     60.1458920 &   99.999 &   26.912 &   99.999 &   22.282 &   21.131 \\
  308.7295868 &     60.1354370 &   99.999 &   25.894 &   99.999 &   21.393 &   20.232 \\
  308.7295923 &     60.1344136 &   28.421 &    25.33 &   99.999 &   21.987 &   20.999 \\
  308.7296001 &     60.1567768 &   99.999 &   26.627 &   24.521 &   22.196 &   21.225 \\
  308.7296020 &     60.1512986 &   99.999 &   99.999 &   99.999 &   21.334 &   20.143 \\
  308.7296240 &     60.1781506 &   99.999 &    26.09 &   23.614 &   21.942 &   20.902 \\
  308.7296338 &     60.1422543 &   99.999 &   26.591 &   99.999 &   22.145 &   21.038 \\
  308.7296495 &     60.1277890 &   28.227 &   25.364 &   99.999 &   22.296 &    21.21 \\
  308.7296544 &     60.1421579 &   29.168 &   25.284 &   99.999 &    21.63 &    20.63 \\
  308.7296720 &     60.1863785 &   99.999 &   25.084 &   22.006 &   20.072 &    18.99 \\
  308.7296878 &     60.1170152 &   29.292 &   25.695 &   99.999 &   21.359 &   20.182 \\
  308.7296993 &     60.1591647 &   99.999 &   26.803 &    24.89 &   22.357 &   21.245 \\
  308.7296994 &     60.1363636 &   99.999 &    25.69 &   99.999 &   22.232 &   21.189 \\
  308.7297014 &     60.1997732 &   99.999 &    24.88 &   22.931 &   21.586 &   20.616 \\
  308.7297312 &     60.1785622 &   99.999 &   25.741 &   23.479 &   21.945 &   20.996 \\
  308.7297724 &     60.1385887 &   29.068 &   26.368 &   99.999 &   21.975 &   20.923 \\
  308.7297792 &     60.1764555 &   99.999 &   25.671 &   23.643 &   22.113 &   21.002 \\
  308.7297913 &     60.1471925 &   99.999 &   99.999 &   99.999 &   21.524 &   20.371 \\
  308.7298032 &     60.1355637 &   27.653 &   25.221 &   99.999 &   20.298 &   19.262 \\
  308.7298248 &     60.1755756 &   99.999 &   25.747 &   23.223 &   21.465 &   20.313 \\
  308.7298293 &     60.1359844 &    27.38 &   24.283 &   99.999 &   19.846 &   18.753 \\
  308.7298355 &     60.1521706 &   99.999 &   99.999 &   99.999 &   20.093 &   19.065 \\
  308.7298949 &     60.1700572 &   99.999 &   24.667 &   23.516 &   22.246 &   21.189 \\
  308.7298983 &     60.1737305 &   99.999 &   25.566 &   23.186 &   21.559 &   20.474 \\
  308.7299153 &     60.1542758 &   99.999 &   99.999 &   99.999 &   22.266 &   21.293 \\
  308.7299355 &     60.1543193 &   99.999 &   99.999 &   99.999 &   21.996 &   20.925 \\
  308.7299412 &     60.1474959 &   99.999 &   28.384 &   99.999 &   22.124 &   21.001 \\
  308.7299626 &     60.1995170 &   99.999 &   25.852 &   23.371 &   21.721 &   20.688 \\
  308.7299712 &     60.1362932 &   99.999 &   29.766 &   99.999 &   22.244 &   21.193 \\
  308.7300010 &     60.1621793 &   99.999 &   25.797 &   23.999 &   22.197 &   21.243 \\
  308.7300069 &     60.1810996 &   99.999 &   24.455 &   22.454 &   20.962 &    19.96 \\
  308.7300189 &     60.1550005 &   99.999 &   99.999 &   99.999 &   21.487 &   20.396 \\
  308.7300234 &     60.1851437 &   99.999 &   24.756 &    23.04 &   21.739 &   20.668 \\
  308.7300512 &     60.1885426 &   99.999 &   23.585 &   22.524 &   21.606 &   20.696 \\
  308.7300529 &     60.1711879 &   99.999 &   27.187 &   24.624 &   22.232 &   21.097 \\
  308.7300531 &     60.1280776 &   27.458 &   24.785 &   99.999 &   21.599 &   20.622 \\
  308.7300622 &     60.1327238 &    29.01 &   25.514 &   99.999 &   22.062 &   21.119 \\
  308.7300679 &     60.1521051 &   99.999 &   99.999 &   99.999 &   21.032 &   20.001 \\
  308.7300827 &     60.1432962 &   99.999 &    26.28 &   99.999 &   22.187 &   21.087 \\
  308.7300903 &     60.1789993 &   99.999 &   26.121 &   23.597 &   21.862 &   20.707 \\
  308.7300952 &     60.1543061 &   99.999 &   99.999 &   99.999 &   21.626 &   20.479 \\
  308.7300981 &     60.1858567 &   99.999 &   24.842 &   22.817 &   21.465 &   20.518 \\
  308.7301053 &     60.1789347 &   99.999 &   26.413 &   24.217 &   22.371 &   21.247 \\
  308.7301355 &     60.1459538 &   99.999 &   28.781 &   99.999 &   21.578 &   20.539 \\
  308.7301468 &     60.1239164 &   27.652 &   24.905 &   99.999 &   21.674 &   20.567 \\
  308.7301547 &     60.1809744 &   99.999 &   23.738 &   22.005 &   20.569 &    19.59 \\
  308.7301577 &     60.1715699 &   99.999 &   25.742 &   23.179 &   21.611 &   20.443 \\
  308.7301732 &     60.1536766 &   99.999 &   99.999 &   99.999 &   21.767 &   20.693 \\
  308.7301736 &     60.1359691 &     28.9 &   27.153 &   99.999 &    22.26 &   21.217 \\
  308.7301898 &     60.1537229 &   99.999 &   99.999 &   99.999 &   21.274 &   20.199 \\
  308.7302047 &     60.1281369 &   27.235 &   25.394 &   99.999 &   22.009 &   20.916 \\
  308.7302136 &     60.1786969 &   99.999 &   25.685 &   23.624 &   22.183 &   21.045 \\
  308.7302161 &     60.1848423 &   99.999 &   25.694 &   23.654 &   22.083 &   20.929 \\
  308.7302273 &     60.1814163 &   99.999 &   24.496 &   23.152 &   21.622 &   20.636 \\
  308.7302299 &     60.1523164 &   99.999 &   99.999 &   99.999 &   20.462 &   19.308 \\
  308.7302781 &     60.1803774 &   99.999 &    24.42 &   22.419 &    20.91 &   19.889 \\
  308.7303162 &     60.1830737 &   99.999 &   25.348 &   23.264 &   21.815 &   20.673 \\
  308.7303552 &     60.1438854 &   99.999 &   27.661 &   99.999 &   22.179 &   21.156 \\
  308.7303560 &     60.1766075 &   99.999 &   25.271 &   23.062 &    21.54 &   20.379 \\
  308.7303565 &     60.1853521 &   99.999 &   25.366 &   23.056 &   21.576 &   20.563 \\
  308.7304044 &     60.1848481 &   99.999 &   25.212 &   23.138 &   21.563 &   20.491 \\
  308.7304070 &     60.1686750 &   99.999 &   28.436 &   25.385 &   22.178 &   21.196 \\
  308.7304071 &     60.1794339 &   99.999 &   24.956 &   23.296 &   21.529 &    20.35 \\
  308.7304146 &     60.1174283 &   25.321 &   24.139 &   99.999 &   21.398 &   20.326 \\
  308.7304388 &     60.1501188 &   99.999 &   99.999 &   99.999 &   21.744 &   20.766 \\
  308.7304400 &     60.1528012 &   99.999 &   99.999 &   99.999 &   21.384 &   20.085 \\
  308.7304571 &     60.1762137 &   99.999 &   26.535 &   23.597 &   21.226 &   19.972 \\
  308.7304763 &     60.1532326 &   99.999 &   99.999 &   99.999 &   22.048 &   20.968 \\
  308.7305063 &     60.1284070 &   29.218 &   25.647 &   99.999 &   22.204 &   21.291 \\
  308.7305150 &     60.1854571 &   99.999 &   24.218 &   22.037 &   20.546 &   19.478 \\
  308.7305225 &     60.1464960 &   28.811 &   25.993 &   99.999 &   21.614 &   20.489 \\
  308.7305321 &     60.1747938 &   99.999 &   24.921 &   22.971 &   21.548 &   20.538 \\
  308.7305479 &     60.1601022 &   99.999 &   26.718 &   24.298 &   22.296 &   21.293 \\
  308.7305850 &     60.1363402 &    27.83 &   25.493 &   99.999 &   21.726 &   20.697 \\
  308.7306165 &     60.1392713 &   99.999 &    28.73 &   99.999 &    22.23 &   21.246 \\
  308.7306377 &     60.1827125 &   99.999 &     24.9 &   22.853 &   21.464 &   20.397 \\
  308.7306523 &     60.1498134 &   28.735 &   24.342 &   99.999 &    20.08 &   19.058 \\
  308.7306537 &     60.1830294 &   99.999 &   25.267 &   23.392 &   22.064 &   20.955 \\
  308.7306538 &     60.1415051 &   30.533 &   25.541 &   99.999 &    21.24 &   20.095 \\
  308.7306707 &     60.1551427 &   99.999 &   99.999 &   99.999 &   21.634 &   20.554 \\
  308.7306793 &     60.1772434 &   99.999 &   99.999 &   26.018 &   22.054 &   21.152 \\
  308.7307210 &     60.1370740 &   30.432 &   26.314 &   99.999 &   22.359 &   21.256 \\
  308.7307587 &     60.1341401 &   27.944 &   26.619 &   99.999 &   22.298 &   21.158 \\
  308.7307898 &     60.1416857 &   99.999 &   28.824 &   99.999 &     21.1 &   19.874 \\
  308.7307927 &     60.1279420 &   26.003 &   24.693 &   99.999 &   22.417 &   21.288 \\
  308.7308104 &     60.1557024 &   99.999 &   99.999 &   99.999 &   21.494 &   20.475 \\
  308.7308187 &     60.1790099 &   99.999 &   25.006 &   23.159 &   21.646 &   20.562 \\
  308.7308783 &     60.1717208 &   99.999 &   28.944 &   24.633 &   22.193 &   21.105 \\
  308.7308815 &     60.1324191 &   27.756 &   25.212 &   99.999 &   22.072 &   21.047 \\
  308.7308859 &     60.1771053 &   99.999 &   25.892 &   23.031 &   21.168 &   20.037 \\
  308.7309382 &     60.1833028 &   99.999 &   25.226 &   23.636 &   22.195 &   21.102 \\
  308.7309421 &     60.1998831 &   99.999 &   25.424 &   23.537 &   22.089 &   21.042 \\
  308.7309893 &     60.1629374 &   99.999 &   27.296 &   25.129 &   21.961 &   21.011 \\
  308.7309903 &     60.1545519 &   99.999 &   99.999 &   99.999 &   22.358 &   21.297 \\
  308.7309915 &     60.1328924 &   28.587 &   25.926 &   99.999 &   22.004 &   21.035 \\
  308.7309957 &     60.1956222 &   99.999 &   24.321 &   22.715 &   21.519 &   20.558 \\
  308.7309997 &     60.1829586 &   99.999 &   25.293 &   23.138 &   21.631 &   20.589 \\
  308.7310179 &     60.1803496 &   99.999 &   23.227 &   22.354 &   21.755 &   20.803 \\
  308.7310216 &     60.1655087 &   99.999 &   26.594 &   24.089 &   22.251 &   21.147 \\
  308.7310326 &     60.1488081 &   30.083 &   27.276 &   99.999 &   21.965 &   20.764 \\
  308.7310437 &     60.1547407 &   99.999 &   99.999 &   99.999 &   22.203 &   21.051 \\
  308.7310516 &     60.1769674 &   99.999 &   25.415 &   23.467 &   22.027 &   20.864 \\
  308.7310691 &     60.1770283 &   99.999 &   28.052 &   23.933 &   20.599 &   19.512 \\
  308.7310759 &     60.1394856 &   99.999 &   27.424 &   99.999 &   21.489 &   20.354 \\
  308.7310843 &     60.1341013 &   99.999 &   26.754 &   99.999 &    21.91 &   20.767 \\
  308.7311255 &     60.1562649 &   99.999 &   99.999 &   99.999 &   20.949 &   19.923 \\
  308.7311482 &     60.1846490 &   99.999 &   25.067 &   23.344 &   22.194 &   21.141 \\
  308.7311580 &     60.1813351 &   99.999 &   26.546 &   24.373 &   20.521 &   19.522 \\
  308.7311596 &     60.1659516 &   99.999 &   25.171 &   23.291 &    22.05 &    20.94 \\
  308.7311675 &     60.1064783 &   99.999 &   30.112 &   99.999 &   22.022 &   21.058 \\
  308.7311687 &     60.1766051 &   99.999 &   25.249 &   22.841 &   21.222 &   20.167 \\
  308.7311875 &     60.1436768 &   28.302 &    26.56 &   99.999 &    22.19 &   21.236 \\
  308.7312128 &     60.1592482 &   99.999 &   27.471 &   24.834 &    22.06 &    21.04 \\
  308.7312131 &     60.1565447 &   99.999 &   26.233 &   24.141 &    22.24 &   21.283 \\
  308.7312487 &     60.1797396 &   99.999 &   22.862 &   20.958 &   19.658 &    18.65 \\
  308.7312668 &     60.1802978 &   99.999 &   25.691 &   23.671 &   22.171 &   21.063 \\
  308.7312802 &     60.1793321 &   99.999 &   24.949 &   23.399 &   22.268 &   21.277 \\
  308.7312840 &     60.1565017 &   99.999 &   26.732 &   24.711 &   22.002 &   20.805 \\
  308.7312957 &     60.1035191 &   99.999 &   27.505 &   99.999 &    21.88 &   20.669 \\
  308.7313497 &     60.1831643 &   99.999 &   25.598 &   22.331 &   20.309 &   19.134 \\
  308.7313502 &     60.1786079 &   99.999 &     25.2 &   22.621 &   20.944 &   19.862 \\
  308.7313700 &     60.1798210 &   99.999 &   26.036 &   22.502 &   20.095 &   19.049 \\
  308.7314102 &     60.1524675 &   28.129 &   99.999 &   99.999 &   22.254 &   21.211 \\
  308.7314103 &     60.1688934 &   99.999 &    25.44 &   23.273 &   21.735 &   20.574 \\
  308.7314410 &     60.1614996 &   99.999 &   99.999 &   25.449 &   22.016 &   21.001 \\
  308.7314510 &     60.1804816 &   99.999 &   24.089 &   21.789 &   20.239 &   19.115 \\
  308.7314787 &     60.1313519 &   99.999 &   26.328 &   99.999 &   21.303 &    20.15 \\
  308.7314831 &     60.2004935 &   99.999 &   23.403 &    22.15 &   20.885 &   19.878 \\
  308.7314846 &     60.1663386 &   99.999 &   25.053 &   22.761 &   21.159 &   20.107 \\
  308.7314868 &     60.1352137 &   99.999 &   26.213 &   99.999 &   21.246 &   20.059 \\
  308.7314877 &     60.1624697 &   99.999 &   25.647 &   23.648 &    22.28 &   21.247 \\
  308.7314895 &     60.1587776 &   99.999 &   26.756 &   24.588 &   22.313 &   21.212 \\
  308.7315057 &     60.1319282 &   27.832 &   24.686 &   99.999 &   21.682 &   20.716 \\
  308.7315296 &     60.1377133 &   28.773 &   25.634 &   99.999 &   22.295 &    21.16 \\
  308.7315580 &     60.0984307 &   27.663 &   24.626 &   99.999 &   21.346 &    20.31 \\
  308.7315584 &     60.1680927 &   99.999 &   25.848 &   23.606 &   21.977 &   20.995 \\
  308.7315649 &     60.1362294 &   27.585 &   25.348 &   99.999 &   22.232 &   21.142 \\
  308.7315693 &     60.1153768 &   27.457 &   24.616 &   99.999 &   21.793 &   20.882 \\
  308.7315784 &     60.1797427 &   99.999 &   25.041 &   22.443 &   20.697 &   19.609 \\
  308.7315829 &     60.1342045 &   27.622 &   25.466 &   99.999 &   21.774 &   20.693 \\
  308.7315938 &     60.0925820 &   28.202 &   25.147 &   23.238 &   21.914 &   20.861 \\
  308.7316216 &     60.1859430 &   99.999 &   25.208 &   23.504 &   22.279 &   21.267 \\
  308.7316307 &     60.1512251 &   27.767 &   25.199 &   99.999 &   21.077 &   19.919 \\
  308.7316522 &     60.1319099 &   29.319 &   25.443 &   99.999 &   21.926 &   20.859 \\
  308.7316914 &     60.1796924 &   99.999 &   25.015 &   23.232 &   21.738 &   20.665 \\
  308.7317007 &     60.1362148 &   28.026 &   25.682 &   99.999 &   22.184 &   21.157 \\
  308.7317233 &     60.1777433 &   99.999 &    24.28 &   22.709 &   21.526 &    20.41 \\
  308.7317512 &     60.1411424 &   34.036 &   29.148 &   99.999 &   22.334 &   21.288 \\
  308.7317851 &     60.1316021 &   27.669 &   25.226 &   99.999 &   21.533 &   20.585 \\
  308.7317890 &     60.1270920 &    27.31 &   24.486 &   99.999 &   22.142 &   21.229 \\
  308.7317989 &     60.1531823 &   26.712 &   25.095 &   99.999 &   21.644 &   20.671 \\
  308.7318217 &     60.1302645 &   99.999 &   27.865 &   99.999 &   22.277 &   21.235 \\
  308.7318237 &     60.1534138 &   27.857 &   25.552 &   99.999 &   21.847 &   20.915 \\
  308.7318267 &     60.1537294 &   26.703 &   23.845 &   99.999 &   20.004 &   18.993 \\
  308.7318495 &     60.1337020 &   28.043 &    27.05 &   99.999 &   21.884 &   20.821 \\
  308.7318567 &     60.1319590 &   28.018 &   25.213 &   99.999 &   21.426 &   20.393 \\
  308.7318786 &     60.1799527 &   99.999 &   27.366 &    25.63 &   22.106 &   21.032 \\
  308.7319215 &     60.1324412 &   27.544 &   25.223 &   99.999 &   21.832 &   20.741 \\
  308.7319246 &     60.1242518 &   25.736 &   24.286 &   99.999 &   21.514 &   20.531 \\
  308.7319485 &     60.1821700 &   99.999 &   27.623 &   23.227 &     20.9 &    19.63 \\
  308.7319609 &     60.1808009 &   99.999 &   25.434 &   23.331 &   21.921 &     20.8 \\
  308.7319706 &     60.1243675 &   99.999 &   27.768 &   99.999 &   22.132 &   21.187 \\
  308.7319926 &     60.1772543 &   99.999 &   25.461 &   23.096 &   21.442 &   20.335 \\
  308.7319961 &     60.1188358 &   27.199 &   24.272 &   99.999 &   21.133 &   20.139 \\
  308.7320179 &     60.1029844 &   99.999 &   26.282 &   99.999 &   22.177 &   21.087 \\
  308.7320242 &     60.1826572 &   99.999 &   26.085 &   23.288 &   21.078 &   19.779 \\
  308.7320271 &     60.1242115 &   24.482 &    23.61 &   99.999 &    22.05 &   20.899 \\
  308.7320395 &     60.1905930 &   99.999 &   25.023 &   23.253 &   21.937 &   20.971 \\
  308.7320416 &     60.1368377 &   26.893 &   25.464 &   99.999 &   22.126 &   21.173 \\
  308.7320451 &     60.1680518 &   99.999 &   25.432 &   23.647 &   22.241 &    21.24 \\
  308.7320560 &     60.1309795 &   29.526 &   25.902 &   99.999 &   22.343 &   21.293 \\
  308.7320589 &     60.1907897 &   99.999 &   24.933 &   23.322 &   21.919 &   20.872 \\
  308.7320718 &     60.1562170 &   99.999 &   99.999 &   99.999 &   20.733 &   19.676 \\
  308.7320718 &     60.1799695 &   99.999 &   25.507 &   23.587 &   22.293 &   21.203 \\
  308.7320912 &     60.1693673 &   99.999 &   27.198 &   24.858 &    22.22 &   21.065 \\
  308.7320947 &     60.1827594 &   99.999 &   25.838 &   22.693 &   20.922 &   19.966 \\
  308.7320950 &     60.1950133 &   99.999 &   27.663 &   24.334 &   22.223 &    21.19 \\
  308.7321229 &     60.1776667 &   99.999 &   25.118 &   23.203 &   21.926 &   20.808 \\
  308.7321358 &     60.1384762 &   28.362 &   25.848 &   99.999 &   21.773 &   20.776 \\
  308.7321400 &     60.1870267 &   99.999 &   25.042 &   23.019 &    21.57 &   20.567 \\
  308.7321536 &     60.1363202 &   29.373 &    25.45 &   99.999 &   21.988 &   21.003 \\
  308.7321594 &     60.1675850 &   99.999 &   25.951 &   23.815 &   22.109 &   21.074 \\
  308.7321599 &     60.1886619 &   99.999 &   24.553 &   22.911 &    21.57 &   20.647 \\
  308.7321843 &     60.1633175 &   99.999 &   26.823 &   24.254 &    21.67 &   20.461 \\
  308.7321947 &     60.1923771 &   99.999 &   24.946 &   23.286 &   22.051 &   21.054 \\
  308.7322091 &     60.1530410 &   99.999 &   25.829 &   99.999 &   21.258 &     20.3 \\
  308.7322258 &     60.1194414 &    27.64 &   25.715 &   99.999 &   22.348 &   21.276 \\
  308.7322336 &     60.1365703 &   28.132 &   25.937 &   99.999 &   22.022 &   21.082 \\
  308.7322520 &     60.1318105 &   28.679 &   25.153 &   99.999 &   22.118 &    21.04 \\
  308.7322580 &     60.1190915 &   28.196 &   25.077 &   99.999 &   21.628 &   20.659 \\
  308.7322657 &     60.1251025 &   29.432 &   25.251 &   99.999 &   22.359 &   21.298 \\
  308.7322703 &     60.1526941 &   99.999 &   26.745 &   99.999 &   22.045 &   21.074 \\
  308.7322707 &     60.1185199 &   27.679 &    24.63 &   99.999 &   21.669 &   20.713 \\
  308.7322720 &     60.1879836 &   99.999 &   25.584 &    23.31 &   21.552 &   20.418 \\
  308.7322757 &     60.1950544 &   99.999 &   24.832 &   23.223 &   22.163 &   21.149 \\
  308.7323052 &     60.1428261 &    28.91 &   25.486 &   99.999 &   22.124 &   21.156 \\
  308.7323359 &     60.1821366 &   99.999 &    24.26 &   22.264 &   20.562 &   19.359 \\
  308.7323369 &     60.1526476 &   99.999 &   26.517 &   99.999 &   21.625 &   20.496 \\
  308.7323683 &     60.1527667 &    29.72 &    25.61 &   99.999 &   21.165 &   20.001 \\
  308.7323752 &     60.1363924 &   99.999 &   27.533 &   99.999 &   21.376 &   20.154 \\
  308.7323771 &     60.1793509 &   99.999 &   25.893 &   23.544 &   22.081 &   20.959 \\
  308.7323781 &     60.1486667 &   30.178 &   26.593 &   99.999 &   21.106 &   19.864 \\
  308.7323994 &     60.1669817 &   99.999 &   27.428 &   24.577 &   22.227 &    21.12 \\
  308.7324027 &     60.1366317 &   28.529 &   26.685 &   99.999 &   22.108 &   21.193 \\
  308.7324094 &     60.1800766 &   99.999 &     25.1 &   23.312 &     22.1 &   21.007 \\
  308.7324189 &     60.1365129 &   26.491 &   24.137 &   99.999 &   20.821 &   19.645 \\
  308.7324191 &     60.1364391 &   99.999 &   26.559 &   99.999 &   21.275 &   20.271 \\
  308.7324218 &     60.1181080 &   28.875 &   24.838 &   99.999 &   19.989 &   18.847 \\
  308.7324314 &     60.1795702 &   99.999 &   25.996 &   23.402 &   21.262 &   20.078 \\
  308.7324466 &     60.1536936 &   30.552 &   26.931 &   99.999 &   21.488 &   20.211 \\
  308.7324553 &     60.1804684 &   99.999 &   24.504 &   22.454 &    20.96 &   19.872 \\
  308.7324556 &     60.1846551 &   99.999 &    25.23 &   22.537 &   21.022 &   19.923 \\
  308.7324567 &     60.1825142 &   99.999 &   24.318 &   22.738 &   21.469 &    20.45 \\
  308.7324639 &     60.1527269 &   23.617 &     22.8 &   99.999 &   20.555 &   19.547 \\
  308.7324701 &     60.1843102 &   99.999 &   25.721 &   23.802 &   22.317 &   21.219 \\
  308.7324721 &     60.2052467 &   99.999 &   24.438 &   22.002 &   20.445 &   19.347 \\
  308.7324748 &     60.1764336 &   99.999 &   25.552 &    22.74 &    21.05 &   19.974 \\
  308.7324769 &     60.1870674 &   99.999 &   25.026 &   23.178 &   21.849 &   20.778 \\
  308.7325172 &     60.1322882 &   28.049 &   25.519 &   99.999 &   22.064 &   21.161 \\
  308.7325278 &     60.1330102 &   26.968 &   25.181 &   99.999 &   21.928 &   21.002 \\
  308.7325424 &     60.1893218 &   99.999 &   25.091 &   22.638 &   20.938 &   19.961 \\
  308.7325662 &     60.1821128 &   99.999 &   25.092 &   22.796 &   21.048 &   19.966 \\
  308.7325712 &     60.1177368 &   27.587 &   25.573 &   99.999 &   22.151 &    21.04 \\
  308.7325869 &     60.1249682 &   99.999 &   25.874 &   99.999 &   20.852 &   19.737 \\
  308.7326374 &     60.1172982 &   28.406 &   25.028 &   99.999 &   21.141 &   20.113 \\
  308.7326431 &     60.1338861 &   28.541 &    25.27 &   99.999 &   19.879 &   18.876 \\
  308.7326668 &     60.1752048 &   99.999 &   25.677 &   23.682 &   22.272 &   21.253 \\
  308.7326778 &     60.1762058 &   99.999 &   24.942 &    22.38 &   20.541 &   19.542 \\
  308.7327323 &     60.1892327 &   99.999 &   27.687 &   24.853 &    22.21 &   21.059 \\
  308.7327487 &     60.1307664 &   99.999 &   24.711 &   99.999 &   20.467 &   19.224 \\
  308.7327488 &     60.1731322 &   99.999 &   24.677 &   22.913 &   21.751 &   20.742 \\
  308.7327515 &     60.1735911 &   99.999 &   27.056 &   24.848 &   22.234 &   21.178 \\
  308.7327558 &     60.1827532 &   99.999 &   24.873 &   22.525 &   20.965 &   19.984 \\
  308.7327565 &     60.1785959 &   99.999 &   25.005 &   23.415 &   22.289 &   21.276 \\
  308.7327590 &     60.1921489 &   99.999 &   27.266 &   24.021 &    21.95 &   20.809 \\
  308.7327598 &     60.1822171 &   99.999 &    24.08 &   22.044 &   20.331 &   19.296 \\
  308.7327603 &     60.1770451 &   99.999 &   25.159 &   22.801 &   21.176 &   20.154 \\
  308.7327637 &     60.1215791 &     29.1 &   24.766 &   99.999 &   20.943 &   19.968 \\
  308.7327682 &     60.1829060 &   99.999 &   24.574 &   22.718 &   21.323 &   20.329 \\
  308.7327858 &     60.1343109 &   28.212 &   25.705 &   99.999 &   21.797 &   20.753 \\
  308.7328191 &     60.1797599 &   99.999 &   25.641 &   23.581 &   22.102 &   21.057 \\
  308.7328248 &     60.1581936 &   99.999 &   25.924 &   23.443 &   21.774 &   20.811 \\
  308.7328405 &     60.1791111 &   99.999 &   25.168 &    23.24 &   21.775 &   20.814 \\
  308.7329205 &     60.1528491 &   99.999 &   26.525 &   99.999 &   21.552 &   20.368 \\
  308.7329298 &     60.1832263 &   99.999 &   24.878 &   22.369 &    20.04 &   18.929 \\
  308.7329389 &     60.1793848 &   99.999 &   25.621 &   23.199 &   21.491 &   20.371 \\
  308.7329416 &     60.1535346 &    27.74 &   25.266 &   99.999 &    21.65 &   20.667 \\
  308.7329589 &     60.1939561 &   99.999 &   26.809 &   24.222 &    22.27 &   21.227 \\
  308.7329665 &     60.1789435 &   99.999 &   24.634 &    22.76 &   21.224 &   20.214 \\
  308.7329824 &     60.1797090 &   99.999 &   25.078 &   23.061 &   21.582 &   20.463 \\
  308.7329880 &     60.1336056 &   26.357 &   24.823 &   99.999 &   21.797 &   20.857 \\
  308.7330074 &     60.1922066 &   99.999 &   24.196 &   22.278 &   20.818 &     19.8 \\
  308.7330084 &     60.1811339 &   99.999 &   25.621 &   23.155 &   21.307 &   20.214 \\
  308.7330292 &     60.1837923 &   99.999 &   25.455 &   23.454 &   22.055 &   20.903 \\
  308.7330498 &     60.1744271 &   99.999 &   25.687 &   23.045 &   21.355 &   20.187 \\
  308.7330569 &     60.1380987 &   30.397 &   99.999 &   99.999 &   22.112 &   21.181 \\
  308.7330691 &     60.1765746 &   99.999 &   26.139 &   23.497 &   21.914 &   20.844 \\
  308.7330879 &     60.1449196 &   30.929 &   25.909 &   99.999 &   22.233 &   21.096 \\
  308.7330918 &     60.1510233 &   29.662 &    26.26 &   99.999 &   20.953 &   19.823 \\
  308.7331104 &     60.1569980 &   99.999 &   27.807 &    24.26 &   21.798 &   20.665 \\
  308.7331243 &     60.1597507 &   99.999 &   28.254 &   24.901 &   22.317 &   21.204 \\
  308.7331355 &     60.1330332 &   99.999 &   26.266 &   99.999 &   22.179 &   21.264 \\
  308.7331599 &     60.1249674 &    29.25 &   25.711 &   99.999 &   21.783 &   20.878 \\
  308.7331687 &     60.2045189 &   99.999 &   24.863 &   22.906 &   21.595 &   20.628 \\
  308.7331845 &     60.1596640 &   99.999 &   26.037 &   23.749 &   21.915 &    20.93 \\
  308.7332560 &     60.1496807 &   28.606 &   25.424 &   99.999 &   21.997 &   21.003 \\
  308.7332622 &     60.1769051 &   99.999 &   24.462 &   22.597 &   20.786 &   19.522 \\
  308.7332758 &     60.1787399 &   99.999 &   25.125 &   23.435 &   22.134 &   21.186 \\
  308.7332761 &     60.1375643 &   29.079 &   25.353 &   99.999 &   21.919 &   20.792 \\
  308.7333528 &     60.1899180 &   99.999 &   25.099 &   23.378 &    22.14 &   21.122 \\
  308.7333730 &     60.1528699 &   25.555 &   24.141 &   99.999 &   20.181 &   19.052 \\
  308.7333749 &     60.1272485 &   26.296 &   25.193 &   99.999 &   22.295 &   21.244 \\
  308.7333814 &     60.1343273 &   99.999 &   25.603 &   99.999 &   20.872 &   19.901 \\
  308.7333849 &     60.1701434 &   99.999 &   25.431 &   23.764 &    22.07 &   21.009 \\
  308.7334229 &     60.1388647 &   29.867 &   25.852 &   99.999 &   22.092 &   21.024 \\
  308.7334345 &     60.1732230 &   99.999 &    28.41 &   24.728 &   22.086 &   20.968 \\
  308.7334834 &     60.1801073 &   99.999 &    24.69 &   22.885 &   21.308 &   20.211 \\
  308.7334916 &     60.1789284 &   99.999 &   25.646 &   23.887 &   22.235 &   21.236 \\
  308.7335010 &     60.1325441 &   99.999 &   25.989 &   99.999 &     22.1 &   21.024 \\
  308.7335477 &     60.1094935 &   99.999 &   27.794 &   99.999 &    22.26 &   21.107 \\
  308.7335483 &     60.1827757 &   99.999 &   25.542 &   23.363 &   21.465 &   20.254 \\
  308.7335610 &     60.1800180 &   99.999 &   25.932 &     23.5 &   21.838 &    20.74 \\
  308.7336002 &     60.1332455 &   25.448 &   24.135 &   99.999 &   21.483 &   20.563 \\
  308.7336067 &     60.1322642 &   29.761 &   25.125 &   99.999 &   20.466 &   19.269 \\
  308.7336326 &     60.1800773 &   99.999 &   25.086 &   22.973 &   21.305 &   20.195 \\
  308.7336586 &     60.1770336 &   99.999 &   27.331 &   24.854 &   22.217 &   21.105 \\
  308.7336728 &     60.1700495 &   99.999 &   99.999 &   26.241 &   22.358 &   21.222 \\
  308.7336754 &     60.1320366 &   28.159 &   26.388 &   99.999 &   21.274 &    20.15 \\
  308.7336804 &     60.1773026 &   99.999 &   25.387 &   23.569 &   22.116 &   21.054 \\
  308.7336948 &     60.1177844 &   99.999 &   99.999 &   99.999 &   22.231 &   21.147 \\
  308.7337142 &     60.1366212 &   99.999 &   27.695 &   99.999 &   21.881 &   20.676 \\
  308.7337259 &     60.1361759 &   99.999 &   28.077 &   99.999 &   22.362 &   21.234 \\
  308.7337282 &     60.1761317 &   99.999 &   25.524 &   22.643 &   20.685 &   19.673 \\
  308.7337286 &     60.1672919 &   99.999 &   26.114 &   23.055 &   21.063 &    19.93 \\
  308.7337326 &     60.1691118 &   99.999 &   99.999 &   26.279 &   22.276 &   21.286 \\
  308.7337436 &     60.1344372 &   99.999 &   25.951 &   99.999 &   21.639 &   20.561 \\
  308.7337604 &     60.1262712 &   29.864 &   25.958 &   99.999 &   21.561 &     20.5 \\
  308.7337646 &     60.1661771 &   99.999 &    25.54 &    23.35 &   21.951 &   20.778 \\
  308.7337654 &     60.1386962 &   28.083 &   25.225 &   99.999 &   21.349 &    20.33 \\
  308.7337662 &     60.1548777 &   28.884 &   26.167 &   99.999 &   21.241 &   20.125 \\
  308.7337874 &     60.1750560 &   99.999 &   25.355 &   22.824 &   21.165 &   19.989 \\
  308.7337894 &     60.1179734 &   99.999 &   99.999 &   99.999 &   22.385 &   21.266 \\
  308.7338061 &     60.1434616 &   99.999 &   99.999 &   99.999 &   22.184 &   21.164 \\
  308.7338070 &     60.1551332 &   99.999 &   26.827 &   99.999 &   22.247 &   21.094 \\
  308.7338189 &     60.1751275 &   99.999 &   27.201 &   24.424 &    21.77 &   20.857 \\
  308.7338260 &     60.1822983 &   99.999 &   25.495 &   23.799 &   22.356 &   21.296 \\
  308.7338315 &     60.1331670 &   27.818 &   25.437 &   99.999 &   22.012 &   21.093 \\
  308.7338425 &     60.1658409 &   99.999 &   27.357 &   24.778 &   22.324 &   21.226 \\
  308.7338455 &     60.1792180 &   99.999 &   26.057 &   22.604 &   20.475 &   19.413 \\
  308.7338540 &     60.1311313 &   30.268 &   26.929 &   99.999 &   21.362 &   20.112 \\
  308.7338564 &     60.1799338 &   99.999 &   25.324 &   23.169 &   21.325 &   20.156 \\
  308.7338649 &     60.1364925 &   28.294 &    25.82 &   99.999 &   22.319 &   21.227 \\
  308.7338697 &     60.1799009 &   99.999 &   23.162 &   21.819 &   20.643 &   19.369 \\
  308.7338701 &     60.1322931 &   99.999 &   29.324 &   99.999 &   22.262 &   21.183 \\
  308.7338704 &     60.1795543 &   99.999 &   25.349 &    22.91 &   20.743 &   19.619 \\
  308.7338718 &     60.1737065 &   99.999 &   24.932 &   22.871 &   21.235 &    20.23 \\
  308.7338749 &     60.1332113 &   27.022 &   24.906 &   99.999 &   21.904 &   20.998 \\
  308.7338845 &     60.1822486 &   99.999 &   24.379 &    22.28 &   21.033 &   19.878 \\
  308.7338984 &     60.1345802 &   99.999 &   25.672 &   99.999 &   21.725 &   20.671 \\
  308.7339026 &     60.1797725 &   99.999 &   23.771 &   22.589 &   21.179 &   19.959 \\
  308.7339356 &     60.1536798 &   28.468 &   26.696 &   99.999 &   22.247 &   21.237 \\
  308.7339488 &     60.1786676 &   99.999 &   25.318 &   23.419 &   22.101 &   21.086 \\
  308.7339534 &     60.1693640 &   99.999 &   25.649 &    23.24 &   21.659 &   20.513 \\
  308.7339606 &     60.1797030 &   99.999 &   26.084 &   23.637 &   21.899 &   20.741 \\
  308.7339643 &     60.1823060 &   99.999 &   25.314 &   23.682 &   21.979 &   20.816 \\
  308.7339733 &     60.1818813 &   99.999 &   24.849 &   22.711 &   21.436 &   20.374 \\
  308.7339826 &     60.1437288 &   28.874 &   26.411 &   99.999 &    21.13 &    20.09 \\
  308.7340118 &     60.1892099 &   99.999 &    24.73 &    22.72 &   21.364 &   20.235 \\
  308.7340765 &     60.1319131 &   29.953 &   26.016 &   99.999 &   21.694 &   20.564 \\
  308.7340932 &     60.1339622 &   31.808 &   25.626 &   99.999 &   21.238 &   20.162 \\
  308.7340945 &     60.1667079 &   99.999 &   25.362 &   23.682 &   22.298 &   21.191 \\
  308.7341094 &     60.1919724 &   99.999 &   24.925 &   23.223 &   22.027 &   21.031 \\
  308.7341299 &     60.1349600 &   28.216 &   26.161 &   99.999 &   21.634 &    20.48 \\
  308.7341525 &     60.1802466 &   99.999 &   25.198 &   23.204 &   21.801 &   20.697 \\
  308.7341561 &     60.1349104 &   99.999 &    24.97 &   99.999 &   20.665 &    19.66 \\
  308.7341585 &     60.1196860 &   99.999 &   99.999 &   99.999 &   22.232 &   21.169 \\
  308.7341607 &     60.1375460 &   28.748 &   25.732 &   99.999 &   21.891 &   20.895 \\
  308.7341727 &     60.1408102 &   27.823 &   25.255 &   99.999 &   21.847 &   20.811 \\
  308.7341752 &     60.1378144 &    27.56 &   26.108 &   99.999 &    22.19 &   21.128 \\
  308.7341904 &     60.1376440 &    27.52 &   25.823 &   99.999 &   20.985 &   20.046 \\
  308.7341947 &     60.1892550 &   99.999 &   25.724 &   23.741 &   22.119 &   20.984 \\
  308.7342138 &     60.1622703 &   99.999 &   26.716 &   24.954 &   22.042 &   20.893 \\
  308.7342208 &     60.1347194 &   99.999 &    27.52 &   99.999 &   22.101 &   21.024 \\
  308.7342273 &     60.1459716 &   29.084 &   28.502 &   99.999 &   22.383 &   21.293 \\
  308.7342281 &     60.1326130 &   29.816 &   25.272 &   99.999 &   21.936 &   20.932 \\
  308.7342295 &     60.1601572 &   99.999 &   99.999 &   25.173 &   22.319 &   21.248 \\
  308.7342433 &     60.1796044 &   99.999 &   24.982 &   22.948 &   21.558 &   20.544 \\
  308.7342615 &     60.1119448 &   29.054 &   25.791 &   99.999 &   21.343 &    20.23 \\
  308.7342724 &     60.1320630 &   28.778 &   25.385 &   99.999 &   20.573 &   19.417 \\
  308.7342737 &     60.1742533 &   99.999 &   25.059 &   23.187 &   21.536 &   20.489 \\
  308.7342917 &     60.1781226 &   99.999 &   24.639 &    22.55 &   21.171 &   20.146 \\
  308.7342918 &     60.1813007 &   99.999 &   24.098 &   23.155 &   22.043 &   21.087 \\
  308.7342925 &     60.1358300 &    29.38 &    25.93 &   99.999 &   22.082 &    21.09 \\
  308.7343074 &     60.1738393 &   99.999 &   28.752 &    25.37 &   22.301 &   21.249 \\
  308.7343082 &     60.2024665 &   99.999 &   25.211 &   23.423 &   22.097 &   21.167 \\
  308.7343160 &     60.1369668 &   28.149 &   27.284 &   99.999 &   22.252 &   21.171 \\
  308.7343393 &     60.1612858 &   29.125 &    28.26 &   24.797 &   22.194 &   21.262 \\
  308.7343394 &     60.1264517 &   29.356 &   25.831 &   99.999 &   21.603 &   20.429 \\
  308.7343459 &     60.1349102 &   28.624 &   25.706 &   99.999 &   21.593 &   20.546 \\
  308.7343502 &     60.1783197 &   99.999 &   24.736 &    22.41 &   20.975 &   19.889 \\
  308.7343523 &     60.1931572 &   99.999 &   25.176 &     23.4 &   22.159 &    21.14 \\
  308.7343733 &     60.1351474 &   99.999 &   27.584 &   99.999 &   22.397 &   21.271 \\
  308.7343868 &     60.1348015 &   27.994 &   25.484 &   99.999 &   21.127 &   20.077 \\
  308.7343948 &     60.1743543 &   99.999 &   26.241 &   23.126 &    21.01 &   19.854 \\
  308.7344680 &     60.1780833 &   99.999 &    25.61 &   23.531 &     22.0 &   20.931 \\
  308.7344701 &     60.1456742 &   29.309 &    26.34 &   99.999 &    22.25 &   21.226 \\
  308.7344772 &     60.1889212 &   99.999 &   25.369 &   23.493 &   22.078 &   21.043 \\
  308.7344832 &     60.1818254 &   99.999 &   25.889 &   23.324 &   21.446 &   20.415 \\
  308.7345099 &     60.1798877 &   99.999 &   26.459 &   23.596 &   21.736 &   20.593 \\
  308.7345275 &     60.1883406 &   99.999 &   24.984 &   22.912 &   21.493 &   20.402 \\
  308.7345291 &     60.1662518 &   99.999 &   24.263 &   22.863 &   21.801 &   20.868 \\
  308.7345374 &     60.1385584 &   30.721 &   25.561 &   99.999 &   21.806 &   20.873 \\
  308.7345568 &     60.1817178 &   99.999 &   25.844 &   23.522 &   21.768 &   20.705 \\
  308.7345604 &     60.1997072 &   99.999 &   27.537 &   24.431 &   22.081 &   20.898 \\
  308.7345863 &     60.1370082 &   99.999 &   27.891 &   99.999 &   21.173 &    19.95 \\
  308.7345888 &     60.1388016 &   99.999 &   25.587 &   99.999 &   21.901 &   20.986 \\
  308.7345916 &     60.1632401 &   99.999 &   26.864 &   24.706 &   22.061 &   20.992 \\
  308.7346065 &     60.1815717 &   99.999 &   25.882 &   23.739 &   22.144 &   21.131 \\
  308.7346131 &     60.1838837 &   99.999 &   26.481 &   23.833 &   21.953 &   20.785 \\
  308.7346150 &     60.1229676 &   99.999 &    27.41 &   99.999 &   21.749 &   20.517 \\
  308.7346165 &     60.1769086 &   99.999 &   29.757 &    25.44 &   22.229 &   21.196 \\
  308.7346200 &     60.1743483 &   99.999 &   26.659 &   23.238 &   21.073 &   19.841 \\
  308.7346206 &     60.1725171 &   99.999 &   25.497 &   23.134 &   21.698 &   20.534 \\
  308.7346377 &     60.1364368 &   31.483 &   25.563 &   99.999 &   21.227 &   20.193 \\
  308.7346515 &     60.1826845 &   99.999 &   25.755 &   23.334 &    21.73 &   20.641 \\
  308.7346989 &     60.1342142 &   26.364 &   24.969 &   99.999 &   21.923 &   20.871 \\
  308.7347068 &     60.1471355 &   26.036 &   24.473 &   99.999 &    22.25 &    21.24 \\
  308.7347135 &     60.1370421 &   28.251 &   25.652 &   99.999 &   21.847 &   20.867 \\
  308.7347360 &     60.1383462 &   28.633 &   26.702 &   99.999 &   22.261 &   21.244 \\
  308.7347451 &     60.1550695 &   31.617 &   26.141 &   99.999 &   20.736 &   19.552 \\
  308.7347467 &     60.1355125 &   99.999 &   26.366 &   99.999 &   21.892 &   20.762 \\
  308.7347784 &     60.1594023 &   27.765 &   25.432 &   23.406 &   22.055 &   20.988 \\
  308.7347812 &     60.1762959 &   99.999 &    26.29 &    24.08 &   22.299 &   21.223 \\
  308.7348028 &     60.1819678 &   99.999 &   25.198 &   22.416 &   20.613 &   19.437 \\
  308.7348064 &     60.1804531 &   99.999 &   25.573 &   22.548 &   20.535 &   19.321 \\
  308.7348079 &     60.1737539 &   99.999 &   24.639 &   21.914 &   19.992 &   18.907 \\
  308.7348148 &     60.1412416 &   27.647 &   24.551 &   99.999 &    20.59 &    19.53 \\
  308.7348170 &     60.1651011 &   99.999 &   26.641 &   24.389 &    22.31 &   21.215 \\
  308.7348186 &     60.1789229 &   99.999 &   25.423 &   23.646 &   22.158 &   21.063 \\
  308.7348437 &     60.1346658 &   28.181 &   25.882 &   99.999 &   21.684 &   20.558 \\
  308.7348444 &     60.1776746 &   99.999 &   26.025 &   23.244 &   21.567 &   20.385 \\
  308.7348609 &     60.1936693 &   99.999 &   25.442 &   23.565 &   22.176 &   21.254 \\
  308.7348674 &     60.1393796 &   27.654 &   24.787 &   99.999 &    21.33 &    20.22 \\
  308.7348786 &     60.1377779 &   26.769 &   24.775 &   99.999 &    21.15 &   20.113 \\
  308.7348856 &     60.1309568 &   30.019 &   26.438 &   99.999 &   21.191 &   19.973 \\
  308.7348882 &     60.1089822 &   28.803 &   26.088 &   99.999 &   22.185 &   21.121 \\
  308.7348968 &     60.1350433 &   28.398 &   25.762 &   99.999 &   21.818 &   20.747 \\
  308.7348974 &     60.1416484 &   30.674 &   27.669 &   99.999 &   22.215 &   21.194 \\
  308.7349056 &     60.0949056 &   25.955 &     24.2 &   99.999 &    21.35 &   20.392 \\
  308.7349251 &     60.1510292 &    24.65 &   23.086 &   99.999 &   20.927 &   19.911 \\
  308.7349284 &     60.1734966 &   99.999 &   25.539 &    23.59 &   22.146 &   21.121 \\
  308.7349321 &     60.1799060 &   99.999 &   25.368 &   23.137 &   21.531 &   20.495 \\
  308.7349659 &     60.1101434 &   28.239 &   25.502 &   99.999 &   20.706 &   19.475 \\
  308.7349836 &     60.1812541 &   99.999 &    25.13 &   23.484 &   22.201 &    21.04 \\
  308.7349911 &     60.1874912 &   99.999 &   25.029 &   23.368 &   22.222 &   21.136 \\
  308.7349918 &     60.1667466 &   99.999 &   27.109 &   24.118 &   21.808 &   20.644 \\
  308.7350064 &     60.1333629 &   23.964 &   23.446 &   99.999 &   21.856 &   20.786 \\
  308.7350075 &     60.1743479 &   99.999 &   24.789 &   23.298 &   22.007 &   20.987 \\
  308.7350157 &     60.1952998 &   99.999 &   25.234 &   23.079 &   21.516 &    20.51 \\
  308.7350256 &     60.1411420 &   99.999 &   25.453 &   99.999 &   21.317 &   20.231 \\
  308.7350262 &     60.1703494 &   99.999 &   25.051 &   23.127 &   21.879 &   20.951 \\
  308.7350338 &     60.2000633 &   99.999 &   25.065 &   23.174 &   21.866 &   20.847 \\
  308.7350400 &     60.1805040 &   99.999 &    24.99 &   23.329 &   22.112 &   21.103 \\
  308.7350408 &     60.1372726 &   99.999 &   26.888 &   99.999 &   21.076 &    20.03 \\
  308.7350752 &     60.1786337 &   99.999 &   24.253 &   23.082 &   21.884 &    20.81 \\
  308.7350764 &     60.1342439 &   99.999 &   29.127 &   99.999 &   22.357 &   21.238 \\
  308.7350776 &     60.1915758 &   99.999 &   24.911 &   23.027 &   21.602 &   20.629 \\
  308.7350849 &     60.1317819 &   25.593 &   24.354 &   99.999 &   20.624 &   19.497 \\
  308.7350912 &     60.1783878 &   99.999 &   24.561 &   23.145 &   22.048 &   20.986 \\
  308.7351175 &     60.1356972 &   28.367 &   25.727 &   99.999 &   21.661 &   20.659 \\
  308.7351207 &     60.1608912 &   28.563 &   25.699 &   23.913 &    22.27 &   21.215 \\
  308.7351249 &     60.1336675 &   27.094 &    24.99 &   99.999 &   21.251 &   20.176 \\
  308.7351305 &     60.1922751 &   99.999 &   25.099 &   23.155 &   21.775 &   20.783 \\
  308.7351422 &     60.1989381 &   99.999 &   24.627 &   22.426 &   20.701 &   19.746 \\
  308.7351423 &     60.1798629 &   99.999 &   25.026 &   22.664 &   21.301 &   20.305 \\
  308.7351483 &     60.1402024 &   28.716 &   25.913 &   99.999 &   21.285 &   20.044 \\
  308.7351537 &     60.2001958 &   99.999 &   24.843 &   23.747 &   22.329 &   21.262 \\
  308.7351631 &     60.1798823 &   99.999 &   24.873 &   23.166 &   21.397 &   20.236 \\
  308.7351710 &     60.1800901 &   99.999 &   25.641 &   23.678 &   22.129 &   20.969 \\
  308.7351756 &     60.1608774 &   27.765 &   26.069 &   24.284 &   22.117 &   21.006 \\
  308.7351791 &     60.1767264 &   99.999 &   24.669 &   22.467 &   20.637 &   19.666 \\
  308.7351854 &     60.1745535 &   99.999 &    25.32 &   23.487 &   22.145 &   21.065 \\
  308.7351893 &     60.1785950 &   99.999 &   25.554 &   23.645 &   21.969 &   20.882 \\
  308.7351975 &     60.1552875 &    28.55 &   25.947 &   99.999 &   21.145 &   19.941 \\
  308.7352047 &     60.1387048 &   27.969 &   25.473 &   99.999 &    22.11 &   20.996 \\
  308.7352167 &     60.1565089 &   27.942 &   25.127 &   99.999 &    21.21 &   20.173 \\
  308.7352399 &     60.1317209 &   27.435 &   24.288 &   99.999 &   20.078 &   18.952 \\
  308.7352515 &     60.1793497 &   99.999 &   25.122 &   23.349 &   21.983 &   20.935 \\
  308.7352601 &     60.1373994 &   27.965 &    25.53 &   99.999 &    21.45 &   20.466 \\
  308.7352651 &     60.1787170 &   99.999 &   25.518 &   23.441 &   21.907 &   20.827 \\
  308.7352694 &     60.1574843 &   28.316 &   25.523 &   23.372 &   22.098 &   21.014 \\
  308.7352928 &     60.1830615 &   99.999 &   25.106 &   23.218 &   21.722 &   20.756 \\
  308.7353230 &     60.1821877 &   99.999 &   24.721 &    22.81 &   21.463 &    20.42 \\
  308.7353333 &     60.1323041 &   99.999 &    26.99 &   99.999 &   21.303 &   20.151 \\
  308.7353366 &     60.1988832 &   99.999 &   27.049 &   24.187 &   22.351 &   21.213 \\
  308.7353410 &     60.1914957 &   99.999 &   28.153 &   24.069 &   21.859 &   20.653 \\
  308.7353473 &     60.1179297 &   29.024 &   24.402 &   99.999 &   20.363 &   19.382 \\
  308.7353660 &     60.1647523 &    29.65 &   99.999 &   26.624 &   22.376 &   21.274 \\
  308.7353662 &     60.1984753 &   99.999 &   26.214 &   23.678 &   22.144 &   21.052 \\
  308.7353687 &     60.1331327 &   99.999 &   25.542 &   99.999 &    21.04 &   19.956 \\
  308.7353796 &     60.1373415 &   28.474 &   24.762 &   99.999 &   20.963 &   19.855 \\
  308.7353855 &     60.1317858 &   24.701 &   23.906 &   99.999 &   22.102 &   21.192 \\
  308.7354140 &     60.1329589 &   26.889 &   25.097 &   99.999 &   22.306 &   21.233 \\
  308.7354158 &     60.1354156 &   28.058 &   25.273 &   99.999 &   20.749 &   19.763 \\
  308.7354166 &     60.1781543 &   99.999 &   24.333 &   22.982 &     21.8 &   20.817 \\
  308.7354298 &     60.1340198 &    27.05 &   26.683 &   99.999 &   22.174 &   21.207 \\
  308.7354569 &     60.1902981 &   99.999 &    24.57 &   22.712 &   21.371 &   20.242 \\
  308.7354665 &     60.1138128 &   99.999 &   28.203 &   99.999 &   22.365 &   21.284 \\
  308.7354675 &     60.1817963 &   99.999 &   26.466 &   23.932 &   21.634 &   20.579 \\
  308.7354836 &     60.1564086 &   27.669 &   25.351 &   99.999 &   22.229 &     21.1 \\
  308.7354959 &     60.1594887 &   30.357 &   27.417 &   24.426 &   22.186 &   21.022 \\
  308.7354964 &     60.1785766 &   99.999 &   25.826 &    23.39 &   21.574 &   20.614 \\
  308.7355351 &     60.1723051 &   99.999 &    24.45 &   23.034 &   22.031 &   20.861 \\
  308.7355626 &     60.1444884 &   28.875 &   26.725 &   99.999 &   21.333 &   20.082 \\
  308.7355745 &     60.1319846 &   29.649 &   26.583 &   99.999 &   20.963 &   19.743 \\
  308.7355941 &     60.1702092 &   99.999 &   25.965 &   23.587 &   21.622 &   20.467 \\
  308.7355996 &     60.1350206 &   25.729 &   24.707 &   99.999 &   22.179 &   21.195 \\
  308.7356086 &     60.1616171 &   28.145 &   25.705 &   22.978 &   21.208 &   19.969 \\
  308.7356157 &     60.1450742 &   29.745 &   28.009 &   99.999 &   21.967 &   20.854 \\
  308.7356270 &     60.1162677 &   27.999 &   24.921 &   99.999 &   21.167 &   20.123 \\
  308.7356418 &     60.1388448 &    27.53 &   25.428 &   99.999 &   21.748 &   20.692 \\
  308.7356707 &     60.1357739 &    28.04 &   25.967 &   99.999 &   22.164 &   21.043 \\
  308.7356860 &     60.1566708 &   29.796 &   26.209 &   24.017 &   22.209 &   21.136 \\
  308.7356954 &     60.1674944 &   99.999 &   25.722 &   23.828 &   22.131 &   21.077 \\
  308.7356972 &     60.1366693 &   23.742 &   22.864 &   99.999 &   21.071 &   20.039 \\
  308.7357124 &     60.1352238 &   27.471 &   24.665 &   99.999 &   21.204 &   20.201 \\
  308.7357196 &     60.1549864 &   33.299 &     26.5 &   99.999 &   21.086 &   19.786 \\
  308.7357202 &     60.1382323 &   99.999 &   27.033 &   99.999 &   21.114 &   19.874 \\
  308.7357485 &     60.1614481 &   28.185 &   26.576 &   24.946 &   22.321 &   21.209 \\
  308.7357564 &     60.1319589 &   26.036 &   25.106 &   99.999 &    21.56 &   20.499 \\
  308.7357644 &     60.1390434 &   27.667 &    25.19 &   99.999 &   21.137 &   20.037 \\
  308.7357646 &     60.1466788 &   30.932 &   27.514 &   99.999 &   22.004 &   20.897 \\
  308.7357673 &     60.1574431 &   26.129 &   24.647 &    23.32 &   22.013 &    20.95 \\
  308.7357760 &     60.1356855 &   29.303 &    26.13 &   99.999 &   22.014 &   20.869 \\
  308.7357781 &     60.1788435 &   99.999 &   25.005 &   22.443 &   20.476 &   19.369 \\
  308.7357995 &     60.1791279 &   99.999 &   24.598 &   22.552 &   20.953 &   19.862 \\
  308.7358239 &     60.1348915 &    27.64 &   26.258 &   99.999 &   21.926 &   20.769 \\
  308.7358437 &     60.1798764 &   99.999 &   25.582 &   23.103 &   21.301 &   20.293 \\
  308.7358443 &     60.1432610 &   29.012 &   25.332 &   99.999 &   21.098 &   20.049 \\
  308.7358460 &     60.1452707 &   99.999 &   27.555 &   99.999 &   22.164 &   21.231 \\
  308.7358895 &     60.1348586 &   23.768 &   23.294 &   99.999 &   21.126 &   20.101 \\
  308.7358954 &     60.1272040 &   99.999 &   28.504 &   99.999 &    22.21 &   21.078 \\
  308.7359128 &     60.1694757 &   99.999 &   99.999 &   25.754 &   22.227 &   21.258 \\
  308.7359399 &     60.1402186 &   26.857 &   25.003 &   99.999 &   21.766 &   20.692 \\
  308.7359524 &     60.1347568 &   26.443 &   24.974 &   99.999 &    21.87 &   20.712 \\
  308.7359579 &     60.1337821 &   27.548 &   26.392 &   99.999 &   21.969 &   20.915 \\
  308.7359663 &     60.1332760 &   27.509 &    24.97 &   99.999 &   21.996 &   20.957 \\
  308.7359705 &     60.1370852 &    27.72 &    24.96 &   99.999 &   21.724 &   20.628 \\
  308.7359732 &     60.1382074 &   25.375 &   24.535 &   99.999 &   22.196 &   21.092 \\
  308.7360017 &     60.1401521 &   29.432 &   25.083 &   99.999 &   21.179 &   20.098 \\
  308.7360238 &     60.1400426 &   29.037 &   25.412 &   99.999 &   21.505 &   20.417 \\
  308.7360352 &     60.1567843 &   24.969 &   23.719 &   22.547 &   21.406 &    20.41 \\
  308.7360918 &     60.1465034 &   99.999 &   99.999 &   99.999 &   22.016 &   20.824 \\
  308.7361004 &     60.1973815 &   99.999 &   27.597 &    24.49 &   22.197 &   21.167 \\
  308.7361006 &     60.1800418 &   99.999 &   25.124 &   23.359 &   22.112 &   21.104 \\
  308.7361287 &     60.1347389 &   26.962 &   25.654 &   99.999 &   22.078 &    21.02 \\
  308.7361395 &     60.1765410 &   99.999 &     26.3 &   24.541 &   22.177 &   21.187 \\
  308.7361488 &     60.1385889 &   99.999 &   26.916 &   99.999 &   22.184 &   21.117 \\
  308.7361544 &     60.1392691 &   31.701 &   25.268 &   99.999 &    20.67 &   19.487 \\
  308.7361827 &     60.1893780 &   99.999 &   25.148 &   23.309 &   21.971 &    20.97 \\
  308.7361973 &     60.1687658 &   99.999 &   25.476 &   23.485 &    22.07 &   21.134 \\
  308.7362483 &     60.1651252 &   28.251 &   25.484 &   23.524 &   22.004 &   21.041 \\
  308.7362568 &     60.1790019 &   99.999 &   25.808 &   23.428 &   21.723 &   20.483 \\
  308.7362725 &     60.1393571 &   99.999 &    25.89 &   99.999 &   22.094 &    21.04 \\
  308.7362838 &     60.1380148 &   29.738 &   26.369 &   99.999 &   22.306 &   21.241 \\
  308.7362846 &     60.1799354 &   99.999 &   25.304 &    22.89 &   21.101 &   19.939 \\
  308.7363097 &     60.1650711 &   29.838 &   26.033 &   23.022 &     21.2 &   20.106 \\
  308.7363239 &     60.1799923 &   99.999 &   23.266 &   21.856 &   20.367 &   19.314 \\
  308.7363300 &     60.1392630 &   34.611 &   27.043 &   99.999 &   22.195 &   21.177 \\
  308.7363363 &     60.1803631 &   99.999 &   24.947 &   22.675 &   21.044 &   19.978 \\
  308.7363851 &     60.1629493 &   29.296 &    25.94 &   23.473 &   21.754 &   20.712 \\
  308.7364026 &     60.1800410 &   99.999 &   26.657 &   23.892 &   21.623 &   20.413 \\
  308.7364036 &     60.1531404 &   32.519 &    26.32 &   99.999 &   19.822 &   18.825 \\
  308.7364141 &     60.1804604 &   99.999 &   25.028 &   22.878 &   20.963 &   19.829 \\
  308.7364222 &     60.1420243 &   29.136 &   25.359 &   99.999 &   22.159 &   21.125 \\
  308.7364255 &     60.1339086 &   28.402 &   25.108 &   99.999 &     21.8 &   20.693 \\
  308.7364339 &     60.1381737 &   99.999 &   27.518 &   99.999 &   22.142 &   21.008 \\
  308.7364361 &     60.1380419 &   24.744 &   24.045 &   99.999 &   21.713 &   20.697 \\
  308.7364458 &     60.1789237 &   99.999 &   25.021 &   23.496 &   22.292 &   21.197 \\
  308.7364542 &     60.1625995 &   26.594 &   25.543 &   24.082 &   22.063 &   20.913 \\
  308.7364737 &     60.1966128 &   99.999 &   27.523 &   24.377 &   21.433 &    20.21 \\
  308.7364804 &     60.1352228 &   27.256 &   24.901 &   99.999 &   21.215 &   20.278 \\
  308.7365219 &     60.1385490 &   29.793 &   25.389 &   99.999 &   21.943 &   20.984 \\
  308.7365249 &     60.1941395 &   99.999 &   27.872 &   24.601 &   22.189 &    21.07 \\
  308.7365272 &     60.1804243 &   99.999 &   23.756 &   22.391 &   20.787 &   19.611 \\
  308.7365368 &     60.1339646 &   99.999 &   25.198 &   99.999 &   20.505 &   19.501 \\
  308.7365572 &     60.1351463 &   27.553 &   25.783 &   99.999 &   22.224 &   21.109 \\
  308.7365662 &     60.1779703 &   99.999 &   25.232 &    23.29 &   21.888 &   20.881 \\
  308.7365662 &     60.1467802 &   99.999 &   28.409 &   99.999 &   21.712 &   20.635 \\
  308.7365718 &     60.1391055 &   99.999 &   27.874 &   99.999 &   22.218 &   21.133 \\
  308.7365869 &     60.1547265 &   29.214 &   27.414 &   99.999 &   22.355 &   21.229 \\
  308.7365879 &     60.1349125 &   28.623 &   25.336 &   99.999 &   21.319 &   20.343 \\
  308.7365919 &     60.1769398 &   99.999 &   26.942 &   24.847 &   22.275 &   21.159 \\
  308.7365945 &     60.2013448 &   99.999 &   25.066 &   23.088 &   21.543 &   20.492 \\
  308.7365958 &     60.1694996 &   28.116 &    25.59 &   23.307 &   21.608 &   20.453 \\
  308.7366037 &     60.1807016 &   99.999 &   25.416 &   23.436 &   21.667 &   20.562 \\
  308.7366368 &     60.1385105 &   29.137 &   26.008 &   99.999 &   21.694 &   20.561 \\
  308.7366378 &     60.1804376 &   99.999 &   25.728 &   22.836 &     20.6 &   19.493 \\
  308.7366638 &     60.1334566 &   30.318 &   26.003 &   99.999 &   21.476 &   20.263 \\
  308.7366698 &     60.1353509 &   27.454 &   25.629 &   99.999 &   22.186 &   21.062 \\
  308.7366722 &     60.1340006 &   26.539 &   24.821 &   99.999 &   22.109 &   21.157 \\
  308.7366734 &     60.1361249 &   30.459 &   26.142 &   99.999 &   21.811 &   20.638 \\
  308.7366776 &     60.1800589 &   99.999 &   29.216 &   24.772 &   21.371 &   20.239 \\
  308.7366830 &     60.1079925 &   31.122 &   26.617 &   99.999 &   22.191 &   21.096 \\
  308.7366896 &     60.1309343 &   27.381 &   25.538 &   99.999 &   22.352 &   21.271 \\
  308.7366987 &     60.1401155 &   30.319 &   25.426 &   99.999 &   21.018 &   19.862 \\
  308.7367168 &     60.1858879 &   99.999 &    23.34 &   22.409 &   21.494 &   20.423 \\
  308.7367831 &     60.1388213 &   27.904 &   24.865 &   99.999 &   21.285 &   20.211 \\
  308.7367964 &     60.1353846 &   24.302 &   22.945 &   99.999 &   21.142 &   20.027 \\
  308.7368058 &     60.1010557 &   27.749 &   24.983 &   99.999 &   21.991 &   21.095 \\
  308.7368265 &     60.1384739 &   27.452 &   25.387 &   99.999 &   22.036 &   21.033 \\
  308.7368596 &     60.1907199 &   99.999 &   24.756 &   22.602 &   21.229 &   20.152 \\
  308.7368609 &     60.1349859 &   27.875 &   25.349 &   99.999 &    21.85 &    20.92 \\
  308.7368789 &     60.1782827 &   99.999 &   25.107 &   22.913 &   21.184 &   20.105 \\
  308.7368841 &     60.1223240 &    28.56 &   25.632 &   99.999 &   22.292 &   21.163 \\
  308.7368877 &     60.1563822 &   27.976 &   25.126 &   99.999 &   21.753 &   20.675 \\
  308.7369147 &     60.1380592 &   24.724 &    24.03 &   99.999 &   22.263 &   21.159 \\
  308.7369193 &     60.1935680 &   99.999 &   25.528 &   23.361 &   21.807 &   20.828 \\
  308.7369209 &     60.1306336 &   24.757 &   23.789 &   99.999 &   21.175 &   20.197 \\
  308.7369351 &     60.1781457 &   99.999 &   25.625 &   23.238 &   21.585 &   20.455 \\
  308.7369416 &     60.1216997 &   27.588 &   24.937 &   99.999 &   21.774 &    20.81 \\
  308.7369758 &     60.1349958 &   26.328 &   24.965 &   99.999 &   20.918 &   19.884 \\
  308.7369906 &     60.1816985 &   99.999 &   25.349 &   23.317 &   21.922 &    20.88 \\
  308.7369923 &     60.1557455 &   28.306 &   24.655 &   99.999 &   21.159 &   19.893 \\
  308.7369985 &     60.1897699 &   99.999 &   25.909 &    23.39 &   21.755 &   20.666 \\
  308.7370067 &     60.1329026 &   29.733 &   26.042 &   99.999 &   22.153 &   21.038 \\
  308.7370169 &     60.1200563 &   27.197 &   24.583 &   99.999 &   21.436 &   20.516 \\
  308.7370181 &     60.1189209 &   26.951 &   24.163 &   99.999 &   20.736 &   19.775 \\
  308.7370203 &     60.1831059 &   99.999 &   25.261 &   23.037 &   21.438 &   20.428 \\
  308.7370347 &     60.1788296 &   99.999 &   25.365 &   23.557 &   22.152 &   21.101 \\
  308.7370352 &     60.1321023 &   27.595 &    25.09 &   99.999 &   21.681 &   20.619 \\
  308.7370358 &     60.1354239 &    30.25 &    25.33 &   99.999 &   20.395 &   19.249 \\
  308.7370370 &     60.1952590 &   99.999 &    25.56 &   23.535 &    22.18 &   21.147 \\
  308.7370374 &     60.1957595 &   99.999 &   25.283 &   23.416 &   22.075 &   21.112 \\
  308.7370477 &     60.1368179 &   30.567 &   25.817 &   99.999 &   21.674 &   20.768 \\
  308.7370549 &     60.1401459 &   27.523 &   25.119 &   99.999 &   21.797 &   20.829 \\
  308.7370677 &     60.1803520 &   99.999 &   99.999 &    24.82 &   20.792 &   19.677 \\
  308.7370774 &     60.1623016 &   28.328 &   25.648 &   23.379 &   21.871 &   20.723 \\
  308.7370983 &     60.1349599 &   27.283 &   25.122 &   99.999 &    21.55 &   20.524 \\
  308.7371626 &     60.1839868 &   99.999 &   24.855 &   22.757 &   21.274 &   20.221 \\
  308.7371746 &     60.1550506 &   99.999 &   99.999 &   99.999 &   22.343 &   21.244 \\
  308.7371867 &     60.1785661 &   99.999 &   25.629 &   23.541 &   22.389 &   21.285 \\
  308.7371877 &     60.1392846 &   24.802 &   23.679 &   99.999 &   21.357 &     20.4 \\
  308.7371991 &     60.1803616 &   99.999 &   21.597 &   20.169 &   18.521 &   17.408 \\
  308.7371998 &     60.1624771 &   99.999 &   99.999 &   99.999 &    22.29 &   21.295 \\
  308.7372088 &     60.1680360 &   25.789 &   24.761 &   23.765 &   21.917 &   20.925 \\
  308.7372109 &     60.1387840 &   27.783 &   25.655 &   99.999 &   21.894 &   20.856 \\
  308.7372145 &     60.1578449 &   99.999 &   27.581 &   24.868 &   22.252 &   21.191 \\
  308.7372172 &     60.1851618 &   99.999 &   28.631 &   25.717 &   22.345 &   21.232 \\
  308.7372211 &     60.1031876 &   27.975 &   24.768 &   99.999 &   21.538 &   20.573 \\
  308.7372337 &     60.1801941 &   99.999 &   25.696 &   22.971 &   20.951 &   19.785 \\
  308.7372347 &     60.1755626 &   99.999 &   24.035 &   22.979 &   22.037 &    21.01 \\
  308.7372382 &     60.1380963 &   28.574 &   26.118 &   99.999 &   22.088 &   20.965 \\
  308.7372562 &     60.1202750 &   27.448 &   24.607 &   99.999 &   21.365 &   20.328 \\
  308.7372724 &     60.1333794 &   25.361 &   24.931 &   99.999 &   21.904 &   20.966 \\
  308.7372786 &     60.1721964 &    27.54 &    25.17 &   23.118 &    21.72 &   20.652 \\
  308.7372910 &     60.1803552 &   99.999 &   23.475 &   22.171 &   20.421 &   19.289 \\
  308.7372974 &     60.1196925 &   27.253 &   25.034 &   99.999 &   21.576 &   20.663 \\
  308.7373028 &     60.1909539 &   99.999 &   24.555 &   22.774 &   21.535 &    20.51 \\
  308.7373187 &     60.1350287 &   99.999 &   28.208 &   99.999 &   21.147 &   20.178 \\
  308.7373229 &     60.1828890 &   99.999 &   25.089 &   23.322 &   22.062 &   21.109 \\
  308.7373257 &     60.1811838 &   99.999 &   25.378 &    23.29 &   21.408 &   20.156 \\
  308.7373275 &     60.1455224 &   30.797 &   26.544 &   99.999 &   21.167 &   19.955 \\
  308.7373396 &     60.1822301 &   99.999 &   25.352 &   23.641 &   22.291 &   21.233 \\
  308.7373551 &     60.1786506 &   99.999 &   25.246 &   23.507 &   22.241 &   21.266 \\
  308.7373695 &     60.1816522 &   99.999 &   24.689 &    22.52 &   20.856 &   19.887 \\
  308.7373867 &     60.1805869 &   99.999 &   24.412 &   22.339 &    20.75 &   19.743 \\
  308.7373994 &     60.1709223 &   28.059 &   25.834 &   23.707 &   21.981 &   20.934 \\
  308.7374601 &     60.1791552 &   99.999 &   25.062 &   22.829 &   21.236 &   20.058 \\
  308.7374809 &     60.1404480 &   27.994 &   25.919 &   99.999 &   21.164 &   20.069 \\
  308.7374983 &     60.1402660 &   29.084 &   25.263 &   99.999 &   21.423 &   20.462 \\
  308.7375055 &     60.2005881 &   99.999 &   25.017 &   22.956 &   21.432 &   20.494 \\
  308.7375316 &     60.1230007 &   28.209 &   25.273 &   99.999 &   21.901 &   20.934 \\
  308.7375382 &     60.1400492 &   29.282 &   25.798 &   99.999 &   22.118 &    21.07 \\
  308.7375452 &     60.2026496 &   99.999 &   24.655 &   23.035 &   21.422 &   20.342 \\
  308.7375648 &     60.1205794 &   27.656 &   24.608 &   99.999 &   21.603 &   20.664 \\
  308.7375692 &     60.1382519 &   27.598 &   25.861 &   99.999 &   22.045 &   20.986 \\
  308.7375764 &     60.1589025 &   27.539 &   24.893 &   22.751 &   21.155 &   20.185 \\
  308.7375963 &     60.1802285 &   99.999 &   23.454 &   21.512 &   19.452 &   18.294 \\
  308.7376002 &     60.1706770 &   30.383 &   26.108 &    22.92 &   20.428 &   19.464 \\
  308.7376344 &     60.1800742 &   99.999 &   24.974 &   23.118 &    21.39 &   20.331 \\
  308.7376367 &     60.1761605 &   99.999 &    26.93 &   24.126 &   22.027 &   20.849 \\
  308.7376410 &     60.1308034 &   99.999 &   99.999 &   99.999 &   22.335 &   21.253 \\
  308.7376521 &     60.1411375 &   29.548 &   25.326 &   99.999 &   21.735 &   20.736 \\
  308.7376600 &     60.1709825 &   27.909 &   25.845 &   23.551 &   21.869 &   20.691 \\
  308.7376759 &     60.1592352 &   31.042 &   28.683 &   25.411 &   22.251 &   21.298 \\
  308.7376854 &     60.1800840 &   99.999 &   23.189 &   22.024 &   20.667 &   19.527 \\
  308.7377193 &     60.1930724 &   99.999 &   24.318 &   22.862 &   21.724 &    20.82 \\
  308.7377255 &     60.1801070 &   99.999 &   24.441 &   22.833 &   20.993 &   19.876 \\
  308.7377447 &     60.1799931 &   99.999 &   25.916 &   23.553 &   21.868 &   20.844 \\
  308.7377628 &     60.1404630 &   26.809 &   24.672 &   99.999 &   22.003 &   21.104 \\
  308.7377671 &     60.1806802 &   99.999 &   24.727 &   23.189 &   21.658 &   20.487 \\
  308.7377960 &     60.1807338 &   99.999 &   25.573 &   23.553 &   21.659 &   20.429 \\
  308.7377976 &     60.1334598 &   29.032 &   24.967 &   99.999 &   21.404 &   20.402 \\
  308.7378027 &     60.1352762 &   29.024 &   25.886 &   99.999 &   22.209 &   21.278 \\
  308.7378051 &     60.1880966 &   99.999 &   25.035 &   23.096 &   21.725 &   20.739 \\
  308.7378137 &     60.1554852 &   28.159 &     26.4 &   99.999 &   22.086 &   21.037 \\
  308.7378202 &     60.1385426 &   26.024 &   24.445 &   99.999 &   21.788 &   20.816 \\
  308.7378286 &     60.1673134 &   28.834 &   27.218 &   24.685 &   22.133 &   21.096 \\
  308.7378292 &     60.1338577 &   28.878 &   25.439 &   99.999 &    21.76 &    20.77 \\
  308.7378411 &     60.1037492 &   26.578 &   24.051 &   99.999 &   21.219 &   20.264 \\
  308.7378814 &     60.1415618 &    30.78 &   27.282 &   99.999 &   22.142 &   21.015 \\
  308.7378901 &     60.1498501 &   29.381 &   27.029 &   99.999 &   21.957 &   20.804 \\
  308.7378944 &     60.1819531 &   99.999 &   25.183 &   22.893 &   21.388 &   20.199 \\
  308.7379148 &     60.1371821 &   25.094 &   24.353 &   99.999 &   22.056 &   20.976 \\
  308.7379997 &     60.1651171 &   28.595 &   26.356 &   24.131 &   22.055 &   20.928 \\
  308.7380178 &     60.1366832 &   27.725 &   25.563 &   99.999 &   22.108 &   21.128 \\
  308.7380271 &     60.1796827 &   99.999 &   25.507 &   23.259 &   21.457 &   20.389 \\
  308.7380280 &     60.1807710 &   99.999 &   24.247 &   23.057 &   21.358 &   20.203 \\
  308.7380396 &     60.1313666 &   99.999 &   99.999 &   99.999 &   21.975 &   20.965 \\
  308.7380433 &     60.1336327 &   99.999 &   99.999 &   99.999 &   21.941 &   20.975 \\
  308.7380573 &     60.1262208 &   99.999 &   28.288 &   99.999 &   22.223 &   21.133 \\
  308.7380717 &     60.1365946 &   25.126 &   25.012 &   99.999 &   22.138 &   21.044 \\
  308.7380831 &     60.1834858 &   99.999 &   24.895 &   23.224 &   21.895 &   20.977 \\
  308.7380968 &     60.1806644 &   99.999 &   26.253 &   23.324 &   21.316 &   20.047 \\
  308.7381032 &     60.1951512 &   99.999 &   26.148 &   23.708 &   21.985 &   20.931 \\
  308.7381094 &     60.1743519 &   27.992 &   25.154 &   23.114 &   21.872 &   20.703 \\
  308.7381213 &     60.1262907 &   28.704 &   30.297 &   99.999 &   22.107 &   21.176 \\
  308.7381276 &     60.1802127 &   99.999 &   24.934 &   22.858 &   21.426 &   20.379 \\
  308.7381358 &     60.1261041 &   28.298 &   27.096 &   99.999 &   22.212 &   21.283 \\
  308.7381408 &     60.1653720 &   28.257 &   25.415 &   23.202 &   21.688 &   20.619 \\
  308.7381412 &     60.1708832 &   27.011 &   25.069 &   23.197 &   21.889 &   20.794 \\
  308.7381493 &     60.1808578 &   99.999 &   24.967 &   23.349 &   21.893 &   20.992 \\
  308.7381737 &     60.1789646 &   99.999 &   26.647 &   24.166 &   21.884 &   20.667 \\
  308.7381781 &     60.1260488 &   25.747 &   26.372 &   99.999 &   22.123 &   21.185 \\
  308.7381801 &     60.1930614 &   99.999 &   26.004 &   23.568 &   22.106 &   20.956 \\
  308.7381805 &     60.1407565 &   26.947 &   24.825 &   99.999 &   21.706 &   20.564 \\
  308.7381975 &     60.1801263 &   99.999 &   24.606 &   22.728 &   21.341 &   20.131 \\
  308.7381980 &     60.1405485 &   27.888 &   25.425 &   99.999 &   22.338 &   21.244 \\
  308.7382061 &     60.1808271 &   99.999 &   23.867 &   22.313 &   20.733 &   19.696 \\
  308.7382235 &     60.0979644 &   99.999 &   27.172 &   99.999 &   22.245 &   21.128 \\
  308.7382276 &     60.1929486 &   99.999 &   21.577 &   20.475 &   19.618 &    18.34 \\
  308.7382287 &     60.1800307 &   99.999 &    24.88 &   23.136 &   21.424 &   20.344 \\
  308.7382387 &     60.1642895 &    27.99 &    25.17 &   23.262 &   21.887 &   20.936 \\
  308.7382490 &     60.1316020 &   99.999 &   99.999 &   99.999 &   22.319 &   21.287 \\
  308.7382690 &     60.1336887 &   99.999 &   99.999 &   99.999 &   21.073 &    20.03 \\
  308.7382706 &     60.2004896 &   99.999 &   25.858 &   23.596 &   21.949 &   20.876 \\
  308.7382915 &     60.1391443 &   28.628 &   26.525 &   99.999 &   22.141 &   21.185 \\
  308.7382918 &     60.1888555 &   99.999 &   25.357 &   23.353 &   21.853 &   20.757 \\
  308.7382924 &     60.1361315 &    28.54 &    25.54 &   99.999 &   21.561 &    20.56 \\
  308.7383204 &     60.1926686 &   99.999 &   25.473 &   23.424 &   21.839 &   20.913 \\
  308.7383250 &     60.1303714 &   99.999 &   99.999 &   99.999 &   21.053 &   20.114 \\
  308.7383311 &     60.1318595 &   99.999 &   99.999 &   99.999 &   22.142 &   21.094 \\
  308.7383374 &     60.1807323 &   99.999 &   25.466 &   22.916 &   21.215 &   20.087 \\
  308.7383376 &     60.1368405 &   27.915 &    25.08 &   99.999 &   21.158 &   20.109 \\
  308.7383405 &     60.1720183 &   27.064 &   24.664 &   22.746 &   21.415 &   20.372 \\
  308.7383418 &     60.1261818 &   99.999 &   99.999 &   99.999 &   21.924 &   20.887 \\
  308.7383580 &     60.1382896 &   26.695 &   24.907 &   99.999 &   22.093 &   21.149 \\
  308.7383705 &     60.1325111 &   99.999 &   99.999 &   99.999 &   22.047 &    20.96 \\
  308.7383742 &     60.1410806 &   27.326 &   25.093 &   99.999 &   22.262 &   21.259 \\
  308.7383905 &     60.1808836 &   99.999 &   25.209 &   22.682 &   20.987 &   19.896 \\
  308.7383950 &     60.1766598 &   99.999 &   25.952 &   23.395 &   21.612 &   20.607 \\
  308.7384166 &     60.1356009 &    27.81 &    25.61 &   99.999 &   22.212 &     21.1 \\
  308.7384429 &     60.1930005 &   99.999 &   27.516 &   24.923 &   21.958 &   21.047 \\
  308.7384580 &     60.1794186 &   99.999 &   24.423 &   22.994 &   21.663 &   20.558 \\
  308.7384654 &     60.1115881 &   29.198 &   24.582 &   99.999 &   20.409 &   19.449 \\
  308.7384700 &     60.1262156 &   26.452 &   26.082 &   99.999 &   21.457 &    20.23 \\
  308.7384786 &     60.1829274 &   99.999 &   25.696 &   23.627 &   22.004 &   21.059 \\
  308.7384941 &     60.1323666 &   99.999 &   99.999 &   99.999 &   20.907 &   19.889 \\
  308.7384955 &     60.1807522 &   99.999 &   25.323 &   22.879 &   21.021 &   20.007 \\
  308.7385175 &     60.1375547 &   27.895 &   25.662 &   99.999 &   21.841 &   20.808 \\
  308.7385236 &     60.1801943 &   99.999 &   26.534 &   24.499 &   22.273 &    21.22 \\
  308.7385258 &     60.1807764 &   99.999 &   24.845 &    22.81 &   21.147 &   20.018 \\
  308.7385320 &     60.1340908 &   99.999 &   99.999 &   99.999 &   21.991 &   20.962 \\
  308.7385324 &     60.1619332 &   99.999 &   27.542 &   24.159 &    22.07 &    20.89 \\
  308.7385387 &     60.1356536 &   26.286 &   24.656 &   99.999 &   21.318 &   20.234 \\
  308.7385398 &     60.1260059 &   28.037 &   99.999 &   99.999 &   21.572 &   20.331 \\
  308.7385705 &     60.1380017 &   28.512 &   25.062 &   99.999 &   20.874 &   19.743 \\
  308.7385720 &     60.1800556 &   99.999 &   24.548 &   22.994 &    21.71 &   20.662 \\
  308.7385764 &     60.1675712 &    29.12 &   25.733 &   23.232 &   21.704 &   20.645 \\
  308.7385812 &     60.1607480 &   27.804 &   25.416 &   23.529 &   21.838 &   20.921 \\
  308.7386102 &     60.1521213 &   28.088 &   25.447 &   99.999 &   21.394 &   20.227 \\
  308.7386106 &     60.1387986 &   26.408 &   25.145 &   99.999 &   22.259 &   21.185 \\
  308.7386176 &     60.1385934 &   26.451 &   25.103 &   99.999 &   22.087 &   21.035 \\
  308.7386258 &     60.1808635 &   99.999 &   25.067 &   22.257 &   19.932 &   18.887 \\
  308.7386365 &     60.1706702 &   27.645 &   25.036 &   23.173 &   21.759 &   20.786 \\
  308.7386468 &     60.1798923 &   99.999 &   23.916 &   23.337 &   21.969 &   20.814 \\
  308.7386572 &     60.1341568 &   99.999 &   99.999 &   99.999 &   22.021 &   21.122 \\
  308.7386789 &     60.1355868 &   99.999 &   99.999 &   99.999 &    22.18 &   21.277 \\
  308.7387040 &     60.1630530 &    27.58 &   25.226 &   23.153 &   21.602 &   20.605 \\
  308.7387239 &     60.1802427 &   99.999 &   24.012 &   22.646 &   21.673 &   20.762 \\
  308.7387329 &     60.1421924 &   99.999 &    25.89 &   99.999 &   22.395 &   21.276 \\
  308.7387372 &     60.1714550 &   28.777 &   25.494 &   22.614 &   20.696 &   19.476 \\
  308.7387381 &     60.1792705 &   99.999 &   25.919 &   23.448 &   21.745 &   20.599 \\
  308.7387656 &     60.1357962 &   99.999 &   99.999 &   99.999 &   22.072 &   21.026 \\
  308.7387725 &     60.1542807 &   99.999 &   27.932 &   99.999 &   22.228 &   21.292 \\
  308.7387869 &     60.1897895 &   99.999 &   25.216 &   23.512 &   22.323 &    21.19 \\
  308.7388121 &     60.1861714 &   99.999 &   24.606 &   22.547 &   21.079 &   20.034 \\
  308.7388223 &     60.1347108 &   99.999 &   99.999 &   99.999 &    21.38 &   20.443 \\
  308.7388309 &     60.1897192 &   99.999 &    24.98 &   23.249 &   21.947 &   20.983 \\
  308.7388335 &     60.1720370 &   28.629 &   26.072 &   23.502 &   21.666 &   20.651 \\
  308.7388472 &     60.1807334 &   99.999 &   24.038 &   22.861 &   21.646 &   20.724 \\
  308.7388907 &     60.1664543 &   28.725 &   26.094 &   23.865 &   22.355 &   21.265 \\
  308.7389037 &     60.1570195 &   99.999 &   27.774 &   25.133 &   22.303 &   21.242 \\
  308.7389044 &     60.1412284 &   24.565 &   23.586 &   99.999 &   21.051 &   20.025 \\
  308.7389057 &     60.1807005 &   99.999 &   24.402 &    22.86 &   21.589 &   20.541 \\
  308.7389129 &     60.1328813 &   99.999 &   99.999 &   99.999 &   22.306 &   21.298 \\
  308.7389434 &     60.1809079 &   99.999 &     25.1 &     22.9 &   21.254 &   20.316 \\
  308.7389548 &     60.1015387 &   29.912 &   25.848 &   99.999 &   21.406 &   20.249 \\
  308.7389636 &     60.1955317 &   99.999 &   27.162 &   24.324 &   22.037 &   21.001 \\
  308.7389949 &     60.1798327 &   99.999 &   24.556 &   23.003 &   21.787 &   20.649 \\
  308.7390580 &     60.1732092 &   27.287 &   25.306 &   23.421 &   21.994 &   20.956 \\
  308.7390801 &     60.1394424 &   28.059 &   25.852 &   99.999 &   21.783 &   20.755 \\
  308.7391155 &     60.1805867 &   99.999 &   24.349 &   22.384 &   20.787 &   19.772 \\
  308.7391309 &     60.1651610 &   30.811 &   26.402 &   23.182 &   21.164 &   19.895 \\
  308.7391723 &     60.1788894 &   99.999 &   26.647 &   23.773 &   21.682 &    20.63 \\
  308.7391755 &     60.1895146 &   99.999 &   25.217 &    23.03 &   21.543 &   20.474 \\
  308.7391859 &     60.1798578 &   99.999 &   24.509 &   23.129 &   21.892 &   20.733 \\
  308.7391966 &     60.1804860 &   99.999 &   24.295 &   22.615 &   20.974 &   19.797 \\
  308.7392108 &     60.1813339 &   99.999 &   99.999 &   24.232 &   21.363 &   20.163 \\
  308.7392153 &     60.1032179 &   26.445 &   25.075 &   99.999 &   21.787 &   20.706 \\
  308.7392283 &     60.1396483 &   99.999 &   27.351 &   99.999 &     22.0 &   20.905 \\
  308.7392520 &     60.2007546 &   99.999 &   26.058 &   23.783 &   22.158 &   21.025 \\
  308.7392575 &     60.1734262 &    28.46 &   25.155 &   22.793 &   21.258 &   20.114 \\
  308.7392610 &     60.1802357 &   99.999 &   24.355 &   22.601 &    21.06 &   19.933 \\
  308.7392610 &     60.1441002 &   28.049 &   25.051 &   99.999 &   21.372 &   20.367 \\
  308.7392643 &     60.1351249 &   99.999 &   99.999 &   99.999 &   21.538 &   20.334 \\
  308.7392899 &     60.1807221 &   99.999 &   25.167 &   22.762 &   21.041 &   19.963 \\
  308.7393049 &     60.1360387 &   99.999 &   99.999 &   99.999 &   20.341 &   19.205 \\
  308.7393370 &     60.1587850 &   26.921 &   24.599 &   22.222 &   20.575 &   19.536 \\
  308.7393459 &     60.1372792 &   99.999 &   99.999 &   99.999 &   21.409 &   20.306 \\
  308.7393502 &     60.1811718 &   99.999 &   25.758 &   22.976 &   21.073 &   19.808 \\
  308.7393506 &     60.1710638 &   28.898 &   25.484 &   22.836 &   20.974 &   19.893 \\
  308.7393598 &     60.1956280 &   99.999 &   24.264 &   22.111 &   20.684 &   19.544 \\
  308.7393601 &     60.1336245 &   99.999 &   99.999 &   99.999 &   22.189 &   21.097 \\
  308.7393643 &     60.1546058 &   99.999 &   26.035 &   99.999 &   22.037 &   20.886 \\
  308.7393895 &     60.1381847 &   99.999 &   27.014 &   99.999 &   22.189 &   21.123 \\
  308.7394278 &     60.1104154 &   28.224 &   25.342 &   99.999 &   22.261 &   21.193 \\
  308.7394644 &     60.1806979 &   99.999 &   26.347 &   23.066 &   21.045 &   19.856 \\
  308.7394658 &     60.1806294 &   99.999 &    25.65 &     23.4 &   21.321 &   20.158 \\
  308.7394715 &     60.1423129 &   26.376 &   24.279 &   99.999 &   21.438 &   20.275 \\
  308.7394740 &     60.1405962 &    28.13 &   25.138 &   99.999 &   21.787 &   20.816 \\
  308.7394743 &     60.1796849 &   26.106 &   25.204 &   23.317 &   21.691 &   20.678 \\
  308.7394760 &     60.1966920 &   99.999 &   27.025 &   24.319 &   22.306 &   21.172 \\
  308.7394937 &     60.1333639 &   28.853 &   25.496 &   99.999 &   21.291 &   20.307 \\
  308.7394970 &     60.1815165 &   99.999 &   25.833 &   23.841 &   22.251 &   21.268 \\
  308.7395101 &     60.1516244 &   28.536 &   25.279 &   99.999 &   21.267 &   20.213 \\
  308.7395104 &     60.1806816 &   99.999 &   26.012 &   23.619 &    21.79 &   20.636 \\
  308.7395152 &     60.1800283 &   99.999 &   25.352 &    22.16 &   20.241 &    19.23 \\
  308.7395644 &     60.1797803 &   28.775 &   25.858 &   24.004 &   22.391 &   21.284 \\
  308.7395748 &     60.1351600 &   99.999 &   99.999 &   99.999 &   22.073 &   20.984 \\
  308.7395842 &     60.1587285 &    24.62 &   23.644 &   22.278 &   20.445 &   19.449 \\
  308.7395977 &     60.1742474 &   27.308 &   25.056 &   22.917 &   21.587 &   20.399 \\
  308.7396263 &     60.1651710 &   28.655 &    26.38 &   23.964 &   22.261 &   21.217 \\
  308.7396359 &     60.1353426 &   99.999 &   99.999 &   99.999 &   21.433 &    20.45 \\
  308.7396447 &     60.1305169 &   29.029 &   26.542 &   99.999 &   21.925 &   20.906 \\
  308.7396679 &     60.1652339 &   28.655 &   25.925 &   23.934 &   22.406 &   21.297 \\
  308.7396772 &     60.1335492 &   29.069 &   25.224 &   99.999 &   21.256 &   20.292 \\
  308.7396917 &     60.1330083 &   30.063 &   25.621 &   99.999 &   22.078 &   20.948 \\
  308.7397345 &     60.1387339 &   99.999 &   99.999 &   99.999 &   22.206 &   21.124 \\
  308.7397479 &     60.1436353 &   32.816 &   27.408 &   99.999 &   22.348 &   21.291 \\
  308.7397573 &     60.1258256 &   99.999 &   25.059 &   99.999 &   21.263 &   20.236 \\
  308.7397595 &     60.1351102 &   99.999 &   99.999 &   99.999 &   21.888 &   20.847 \\
  308.7397601 &     60.1693829 &   28.281 &   25.943 &   23.435 &   21.561 &    20.41 \\
  308.7398024 &     60.2012376 &   99.999 &   25.215 &   23.524 &   22.277 &   21.174 \\
  308.7398347 &     60.1481223 &    27.33 &    25.27 &   99.999 &   21.729 &   20.802 \\
  308.7398368 &     60.1801691 &   23.143 &   22.635 &    21.42 &    20.01 &    18.96 \\
  308.7398738 &     60.1412983 &   27.135 &   26.294 &   99.999 &   21.912 &   20.805 \\
  308.7398747 &     60.1801692 &   25.178 &   23.898 &   22.292 &   20.525 &   19.294 \\
  308.7398759 &     60.1809230 &   28.737 &   25.297 &   23.429 &    22.09 &   21.036 \\
  308.7399226 &     60.1801162 &   28.588 &   25.869 &   23.074 &   21.218 &   20.127 \\
  308.7399262 &     60.1726668 &   99.999 &   26.748 &   23.513 &   21.334 &   20.174 \\
  308.7399671 &     60.1723407 &   99.999 &   28.002 &   24.718 &   22.305 &   21.157 \\
  308.7399750 &     60.1709452 &   27.214 &   25.189 &   22.947 &   21.137 &   20.023 \\
  308.7399977 &     60.0977251 &   27.253 &   24.712 &   99.999 &   21.833 &    20.88 \\
  308.7399979 &     60.1389114 &   99.999 &   99.999 &   99.999 &   21.345 &   20.084 \\
  308.7400102 &     60.1737380 &    28.73 &   25.315 &   22.782 &   21.014 &   19.982 \\
  308.7400126 &     60.1427374 &   29.302 &   25.739 &   99.999 &   21.231 &   20.063 \\
  308.7400185 &     60.1817253 &   99.999 &   23.797 &   23.428 &   21.989 &   21.043 \\
  308.7400224 &     60.1588993 &   99.999 &   27.521 &   25.066 &   22.353 &   21.278 \\
  308.7400311 &     60.1611335 &    25.05 &   24.295 &   22.746 &   21.097 &   20.032 \\
  308.7400319 &     60.1704104 &    26.43 &   24.619 &   23.002 &   21.033 &   19.902 \\
  308.7400355 &     60.1601435 &   99.999 &   26.278 &   23.517 &   21.343 &   20.244 \\
  308.7400367 &     60.1834932 &   99.999 &   24.693 &   22.971 &   21.839 &     20.8 \\
  308.7400372 &     60.1713870 &   29.417 &   25.867 &   23.732 &   22.256 &   21.209 \\
  308.7400386 &     60.1709998 &    26.05 &    24.92 &   22.741 &   20.884 &   19.725 \\
  308.7400532 &     60.1852729 &   99.999 &    27.44 &   24.162 &   22.161 &   21.252 \\
  308.7400680 &     60.1428986 &   28.975 &   26.854 &   99.999 &   22.126 &   21.131 \\
  308.7400686 &     60.1681006 &   28.241 &   26.394 &    24.71 &   22.341 &   21.208 \\
  308.7400769 &     60.1257291 &    28.88 &   99.999 &   99.999 &   21.174 &   20.175 \\
  308.7401167 &     60.1714842 &   25.412 &   24.359 &   23.156 &   21.736 &   20.769 \\
  308.7401180 &     60.1390772 &   99.999 &   99.999 &   99.999 &    22.22 &   21.162 \\
  308.7401365 &     60.1329579 &   26.255 &     24.7 &   99.999 &    21.61 &   20.686 \\
  308.7401532 &     60.1798463 &   27.601 &   25.139 &   23.143 &   21.827 &   20.727 \\
  308.7401653 &     60.1427369 &   28.098 &    25.49 &   99.999 &    21.78 &   20.659 \\
  308.7401762 &     60.1580824 &   29.499 &   26.414 &   23.947 &   22.104 &   20.993 \\
  308.7401981 &     60.1730041 &   27.612 &   26.774 &   24.742 &   22.253 &   21.103 \\
  308.7401992 &     60.1404501 &   99.999 &   99.999 &   99.999 &   21.588 &   20.674 \\
  308.7402087 &     60.1359853 &   26.618 &   24.857 &   99.999 &   21.848 &   20.868 \\
  308.7402100 &     60.1408256 &   27.178 &   26.389 &   99.999 &   21.743 &    20.65 \\
  308.7402238 &     60.1329457 &   30.138 &    26.15 &   99.999 &   21.415 &    20.35 \\
  308.7402516 &     60.1835979 &   99.999 &   25.766 &   23.324 &   21.695 &   20.446 \\
  308.7402633 &     60.1401898 &   99.999 &   99.999 &   99.999 &   22.013 &   21.011 \\
  308.7402683 &     60.1361341 &   29.482 &   25.601 &   99.999 &    22.11 &   21.092 \\
  308.7402760 &     60.1905288 &   99.999 &   25.334 &   23.574 &   22.196 &   21.149 \\
  308.7403046 &     60.1037323 &   27.207 &   24.398 &   99.999 &   21.001 &   19.938 \\
  308.7403049 &     60.1714822 &   99.999 &   28.208 &   23.904 &   21.441 &   20.188 \\
  308.7403302 &     60.1419287 &   30.265 &   25.634 &   99.999 &   21.383 &   20.301 \\
  308.7403578 &     60.1361758 &   27.828 &   25.219 &   99.999 &   22.296 &   21.283 \\
  308.7403621 &     60.1905900 &   99.999 &   25.525 &   23.516 &   22.054 &   21.015 \\
  308.7403639 &     60.1257362 &   25.376 &   24.931 &   99.999 &   22.043 &   21.087 \\
  308.7403729 &     60.1805971 &   27.448 &   24.997 &   22.828 &   21.333 &   20.266 \\
  308.7403874 &     60.1367603 &   99.999 &   28.267 &   99.999 &   22.028 &   21.116 \\
  308.7403903 &     60.1791425 &   26.403 &   24.935 &   22.654 &   21.086 &   20.051 \\
  308.7404134 &     60.1315795 &   28.297 &    25.63 &   99.999 &   21.236 &   20.189 \\
  308.7404266 &     60.1809982 &   25.813 &     24.6 &   22.669 &   21.291 &   20.051 \\
  308.7404388 &     60.1367581 &   99.999 &    26.07 &   99.999 &   21.152 &   19.911 \\
  308.7404548 &     60.1746479 &   27.883 &   25.481 &   23.524 &   22.085 &   21.111 \\
  308.7404639 &     60.2041693 &   99.999 &   24.414 &   23.342 &    22.03 &    21.07 \\
  308.7404652 &     60.1645005 &   24.645 &   23.975 &    22.96 &    21.76 &   20.849 \\
  308.7404788 &     60.1708768 &   27.381 &   25.019 &   23.346 &   21.988 &   21.085 \\
  308.7404820 &     60.1919705 &   99.999 &   25.135 &   23.382 &   22.052 &   21.122 \\
  308.7405243 &     60.1652085 &    28.66 &   25.339 &    23.28 &   21.773 &   20.767 \\
  308.7405283 &     60.1488489 &   30.054 &   25.485 &   99.999 &   21.942 &   20.935 \\
  308.7405359 &     60.1985452 &   99.999 &   25.105 &   23.144 &   21.749 &   20.788 \\
  308.7405381 &     60.1645156 &   27.975 &   25.735 &   23.083 &   21.087 &   19.997 \\
  308.7405391 &     60.1691412 &   26.627 &   25.181 &   23.637 &   22.285 &   21.294 \\
  308.7405558 &     60.1797184 &   27.125 &    25.03 &   23.308 &   22.081 &   20.965 \\
  308.7405729 &     60.1543326 &   99.999 &   28.396 &   99.999 &   22.337 &   21.233 \\
  308.7405771 &     60.1925962 &   99.999 &   24.929 &   23.287 &   22.187 &   21.078 \\
  308.7405835 &     60.1691181 &   27.995 &   25.833 &   23.629 &   21.924 &   20.933 \\
  308.7405999 &     60.1535228 &    27.49 &   25.072 &   99.999 &   21.548 &   20.496 \\
  308.7406155 &     60.1427162 &   99.999 &   26.832 &   99.999 &   21.755 &   20.517 \\
  308.7406166 &     60.1673735 &   28.683 &   25.788 &   23.639 &    22.17 &   21.172 \\
  308.7406359 &     60.1824287 &   28.442 &   26.191 &   23.212 &   21.076 &    19.93 \\
  308.7406409 &     60.1489579 &   29.747 &   26.111 &   99.999 &   21.363 &    20.21 \\
  308.7406443 &     60.1346619 &    27.48 &   24.978 &   99.999 &   21.952 &   20.815 \\
  308.7406499 &     60.1801698 &   99.999 &   25.254 &   22.496 &   20.763 &   19.601 \\
  308.7406626 &     60.1929329 &   99.999 &   27.209 &   24.281 &   22.009 &   20.902 \\
  308.7406628 &     60.1530656 &   99.999 &   26.749 &   99.999 &    20.79 &   19.505 \\
  308.7406904 &     60.1806252 &   27.239 &   25.371 &   23.456 &   22.066 &   20.936 \\
  308.7406911 &     60.1960391 &   99.999 &    24.41 &   23.198 &   21.956 &    21.05 \\
  308.7406997 &     60.1400684 &   99.999 &   99.999 &   99.999 &   22.271 &    21.13 \\
  308.7407244 &     60.1344481 &   27.636 &   24.611 &   99.999 &   21.251 &   20.214 \\
  308.7407706 &     60.1438592 &   24.456 &    23.42 &   99.999 &   21.069 &   20.101 \\
  308.7407907 &     60.1567595 &   99.999 &   99.999 &   99.999 &     22.4 &   21.296 \\
  308.7408175 &     60.1792016 &   27.117 &   24.872 &   22.665 &   21.047 &   20.043 \\
  308.7408232 &     60.1479854 &   99.999 &   25.897 &   99.999 &   22.242 &    21.11 \\
  308.7408626 &     60.1184981 &   27.597 &   24.733 &   99.999 &   21.632 &   20.657 \\
  308.7408907 &     60.1530861 &    27.45 &   25.264 &   99.999 &     21.6 &   20.575 \\
  308.7409092 &     60.1394742 &   99.999 &   99.999 &   99.999 &   22.107 &   21.161 \\
  308.7409093 &     60.1882697 &   99.999 &   27.658 &   24.694 &   22.229 &   21.096 \\
  308.7409163 &     60.1036169 &   28.307 &   25.352 &   99.999 &   22.198 &   21.193 \\
  308.7409324 &     60.1898143 &   99.999 &   26.094 &   24.492 &   22.171 &   21.129 \\
  308.7409353 &     60.1391690 &   99.999 &   99.999 &   99.999 &   21.716 &   20.684 \\
  308.7409425 &     60.1534122 &   28.727 &   25.994 &   99.999 &   22.015 &   21.004 \\
  308.7409516 &     60.1493072 &   28.028 &   25.448 &   99.999 &   22.028 &   21.048 \\
  308.7409549 &     60.1322662 &   30.397 &    25.94 &   99.999 &   22.001 &   20.892 \\
  308.7409590 &     60.1795353 &   99.999 &   25.992 &    23.29 &   21.308 &   20.316 \\
  308.7409602 &     60.1413729 &   99.999 &   99.999 &   99.999 &   21.356 &    20.14 \\
  308.7409648 &     60.1424495 &   99.999 &   99.999 &   99.999 &   22.128 &   20.977 \\
  308.7409694 &     60.1436972 &   33.715 &   27.341 &   99.999 &   21.742 &   20.788 \\
  308.7409716 &     60.1472887 &   99.999 &   29.289 &   99.999 &     22.4 &   21.275 \\
  308.7409733 &     60.1798992 &   27.974 &   25.274 &   23.033 &   21.475 &   20.352 \\
  308.7409779 &     60.1414421 &   99.999 &   99.999 &   99.999 &    22.03 &   20.946 \\
  308.7410092 &     60.1436985 &    27.46 &   24.506 &   99.999 &   20.197 &   19.089 \\
  308.7410156 &     60.1520798 &    28.04 &   25.672 &   99.999 &   21.484 &   20.469 \\
  308.7410359 &     60.1880693 &   99.999 &    25.95 &   22.469 &   20.196 &   19.057 \\
  308.7410380 &     60.1916821 &   99.999 &     25.2 &   23.479 &   22.109 &   21.112 \\
  308.7410444 &     60.1748874 &   33.138 &   28.409 &   25.356 &   22.045 &   21.047 \\
  308.7410956 &     60.1513134 &   28.217 &    26.28 &   99.999 &   22.143 &   21.037 \\
  308.7411040 &     60.1602389 &   30.007 &   29.027 &   24.854 &   21.768 &   20.646 \\
  308.7411254 &     60.1414799 &   99.999 &   99.999 &   99.999 &   21.267 &   20.225 \\
  308.7411377 &     60.1830566 &   29.458 &   26.051 &   22.915 &   20.779 &   19.658 \\
  308.7411782 &     60.1423761 &   99.999 &   99.999 &   99.999 &    22.17 &   21.124 \\
  308.7411850 &     60.1415730 &   99.999 &   99.999 &   99.999 &   22.298 &   21.228 \\
  308.7411854 &     60.1365950 &   99.999 &   29.343 &   99.999 &   22.284 &   21.161 \\
  308.7412080 &     60.1725329 &   29.647 &   27.327 &   23.723 &   20.635 &   19.388 \\
  308.7412353 &     60.1922758 &   99.999 &   25.553 &   23.621 &   22.305 &    21.21 \\
  308.7412398 &     60.1250442 &   27.804 &     24.2 &   99.999 &   20.008 &   18.982 \\
  308.7412481 &     60.1328224 &   30.127 &   25.732 &   99.999 &    21.46 &   20.181 \\
  308.7412539 &     60.1676404 &   29.272 &   26.996 &   24.884 &   22.347 &   21.258 \\
  308.7412634 &     60.1453655 &   99.999 &   27.233 &   99.999 &    21.93 &   20.848 \\
  308.7412659 &     60.1797985 &   28.471 &   25.415 &   22.311 &   20.386 &   19.236 \\
  308.7413050 &     60.1360302 &    30.51 &   26.192 &   99.999 &   22.019 &   20.974 \\
  308.7413356 &     60.1940403 &   99.999 &   25.814 &   23.385 &   21.803 &   20.641 \\
  308.7413494 &     60.1746355 &   27.919 &   25.164 &   23.304 &   21.967 &   20.951 \\
  308.7413498 &     60.1491472 &   27.166 &   25.515 &   99.999 &   20.888 &   19.864 \\
  308.7413613 &     60.1374459 &   99.999 &   26.789 &   99.999 &   22.017 &    20.89 \\
  308.7413655 &     60.1185018 &   27.294 &   25.119 &   99.999 &   22.178 &   21.195 \\
  308.7413779 &     60.1422274 &   99.999 &   99.999 &   99.999 &   21.504 &    20.36 \\
  308.7413899 &     60.1346314 &   29.853 &   25.678 &   99.999 &    21.91 &   20.778 \\
  308.7413988 &     60.1363053 &   29.363 &   27.553 &   99.999 &   22.189 &   21.145 \\
  308.7414081 &     60.1346776 &   28.847 &   25.651 &   99.999 &   22.315 &   21.226 \\
  308.7414254 &     60.1805251 &    27.87 &   24.966 &   22.851 &   21.487 &   20.454 \\
  308.7414282 &     60.1820311 &   26.936 &   24.876 &   23.044 &   21.487 &    20.43 \\
  308.7414451 &     60.1807106 &   27.901 &   25.654 &   23.407 &   22.006 &   20.895 \\
  308.7414553 &     60.1915061 &   99.999 &   28.169 &   23.792 &   22.237 &   21.172 \\
  308.7414575 &     60.1675909 &   28.018 &   26.699 &   24.714 &   21.922 &   20.809 \\
  308.7414649 &     60.1540951 &   25.366 &   24.282 &   99.999 &   21.146 &   20.173 \\
  308.7414769 &     60.1964193 &   99.999 &    24.82 &     23.2 &   22.041 &   21.035 \\
  308.7414803 &     60.1915194 &   99.999 &   23.428 &   22.905 &   21.803 &   20.819 \\
  308.7415130 &     60.1659125 &   27.638 &   25.435 &   23.397 &   22.034 &   21.011 \\
  308.7415198 &     60.1425388 &   99.999 &   99.999 &   99.999 &   21.514 &   20.463 \\
  308.7415434 &     60.1390373 &   29.781 &    25.82 &   99.999 &   21.669 &   20.563 \\
  308.7415489 &     60.1409166 &   99.999 &   99.999 &   99.999 &   21.062 &   19.878 \\
  308.7415569 &     60.1791978 &   99.999 &   26.744 &   23.241 &   21.029 &   19.792 \\
  308.7415574 &     60.1672309 &   28.322 &   25.685 &   23.175 &   21.476 &   20.434 \\
  308.7415713 &     60.1921353 &   99.999 &   24.731 &   22.527 &   21.101 &    20.05 \\
  308.7415714 &     60.1801149 &   27.968 &   24.791 &   22.718 &   21.346 &   20.175 \\
  308.7415837 &     60.1696498 &   27.623 &   24.974 &   23.053 &   21.743 &   20.749 \\
  308.7416000 &     60.1791587 &   27.009 &   24.863 &   23.088 &   21.782 &   20.881 \\
  308.7416067 &     60.1800460 &   28.771 &    25.39 &   23.612 &    22.09 &   21.195 \\
  308.7416109 &     60.1339740 &   28.634 &   25.304 &   99.999 &   21.708 &   20.684 \\
  308.7416182 &     60.1803563 &   26.665 &   25.042 &   23.331 &   21.845 &   20.652 \\
  308.7416389 &     60.1676875 &   99.999 &   27.379 &   25.227 &   22.297 &   21.279 \\
  308.7416565 &     60.1483628 &   26.289 &    24.97 &   99.999 &   22.024 &   21.026 \\
  308.7416626 &     60.1519711 &   29.818 &   26.113 &   99.999 &   21.901 &   20.698 \\
  308.7416669 &     60.1843315 &   27.518 &   25.816 &   23.346 &   21.486 &   20.371 \\
  308.7416937 &     60.1420517 &   99.999 &   99.999 &   99.999 &   21.855 &   20.726 \\
  308.7416944 &     60.1422670 &   99.999 &   99.999 &   99.999 &   21.232 &   20.168 \\
  308.7417077 &     60.2012043 &   99.999 &   25.327 &   23.074 &   21.569 &   20.547 \\
  308.7417204 &     60.1850926 &   28.674 &   25.203 &   22.599 &   20.797 &   19.551 \\
  308.7417347 &     60.1392534 &   27.589 &   25.505 &   99.999 &   21.346 &   20.349 \\
  308.7417359 &     60.1400289 &   29.441 &   25.755 &   99.999 &    22.14 &   21.195 \\
  308.7417432 &     60.1371484 &   28.361 &   24.669 &   99.999 &   21.024 &   19.853 \\
  308.7417441 &     60.1136993 &   27.301 &   24.382 &   99.999 &    20.92 &   19.834 \\
  308.7417679 &     60.1137456 &   27.264 &   24.305 &   99.999 &   21.014 &   19.987 \\
  308.7417681 &     60.1800181 &   24.943 &   24.103 &   22.936 &   21.966 &   20.986 \\
  308.7417840 &     60.1539327 &   29.447 &   26.195 &   99.999 &   21.555 &   20.542 \\
  308.7417903 &     60.1644576 &   25.412 &   24.334 &   22.275 &   20.542 &   19.549 \\
  308.7417984 &     60.1136442 &   29.095 &   25.843 &   99.999 &   22.175 &   21.266 \\
  308.7417999 &     60.1137173 &    26.54 &   23.765 &   99.999 &   20.551 &   19.554 \\
  308.7418016 &     60.1401844 &   26.299 &    24.72 &   99.999 &   21.496 &    20.47 \\
  308.7418058 &     60.1788391 &    27.56 &   25.301 &   23.568 &   22.258 &   21.283 \\
  308.7418059 &     60.1462015 &   99.999 &   30.743 &   99.999 &   22.246 &   21.158 \\
  308.7418063 &     60.1847101 &   28.429 &   25.593 &   22.492 &   20.416 &   19.137 \\
  308.7418121 &     60.1731254 &   28.031 &   25.646 &   23.572 &    22.16 &   21.079 \\
  308.7418164 &     60.1802221 &   27.658 &   26.538 &   24.138 &   21.996 &    20.81 \\
  308.7418215 &     60.1200974 &    29.33 &   24.926 &   99.999 &   21.232 &   20.243 \\
  308.7418224 &     60.1424393 &   99.999 &   99.999 &   99.999 &   21.731 &   20.582 \\
  308.7418238 &     60.1697726 &   28.004 &   25.853 &   23.433 &   21.781 &    20.64 \\
  308.7418287 &     60.1793277 &   27.527 &   25.562 &   23.599 &   22.236 &    21.17 \\
  308.7418413 &     60.1387162 &   28.672 &    25.59 &   99.999 &   21.731 &   20.667 \\
  308.7418519 &     60.1527057 &   27.293 &   25.406 &   99.999 &   21.976 &   20.879 \\
  308.7418704 &     60.1137031 &   27.589 &   24.367 &   99.999 &   20.976 &    19.78 \\
  308.7418803 &     60.1422803 &   99.999 &   99.999 &   99.999 &   22.156 &   21.122 \\
  308.7418896 &     60.1355519 &   28.805 &   25.095 &   99.999 &   20.662 &    19.69 \\
  308.7418928 &     60.1189972 &   27.309 &   24.426 &   99.999 &   21.522 &     20.6 \\
  308.7418975 &     60.1245007 &   27.674 &   24.595 &   99.999 &   21.226 &   20.298 \\
  308.7419011 &     60.1414971 &   31.316 &   26.443 &   99.999 &   21.815 &   20.626 \\
  308.7419099 &     60.1137595 &   28.057 &   24.858 &   99.999 &   20.971 &    20.03 \\
  308.7419115 &     60.1395387 &   23.398 &   22.789 &   99.999 &   20.686 &   19.643 \\
  308.7419165 &     60.1439257 &   99.999 &   99.999 &   99.999 &   21.567 &   20.391 \\
  308.7419371 &     60.1403181 &   27.065 &   25.275 &   99.999 &   22.087 &   21.009 \\
  308.7419783 &     60.1764572 &   24.312 &   23.611 &   22.267 &   20.871 &   19.866 \\
  308.7419810 &     60.1796154 &   99.999 &   26.066 &   23.315 &   21.716 &   20.783 \\
  308.7420038 &     60.1501139 &    27.32 &   25.776 &   99.999 &   21.077 &   19.852 \\
  308.7420102 &     60.1692062 &   27.828 &   24.998 &   22.926 &   21.417 &   20.475 \\
  308.7420196 &     60.1436880 &   99.999 &   99.999 &   99.999 &   20.818 &   19.661 \\
  308.7420203 &     60.1353254 &   27.303 &   25.228 &   99.999 &   22.367 &   21.283 \\
  308.7420376 &     60.1228041 &   28.689 &   27.767 &   99.999 &   22.204 &   21.121 \\
  308.7420439 &     60.1137223 &   99.999 &   26.697 &   99.999 &   21.979 &   21.016 \\
  308.7420475 &     60.1345097 &   27.995 &   25.067 &   99.999 &   21.138 &   20.189 \\
  308.7420558 &     60.1461229 &   25.751 &   25.021 &   99.999 &   21.205 &   19.992 \\
  308.7420560 &     60.1138087 &   99.999 &   26.673 &   99.999 &   22.363 &   21.263 \\
  308.7420614 &     60.1227905 &   27.366 &   24.236 &   99.999 &   21.053 &   20.118 \\
  308.7420643 &     60.1397335 &   27.109 &   24.942 &   99.999 &    21.42 &   20.448 \\
  308.7420660 &     60.1496035 &   99.999 &   26.179 &   99.999 &   21.716 &    20.64 \\
  308.7420775 &     60.1894180 &   99.999 &   25.023 &   23.075 &    21.73 &   20.621 \\
  308.7420807 &     60.1922284 &   99.999 &   23.745 &   22.516 &   21.415 &   20.404 \\
  308.7421068 &     60.1805857 &   29.045 &   25.442 &   23.522 &   21.988 &   20.891 \\
  308.7421567 &     60.1705162 &     26.3 &   25.363 &   23.738 &   21.883 &   20.854 \\
  308.7421755 &     60.1515721 &   28.021 &    26.06 &   99.999 &   21.586 &   20.632 \\
  308.7421777 &     60.1496752 &   29.115 &    25.89 &   99.999 &   21.504 &   20.384 \\
  308.7421820 &     60.1516150 &   26.663 &    25.01 &   99.999 &   22.175 &   21.155 \\
  308.7422056 &     60.1544413 &   31.459 &   26.392 &   99.999 &   22.315 &   21.269 \\
  308.7422074 &     60.1020112 &   28.116 &   25.096 &   99.999 &   22.166 &   21.111 \\
  308.7422197 &     60.1110826 &   28.817 &   26.004 &   99.999 &   21.949 &     20.9 \\
  308.7422359 &     60.1425006 &   99.999 &   27.413 &   99.999 &   20.655 &   19.369 \\
  308.7422381 &     60.1426216 &   99.999 &    25.67 &   99.999 &   21.996 &   20.892 \\
  308.7422570 &     60.1695713 &   27.395 &   25.116 &   23.051 &   21.529 &   20.523 \\
  308.7422599 &     60.1425465 &   25.753 &   24.444 &   99.999 &     21.5 &   20.497 \\
  308.7422751 &     60.1510235 &   99.999 &   26.796 &   99.999 &   22.144 &   21.087 \\
  308.7422833 &     60.1844543 &   26.918 &   24.898 &   23.315 &   21.825 &   20.809 \\
  308.7422894 &     60.1733910 &   28.747 &   25.402 &   23.232 &   21.887 &     20.7 \\
  308.7422991 &     60.1511478 &   28.749 &   25.966 &   99.999 &   21.849 &   20.867 \\
  308.7423006 &     60.1707479 &   99.999 &   27.568 &   24.505 &   22.075 &   20.896 \\
  308.7423043 &     60.1759176 &   28.019 &   25.419 &   23.456 &   21.919 &   20.934 \\
  308.7423057 &     60.1758627 &   29.063 &   25.519 &   23.444 &   21.903 &   20.829 \\
  308.7423102 &     60.1401033 &   27.777 &   25.218 &   99.999 &   21.958 &   21.011 \\
  308.7423232 &     60.1498654 &   31.999 &   25.917 &   99.999 &   22.108 &   21.096 \\
  308.7423287 &     60.1429872 &   29.173 &   26.554 &   99.999 &    22.11 &   20.991 \\
  308.7423501 &     60.0974672 &   25.348 &   25.337 &   99.999 &   20.931 &   19.883 \\
  308.7423589 &     60.1122891 &   99.999 &   25.508 &   99.999 &   21.773 &   20.691 \\
  308.7423850 &     60.1662180 &   26.648 &   24.311 &    22.65 &   21.527 &   20.545 \\
  308.7423889 &     60.1441810 &   99.999 &   99.999 &   99.999 &   21.723 &   20.498 \\
  308.7424094 &     60.1594910 &    29.21 &     26.1 &   23.759 &   22.237 &   21.282 \\
  308.7424260 &     60.1673428 &   28.662 &   26.648 &   24.162 &    22.18 &   21.277 \\
  308.7424267 &     60.1438533 &   99.999 &   99.999 &   99.999 &   22.222 &   21.134 \\
  308.7424486 &     60.1730238 &   30.237 &   26.234 &   23.036 &   20.906 &   19.639 \\
  308.7424562 &     60.1414722 &   29.393 &   25.311 &   99.999 &    21.61 &   20.471 \\
  308.7424665 &     60.1419585 &   27.986 &   25.081 &   99.999 &   21.513 &   20.511 \\
  308.7424717 &     60.1499939 &   25.486 &   24.536 &   99.999 &   21.989 &   20.967 \\
  308.7424835 &     60.1488224 &   28.887 &    25.97 &   99.999 &   22.056 &    20.99 \\
  308.7424916 &     60.1417793 &   99.999 &   26.574 &   99.999 &   22.235 &   21.225 \\
  308.7425330 &     60.1430188 &   28.602 &   25.641 &   99.999 &   21.582 &   20.436 \\
  308.7425346 &     60.1499174 &   28.699 &   25.519 &   99.999 &   21.629 &   20.657 \\
  308.7425401 &     60.1903632 &   27.457 &   24.747 &   22.316 &   20.592 &   19.591 \\
  308.7425406 &     60.1635813 &   26.162 &   24.729 &   23.636 &   22.121 &   21.045 \\
  308.7425513 &     60.1693071 &   27.748 &   24.929 &   22.553 &   20.948 &   19.904 \\
  308.7425571 &     60.0900089 &   28.276 &   24.908 &   99.999 &   21.753 &   20.773 \\
  308.7425717 &     60.1806808 &   28.863 &   25.447 &   23.529 &   22.164 &   21.161 \\
  308.7425773 &     60.1402215 &   99.999 &   26.759 &   99.999 &   22.328 &     21.2 \\
  308.7425980 &     60.1635529 &   26.995 &    25.38 &   24.017 &   21.965 &   21.021 \\
  308.7426108 &     60.1658004 &   27.514 &   25.331 &    22.79 &   21.118 &   19.975 \\
  308.7426394 &     60.1648851 &    27.03 &   25.086 &   23.344 &   22.045 &   21.035 \\
  308.7426498 &     60.1352951 &   29.813 &   25.685 &   99.999 &   22.012 &   20.855 \\
  308.7426666 &     60.1406866 &   99.999 &   26.719 &   99.999 &   21.857 &    20.74 \\
  308.7426799 &     60.1743692 &   27.141 &   25.961 &   24.142 &   22.072 &   20.993 \\
  308.7426850 &     60.1420333 &   26.794 &   24.808 &   99.999 &   21.302 &   20.229 \\
  308.7426965 &     60.1441980 &   27.645 &   26.873 &   99.999 &   22.118 &    21.23 \\
  308.7427012 &     60.1594842 &   28.707 &    25.61 &   23.134 &   21.487 &   20.463 \\
  308.7427182 &     60.1404553 &   99.999 &   27.078 &   99.999 &   20.727 &   19.471 \\
  308.7427528 &     60.1577751 &   28.131 &    25.44 &   22.924 &   21.272 &   20.133 \\
  308.7427566 &     60.1507794 &   27.014 &   24.895 &   99.999 &   21.245 &   20.277 \\
  308.7427662 &     60.1524136 &   27.698 &   25.224 &   99.999 &   21.735 &   20.731 \\
  308.7427850 &     60.1023893 &   28.246 &   25.468 &   99.999 &   22.182 &   21.121 \\
  308.7427852 &     60.1932021 &   99.999 &   28.449 &   25.234 &   22.183 &    21.28 \\
  308.7427891 &     60.1494798 &    29.65 &   27.566 &   99.999 &   22.103 &   20.986 \\
  308.7427986 &     60.1512578 &   25.688 &   24.666 &   99.999 &   22.021 &   20.975 \\
  308.7428049 &     60.1955034 &   99.999 &   26.351 &   23.863 &   22.244 &   21.171 \\
  308.7428180 &     60.1388482 &   28.374 &   25.281 &   99.999 &   22.009 &   20.957 \\
  308.7428285 &     60.1850038 &    25.78 &   24.134 &   22.773 &   21.432 &   20.475 \\
  308.7428287 &     60.1769339 &   29.304 &   26.868 &    24.34 &   21.966 &   20.794 \\
  308.7428465 &     60.1017007 &   27.706 &   24.908 &   99.999 &   21.841 &   20.813 \\
  308.7428562 &     60.1473087 &    28.54 &   25.257 &   99.999 &   21.454 &   20.485 \\
  308.7428765 &     60.1508205 &   25.965 &   24.547 &   99.999 &   21.707 &   20.577 \\
  308.7429100 &     60.1503471 &    27.52 &   25.419 &   99.999 &   21.801 &   20.772 \\
  308.7429171 &     60.1847067 &   24.969 &   24.163 &   23.244 &   22.063 &   21.068 \\
  308.7429322 &     60.1507647 &   27.307 &   25.679 &   99.999 &   21.589 &   20.666 \\
  308.7429332 &     60.1846132 &   28.012 &   25.759 &   22.804 &   20.733 &    19.45 \\
  308.7429575 &     60.1105389 &   99.999 &   27.844 &   99.999 &   22.136 &    20.96 \\
  308.7429736 &     60.1745203 &    27.11 &   25.302 &   23.427 &   22.141 &   21.047 \\
  308.7429762 &     60.1934237 &   99.999 &   26.289 &   24.148 &   22.136 &   21.191 \\
  308.7429920 &     60.1915648 &   28.978 &   25.445 &   23.209 &    21.69 &   20.592 \\
  308.7430467 &     60.1385982 &   99.999 &   28.929 &   99.999 &   22.179 &   21.102 \\
  308.7430676 &     60.1267621 &   26.319 &   24.754 &   99.999 &   22.321 &   21.235 \\
  308.7430707 &     60.1652440 &   25.409 &   24.472 &   23.043 &   21.877 &   20.874 \\
  308.7430798 &     60.1483040 &   99.999 &   27.715 &   99.999 &   22.098 &   20.926 \\
  308.7430961 &     60.1612522 &   28.239 &   25.099 &   23.155 &   21.738 &   20.789 \\
  308.7431008 &     60.1418655 &   27.905 &   25.515 &   99.999 &   21.261 &   20.144 \\
  308.7431067 &     60.1733728 &    27.93 &   25.135 &   22.986 &   21.518 &   20.548 \\
  308.7431114 &     60.1415656 &   26.369 &   25.515 &   99.999 &   22.271 &    21.17 \\
  308.7431139 &     60.1815502 &   28.008 &   25.342 &   22.724 &   20.896 &   19.861 \\
  308.7431177 &     60.1366244 &    28.83 &   26.275 &   99.999 &   21.761 &   20.594 \\
  308.7431197 &     60.1494971 &   99.999 &   25.675 &   99.999 &   21.912 &    20.71 \\
  308.7431242 &     60.1798333 &    27.06 &   24.887 &   23.321 &   22.199 &    21.09 \\
  308.7431247 &     60.1471245 &   29.001 &   25.677 &   99.999 &   21.664 &   20.663 \\
  308.7431488 &     60.1746034 &   28.273 &   25.588 &   23.679 &   22.194 &    21.21 \\
  308.7431522 &     60.1603098 &   99.999 &   25.421 &   23.441 &   22.039 &   20.914 \\
  308.7431668 &     60.1591837 &   28.091 &   24.858 &   22.497 &   20.864 &    19.84 \\
  308.7431854 &     60.1820059 &   27.418 &   25.093 &   22.627 &   21.086 &   20.004 \\
  308.7431901 &     60.1466680 &   32.914 &   26.444 &   99.999 &    22.17 &   21.251 \\
  308.7431983 &     60.1660152 &   99.999 &   25.874 &    23.34 &   21.652 &    20.69 \\
  308.7432002 &     60.1630625 &   99.999 &   26.805 &   24.109 &   22.226 &   21.184 \\
  308.7432113 &     60.1929609 &   99.999 &   24.492 &   22.549 &   21.233 &   20.218 \\
  308.7432143 &     60.1593316 &   28.943 &   25.471 &   23.172 &   21.595 &   20.574 \\
  308.7432266 &     60.1418170 &   27.188 &   25.523 &   99.999 &   20.943 &   19.708 \\
  308.7432329 &     60.1847227 &   24.249 &   23.618 &   22.393 &   20.736 &   19.663 \\
  308.7432387 &     60.1429701 &   99.999 &   25.856 &   99.999 &   21.743 &   20.534 \\
  308.7432453 &     60.1474054 &   26.698 &   24.985 &   99.999 &   21.697 &   20.761 \\
  308.7432529 &     60.1937133 &   99.999 &   25.133 &   23.469 &   22.287 &   21.258 \\
  308.7432558 &     60.1405086 &   28.421 &   26.173 &   99.999 &   22.095 &   20.914 \\
  308.7432773 &     60.1398034 &   26.273 &   24.752 &   99.999 &   21.361 &    20.35 \\
  308.7433183 &     60.1823772 &   27.908 &     25.8 &    24.01 &   22.365 &   21.278 \\
  308.7433191 &     60.1472389 &   99.999 &   26.242 &   99.999 &   20.989 &   20.019 \\
  308.7433247 &     60.1455168 &   28.722 &   25.399 &   99.999 &   21.519 &   20.463 \\
  308.7433980 &     60.1848854 &   28.867 &   25.091 &    22.18 &   20.246 &   19.243 \\
  308.7434090 &     60.1713745 &   99.999 &   27.357 &   23.774 &   21.097 &   19.991 \\
  308.7434171 &     60.1768498 &   27.588 &   25.327 &    23.15 &   21.747 &   20.752 \\
  308.7434242 &     60.1729180 &    23.35 &   22.983 &   21.813 &   20.369 &   19.333 \\
  308.7434306 &     60.1594368 &   27.569 &   25.235 &   23.367 &   22.136 &   21.059 \\
  308.7434387 &     60.1754151 &   26.706 &   25.392 &    23.26 &    21.36 &   20.375 \\
  308.7434610 &     60.1877510 &   30.002 &   29.826 &   25.294 &   22.258 &   21.167 \\
  308.7434806 &     60.1618904 &   28.602 &   26.101 &   23.615 &   21.967 &   20.826 \\
  308.7434868 &     60.2021231 &   99.999 &   24.575 &   23.219 &   21.684 &   20.567 \\
  308.7434892 &     60.1737607 &   28.432 &   25.839 &   23.711 &   22.203 &    21.12 \\
  308.7435157 &     60.1015070 &   27.135 &   24.111 &   99.999 &   21.183 &   19.998 \\
  308.7435525 &     60.1575390 &   27.937 &   26.026 &   23.444 &   21.045 &   19.813 \\
  308.7435598 &     60.1406805 &   27.657 &   25.598 &   99.999 &    20.71 &   19.533 \\
  308.7435629 &     60.1396510 &   28.069 &   26.331 &   99.999 &   22.257 &   21.168 \\
  308.7435642 &     60.1413075 &   99.999 &   25.664 &   99.999 &   22.093 &   20.938 \\
  308.7435731 &     60.0999651 &   27.519 &   24.712 &   99.999 &   21.152 &   20.175 \\
  308.7435735 &     60.1767174 &   24.157 &   23.665 &   22.754 &    22.27 &   21.278 \\
  308.7436073 &     60.1428206 &   26.891 &   24.859 &   99.999 &   21.578 &   20.463 \\
  308.7436541 &     60.1765799 &   99.999 &   26.795 &   24.091 &   22.202 &   21.104 \\
  308.7436598 &     60.1427507 &   27.732 &   25.287 &   99.999 &   22.011 &   21.081 \\
  308.7436612 &     60.1454074 &   29.269 &   25.991 &   99.999 &   22.149 &   21.097 \\
  308.7436754 &     60.1721315 &   26.369 &   24.529 &   22.719 &   21.338 &   20.241 \\
  308.7436827 &     60.1450785 &   31.616 &   25.604 &   99.999 &     21.4 &   20.276 \\
  308.7436906 &     60.1474674 &   27.582 &   25.678 &   99.999 &   21.857 &   20.774 \\
  308.7436912 &     60.1760776 &   23.867 &   23.193 &   22.185 &   21.256 &   20.172 \\
  308.7436970 &     60.1039862 &    27.17 &   24.961 &   99.999 &   21.811 &   20.789 \\
  308.7437002 &     60.1922677 &   27.729 &   25.127 &   23.292 &   21.993 &    20.91 \\
  308.7437011 &     60.1406956 &   27.456 &   24.912 &   99.999 &   21.312 &    20.36 \\
  308.7437199 &     60.1822850 &   28.423 &   25.461 &   23.216 &   21.758 &   20.592 \\
  308.7437288 &     60.1644042 &   29.841 &   26.853 &   24.255 &    22.18 &   21.082 \\
  308.7437325 &     60.1730633 &   29.579 &   25.438 &   22.847 &   21.138 &   19.993 \\
  308.7437327 &     60.1931949 &   27.032 &   24.578 &   22.106 &   20.517 &   19.353 \\
  308.7437498 &     60.1493746 &   28.206 &   25.581 &   99.999 &   22.232 &   21.166 \\
  308.7437506 &     60.1959060 &   99.999 &   24.781 &   23.313 &   22.099 &   21.111 \\
  308.7437537 &     60.1367037 &   27.946 &    25.09 &   99.999 &   22.287 &   21.256 \\
  308.7437646 &     60.1370003 &    27.78 &   25.013 &   99.999 &   22.156 &   21.229 \\
  308.7437734 &     60.1491322 &   27.946 &   25.237 &   99.999 &   21.847 &    20.93 \\
  308.7437899 &     60.1112411 &   27.486 &   25.765 &   99.999 &   21.917 &   20.804 \\
  308.7437996 &     60.1413610 &   28.901 &   25.614 &   99.999 &   21.657 &    20.53 \\
  308.7438116 &     60.1922184 &   27.869 &    24.88 &   23.191 &   22.042 &   20.985 \\
  308.7438295 &     60.1474848 &   25.961 &   24.904 &   99.999 &   21.966 &   21.032 \\
  308.7438313 &     60.1522583 &   28.783 &   25.915 &   99.999 &   22.228 &    21.27 \\
  308.7438334 &     60.1406369 &   28.367 &   25.294 &   99.999 &   21.996 &   20.926 \\
  308.7438728 &     60.1394499 &   28.052 &   25.354 &   99.999 &   21.889 &   20.865 \\
  308.7438749 &     60.1717867 &   28.845 &   25.899 &   23.303 &    21.62 &   20.553 \\
  308.7438774 &     60.1860255 &   27.201 &   24.611 &   22.741 &   21.452 &   20.407 \\
  308.7438808 &     60.1471811 &   25.667 &   23.695 &   99.999 &   20.256 &   19.292 \\
  308.7438824 &     60.1435795 &   27.154 &   25.194 &   99.999 &   21.896 &   20.691 \\
  308.7438825 &     60.1480882 &   99.999 &   27.614 &   99.999 &   22.144 &   21.034 \\
  308.7438884 &     60.1661305 &   28.297 &   25.412 &   22.994 &   21.467 &   20.323 \\
  308.7438943 &     60.1700444 &    25.62 &   24.394 &   23.272 &    21.75 &   20.832 \\
  308.7438974 &     60.1409840 &   27.952 &   25.077 &   99.999 &     21.6 &   20.569 \\
  308.7439152 &     60.1470435 &    27.26 &   25.334 &   99.999 &   22.115 &   21.053 \\
  308.7439349 &     60.1652649 &   27.292 &   24.747 &   22.831 &   21.545 &   20.399 \\
  308.7439425 &     60.1430579 &   26.986 &   25.011 &   99.999 &   22.109 &   21.137 \\
  308.7439601 &     60.1436043 &   29.391 &   26.377 &   99.999 &   21.014 &    19.89 \\
  308.7439634 &     60.1526303 &   26.481 &   24.968 &   99.999 &   22.089 &   21.112 \\
  308.7439740 &     60.1834453 &   29.196 &   24.909 &   22.316 &   20.639 &   19.566 \\
  308.7439786 &     60.1386580 &   28.347 &   25.202 &   99.999 &   21.977 &   21.017 \\
  308.7439852 &     60.1667261 &   28.163 &   26.653 &   24.547 &   22.311 &   21.252 \\
  308.7439918 &     60.1846630 &    26.39 &   25.241 &   23.452 &   21.897 &   20.886 \\
  308.7439932 &     60.1434963 &   28.215 &   25.425 &   99.999 &   22.229 &   21.158 \\
  308.7440085 &     60.1752952 &   27.883 &   25.747 &    23.53 &   21.973 &   20.934 \\
  308.7440455 &     60.1808521 &   26.499 &    24.68 &   22.877 &   21.575 &   20.483 \\
  308.7440556 &     60.1943732 &   27.427 &   24.776 &   22.982 &   21.681 &   20.761 \\
  308.7440709 &     60.1871939 &   27.199 &   23.624 &   21.385 &   20.028 &   18.869 \\
  308.7440710 &     60.1349929 &   26.337 &   24.863 &   99.999 &   21.658 &   20.697 \\
  308.7440780 &     60.1475722 &   99.999 &   25.708 &   99.999 &   21.914 &   20.829 \\
  308.7440999 &     60.1411304 &   30.134 &   24.933 &   99.999 &   20.847 &   19.826 \\
  308.7441106 &     60.1958313 &   25.196 &   24.054 &   23.043 &   22.183 &   21.285 \\
  308.7441197 &     60.2022415 &   99.999 &   26.756 &   24.087 &    22.32 &   21.292 \\
  308.7441392 &     60.1600499 &   26.436 &   24.831 &   23.362 &   22.178 &   21.017 \\
  308.7441399 &     60.1846648 &   28.086 &   26.163 &   23.743 &    21.89 &   20.803 \\
  308.7441451 &     60.1819854 &   27.705 &   25.236 &   23.306 &   22.009 &    20.94 \\
  308.7441596 &     60.1601039 &   27.755 &   25.602 &   23.479 &   21.985 &   20.868 \\
  308.7441673 &     60.1728421 &   28.307 &   25.376 &   23.362 &   21.908 &   20.892 \\
  308.7441842 &     60.1198513 &   29.082 &    24.94 &   99.999 &    21.33 &   20.193 \\
  308.7441864 &     60.1760009 &   27.933 &   24.996 &   22.775 &   21.255 &   20.227 \\
  308.7441900 &     60.1600322 &   24.759 &    23.78 &   22.757 &   21.605 &   20.648 \\
  308.7441941 &     60.1061778 &   29.447 &   25.759 &   99.999 &     21.7 &   20.725 \\
  308.7442036 &     60.1600570 &   26.162 &   24.897 &   23.285 &   21.955 &   20.982 \\
  308.7442316 &     60.1476855 &   26.966 &   25.808 &   99.999 &   21.855 &   20.659 \\
  308.7442327 &     60.1655647 &   27.911 &   25.349 &    23.25 &   21.576 &   20.547 \\
  308.7442598 &     60.1412395 &   27.768 &   25.404 &   99.999 &   21.883 &   20.923 \\
  308.7442725 &     60.1558660 &   28.517 &   28.248 &   99.999 &   22.236 &   21.284 \\
  308.7442820 &     60.1411885 &    28.12 &    25.64 &   99.999 &   22.148 &   21.142 \\
  308.7442966 &     60.1115258 &   28.145 &    24.69 &   99.999 &   21.061 &   20.004 \\
  308.7443130 &     60.1588778 &   27.732 &   25.357 &   23.521 &   22.049 &   21.104 \\
  308.7443156 &     60.1844181 &   99.999 &    26.88 &   23.808 &   21.706 &   20.529 \\
  308.7443276 &     60.1856065 &   27.162 &   24.974 &   22.257 &   20.217 &   19.132 \\
  308.7443412 &     60.1422909 &   29.073 &   26.878 &   99.999 &    21.93 &   20.868 \\
  308.7443438 &     60.1403385 &   27.516 &   25.453 &   99.999 &   21.588 &   20.492 \\
  308.7443470 &     60.1413209 &   99.999 &   99.999 &   99.999 &   21.969 &   21.029 \\
  308.7443574 &     60.1413560 &   28.281 &   25.628 &   99.999 &   20.998 &   19.892 \\
  308.7443705 &     60.1707362 &   27.913 &   25.198 &   23.111 &   22.016 &   21.079 \\
  308.7443725 &     60.1391453 &   99.999 &   29.871 &   99.999 &   21.358 &   20.347 \\
  308.7443911 &     60.1609761 &   28.849 &   25.701 &   23.631 &     22.2 &   21.168 \\
  308.7443918 &     60.1495156 &   29.271 &   25.439 &   99.999 &   22.017 &   21.004 \\
  308.7444020 &     60.1428110 &   30.352 &   26.085 &   99.999 &   22.225 &   21.259 \\
  308.7444168 &     60.1442821 &   30.051 &   25.402 &   99.999 &   21.711 &   20.732 \\
  308.7444455 &     60.1447830 &   28.274 &   26.392 &   99.999 &   21.718 &   20.707 \\
  308.7444561 &     60.1595448 &   27.732 &   25.298 &   23.467 &   22.111 &   21.209 \\
  308.7445053 &     60.1474261 &   28.405 &   26.155 &   99.999 &   22.181 &    21.21 \\
  308.7445074 &     60.1409517 &   27.694 &   25.393 &   99.999 &   22.184 &    21.26 \\
  308.7445290 &     60.1431162 &   26.268 &   25.134 &   99.999 &   22.027 &   21.129 \\
  308.7445311 &     60.1471195 &   25.896 &   24.372 &   99.999 &   21.928 &   21.012 \\
  308.7445470 &     60.1412337 &   28.739 &   25.749 &   99.999 &   21.794 &   20.731 \\
  308.7445512 &     60.1450188 &   31.781 &   25.599 &   99.999 &   20.947 &   19.777 \\
  308.7445548 &     60.1170550 &   99.999 &   27.595 &   99.999 &   22.067 &   20.996 \\
  308.7445600 &     60.1719291 &   99.999 &   99.999 &   26.302 &    22.07 &   21.062 \\
  308.7445611 &     60.1942910 &   25.729 &   24.055 &   22.657 &   21.564 &   20.586 \\
  308.7445625 &     60.1715485 &   25.066 &   24.402 &   22.984 &    21.75 &   20.815 \\
  308.7445840 &     60.1527045 &   28.615 &   25.335 &   99.999 &   22.098 &   21.174 \\
  308.7445864 &     60.1416962 &   27.969 &   25.566 &   99.999 &    21.75 &   20.704 \\
  308.7445873 &     60.0991520 &   99.999 &   27.723 &   99.999 &   21.391 &   20.225 \\
  308.7445981 &     60.1420281 &   29.516 &   25.554 &   99.999 &   22.103 &   21.159 \\
  308.7446139 &     60.1363684 &   27.007 &   24.815 &   99.999 &   21.118 &   20.013 \\
  308.7446215 &     60.1475910 &   26.502 &   25.952 &   99.999 &   22.022 &   21.028 \\
  308.7446273 &     60.1717140 &   28.183 &   25.481 &   23.566 &   22.318 &    21.22 \\
  308.7446535 &     60.1229822 &   99.999 &   99.999 &   99.999 &   22.234 &   21.176 \\
  308.7446610 &     60.1406690 &    25.32 &    24.62 &   99.999 &   21.636 &   20.485 \\
  308.7446891 &     60.1857698 &   28.929 &   25.808 &   23.168 &   21.144 &   19.962 \\
  308.7446962 &     60.1430147 &   29.102 &   26.142 &   99.999 &   21.299 &   20.196 \\
  308.7446987 &     60.1702509 &   32.745 &   99.999 &   26.527 &    22.25 &   21.222 \\
  308.7447136 &     60.1590177 &   26.294 &   25.067 &    23.58 &   22.107 &   21.125 \\
  308.7447136 &     60.1475119 &   27.883 &    26.01 &   99.999 &   21.641 &   20.652 \\
  308.7447542 &     60.1392398 &   27.557 &   25.091 &   99.999 &   22.249 &   21.163 \\
  308.7447793 &     60.1933427 &   28.409 &   25.865 &   23.636 &   22.174 &   21.122 \\
  308.7447859 &     60.1445809 &   99.999 &    26.33 &   99.999 &   21.401 &   20.285 \\
  308.7447865 &     60.1450788 &   27.611 &   25.355 &   99.999 &   21.671 &    20.63 \\
  308.7447886 &     60.1409757 &   27.963 &   25.139 &   99.999 &   21.624 &   20.567 \\
  308.7447931 &     60.1399609 &   26.936 &   25.353 &   99.999 &   22.193 &   21.124 \\
  308.7448043 &     60.1891064 &   27.452 &    24.94 &   23.236 &   22.012 &   20.992 \\
  308.7448148 &     60.1352215 &   29.098 &   25.697 &   99.999 &   21.877 &   20.766 \\
  308.7448199 &     60.1551090 &   27.973 &   24.962 &   99.999 &   21.617 &   20.648 \\
  308.7448210 &     60.1432120 &   27.549 &   25.207 &   99.999 &   22.132 &   20.964 \\
  308.7448298 &     60.1857635 &   28.993 &   25.157 &   22.772 &   20.971 &   19.846 \\
  308.7448394 &     60.1751512 &   28.207 &   25.409 &    23.52 &   22.144 &   21.086 \\
  308.7448449 &     60.1495834 &   29.176 &   25.745 &   99.999 &   20.705 &   19.601 \\
  308.7448497 &     60.1426100 &   28.256 &    25.09 &   99.999 &   21.604 &   20.611 \\
  308.7448530 &     60.1820996 &   27.457 &   24.978 &   23.275 &   21.998 &   21.026 \\
  308.7448650 &     60.1404819 &   26.732 &   25.234 &   99.999 &   21.628 &    20.61 \\
  308.7448689 &     60.1830854 &   27.638 &   24.975 &   23.233 &   21.968 &   20.954 \\
  308.7448732 &     60.1487715 &   28.683 &   25.656 &   99.999 &   22.038 &   21.088 \\
  308.7448779 &     60.1848468 &   29.643 &   25.653 &   23.661 &   22.102 &   20.935 \\
  308.7448800 &     60.1947369 &   27.068 &   24.934 &   23.369 &   22.176 &   21.268 \\
  308.7448865 &     60.1443291 &   27.996 &   25.226 &   99.999 &   21.874 &   20.816 \\
  308.7449123 &     60.1811073 &   25.977 &   24.677 &   23.242 &   21.814 &   20.815 \\
  308.7449218 &     60.1447890 &   28.535 &   26.337 &   99.999 &   22.369 &   21.294 \\
  308.7449242 &     60.1404725 &   23.895 &   23.168 &   99.999 &   20.924 &   19.923 \\
  308.7449247 &     60.1658455 &   28.258 &   25.721 &   23.655 &   22.155 &   21.173 \\
  308.7449465 &     60.1480761 &   27.716 &   25.234 &   99.999 &   21.706 &   20.745 \\
  308.7449501 &     60.1298120 &   27.881 &   24.684 &   99.999 &   21.184 &   20.145 \\
  308.7449503 &     60.1852051 &   31.821 &   25.466 &   22.736 &    20.78 &   19.552 \\
  308.7449655 &     60.1449240 &    24.83 &   23.739 &   99.999 &   20.425 &   19.359 \\
  308.7449664 &     60.1367023 &   28.074 &   24.878 &   99.999 &   22.067 &     21.1 \\
  308.7449765 &     60.1410657 &   29.124 &   25.481 &   99.999 &   21.616 &   20.421 \\
  308.7449975 &     60.1065636 &   28.293 &   25.404 &   99.999 &   22.208 &   21.219 \\
  308.7450003 &     60.1372388 &   28.127 &   24.899 &   99.999 &    20.81 &   19.743 \\
  308.7450012 &     60.1455668 &   27.628 &    25.73 &   99.999 &   22.287 &   21.274 \\
  308.7450194 &     60.1694485 &   26.846 &   25.709 &   23.972 &   22.019 &   20.863 \\
  308.7450457 &     60.1714463 &   26.059 &   24.155 &   21.561 &   19.626 &   18.501 \\
  308.7450471 &     60.1416744 &   24.483 &   24.082 &   99.999 &   21.958 &   20.833 \\
  308.7450640 &     60.1828324 &   32.256 &   25.784 &   23.135 &   21.408 &   20.174 \\
  308.7450791 &     60.1411408 &   27.456 &   24.931 &   99.999 &   21.722 &   20.691 \\
  308.7450800 &     60.1404852 &   26.513 &   24.915 &   99.999 &   21.468 &   20.246 \\
  308.7451010 &     60.1480054 &    29.15 &   25.966 &   99.999 &   21.222 &   20.187 \\
  308.7451154 &     60.1479735 &   27.951 &   25.668 &   99.999 &   21.295 &   20.283 \\
  308.7451179 &     60.1357623 &   27.629 &   25.385 &   99.999 &   21.876 &    20.69 \\
  308.7451268 &     60.1396839 &   27.853 &   25.487 &   99.999 &   21.658 &   20.644 \\
  308.7451333 &     60.1707733 &   29.892 &   25.594 &   22.848 &   20.974 &   19.753 \\
  308.7451381 &     60.1526025 &   28.255 &   25.392 &   99.999 &   21.365 &   20.322 \\
  308.7451473 &     60.1417210 &   21.948 &   21.423 &   99.999 &   19.633 &   18.509 \\
  308.7451513 &     60.1477762 &   24.699 &   23.898 &   99.999 &   21.307 &   20.296 \\
  308.7451569 &     60.1792208 &   99.999 &   25.836 &   23.589 &   21.951 &   20.874 \\
  308.7451803 &     60.1439989 &   28.319 &   25.595 &   99.999 &   21.199 &   20.214 \\
  308.7451826 &     60.1473807 &   25.293 &   24.414 &   99.999 &   21.573 &   20.625 \\
  308.7451901 &     60.1416530 &   25.702 &   24.211 &   99.999 &   21.503 &   20.504 \\
  308.7451921 &     60.1410618 &   26.908 &   24.684 &   99.999 &   21.086 &   19.989 \\
  308.7451923 &     60.1389465 &   27.819 &   25.221 &   99.999 &   21.732 &   20.779 \\
  308.7452092 &     60.1792431 &   29.698 &   99.999 &   25.513 &   22.234 &   21.089 \\
  308.7452165 &     60.1422252 &   99.999 &   26.092 &   99.999 &   21.329 &   20.297 \\
  308.7452200 &     60.1560603 &    28.18 &   24.781 &   99.999 &   21.205 &   20.201 \\
  308.7452208 &     60.1472136 &   99.999 &   28.322 &   99.999 &   22.354 &   21.269 \\
  308.7452240 &     60.1424044 &   28.142 &   25.335 &   99.999 &   21.347 &   20.281 \\
  308.7452255 &     60.1401489 &   28.313 &   25.466 &   99.999 &   22.201 &   21.209 \\
  308.7452373 &     60.1008071 &   32.522 &   28.163 &   99.999 &   21.874 &    20.78 \\
  308.7452464 &     60.1417881 &   24.672 &   23.995 &   99.999 &   21.988 &    21.01 \\
  308.7452481 &     60.1858457 &   28.093 &   25.601 &   22.425 &   20.128 &   18.953 \\
  308.7452482 &     60.1735185 &   29.549 &   27.048 &   23.652 &   21.437 &   20.179 \\
  308.7452540 &     60.1931555 &   27.742 &   24.917 &   23.281 &   22.147 &   21.128 \\
  308.7452541 &     60.1747718 &    27.43 &   25.419 &   23.639 &   22.217 &   21.229 \\
  308.7452654 &     60.1713701 &    25.35 &   24.693 &   23.523 &   21.976 &   21.002 \\
  308.7452741 &     60.1396443 &   28.181 &   25.499 &   99.999 &   22.377 &   21.276 \\
  308.7452758 &     60.1921981 &   28.178 &   25.407 &   23.562 &   22.242 &   21.118 \\
  308.7452842 &     60.1764983 &   28.554 &   25.684 &   23.761 &   22.413 &   21.296 \\
  308.7452921 &     60.1456350 &   28.734 &   25.799 &   99.999 &   22.303 &   21.155 \\
  308.7453124 &     60.1950988 &    27.51 &   24.877 &   22.891 &    21.47 &   20.545 \\
  308.7453301 &     60.1580453 &   24.361 &   23.783 &   23.155 &   21.993 &   21.069 \\
  308.7453333 &     60.1391343 &   29.228 &   25.395 &   99.999 &   21.519 &    20.49 \\
  308.7453346 &     60.1449765 &   27.051 &   26.123 &   99.999 &   20.947 &   19.875 \\
  308.7453434 &     60.1825818 &   27.904 &    25.44 &   23.193 &   21.583 &    20.55 \\
  308.7453475 &     60.1465469 &    26.83 &   25.089 &   99.999 &   21.187 &   20.102 \\
  308.7453513 &     60.1828033 &   24.528 &   23.832 &   22.254 &   20.712 &   19.727 \\
  308.7453762 &     60.1579112 &   29.022 &   26.089 &   23.447 &   21.565 &   20.576 \\
  308.7453834 &     60.1854586 &   26.272 &    24.88 &   23.435 &   22.191 &   21.197 \\
  308.7454015 &     60.1942111 &   27.851 &   24.888 &   23.082 &   21.856 &   20.879 \\
  308.7454057 &     60.1418354 &   25.095 &   24.418 &   99.999 &   21.717 &   20.709 \\
  308.7454176 &     60.1373874 &    27.23 &   24.934 &   99.999 &   21.808 &   20.733 \\
  308.7454216 &     60.1933747 &   27.845 &   25.158 &   23.269 &   22.012 &   20.962 \\
  308.7454230 &     60.1919265 &   27.517 &   25.041 &    23.25 &   21.942 &    20.94 \\
  308.7454302 &     60.1511561 &   99.999 &   99.999 &   99.999 &   22.088 &   21.095 \\
  308.7454371 &     60.1372331 &   28.354 &   25.192 &   99.999 &   21.942 &   20.982 \\
  308.7454790 &     60.1494996 &   99.999 &   27.148 &   99.999 &   21.742 &   20.622 \\
  308.7454804 &     60.1770964 &   28.414 &   27.297 &   25.001 &   22.285 &   21.188 \\
  308.7454808 &     60.1480255 &   28.154 &   25.638 &   99.999 &   21.319 &   20.241 \\
  308.7454896 &     60.1413043 &   25.928 &   24.922 &   99.999 &   22.318 &   21.264 \\
  308.7454932 &     60.1788899 &   30.469 &   28.124 &   25.246 &   22.383 &   21.293 \\
  308.7454990 &     60.1434375 &   27.873 &   25.591 &   99.999 &   21.663 &   20.572 \\
  308.7455086 &     60.1376040 &   30.803 &   27.561 &   99.999 &   21.966 &   20.901 \\
  308.7455195 &     60.1854882 &   25.791 &   24.326 &   22.605 &   21.255 &   20.207 \\
  308.7455222 &     60.1390053 &   28.347 &   25.289 &   99.999 &   22.306 &   21.298 \\
  308.7455228 &     60.1616291 &   26.677 &   25.075 &   23.655 &   22.382 &   21.261 \\
  308.7455288 &     60.1648593 &   27.357 &   26.272 &   24.319 &   22.347 &   21.217 \\
  308.7455467 &     60.1785429 &   27.946 &   26.123 &   23.883 &   22.358 &   21.283 \\
  308.7455571 &     60.1417597 &   26.126 &   25.409 &   99.999 &   22.147 &   21.224 \\
  308.7455591 &     60.1477032 &     27.4 &   25.792 &   99.999 &   21.954 &   21.037 \\
  308.7455612 &     60.1657555 &   28.233 &   25.447 &   23.378 &   21.901 &   20.838 \\
  308.7455619 &     60.1449204 &   28.113 &   26.213 &   99.999 &   22.105 &   21.004 \\
  308.7455659 &     60.1460831 &   99.999 &   28.991 &   99.999 &   22.257 &   21.124 \\
  308.7455695 &     60.1924977 &   25.214 &     24.3 &   23.106 &   21.961 &   20.975 \\
  308.7455709 &     60.1433772 &   29.022 &     25.5 &   99.999 &   21.329 &   20.136 \\
  308.7455825 &     60.1369504 &   27.999 &   25.045 &   99.999 &   21.706 &   20.743 \\
  308.7455928 &     60.1574043 &   28.524 &   25.315 &     23.6 &   22.212 &   21.281 \\
  308.7455951 &     60.1475363 &   22.243 &    21.85 &   99.999 &   20.445 &   19.189 \\
  308.7455977 &     60.1491000 &   25.249 &   24.496 &   99.999 &   21.368 &     20.2 \\
  308.7455983 &     60.1918405 &   27.731 &     25.0 &    23.32 &   22.108 &   20.964 \\
  308.7456020 &     60.1454598 &   27.935 &   24.999 &   99.999 &    21.22 &   20.274 \\
  308.7456057 &     60.1421282 &   25.999 &   24.628 &   99.999 &   21.898 &   20.853 \\
  308.7456193 &     60.1644421 &   26.738 &   25.423 &   23.541 &   21.998 &   20.989 \\
  308.7456202 &     60.0969878 &   27.851 &   24.755 &   99.999 &   21.452 &   20.437 \\
  308.7456223 &     60.1398129 &    24.67 &   23.807 &   99.999 &   21.344 &   20.237 \\
  308.7456231 &     60.1603350 &   25.264 &   24.352 &   22.684 &   20.952 &   19.981 \\
  308.7456328 &     60.1351029 &   25.668 &   24.512 &   99.999 &   21.719 &    20.55 \\
  308.7456353 &     60.1926436 &   27.067 &   24.685 &   22.592 &   21.066 &   20.099 \\
  308.7456400 &     60.1417084 &   26.808 &    25.21 &   99.999 &   22.043 &   21.118 \\
  308.7456439 &     60.1383016 &   30.993 &   26.481 &   99.999 &   21.014 &   19.725 \\
  308.7456561 &     60.1571735 &   27.408 &   25.392 &    23.38 &   21.954 &   20.856 \\
  308.7456589 &     60.1859471 &   28.052 &   25.438 &   22.896 &    21.06 &   20.021 \\
  308.7456940 &     60.1473542 &   99.999 &    25.93 &   99.999 &   21.382 &   20.226 \\
  308.7457170 &     60.1545313 &    27.54 &   25.359 &   99.999 &   21.937 &   20.997 \\
  308.7457203 &     60.1476961 &   29.301 &   25.471 &   99.999 &   21.367 &   20.384 \\
  308.7457309 &     60.1389795 &   29.527 &   24.808 &   99.999 &   20.582 &   19.511 \\
  308.7457462 &     60.1369403 &   27.827 &   25.365 &   99.999 &   21.413 &   20.341 \\
  308.7457637 &     60.1603696 &   28.747 &   26.704 &   24.016 &   22.097 &   21.025 \\
  308.7457780 &     60.1740540 &   27.001 &   25.268 &   23.274 &   21.926 &   20.778 \\
  308.7457805 &     60.1592192 &   29.321 &   26.022 &   23.246 &   21.372 &   20.138 \\
  308.7457828 &     60.1570974 &   27.668 &   25.212 &   22.904 &   21.441 &    20.26 \\
  308.7458108 &     60.1411160 &   99.999 &   28.781 &   99.999 &   21.175 &   20.019 \\
  308.7458206 &     60.1379314 &   31.602 &   25.363 &   99.999 &   22.068 &   21.077 \\
  308.7458214 &     60.1447083 &   99.999 &   26.995 &   99.999 &   22.349 &   21.217 \\
  308.7458220 &     60.1785313 &   99.999 &   29.492 &   25.249 &    22.01 &   21.023 \\
  308.7458418 &     60.1430632 &   99.999 &   25.864 &   99.999 &   22.007 &   20.991 \\
  308.7458511 &     60.1815100 &    25.03 &   24.241 &   22.865 &   21.514 &   20.501 \\
  308.7458624 &     60.1825560 &    26.46 &   25.007 &   23.091 &   21.618 &   20.659 \\
  308.7458705 &     60.1830246 &   27.152 &   24.853 &   22.828 &   21.458 &   20.385 \\
  308.7458753 &     60.1619623 &   28.079 &   25.743 &   23.594 &   22.193 &   21.151 \\
  308.7458977 &     60.1409969 &   27.965 &   25.169 &   99.999 &   21.578 &   20.573 \\
  308.7459149 &     60.0961355 &   27.707 &   26.508 &   99.999 &   22.194 &   21.153 \\
  308.7459252 &     60.1588296 &   28.507 &   25.039 &   22.436 &   20.726 &   19.594 \\
  308.7459300 &     60.1476802 &   26.399 &   25.505 &   99.999 &   21.161 &   19.901 \\
  308.7459378 &     60.1928031 &   25.292 &   24.261 &   22.685 &   21.126 &   20.163 \\
  308.7459382 &     60.1815378 &   27.463 &   25.223 &   22.971 &   21.171 &   20.113 \\
  308.7459613 &     60.1597202 &   28.707 &   26.088 &   23.711 &   22.008 &    20.92 \\
  308.7459663 &     60.1910798 &   26.958 &   25.151 &   23.465 &   22.202 &   21.203 \\
  308.7459673 &     60.1936542 &   28.858 &   24.814 &   22.313 &   20.676 &    19.66 \\
  308.7459686 &     60.1469144 &   31.644 &   25.432 &   99.999 &   22.066 &   21.101 \\
  308.7459891 &     60.1442912 &   28.659 &   26.916 &   99.999 &   22.249 &   21.268 \\
  308.7459894 &     60.1596902 &   25.792 &   24.356 &   22.608 &   21.228 &   20.172 \\
  308.7459915 &     60.1414716 &   27.726 &   25.223 &   99.999 &   21.823 &   20.889 \\
  308.7460083 &     60.1949480 &   25.088 &   23.932 &   22.255 &   20.966 &   19.978 \\
  308.7460131 &     60.1480509 &   27.543 &    25.18 &   99.999 &   21.987 &   20.874 \\
  308.7460158 &     60.1969506 &   99.999 &   28.172 &   24.941 &   22.168 &    21.01 \\
  308.7460183 &     60.1462096 &   27.523 &   25.932 &   99.999 &   22.248 &   21.151 \\
  308.7460189 &     60.1570594 &   27.403 &   24.875 &   22.691 &   21.346 &   20.281 \\
  308.7460208 &     60.1740944 &   27.516 &   25.211 &   23.206 &   21.764 &   20.722 \\
  308.7460262 &     60.1471738 &   27.901 &    25.12 &   99.999 &   21.851 &   20.885 \\
  308.7460355 &     60.1821685 &   27.027 &   24.999 &   23.226 &   21.896 &   20.921 \\
  308.7460574 &     60.1453888 &   27.783 &   25.062 &   99.999 &   21.488 &   20.443 \\
  308.7460578 &     60.1806128 &   28.134 &   24.924 &   23.201 &   21.803 &    20.82 \\
  308.7460619 &     60.1474779 &   27.226 &   25.885 &   99.999 &   21.919 &   20.987 \\
  308.7460666 &     60.1925837 &   26.231 &    24.15 &   22.487 &    21.29 &   20.279 \\
  308.7460706 &     60.1950008 &   23.832 &   23.256 &   22.901 &   21.884 &   20.838 \\
  308.7460788 &     60.1815837 &   24.576 &   23.829 &   22.599 &   20.863 &   19.888 \\
  308.7460800 &     60.1428201 &   28.042 &   25.304 &   99.999 &   22.105 &   21.041 \\
  308.7461045 &     60.1475085 &   25.902 &   25.332 &   99.999 &   22.189 &   21.244 \\
  308.7461143 &     60.1481830 &   28.195 &   26.035 &   99.999 &   21.582 &   20.333 \\
  308.7461176 &     60.1390338 &   99.999 &   26.361 &   99.999 &   22.151 &   21.073 \\
  308.7461445 &     60.1761658 &   27.822 &   25.279 &   23.469 &   22.076 &   21.006 \\
  308.7461485 &     60.1444236 &   27.325 &   25.297 &   99.999 &   22.115 &   21.085 \\
  308.7461626 &     60.1574667 &   25.911 &   24.442 &   22.646 &   21.222 &   20.219 \\
  308.7461902 &     60.1446720 &   24.971 &   24.178 &   99.999 &   21.334 &   20.152 \\
  308.7462179 &     60.1450129 &   28.083 &   25.585 &   99.999 &   20.563 &   19.343 \\
  308.7462279 &     60.1574499 &   26.528 &   24.679 &    22.94 &   21.577 &   20.604 \\
  308.7462279 &     60.1359567 &   29.588 &   25.602 &   99.999 &   21.347 &   20.309 \\
  308.7462324 &     60.1933124 &    27.78 &   25.197 &   23.548 &   22.307 &   21.282 \\
  308.7462397 &     60.1831234 &   28.162 &    25.16 &   23.231 &   21.864 &   20.878 \\
  308.7462504 &     60.1414425 &   28.894 &   25.578 &   99.999 &   21.913 &   20.856 \\
  308.7462527 &     60.1423580 &   29.363 &   26.122 &   99.999 &   22.109 &   21.003 \\
  308.7462649 &     60.1601558 &   29.239 &   26.139 &    23.16 &   21.261 &    20.13 \\
  308.7462675 &     60.1084538 &   27.721 &    24.98 &   99.999 &   21.264 &   20.171 \\
  308.7462777 &     60.1940159 &   27.259 &   24.858 &   22.981 &   21.586 &   20.594 \\
  308.7462810 &     60.1575076 &   26.776 &   25.749 &   23.441 &   21.395 &   20.364 \\
  308.7462956 &     60.1490302 &   27.577 &   25.291 &   99.999 &    21.76 &   20.805 \\
  308.7463052 &     60.1736281 &   27.629 &   25.456 &   23.225 &   21.562 &    20.43 \\
  308.7463118 &     60.1413928 &   27.104 &   25.093 &   99.999 &   21.978 &   21.059 \\
  308.7463133 &     60.1815197 &   27.427 &   24.648 &   22.729 &   21.179 &   20.218 \\
  308.7463195 &     60.1426883 &   27.918 &   25.143 &   99.999 &   21.699 &   20.601 \\
  308.7463204 &     60.1747254 &   99.999 &   99.999 &   26.476 &   22.275 &   21.271 \\
  308.7463558 &     60.1938332 &   27.604 &   25.164 &   23.393 &   22.133 &   21.071 \\
  308.7463703 &     60.1862897 &   29.958 &   25.725 &   22.821 &   21.163 &   19.877 \\
  308.7463716 &     60.1835017 &   28.709 &   25.436 &   23.388 &    21.89 &   20.942 \\
  308.7463858 &     60.1429105 &   99.999 &   26.462 &   99.999 &   22.038 &   20.924 \\
  308.7464022 &     60.1946317 &   28.875 &   25.407 &    23.54 &   22.137 &   21.086 \\
  308.7464074 &     60.1379266 &     28.1 &   25.389 &   99.999 &   21.939 &   21.029 \\
  308.7464082 &     60.1570141 &   99.999 &   29.557 &   99.999 &   22.363 &   21.264 \\
  308.7464275 &     60.1948004 &   27.429 &   25.071 &   22.556 &   21.038 &   20.055 \\
  308.7464534 &     60.1365195 &   27.302 &   25.222 &   99.999 &   21.394 &   20.326 \\
  308.7464649 &     60.1444411 &   99.999 &   25.633 &   99.999 &   20.942 &   19.899 \\
  308.7464724 &     60.1941846 &   26.838 &   24.789 &   22.719 &   21.272 &   20.248 \\
  308.7464777 &     60.1182721 &   99.999 &   27.785 &   99.999 &   21.945 &    20.95 \\
  308.7464859 &     60.1574990 &   27.293 &   25.626 &   23.724 &   22.164 &   21.247 \\
  308.7465047 &     60.1960511 &   27.761 &   25.027 &   22.725 &   21.202 &   20.199 \\
  308.7465067 &     60.1418191 &    27.76 &    25.51 &   99.999 &   21.773 &   20.758 \\
  308.7465079 &     60.1126473 &   32.247 &   31.001 &   99.999 &   22.404 &   21.283 \\
  308.7465159 &     60.1990508 &   28.576 &   25.884 &   23.501 &   21.989 &   20.885 \\
  308.7465175 &     60.1422724 &   28.388 &   25.596 &   99.999 &   21.478 &   20.415 \\
  308.7465187 &     60.1829917 &   27.996 &   25.056 &    22.94 &   21.583 &   20.552 \\
  308.7465225 &     60.1681202 &   28.114 &   25.406 &   22.999 &   21.448 &   20.395 \\
  308.7465242 &     60.0983258 &   29.653 &   30.978 &   99.999 &   22.238 &   21.163 \\
  308.7465265 &     60.1446777 &    26.04 &   25.176 &   99.999 &   20.931 &   19.794 \\
  308.7465578 &     60.1454712 &   27.748 &   25.729 &   99.999 &   22.211 &   21.138 \\
  308.7465587 &     60.1702271 &   28.182 &   25.145 &   22.793 &   21.017 &   20.036 \\
  308.7465741 &     60.1435198 &   29.494 &   27.238 &   99.999 &   21.761 &   20.576 \\
  308.7465808 &     60.1839893 &   27.957 &    25.28 &   23.475 &   22.109 &   21.117 \\
  308.7465840 &     60.1405152 &   25.672 &   24.753 &   99.999 &    21.69 &   20.749 \\
  308.7465886 &     60.1445864 &   30.468 &   25.956 &   99.999 &   21.123 &    20.07 \\
  308.7466004 &     60.1486976 &   29.308 &   25.684 &   99.999 &   22.072 &   20.943 \\
  308.7466209 &     60.1467027 &   31.155 &   25.417 &   99.999 &   21.607 &   20.604 \\
  308.7466453 &     60.1936198 &   27.808 &   25.372 &   23.547 &   22.156 &   21.052 \\
  308.7466697 &     60.1050409 &   27.588 &   25.202 &   99.999 &   22.198 &   21.158 \\
  308.7466825 &     60.1571912 &   27.467 &   25.003 &   22.657 &    20.98 &   19.971 \\
  308.7466949 &     60.1486106 &   28.028 &   25.318 &   99.999 &   21.276 &   20.312 \\
  308.7466952 &     60.1677768 &   28.102 &   25.918 &   23.797 &   22.204 &    21.16 \\
  308.7467145 &     60.1463898 &   28.148 &   25.227 &   99.999 &   21.779 &    20.61 \\
  308.7467367 &     60.1405395 &   27.978 &   25.049 &   99.999 &   22.094 &    21.06 \\
  308.7467370 &     60.1777392 &   29.615 &   26.829 &   24.217 &   22.216 &   21.228 \\
  308.7467486 &     60.1447467 &   24.909 &   23.317 &   99.999 &   21.056 &   19.817 \\
  308.7467495 &     60.1452925 &   99.999 &   27.436 &   99.999 &    21.71 &   20.737 \\
  308.7467510 &     60.1475529 &   28.374 &   26.092 &   99.999 &    21.26 &   20.163 \\
  308.7467523 &     60.1453103 &   26.585 &    25.72 &   99.999 &   21.368 &   20.406 \\
  308.7467600 &     60.1570854 &   26.635 &   25.084 &   99.999 &   22.058 &   21.128 \\
  308.7467785 &     60.1445938 &   25.308 &    24.52 &   99.999 &   21.666 &   20.664 \\
  308.7467808 &     60.1390403 &   26.469 &   25.219 &   99.999 &   22.121 &   21.069 \\
  308.7467956 &     60.1334330 &   26.524 &   24.972 &   99.999 &   21.828 &   20.747 \\
  308.7468248 &     60.1421898 &   32.528 &   25.442 &   99.999 &   21.202 &   20.079 \\
  308.7468325 &     60.1825422 &   27.674 &   25.955 &   23.349 &   21.567 &   20.455 \\
  308.7468400 &     60.1731520 &   29.726 &   26.019 &   23.836 &   22.201 &   21.131 \\
  308.7468434 &     60.1370763 &   99.999 &   27.891 &   99.999 &   21.908 &   20.757 \\
  308.7468447 &     60.1572806 &   27.822 &    24.82 &   22.802 &   21.298 &   20.301 \\
  308.7468605 &     60.1440030 &   28.678 &   25.543 &   99.999 &   21.708 &   20.589 \\
  308.7468658 &     60.1448435 &   27.343 &    25.49 &   99.999 &   22.085 &   21.194 \\
  308.7468714 &     60.1379251 &   99.999 &   26.035 &   99.999 &   21.203 &   20.052 \\
  308.7468719 &     60.1429376 &   24.717 &   23.958 &   99.999 &   21.544 &   20.557 \\
  308.7468910 &     60.1446759 &   25.836 &   24.377 &   99.999 &     20.6 &   19.363 \\
  308.7468930 &     60.1443595 &   25.477 &    24.08 &   99.999 &   19.967 &   18.987 \\
  308.7468972 &     60.1407211 &   27.759 &   25.385 &   99.999 &   21.544 &   20.419 \\
  308.7468981 &     60.1191697 &   29.207 &   28.506 &   99.999 &   22.178 &   21.261 \\
  308.7469039 &     60.1840696 &   28.765 &   25.798 &   23.776 &   22.284 &   21.259 \\
  308.7469040 &     60.1804264 &   25.168 &   24.031 &   22.295 &   20.734 &   19.548 \\
  308.7469160 &     60.1447659 &   27.944 &    25.22 &   99.999 &   21.331 &   20.239 \\
  308.7469226 &     60.1802176 &   99.999 &   27.981 &   23.923 &   21.024 &   19.728 \\
  308.7469388 &     60.1477148 &   27.775 &   25.315 &   99.999 &   21.512 &   20.401 \\
  308.7469399 &     60.1493221 &   33.812 &   26.454 &   99.999 &   21.607 &   20.474 \\
  308.7469470 &     60.1571863 &   28.931 &    25.82 &   23.278 &   21.477 &   20.335 \\
  308.7469578 &     60.1328980 &   26.105 &   24.846 &   99.999 &   22.058 &   21.002 \\
  308.7469702 &     60.1412702 &   25.154 &   24.325 &   99.999 &   21.376 &   20.298 \\
  308.7469702 &     60.1791035 &   27.721 &   25.318 &   23.353 &   21.957 &   20.904 \\
  308.7469786 &     60.1164224 &   29.098 &   28.055 &   99.999 &   22.318 &   21.299 \\
  308.7469850 &     60.1431205 &   26.848 &   25.027 &   99.999 &   20.521 &   19.517 \\
  308.7469984 &     60.1849376 &   29.557 &   26.374 &    24.03 &   22.246 &   21.163 \\
  308.7470226 &     60.1926704 &   28.266 &   25.178 &   23.355 &   22.061 &    21.07 \\
  308.7470230 &     60.1690582 &   27.349 &   25.141 &   23.376 &   22.189 &    21.03 \\
  308.7470368 &     60.1328285 &   99.999 &   25.953 &   99.999 &   22.104 &   21.131 \\
  308.7470483 &     60.1454611 &   27.442 &   24.888 &   99.999 &     21.6 &   20.617 \\
  308.7470526 &     60.1426507 &   99.999 &   27.626 &   99.999 &   21.864 &   20.744 \\
  308.7470542 &     60.1488063 &   28.253 &   26.379 &   99.999 &   21.627 &    20.48 \\
  308.7470618 &     60.1962980 &   27.936 &   24.717 &     22.5 &   21.136 &   20.157 \\
  308.7470751 &     60.1433146 &   30.099 &   25.945 &   99.999 &   22.285 &   21.213 \\
  308.7470815 &     60.1650275 &   27.736 &   25.095 &    22.97 &   21.454 &    20.38 \\
  308.7470861 &     60.1832790 &   30.093 &   25.486 &    23.57 &    21.82 &   20.799 \\
  308.7470867 &     60.1739893 &   99.999 &   28.382 &   23.936 &   21.199 &   20.113 \\
  308.7471046 &     60.1822351 &   27.817 &   25.056 &    22.71 &   21.011 &   19.965 \\
  308.7471047 &     60.1612948 &   28.463 &   25.563 &   23.541 &   22.061 &   21.077 \\
  308.7471171 &     60.1441570 &   27.564 &   25.359 &   99.999 &   22.202 &   21.246 \\
  308.7471272 &     60.1955848 &   28.085 &   25.079 &   23.294 &     22.1 &   21.072 \\
  308.7471396 &     60.1825914 &    27.39 &   24.863 &   22.963 &   21.586 &    20.58 \\
  308.7471416 &     60.1946567 &   26.774 &   24.666 &   22.885 &    21.59 &   20.665 \\
  308.7471526 &     60.1591665 &   29.205 &   25.787 &   23.741 &    22.13 &   21.145 \\
  308.7471530 &     60.1815878 &   27.871 &   26.948 &   24.408 &   21.858 &   20.857 \\
  308.7471636 &     60.1569727 &    27.65 &   25.629 &   99.999 &   21.391 &   20.353 \\
  308.7471788 &     60.1469041 &   39.116 &   25.888 &   99.999 &   21.509 &   20.324 \\
  308.7471843 &     60.1722506 &   99.999 &   29.856 &   25.384 &   22.288 &   21.229 \\
  308.7472151 &     60.1289623 &   27.977 &   24.836 &   99.999 &   22.219 &   21.161 \\
  308.7472188 &     60.1609553 &   28.604 &   25.433 &   23.499 &    22.12 &     21.1 \\
  308.7472255 &     60.1717511 &   99.999 &   25.954 &   23.516 &   21.752 &   20.651 \\
  308.7472281 &     60.1808437 &   27.496 &   25.773 &   23.939 &   22.164 &   21.046 \\
  308.7472506 &     60.1578131 &   99.999 &   26.597 &   23.806 &   22.018 &   20.826 \\
  308.7472676 &     60.1200642 &   29.374 &   27.497 &   99.999 &   22.279 &   21.192 \\
  308.7472755 &     60.1432009 &   23.705 &    22.98 &   99.999 &   20.874 &   19.889 \\
  308.7472879 &     60.1568315 &   26.927 &   24.115 &   99.999 &   21.006 &   20.015 \\
  308.7472924 &     60.1267889 &   99.999 &   27.966 &   99.999 &   21.936 &   20.836 \\
  308.7473102 &     60.1315050 &    24.98 &   23.841 &   99.999 &   21.114 &   20.119 \\
  308.7473165 &     60.1610237 &   28.128 &   25.439 &   23.176 &   21.616 &   20.626 \\
  308.7473368 &     60.1479513 &   24.616 &   23.179 &   99.999 &    21.49 &   20.482 \\
  308.7473471 &     60.1625587 &   28.284 &   25.719 &   23.731 &   22.237 &    21.23 \\
  308.7473500 &     60.1459523 &   28.187 &   25.064 &   99.999 &   20.839 &   19.686 \\
  308.7473501 &     60.1649931 &   28.757 &   25.931 &    23.62 &    22.09 &   20.957 \\
  308.7473521 &     60.1428636 &   99.999 &   26.483 &   99.999 &   21.406 &   20.275 \\
  308.7473539 &     60.1427611 &   99.999 &   26.713 &   99.999 &   21.707 &   20.593 \\
  308.7473575 &     60.1456020 &   28.206 &   25.223 &   99.999 &   20.752 &   19.758 \\
  308.7473629 &     60.1429626 &   28.068 &   26.064 &   99.999 &   21.251 &   20.072 \\
  308.7473645 &     60.1714848 &    28.18 &   25.293 &   23.407 &   21.867 &   20.957 \\
  308.7473814 &     60.1587361 &   30.978 &   29.135 &   25.836 &   22.127 &   21.191 \\
  308.7473825 &     60.1080899 &   30.155 &   25.499 &   99.999 &   22.035 &    20.91 \\
  308.7473913 &     60.1450238 &   22.554 &   22.091 &   99.999 &   19.948 &   18.848 \\
  308.7473926 &     60.1844282 &   28.159 &   25.317 &   22.637 &   20.803 &    19.52 \\
  308.7474022 &     60.1511882 &   27.217 &   26.132 &   99.999 &   22.154 &   21.236 \\
  308.7474053 &     60.1546820 &   29.813 &   28.077 &   99.999 &   20.431 &    19.15 \\
  308.7474157 &     60.1448126 &   26.154 &   24.872 &   99.999 &   21.547 &   20.585 \\
  308.7474179 &     60.1432660 &   29.383 &   27.512 &   99.999 &   20.964 &   20.008 \\
  308.7474358 &     60.1939408 &   27.727 &   25.392 &   23.569 &   22.239 &   21.248 \\
  308.7474430 &     60.1534635 &   30.014 &   25.778 &   99.999 &   21.396 &   20.314 \\
  308.7474467 &     60.1800222 &   27.852 &   24.974 &    22.56 &   20.753 &   19.765 \\
  308.7474649 &     60.1491785 &    28.11 &   25.656 &   99.999 &   21.896 &   20.809 \\
  308.7474655 &     60.1818799 &   28.348 &   25.376 &   23.273 &   21.818 &   20.709 \\
  308.7474701 &     60.1561741 &   28.176 &   25.708 &   99.999 &   22.165 &   21.173 \\
  308.7474776 &     60.1816047 &   28.196 &   25.468 &   23.526 &   22.161 &   21.062 \\
  308.7474905 &     60.1411745 &   29.186 &   25.864 &   99.999 &   21.522 &   20.375 \\
  308.7474959 &     60.1409407 &   26.481 &   24.826 &   99.999 &   21.915 &   20.869 \\
  308.7474962 &     60.1060702 &   28.686 &   25.345 &   99.999 &   22.042 &    20.92 \\
  308.7474973 &     60.1978858 &   28.082 &   24.821 &   22.749 &   21.326 &    20.38 \\
  308.7475122 &     60.1475256 &   29.012 &   27.632 &   99.999 &   22.111 &   21.079 \\
  308.7475123 &     60.1451548 &   99.999 &   26.671 &   99.999 &   21.665 &   20.566 \\
  308.7475159 &     60.1603474 &   28.523 &   25.669 &    23.58 &   22.261 &   21.176 \\
  308.7475224 &     60.1487049 &   99.999 &   26.695 &   99.999 &   21.083 &   19.932 \\
  308.7475234 &     60.1406949 &     30.2 &   25.764 &   99.999 &   21.076 &   20.007 \\
  308.7475241 &     60.1815001 &   28.041 &   25.431 &   23.042 &   21.439 &   20.431 \\
  308.7475503 &     60.1491516 &   27.262 &   25.618 &   99.999 &   22.076 &   21.183 \\
  308.7475517 &     60.1231996 &   99.999 &   99.999 &   99.999 &   22.313 &   21.224 \\
  308.7475540 &     60.1491030 &   28.226 &   25.458 &   99.999 &   21.299 &   20.167 \\
  308.7475608 &     60.1552652 &    28.86 &   25.937 &   99.999 &   22.064 &   21.098 \\
  308.7475646 &     60.1589102 &   27.815 &   24.651 &   22.696 &   21.206 &   20.282 \\
  308.7475682 &     60.1568992 &   27.151 &   25.335 &   99.999 &   21.868 &   20.965 \\
  308.7475686 &     60.1698123 &   28.992 &   25.925 &   23.547 &   21.899 &   20.917 \\
  308.7475728 &     60.1812420 &   28.046 &    25.25 &    23.38 &    21.85 &    20.65 \\
  308.7475889 &     60.1566454 &   29.004 &   25.477 &   99.999 &   21.985 &    20.92 \\
  308.7475981 &     60.1671210 &   26.444 &   24.996 &   23.185 &   21.853 &   20.668 \\
  308.7475996 &     60.1988900 &   28.282 &   25.441 &   23.316 &   21.889 &   20.898 \\
  308.7476083 &     60.2007508 &   28.743 &   26.523 &   23.986 &   21.964 &   20.874 \\
  308.7476095 &     60.1576247 &   28.357 &   25.406 &   23.565 &    22.09 &   21.171 \\
  308.7476243 &     60.1441188 &   29.336 &   25.741 &   99.999 &   21.342 &   20.268 \\
  308.7476256 &     60.1457214 &   30.717 &   25.974 &   99.999 &   21.223 &   20.002 \\
  308.7476435 &     60.1601319 &   29.728 &   26.718 &   24.156 &   22.187 &    21.22 \\
  308.7476974 &     60.1487637 &   26.477 &   23.868 &   99.999 &   21.274 &   20.277 \\
  308.7477006 &     60.1456234 &   26.965 &   25.112 &   99.999 &   21.775 &   20.782 \\
  308.7477136 &     60.0908996 &   28.633 &   25.323 &   99.999 &   22.169 &   21.227 \\
  308.7477174 &     60.1803843 &   27.504 &   25.069 &   23.234 &   21.912 &   20.929 \\
  308.7477360 &     60.1585134 &   27.849 &   25.307 &   22.962 &   21.449 &   20.291 \\
  308.7477584 &     60.1478882 &   29.217 &   27.346 &   99.999 &   22.343 &   21.297 \\
  308.7477611 &     60.1584428 &   27.411 &   25.157 &   23.045 &   21.531 &   20.526 \\
  308.7477642 &     60.1479631 &   28.424 &   24.112 &   99.999 &   20.861 &   19.885 \\
  308.7477715 &     60.1735854 &   26.903 &    25.07 &   22.903 &   21.208 &   20.246 \\
  308.7477782 &     60.1425683 &   28.282 &    25.47 &   99.999 &   21.587 &    20.59 \\
  308.7477838 &     60.1450548 &   26.058 &   24.513 &   99.999 &   21.322 &   20.338 \\
  308.7477891 &     60.1563989 &   28.439 &   27.046 &   99.999 &   22.223 &   21.075 \\
  308.7477920 &     60.1447943 &   29.919 &   26.352 &   99.999 &   21.899 &   20.984 \\
  308.7477957 &     60.1455378 &   26.881 &   24.857 &   99.999 &    20.99 &   19.994 \\
  308.7477971 &     60.1326801 &   99.999 &    25.53 &   99.999 &   21.188 &   19.901 \\
  308.7478255 &     60.1439316 &   27.765 &   26.093 &   99.999 &   21.182 &   19.954 \\
  308.7478283 &     60.1474308 &    27.17 &   25.515 &   99.999 &   21.626 &    20.38 \\
  308.7478441 &     60.1480956 &    29.24 &    26.26 &   99.999 &   20.659 &   19.509 \\
  308.7478487 &     60.1646899 &   28.605 &   27.463 &   25.246 &   22.275 &   21.126 \\
  308.7478490 &     60.1482360 &   99.999 &   28.513 &   99.999 &   22.213 &   21.199 \\
  308.7478838 &     60.1450183 &   24.683 &   23.617 &   99.999 &   21.231 &    20.21 \\
  308.7478979 &     60.1510168 &    27.07 &   24.887 &   99.999 &    21.83 &   20.909 \\
  308.7479124 &     60.1461801 &   28.141 &   26.453 &   99.999 &   20.584 &   19.474 \\
  308.7479180 &     60.1417277 &   28.261 &    25.57 &   99.999 &   22.327 &   21.269 \\
  308.7479286 &     60.1407737 &   28.436 &   26.122 &   99.999 &   20.988 &   19.885 \\
  308.7479433 &     60.1683108 &   28.165 &   25.534 &   23.578 &   22.308 &   21.211 \\
  308.7479580 &     60.1824053 &     24.8 &   24.023 &   23.122 &   22.126 &   21.181 \\
  308.7479674 &     60.1714067 &   27.528 &   25.179 &   23.147 &   21.872 &    20.77 \\
  308.7479788 &     60.0936273 &   28.209 &   24.898 &   99.999 &   21.578 &   20.565 \\
  308.7479851 &     60.1673900 &   26.884 &   24.092 &   21.727 &    20.15 &   19.044 \\
  308.7479871 &     60.1680014 &   26.168 &    23.95 &   21.943 &   20.699 &   19.652 \\
  308.7479906 &     60.1504074 &   23.511 &   22.924 &   99.999 &   20.801 &   19.658 \\
  308.7480135 &     60.1450543 &    31.36 &   26.191 &   99.999 &   20.583 &   19.465 \\
  308.7480246 &     60.1442690 &   27.338 &   24.991 &   99.999 &   21.117 &   20.187 \\
  308.7480306 &     60.1447271 &   26.232 &   24.939 &   99.999 &   22.082 &   21.069 \\
  308.7480961 &     60.1566745 &   28.126 &   25.133 &   99.999 &   21.477 &   20.491 \\
  308.7481058 &     60.1827790 &    28.04 &   25.277 &   23.286 &    21.81 &   20.885 \\
  308.7481076 &     60.1936679 &   28.798 &   25.032 &   22.871 &   21.326 &   20.305 \\
  308.7481281 &     60.1723855 &   28.218 &   25.238 &   23.061 &   21.619 &   20.388 \\
  308.7481321 &     60.1436897 &   28.706 &   25.959 &   99.999 &   22.219 &   21.141 \\
  308.7481419 &     60.1672548 &   27.772 &   25.244 &    23.22 &   21.744 &   20.659 \\
  308.7481491 &     60.1041309 &   28.143 &   25.644 &   99.999 &   22.332 &   21.299 \\
  308.7481602 &     60.1446535 &   24.955 &   24.589 &   99.999 &   22.167 &   20.997 \\
  308.7481620 &     60.1443811 &   27.353 &   25.733 &   99.999 &   22.191 &     21.1 \\
  308.7481715 &     60.1498626 &   28.348 &   25.472 &   99.999 &   21.993 &   20.957 \\
  308.7481727 &     60.1188387 &   99.999 &   27.631 &   99.999 &   21.333 &   20.394 \\
  308.7481748 &     60.1450828 &   99.999 &    26.23 &   99.999 &    22.01 &   20.913 \\
  308.7481781 &     60.1417200 &   27.853 &   26.241 &   99.999 &   22.005 &   20.852 \\
  308.7481830 &     60.1451790 &   25.793 &    25.25 &   99.999 &   22.166 &   21.111 \\
  308.7481830 &     60.1493221 &     29.8 &   26.878 &   99.999 &   21.306 &   20.151 \\
  308.7481892 &     60.1370273 &   31.282 &    26.27 &   99.999 &   21.922 &   20.849 \\
  308.7481957 &     60.1444238 &   28.434 &   25.245 &   99.999 &    21.58 &   20.515 \\
  308.7482098 &     60.1934433 &   28.069 &   25.158 &   23.267 &   21.891 &   20.954 \\
  308.7482207 &     60.1560872 &   30.543 &   26.339 &   99.999 &   21.933 &    21.01 \\
  308.7482237 &     60.1543409 &   28.459 &   27.122 &   99.999 &   22.091 &   20.921 \\
  308.7482348 &     60.1847892 &   28.172 &   25.749 &     23.6 &   21.792 &    20.69 \\
  308.7482358 &     60.1336145 &   25.882 &   24.607 &   99.999 &   22.041 &   21.039 \\
  308.7482451 &     60.1495349 &   28.828 &   26.155 &   99.999 &   21.905 &    20.79 \\
  308.7482568 &     60.1624235 &   29.572 &   26.466 &   23.903 &   22.086 &   21.041 \\
  308.7482694 &     60.1494583 &   99.999 &   25.713 &   99.999 &   22.118 &    21.09 \\
  308.7482990 &     60.1775197 &   27.972 &   25.603 &   23.549 &   22.075 &   20.947 \\
  308.7483130 &     60.1480002 &   25.919 &     24.5 &   99.999 &   22.094 &   21.204 \\
  308.7483215 &     60.1933442 &   28.082 &   25.431 &    23.44 &   21.924 &   20.758 \\
  308.7483226 &     60.1574987 &   99.999 &   28.435 &    24.83 &   22.203 &   21.288 \\
  308.7483422 &     60.1805093 &    24.74 &   24.067 &   23.118 &   22.241 &   21.284 \\
  308.7483459 &     60.1429929 &   28.097 &   25.777 &   99.999 &   21.353 &   20.124 \\
  308.7483679 &     60.1709088 &   27.173 &   25.167 &   23.476 &   22.208 &   21.192 \\
  308.7483826 &     60.1812447 &   28.042 &   25.996 &   23.745 &   22.182 &   21.057 \\
  308.7483916 &     60.1913676 &    26.69 &   25.293 &   23.704 &   21.503 &   20.545 \\
  308.7484025 &     60.1466523 &   26.595 &   24.983 &   99.999 &   21.216 &   20.077 \\
  308.7484328 &     60.1913052 &   25.292 &   23.947 &   22.804 &   22.321 &   21.292 \\
  308.7484461 &     60.1448006 &   27.813 &   24.653 &   99.999 &   21.516 &   20.571 \\
  308.7484525 &     60.1468913 &   27.072 &   24.242 &   99.999 &   20.425 &    19.34 \\
  308.7484568 &     60.1561935 &   28.738 &   25.567 &   99.999 &   22.138 &   21.215 \\
  308.7484607 &     60.1784945 &   28.146 &    25.01 &   23.033 &   21.602 &   20.621 \\
  308.7484729 &     60.1465974 &   28.638 &   26.166 &   99.999 &   21.946 &   20.906 \\
  308.7484731 &     60.1913276 &   25.486 &   24.144 &   23.515 &   22.049 &   20.872 \\
  308.7484857 &     60.1388256 &   99.999 &    27.45 &   99.999 &   22.037 &    20.88 \\
  308.7484865 &     60.1669575 &   29.433 &     25.7 &   23.591 &   22.273 &   21.141 \\
  308.7485140 &     60.1623897 &   28.606 &    25.51 &   23.507 &   22.007 &   21.054 \\
  308.7485407 &     60.1461546 &   27.894 &   24.951 &   99.999 &   21.358 &   20.357 \\
  308.7485773 &     60.1942399 &   26.979 &   25.018 &   22.838 &   21.266 &    20.21 \\
  308.7485850 &     60.1427152 &   29.091 &   25.576 &   99.999 &   21.885 &   20.861 \\
  308.7486137 &     60.1507915 &   29.096 &   24.567 &   99.999 &   20.251 &   19.207 \\
  308.7486155 &     60.1102920 &   29.154 &   25.482 &   99.999 &   21.967 &   20.793 \\
  308.7486439 &     60.1250182 &   99.999 &    27.65 &   99.999 &   22.372 &   21.286 \\
  308.7486476 &     60.1452781 &   99.999 &   26.949 &   99.999 &   21.091 &   19.864 \\
  308.7486509 &     60.1988134 &    28.33 &   25.522 &   23.458 &   22.021 &   20.986 \\
  308.7486635 &     60.1389519 &   29.123 &   25.221 &   99.999 &   20.851 &   19.808 \\
  308.7486652 &     60.1471348 &   99.999 &   26.405 &   99.999 &   21.685 &    20.47 \\
  308.7486886 &     60.1490304 &   28.397 &   26.097 &   99.999 &   21.842 &   20.678 \\
  308.7486928 &     60.1675962 &    27.79 &   26.581 &    24.29 &    22.03 &   20.925 \\
  308.7487045 &     60.1812728 &   27.042 &    25.25 &   23.413 &   22.038 &   20.942 \\
  308.7487141 &     60.1716880 &   24.818 &   24.123 &   22.992 &   21.955 &   20.916 \\
  308.7487188 &     60.1461458 &   25.979 &   24.632 &   99.999 &   20.947 &   19.956 \\
  308.7487272 &     60.1497635 &   99.999 &   26.231 &   99.999 &   21.177 &   20.028 \\
  308.7487342 &     60.1424208 &   23.342 &   22.716 &   99.999 &   22.162 &   21.053 \\
  308.7487361 &     60.1411913 &     28.0 &   25.238 &   99.999 &    21.97 &   20.919 \\
  308.7487547 &     60.1390258 &   26.732 &   25.358 &   99.999 &   22.162 &   21.103 \\
  308.7487549 &     60.1623996 &   99.999 &   25.961 &   23.489 &   21.903 &   20.858 \\
  308.7487601 &     60.1489450 &   27.886 &   26.125 &   99.999 &   20.759 &    19.72 \\
  308.7487696 &     60.1446152 &   28.969 &   25.373 &   99.999 &    21.69 &   20.595 \\
  308.7487699 &     60.1731901 &   29.426 &   25.714 &   23.422 &   21.793 &   20.761 \\
  308.7487839 &     60.1358590 &   24.866 &   24.131 &   99.999 &   22.134 &    21.23 \\
  308.7487927 &     60.1448937 &   99.999 &   25.888 &   99.999 &   20.926 &   19.679 \\
  308.7487927 &     60.1695750 &   28.576 &   26.264 &   22.926 &   20.116 &   19.024 \\
  308.7488015 &     60.1829222 &   25.242 &    24.53 &   23.019 &    21.99 &   21.086 \\
  308.7488067 &     60.1627603 &   29.558 &   26.041 &   22.982 &   20.778 &   19.762 \\
  308.7488068 &     60.1992404 &   26.791 &   24.954 &   23.288 &   22.221 &   21.206 \\
  308.7488123 &     60.1400624 &   27.563 &    25.05 &   99.999 &   22.073 &   21.139 \\
  308.7488145 &     60.1507014 &   28.355 &   26.942 &   99.999 &   21.916 &   20.892 \\
  308.7488215 &     60.1845278 &   28.799 &   25.685 &   23.831 &    22.28 &    21.22 \\
  308.7488236 &     60.0899716 &   29.003 &   24.766 &   99.999 &   21.218 &   20.242 \\
  308.7488321 &     60.1446827 &   27.781 &   25.186 &   99.999 &   20.913 &   19.835 \\
  308.7488409 &     60.1461746 &   24.615 &   23.884 &   99.999 &   20.692 &   19.567 \\
  308.7488438 &     60.1829453 &   23.487 &   23.044 &   22.064 &   20.927 &   19.957 \\
  308.7488583 &     60.1570574 &   27.427 &   25.044 &   99.999 &   21.857 &   20.848 \\
  308.7488690 &     60.1472048 &   28.275 &   25.573 &   99.999 &   22.159 &   21.173 \\
  308.7488744 &     60.1628180 &   99.999 &   28.444 &   25.258 &   22.357 &    21.27 \\
  308.7488806 &     60.1829639 &   25.466 &   24.278 &   23.089 &   21.959 &   20.971 \\
  308.7489135 &     60.1499380 &   28.445 &   26.945 &   99.999 &   22.171 &   21.179 \\
  308.7489209 &     60.1911368 &    27.35 &   24.417 &   22.552 &   21.041 &   20.062 \\
  308.7489341 &     60.1619593 &   28.549 &   25.292 &   23.172 &   21.616 &   20.683 \\
  308.7489450 &     60.1455575 &   26.586 &   25.372 &   99.999 &    21.97 &   20.953 \\
  308.7489461 &     60.1527778 &   25.975 &   24.833 &   99.999 &   21.916 &   21.001 \\
  308.7489504 &     60.1830363 &   26.557 &   24.899 &   23.224 &   21.812 &   20.835 \\
  308.7489576 &     60.1795265 &    27.95 &   25.071 &   23.104 &   21.727 &   20.742 \\
  308.7489579 &     60.1588406 &   28.357 &   25.667 &   23.161 &   21.389 &   20.413 \\
  308.7489605 &     60.1724502 &   99.999 &   27.719 &   24.476 &   21.925 &   20.715 \\
  308.7489795 &     60.1498275 &   27.118 &   24.938 &   99.999 &   21.099 &   20.165 \\
  308.7489888 &     60.1091670 &   28.814 &   25.652 &   99.999 &   21.439 &   20.398 \\
  308.7489909 &     60.1579051 &   28.785 &   25.411 &    23.63 &   22.147 &   21.244 \\
  308.7489943 &     60.1498920 &   26.368 &   25.386 &   99.999 &   22.229 &   21.297 \\
  308.7490058 &     60.1407568 &   23.571 &   23.134 &   99.999 &   21.831 &   20.796 \\
  308.7490076 &     60.1544197 &   29.816 &   99.999 &   99.999 &   22.188 &    21.13 \\
  308.7490085 &     60.1501116 &   25.038 &   23.953 &   99.999 &   20.503 &   19.544 \\
  308.7490122 &     60.1685443 &   30.133 &   25.532 &     23.1 &   21.473 &   20.507 \\
  308.7490172 &     60.1495370 &   27.028 &   25.143 &   99.999 &   21.439 &   20.417 \\
  308.7490173 &     60.1825261 &   25.223 &   24.326 &   22.961 &    21.77 &   20.775 \\
  308.7490263 &     60.1674081 &   27.604 &   25.725 &   23.236 &   21.468 &   20.418 \\
  308.7490482 &     60.1877661 &   99.999 &   27.492 &   25.131 &   22.241 &   21.136 \\
  308.7490569 &     60.1407535 &   27.591 &   25.897 &   99.999 &    21.85 &    20.85 \\
  308.7490579 &     60.1513009 &   30.038 &   27.889 &   99.999 &   21.973 &   20.909 \\
  308.7491009 &     60.1772833 &   28.755 &   25.964 &   23.328 &   21.711 &    20.52 \\
  308.7491038 &     60.1227370 &   28.912 &   25.649 &   99.999 &   22.216 &   21.119 \\
  308.7491055 &     60.1406065 &   99.999 &   25.371 &   99.999 &   21.403 &   20.413 \\
  308.7491057 &     60.1804644 &   27.942 &   25.163 &   23.247 &   21.784 &   20.784 \\
  308.7491159 &     60.1938452 &   27.296 &    24.58 &   22.776 &   21.447 &   20.445 \\
  308.7491227 &     60.1817009 &   27.036 &   24.852 &   22.826 &   21.195 &   20.132 \\
  308.7491301 &     60.1822427 &   26.985 &   25.071 &   23.268 &   21.883 &    20.85 \\
  308.7491334 &     60.1399625 &   27.854 &   25.078 &   99.999 &   21.755 &   20.623 \\
  308.7491338 &     60.1675407 &    27.87 &   25.022 &   22.763 &   21.331 &   20.249 \\
  308.7491365 &     60.1954965 &   23.901 &   23.465 &   22.883 &   21.995 &   20.937 \\
  308.7491412 &     60.1911004 &    25.42 &   24.663 &   23.427 &   22.056 &   21.082 \\
  308.7491425 &     60.1844025 &    27.34 &   25.385 &   23.552 &   22.078 &   20.998 \\
  308.7491430 &     60.1457692 &   99.999 &    25.99 &   99.999 &   22.092 &   21.198 \\
  308.7491577 &     60.1830816 &   27.931 &   25.244 &   23.424 &   22.092 &   21.074 \\
  308.7491878 &     60.1808378 &     26.8 &   25.055 &   23.096 &   21.593 &   20.588 \\
  308.7492037 &     60.1463603 &   29.704 &   27.094 &   99.999 &   21.681 &   20.643 \\
  308.7492182 &     60.1357534 &   28.925 &   25.707 &   99.999 &   22.276 &   21.135 \\
  308.7492203 &     60.1403815 &   26.419 &   24.941 &   99.999 &   20.915 &   19.805 \\
  308.7492242 &     60.1707756 &   99.999 &   28.496 &   24.569 &   22.206 &   21.184 \\
  308.7492280 &     60.1683491 &   99.999 &   26.237 &   23.062 &   21.222 &   20.054 \\
  308.7492297 &     60.1419488 &   28.202 &   25.542 &   99.999 &   21.891 &   20.902 \\
  308.7492302 &     60.1740048 &   27.891 &     25.4 &   23.486 &   22.156 &   21.067 \\
  308.7492307 &     60.1815560 &   26.546 &   24.779 &   22.528 &   21.021 &   20.039 \\
  308.7492354 &     60.1438779 &   27.363 &   25.717 &   99.999 &    22.22 &   21.268 \\
  308.7492376 &     60.1833176 &    27.52 &    25.01 &   22.692 &   21.042 &   20.029 \\
  308.7492437 &     60.1965943 &   27.605 &   24.209 &   21.946 &   20.116 &   19.026 \\
  308.7492568 &     60.1525389 &   23.234 &   22.686 &   99.999 &   21.806 &   20.787 \\
  308.7492601 &     60.1401092 &   23.477 &   22.967 &   99.999 &   20.412 &   19.428 \\
  308.7492635 &     60.1402008 &   25.684 &   23.969 &   99.999 &   19.987 &   18.993 \\
  308.7492852 &     60.1498841 &   30.615 &   26.433 &   99.999 &   21.402 &   20.406 \\
  308.7492889 &     60.1494450 &   26.901 &   25.243 &   99.999 &   21.779 &   20.656 \\
  308.7493053 &     60.1515919 &   30.926 &   26.817 &   99.999 &   22.399 &   21.271 \\
  308.7493126 &     60.1706823 &   30.502 &   27.421 &   24.546 &   22.101 &   21.132 \\
  308.7493188 &     60.1508222 &   99.999 &   27.469 &   99.999 &   21.782 &   20.738 \\
  308.7493293 &     60.1528901 &   29.158 &   25.807 &   99.999 &   21.634 &    20.72 \\
  308.7493294 &     60.1469515 &   29.063 &   26.134 &   99.999 &   21.869 &   20.868 \\
  308.7493403 &     60.1402234 &   26.507 &   24.539 &   99.999 &   20.032 &   18.904 \\
  308.7493410 &     60.1588919 &   24.328 &   23.879 &   22.725 &   20.959 &   19.996 \\
  308.7493561 &     60.1681453 &   27.381 &   27.205 &   25.241 &   22.137 &   21.041 \\
  308.7493991 &     60.1394769 &   31.445 &   26.685 &   99.999 &   21.399 &   20.289 \\
  308.7494059 &     60.1414162 &   28.222 &    25.72 &   99.999 &   22.323 &   21.222 \\
  308.7494065 &     60.1468085 &   28.658 &   26.172 &   99.999 &   22.206 &   21.259 \\
  308.7494152 &     60.1696332 &   24.998 &   24.156 &   23.088 &    21.44 &   20.235 \\
  308.7494171 &     60.1692848 &   99.999 &   99.999 &   31.661 &   22.349 &   21.273 \\
  308.7494338 &     60.1463059 &   27.581 &   26.644 &   99.999 &   21.344 &   20.104 \\
  308.7494367 &     60.1485900 &   99.999 &   27.263 &   99.999 &   21.888 &   20.692 \\
  308.7494387 &     60.1529040 &   25.767 &   24.855 &   99.999 &   22.405 &    21.28 \\
  308.7494490 &     60.1845071 &   24.808 &   23.848 &    22.67 &   21.542 &   20.605 \\
  308.7494720 &     60.1495207 &   28.744 &   25.441 &   99.999 &   21.973 &   20.866 \\
  308.7494790 &     60.1733176 &   27.825 &   25.368 &   23.621 &   22.263 &   21.114 \\
  308.7494880 &     60.1474808 &   27.597 &   25.965 &   99.999 &   21.196 &   20.057 \\
  308.7494897 &     60.1495779 &   26.696 &   25.411 &   99.999 &   21.137 &   20.064 \\
  308.7494959 &     60.1456635 &   26.049 &   25.359 &   99.999 &   22.303 &   21.298 \\
  308.7495089 &     60.1573638 &   27.013 &   25.852 &   23.394 &   21.222 &    20.14 \\
  308.7495138 &     60.1804161 &   28.356 &   27.309 &    25.31 &   22.147 &   21.151 \\
  308.7495154 &     60.1835743 &   27.639 &    24.65 &   22.524 &   21.056 &   20.051 \\
  308.7495302 &     60.1696754 &   28.316 &   24.819 &   22.374 &   20.804 &   19.619 \\
  308.7495460 &     60.1710638 &   28.297 &   25.449 &   23.397 &   21.866 &   20.958 \\
  308.7495578 &     60.1499932 &   28.051 &   26.433 &   99.999 &   22.222 &   21.129 \\
  308.7495648 &     60.1479662 &    29.07 &   26.145 &   99.999 &   22.114 &    21.02 \\
  308.7495864 &     60.1941522 &   25.669 &   24.621 &   23.175 &   21.958 &   21.006 \\
  308.7495901 &     60.1779871 &   27.655 &   25.264 &   23.266 &   21.832 &   20.814 \\
  308.7495903 &     60.1626265 &   27.402 &   25.998 &    23.89 &   22.088 &   20.953 \\
  308.7495962 &     60.1477822 &   25.291 &   24.654 &   99.999 &   20.881 &   19.669 \\
  308.7495965 &     60.1397662 &   24.311 &   23.828 &   99.999 &   20.975 &   19.766 \\
  308.7496002 &     60.1731488 &   25.082 &   23.566 &   22.443 &   22.025 &   20.973 \\
  308.7496061 &     60.1467857 &   29.524 &   25.396 &   99.999 &   21.567 &   20.403 \\
  308.7496082 &     60.1614040 &   28.332 &   25.225 &   23.138 &   21.859 &   20.759 \\
  308.7496207 &     60.1676160 &   99.999 &   25.633 &   22.769 &   20.892 &   19.799 \\
  308.7496327 &     60.1458845 &   25.542 &   24.519 &   99.999 &   21.874 &   20.887 \\
  308.7496349 &     60.1701173 &   24.835 &   24.201 &   23.169 &   22.168 &   21.119 \\
  308.7496463 &     60.1411993 &   28.219 &   25.196 &   99.999 &    21.08 &    20.06 \\
  308.7496527 &     60.1401868 &   99.999 &   25.769 &   99.999 &   21.855 &   20.819 \\
  308.7496556 &     60.1488845 &   29.153 &   26.062 &   99.999 &   20.512 &   19.266 \\
  308.7496562 &     60.1529425 &   26.793 &   25.864 &   99.999 &   22.045 &   20.988 \\
  308.7496589 &     60.1544473 &   27.595 &   25.046 &   99.999 &   21.878 &   20.959 \\
  308.7496613 &     60.1504742 &   26.228 &   24.873 &   99.999 &   22.141 &   21.167 \\
  308.7496749 &     60.1941703 &   26.213 &    24.46 &   22.723 &   21.315 &   20.275 \\
  308.7496827 &     60.1526768 &    28.25 &   25.583 &   99.999 &   21.984 &   21.005 \\
  308.7497026 &     60.1586222 &   99.999 &   27.331 &   24.422 &   22.211 &   21.166 \\
  308.7497214 &     60.1402754 &   27.289 &   24.874 &   99.999 &   21.738 &   20.758 \\
  308.7497239 &     60.1161811 &   28.232 &   26.973 &   99.999 &   22.056 &   20.911 \\
  308.7497247 &     60.1466425 &    25.12 &   24.124 &   99.999 &   21.832 &   20.901 \\
  308.7497711 &     60.2012229 &   21.668 &   19.986 &   21.486 &   18.722 &    17.61 \\
  308.7497881 &     60.1700421 &   27.593 &   25.194 &   23.321 &    21.98 &   21.012 \\
  308.7498292 &     60.1953113 &   27.448 &   24.981 &   23.329 &   22.044 &   21.097 \\
  308.7498423 &     60.1784250 &   27.838 &   25.524 &   23.097 &   21.252 &    20.25 \\
  308.7498453 &     60.1587605 &   27.118 &   24.997 &   23.264 &   22.039 &   21.043 \\
  308.7498528 &     60.1761205 &   29.801 &    25.97 &   23.301 &    21.46 &   20.277 \\
  308.7498561 &     60.2001320 &   27.362 &   24.971 &   22.683 &   21.316 &    20.34 \\
  308.7498629 &     60.1979680 &   27.514 &   25.453 &   23.374 &   21.909 &    20.83 \\
  308.7498736 &     60.1701296 &   25.946 &   24.947 &   22.704 &   20.788 &   19.492 \\
  308.7498756 &     60.1498737 &   26.374 &   25.066 &   99.999 &   21.905 &    20.98 \\
  308.7499062 &     60.1714712 &   27.574 &   25.024 &   23.118 &    21.72 &   20.687 \\
  308.7499161 &     60.1695126 &   24.973 &    24.29 &   23.299 &   22.118 &   21.139 \\
  308.7499235 &     60.1821208 &   99.999 &   27.045 &   23.398 &   21.154 &   19.923 \\
  308.7499297 &     60.1503425 &   27.432 &   25.373 &   99.999 &   21.036 &   20.004 \\
  308.7499646 &     60.1695375 &   23.911 &   23.235 &   22.168 &   20.834 &    19.89 \\
  308.7499665 &     60.1429610 &   30.212 &    26.46 &   99.999 &   22.279 &   21.127 \\
  308.7499675 &     60.1991148 &   27.375 &   24.368 &   22.176 &   20.854 &   19.746 \\
  308.7499931 &     60.1401312 &   26.824 &   24.896 &   99.999 &   21.634 &   20.591 \\
  308.7499985 &     60.1938846 &   29.301 &   26.437 &   23.653 &   21.854 &   20.843 \\
  308.7500041 &     60.1694149 &   27.418 &   25.306 &   23.297 &   21.782 &   20.808 \\
  308.7500071 &     60.1446868 &   28.096 &   26.974 &   99.999 &   22.128 &   21.066 \\
  308.7500088 &     60.1468032 &   26.907 &   25.395 &   99.999 &   21.972 &   21.013 \\
  308.7500357 &     60.1492075 &   28.294 &    26.79 &   99.999 &   21.778 &   20.776 \\
  308.7500713 &     60.1034589 &   28.353 &   25.352 &   99.999 &   22.126 &   21.044 \\
  308.7500909 &     60.1698109 &   27.541 &   25.472 &   23.699 &   22.351 &   21.269 \\
  308.7501383 &     60.1081485 &   25.638 &   24.181 &   99.999 &    21.67 &   20.691 \\
  308.7501429 &     60.1009591 &   99.999 &   28.174 &   99.999 &   22.084 &   20.986 \\
  308.7501761 &     60.1720623 &   23.114 &   22.771 &    22.16 &    21.45 &   20.382 \\
  308.7502162 &     60.1072599 &   26.775 &   23.832 &   99.999 &   20.831 &   19.886 \\
  308.7502184 &     60.1621121 &   27.775 &   25.122 &   23.385 &   22.108 &   21.089 \\
  308.7502215 &     60.1475537 &   99.999 &   99.999 &   99.999 &   22.373 &   21.278 \\
  308.7502480 &     60.1756451 &   29.807 &   26.514 &   23.678 &   21.637 &   20.428 \\
  308.7502561 &     60.1106989 &   27.531 &   24.489 &   99.999 &   21.282 &   20.316 \\
  308.7502844 &     60.1400052 &   26.613 &   24.893 &   99.999 &   21.991 &   20.893 \\
  308.7502926 &     60.1465513 &    27.23 &   25.443 &   99.999 &    21.65 &   20.551 \\
  308.7503080 &     60.1560074 &   99.999 &   25.936 &   99.999 &   21.698 &   20.723 \\
  308.7503100 &     60.1964508 &   25.054 &   24.207 &   23.281 &   22.094 &   21.192 \\
  308.7503167 &     60.1722357 &   26.724 &   25.073 &   23.134 &   21.573 &   20.547 \\
  308.7503228 &     60.1403210 &   23.532 &   22.901 &   99.999 &   20.558 &   19.544 \\
  308.7503258 &     60.1553388 &   99.999 &   99.999 &   99.999 &   22.318 &   21.207 \\
  308.7503443 &     60.1481730 &   28.437 &   25.649 &   99.999 &   22.223 &   21.122 \\
  308.7503482 &     60.1826923 &   27.516 &   25.345 &   23.587 &   22.259 &   21.225 \\
  308.7503531 &     60.1504926 &   30.249 &   26.023 &   99.999 &    20.92 &   19.783 \\
  308.7503597 &     60.1520648 &   26.538 &   25.153 &   99.999 &   21.897 &   20.897 \\
  308.7503655 &     60.1815217 &   26.548 &   24.873 &   22.553 &   20.715 &   19.692 \\
  308.7503747 &     60.1909010 &   28.245 &    25.16 &    23.23 &   21.745 &   20.641 \\
  308.7503836 &     60.1607661 &   28.291 &   25.647 &   23.673 &   22.312 &   21.192 \\
  308.7504034 &     60.1636666 &   28.228 &   25.693 &   23.386 &    21.64 &   20.512 \\
  308.7504044 &     60.1825020 &    28.31 &   25.273 &   22.913 &   21.355 &   20.355 \\
  308.7504078 &     60.1719921 &    26.66 &   25.306 &   23.163 &   21.528 &   20.543 \\
  308.7504090 &     60.1721176 &   25.507 &   24.704 &   22.797 &   20.945 &   19.871 \\
  308.7504334 &     60.1457690 &   27.544 &   25.486 &   99.999 &   21.727 &   20.735 \\
  308.7504388 &     60.1335756 &   99.999 &   26.447 &   99.999 &   21.938 &   20.747 \\
  308.7504515 &     60.1704362 &   28.182 &   25.163 &   22.645 &   21.184 &   19.929 \\
  308.7504564 &     60.1599170 &   99.999 &   28.081 &    24.94 &   22.207 &   21.149 \\
  308.7504577 &     60.1757300 &   29.009 &   26.526 &   23.437 &   21.036 &   19.746 \\
  308.7504613 &     60.1904163 &    26.79 &   25.867 &   24.445 &   22.143 &   21.162 \\
  308.7504690 &     60.1637098 &   28.331 &   25.659 &   23.316 &   21.785 &   20.645 \\
  308.7504711 &     60.1698169 &   29.851 &    25.59 &   23.117 &   21.472 &   20.285 \\
  308.7504720 &     60.1560259 &   99.999 &    26.42 &   99.999 &   21.927 &   20.873 \\
  308.7504972 &     60.1461780 &    30.04 &   26.146 &   99.999 &   21.946 &   20.854 \\
  308.7505057 &     60.1717326 &   27.038 &   24.931 &   23.232 &   22.088 &   20.985 \\
  308.7505117 &     60.1556032 &   28.753 &   27.462 &   99.999 &   22.284 &   21.267 \\
  308.7505120 &     60.1467314 &   28.773 &   25.804 &   99.999 &   22.229 &   21.109 \\
  308.7505205 &     60.1457956 &   25.264 &   23.912 &   99.999 &   21.612 &   20.458 \\
  308.7505283 &     60.1928993 &   26.764 &   24.663 &   22.167 &   20.499 &    19.45 \\
  308.7505342 &     60.1573284 &   26.202 &   25.557 &   23.525 &    20.79 &   19.764 \\
  308.7505368 &     60.1715871 &   25.559 &   24.352 &   22.562 &   21.269 &   20.157 \\
  308.7505392 &     60.1960540 &   27.011 &    24.61 &   22.352 &   20.815 &    19.83 \\
  308.7505431 &     60.1845889 &   27.067 &   24.637 &   22.546 &   20.952 &   19.942 \\
  308.7505488 &     60.1556005 &   26.314 &   25.574 &   99.999 &   21.794 &   20.854 \\
  308.7505699 &     60.1353750 &   99.999 &   28.101 &   99.999 &   21.778 &   20.576 \\
  308.7505704 &     60.1828419 &   26.513 &   25.012 &   23.298 &   22.021 &   20.962 \\
  308.7505971 &     60.1515852 &   29.262 &   25.821 &   99.999 &   22.276 &   21.178 \\
  308.7505993 &     60.1666202 &   27.821 &   25.329 &   23.246 &   21.641 &   20.692 \\
  308.7506053 &     60.1720922 &   25.082 &   24.318 &   23.333 &   22.383 &   21.272 \\
  308.7506151 &     60.1510941 &   28.912 &   25.785 &   99.999 &   20.946 &   19.984 \\
  308.7506167 &     60.1622529 &   29.289 &   25.599 &   23.684 &   22.282 &    21.23 \\
  308.7506221 &     60.1497767 &     27.2 &    25.36 &   99.999 &   22.061 &   21.046 \\
  308.7506249 &     60.1558747 &   25.585 &   24.697 &   99.999 &   21.923 &   20.876 \\
  308.7506309 &     60.1468844 &   29.034 &   25.333 &   99.999 &   21.324 &   20.196 \\
  308.7506339 &     60.1725480 &   28.733 &   26.876 &   23.764 &   21.305 &   20.056 \\
  308.7506395 &     60.1073537 &   26.226 &   24.114 &   99.999 &   20.933 &   19.798 \\
  308.7506597 &     60.1795923 &   27.597 &   25.012 &   23.197 &   21.872 &   20.868 \\
  308.7506599 &     60.1719480 &   27.032 &   25.112 &   23.204 &   21.756 &   20.687 \\
  308.7506646 &     60.1472597 &   29.354 &   25.862 &   99.999 &   22.237 &   21.146 \\
  308.7506725 &     60.1694170 &   27.588 &   25.038 &   22.924 &    21.34 &   20.356 \\
  308.7506756 &     60.1037806 &   29.263 &    27.63 &   99.999 &   21.849 &   20.942 \\
  308.7506766 &     60.1519573 &    29.45 &   25.805 &   99.999 &   21.403 &   20.167 \\
  308.7506829 &     60.1827399 &    28.36 &   25.348 &   23.193 &   21.698 &   20.652 \\
  308.7506846 &     60.1468638 &   27.893 &    25.98 &   99.999 &   21.813 &   20.716 \\
  308.7507034 &     60.1396526 &   99.999 &   99.999 &   99.999 &   21.565 &   20.474 \\
  308.7507262 &     60.1575534 &   29.028 &   26.292 &   23.889 &   22.306 &   21.204 \\
  308.7507684 &     60.1486285 &   28.663 &   25.553 &   99.999 &   21.863 &   20.866 \\
  308.7507790 &     60.1574722 &   28.292 &   26.036 &   23.729 &   22.207 &   21.159 \\
  308.7508207 &     60.1718191 &   26.912 &   24.732 &   22.552 &   21.122 &   20.035 \\
  308.7508338 &     60.1496699 &   28.874 &   25.352 &   99.999 &   22.128 &     21.2 \\
  308.7508403 &     60.1395983 &    23.08 &   22.362 &   99.999 &   19.694 &   18.563 \\
  308.7508536 &     60.1455768 &   29.675 &   27.392 &   99.999 &   22.122 &   20.972 \\
  308.7508559 &     60.1464143 &   99.999 &   26.977 &   99.999 &   22.083 &   20.938 \\
  308.7508584 &     60.1059477 &   28.002 &   25.213 &   99.999 &   22.183 &    21.25 \\
  308.7508867 &     60.1452861 &   99.999 &   26.182 &   99.999 &   22.282 &   21.144 \\
  308.7508959 &     60.1811417 &    27.48 &   24.187 &   21.902 &   20.436 &   19.429 \\
  308.7509113 &     60.1848827 &   27.618 &   25.035 &   23.271 &   21.903 &   20.916 \\
  308.7509222 &     60.1246184 &   28.149 &   25.576 &   99.999 &   22.039 &   21.143 \\
  308.7509333 &     60.1845870 &   25.779 &   24.599 &   22.548 &   20.604 &   19.633 \\
  308.7509407 &     60.1072607 &   27.323 &   24.406 &   99.999 &   21.395 &   20.464 \\
  308.7509522 &     60.1436706 &   27.759 &   25.843 &   99.999 &   22.218 &   21.213 \\
  308.7509525 &     60.1827616 &   27.084 &   24.675 &   22.658 &    21.24 &   20.265 \\
  308.7509526 &     60.1504221 &   26.954 &   26.248 &   99.999 &   22.094 &   20.967 \\
  308.7509555 &     60.1486987 &   29.664 &   25.373 &   99.999 &   21.493 &   20.443 \\
  308.7509613 &     60.1887363 &   28.973 &   25.714 &   23.582 &   21.985 &   20.901 \\
  308.7509853 &     60.1723133 &   27.207 &   24.902 &   22.902 &   21.461 &   20.424 \\
  308.7509853 &     60.1917634 &   24.821 &   23.784 &   22.679 &   21.297 &    20.23 \\
  308.7509884 &     60.1844286 &    27.09 &   25.024 &   22.461 &   20.749 &   19.618 \\
  308.7510099 &     60.1991513 &   28.503 &   25.425 &   23.447 &   22.062 &   21.086 \\
  308.7510102 &     60.1383287 &   29.169 &    25.65 &   99.999 &   22.392 &   21.267 \\
  308.7510301 &     60.1572406 &   28.322 &   25.811 &   99.999 &   21.364 &   20.119 \\
  308.7510321 &     60.1393420 &   99.999 &   27.387 &   99.999 &   21.241 &   20.046 \\
  308.7510400 &     60.1589578 &   28.305 &   25.795 &    23.63 &   21.892 &   20.807 \\
  308.7510418 &     60.1621841 &   24.307 &   22.831 &   21.703 &    20.98 &    19.92 \\
  308.7510769 &     60.1521344 &    26.58 &   25.311 &   99.999 &   21.998 &   21.093 \\
  308.7510833 &     60.1727406 &   27.032 &   25.036 &   22.977 &   21.479 &   20.431 \\
  308.7511045 &     60.1386945 &   25.877 &   24.596 &   99.999 &   20.651 &   19.651 \\
  308.7511089 &     60.1774901 &   28.943 &   25.351 &   23.084 &   21.531 &   20.478 \\
  308.7511115 &     60.1388894 &   27.813 &   25.052 &   99.999 &    20.69 &   19.564 \\
  308.7511205 &     60.1570316 &   27.327 &   24.962 &   99.999 &   21.916 &   20.904 \\
  308.7511206 &     60.1564520 &   31.596 &   27.022 &   99.999 &   22.246 &   21.156 \\
  308.7511382 &     60.1573582 &   25.612 &   24.686 &    23.44 &   21.936 &   20.951 \\
  308.7511517 &     60.1763792 &   28.198 &    25.33 &   23.528 &   22.142 &   21.182 \\
  308.7511687 &     60.1762725 &   27.184 &   25.069 &   23.161 &   21.373 &   20.451 \\
  308.7511797 &     60.1708283 &   28.919 &   26.768 &    24.02 &   22.003 &   20.884 \\
  308.7512252 &     60.1506646 &   99.999 &   99.999 &   99.999 &   22.321 &   21.232 \\
  308.7512382 &     60.1778644 &   25.264 &   24.744 &   23.803 &   22.198 &   21.046 \\
  308.7512442 &     60.1409405 &   99.999 &   26.451 &   99.999 &   22.353 &   21.263 \\
  308.7512545 &     60.1262574 &   27.964 &     25.3 &   99.999 &   22.121 &   21.021 \\
  308.7512717 &     60.1075399 &   24.114 &   23.749 &   99.999 &   22.115 &   21.196 \\
  308.7512981 &     60.1444678 &   28.582 &   25.247 &   99.999 &   21.193 &    20.15 \\
  308.7513473 &     60.1724392 &   27.454 &   24.894 &   23.189 &   21.951 &   21.037 \\
  308.7513559 &     60.1287511 &   27.641 &   24.948 &   99.999 &   21.781 &   20.741 \\
  308.7513595 &     60.1065606 &   27.837 &   25.126 &   99.999 &   22.126 &   21.156 \\
  308.7513606 &     60.2005137 &   27.693 &   25.143 &   23.156 &   21.775 &   20.799 \\
  308.7513704 &     60.1969572 &   27.848 &   24.971 &   22.999 &   21.216 &   20.087 \\
  308.7513769 &     60.1572242 &   27.119 &   24.633 &   99.999 &   20.949 &   20.004 \\
  308.7513914 &     60.1935830 &    28.36 &   25.243 &   23.191 &   21.625 &   20.606 \\
  308.7514051 &     60.1724078 &   27.754 &   25.187 &   23.478 &   22.105 &   21.114 \\
  308.7514075 &     60.1563602 &   99.999 &   26.473 &   99.999 &   21.147 &   20.062 \\
  308.7514157 &     60.1555227 &   99.999 &   25.714 &   99.999 &   21.712 &   20.691 \\
  308.7514432 &     60.1285952 &   29.061 &   25.715 &   99.999 &   22.008 &   20.929 \\
  308.7514622 &     60.1575322 &   27.331 &   25.133 &   22.852 &   21.106 &   20.123 \\
  308.7514658 &     60.1755651 &    30.55 &   25.694 &   23.446 &   21.788 &   20.677 \\
  308.7514844 &     60.1386909 &   28.904 &   26.464 &   99.999 &   21.112 &   19.922 \\
  308.7514951 &     60.1311888 &   30.328 &   27.123 &   99.999 &   22.381 &   21.281 \\
  308.7514995 &     60.1765518 &   27.794 &   24.796 &   22.525 &   20.998 &   19.908 \\
  308.7515368 &     60.1499841 &   99.999 &   25.547 &   99.999 &   22.072 &   21.097 \\
  308.7515552 &     60.1553634 &   27.735 &   25.086 &   99.999 &   21.839 &   20.838 \\
  308.7515666 &     60.1768302 &   28.627 &   26.103 &   23.712 &   22.124 &   21.044 \\
  308.7516062 &     60.1801130 &   30.763 &   27.204 &   25.223 &   22.166 &    21.07 \\
  308.7516099 &     60.1282689 &   28.556 &   24.948 &   99.999 &   21.385 &   20.315 \\
  308.7516167 &     60.1517976 &   27.676 &   25.291 &   99.999 &   21.717 &   20.753 \\
  308.7516271 &     60.1997683 &    27.98 &   25.073 &   23.093 &   21.629 &    20.64 \\
  308.7516327 &     60.1095911 &   99.999 &   26.131 &   99.999 &   21.924 &   20.905 \\
  308.7516331 &     60.1397670 &   29.287 &   25.913 &   99.999 &   22.118 &   21.012 \\
  308.7516639 &     60.1387128 &   26.396 &   24.077 &   99.999 &   22.207 &   21.174 \\
  308.7516692 &     60.1844733 &   27.266 &   24.894 &   23.075 &   21.762 &   20.775 \\
  308.7516697 &     60.1680240 &   99.999 &    25.75 &    22.96 &   21.081 &   20.074 \\
  308.7516829 &     60.1501064 &   26.754 &   24.687 &   99.999 &   21.295 &   20.334 \\
  308.7516856 &     60.1716250 &   26.654 &   24.266 &   22.093 &   20.667 &   19.591 \\
  308.7516882 &     60.1830264 &   28.839 &    25.47 &   23.673 &   22.276 &    21.23 \\
  308.7517079 &     60.1720624 &   29.151 &   25.494 &   22.886 &   21.301 &   20.048 \\
  308.7517110 &     60.1831429 &     27.6 &   25.369 &   23.146 &   21.589 &   20.575 \\
  308.7517131 &     60.1506535 &   27.957 &   24.926 &   99.999 &   21.028 &   19.942 \\
  308.7517394 &     60.1945222 &   29.105 &   26.096 &   23.905 &   22.227 &   21.161 \\
  308.7517423 &     60.1317394 &   27.952 &   24.981 &   99.999 &   21.468 &   20.402 \\
  308.7517444 &     60.1980744 &   24.501 &   23.674 &   22.709 &   21.732 &   20.823 \\
  308.7517827 &     60.1570653 &   27.102 &   25.209 &   99.999 &   21.708 &   20.767 \\
  308.7517829 &     60.1698986 &   27.445 &   24.865 &   22.661 &   21.071 &   20.049 \\
  308.7517934 &     60.1832794 &   31.822 &   25.428 &    22.54 &   20.554 &   19.498 \\
  308.7517953 &     60.1503517 &   26.336 &   24.674 &   99.999 &   21.328 &   20.383 \\
  308.7518063 &     60.1762174 &   27.966 &   25.211 &   23.054 &   21.609 &   20.557 \\
  308.7518202 &     60.1629282 &    29.31 &   25.884 &   23.766 &    22.34 &   21.246 \\
  308.7518454 &     60.1023418 &   99.999 &   27.833 &   99.999 &   22.327 &   21.235 \\
  308.7518692 &     60.1517039 &   28.024 &   25.303 &   99.999 &   21.853 &   20.881 \\
  308.7518701 &     60.1504002 &   27.248 &   26.481 &   99.999 &   22.166 &   21.021 \\
  308.7518886 &     60.1927088 &    29.23 &   26.283 &   23.911 &   22.382 &   21.264 \\
  308.7518893 &     60.1364999 &   29.682 &    25.83 &   99.999 &   21.794 &   20.703 \\
  308.7518895 &     60.1970675 &   28.997 &   26.677 &   24.199 &   22.325 &   21.268 \\
  308.7518973 &     60.1503170 &   99.999 &   26.414 &   99.999 &   20.866 &   19.625 \\
  308.7518995 &     60.1390606 &   28.636 &   26.027 &   99.999 &   20.432 &   19.256 \\
  308.7519139 &     60.1522065 &    27.15 &   24.852 &   99.999 &   21.873 &   20.845 \\
  308.7519162 &     60.1827875 &   29.728 &    26.12 &   23.042 &   20.894 &   19.817 \\
  308.7519172 &     60.1800048 &    27.93 &   25.692 &   23.698 &   22.211 &    21.08 \\
  308.7519413 &     60.1385832 &   30.729 &   26.765 &   99.999 &   21.636 &   20.419 \\
  308.7519473 &     60.1725469 &   27.705 &   24.933 &   23.103 &    21.81 &   20.864 \\
  308.7519498 &     60.1373766 &   28.327 &   25.787 &   99.999 &   21.837 &   20.703 \\
  308.7519566 &     60.1985218 &   27.433 &   24.559 &   23.087 &   21.938 &   21.036 \\
  308.7519619 &     60.1506588 &    27.12 &   24.921 &   99.999 &    21.74 &   20.739 \\
  308.7519655 &     60.1682411 &   26.618 &   25.106 &   23.237 &    22.03 &   20.958 \\
  308.7519889 &     60.1458978 &   99.999 &   25.934 &   99.999 &   22.024 &   21.001 \\
  308.7520072 &     60.1571258 &   29.878 &   25.272 &   99.999 &   21.341 &   20.298 \\
  308.7520105 &     60.1688713 &   25.626 &   24.409 &   22.953 &   22.047 &   20.971 \\
  308.7520400 &     60.1493170 &   29.465 &   25.496 &   99.999 &   21.588 &   20.527 \\
  308.7520491 &     60.1579173 &   28.225 &   25.319 &   22.801 &   21.056 &   20.052 \\
  308.7520507 &     60.1455441 &    31.83 &     26.1 &   99.999 &   22.171 &   21.063 \\
  308.7520631 &     60.1716722 &   28.389 &    25.44 &   23.436 &   21.972 &   20.804 \\
  308.7520634 &     60.1681039 &    27.07 &   24.335 &   22.495 &   21.231 &   20.245 \\
  308.7520869 &     60.1673000 &   26.901 &   24.903 &   22.447 &   20.294 &   19.265 \\
  308.7520880 &     60.1758749 &   28.041 &     26.2 &   24.094 &   22.177 &   21.124 \\
  308.7520937 &     60.1671837 &   27.887 &   25.262 &   23.053 &   21.459 &   20.399 \\
  308.7521191 &     60.1716892 &   27.589 &   24.951 &   22.749 &     21.2 &   20.239 \\
  308.7521222 &     60.1720683 &   28.554 &   26.177 &   24.247 &   22.169 &   21.227 \\
  308.7521355 &     60.1567710 &   28.591 &   25.628 &   99.999 &   22.039 &   20.979 \\
  308.7521424 &     60.1567205 &   27.681 &   26.722 &   99.999 &   22.164 &   21.063 \\
  308.7521468 &     60.1480383 &   27.879 &   25.441 &   99.999 &   20.655 &   19.662 \\
  308.7521524 &     60.1768358 &    28.62 &   25.164 &   22.532 &   20.552 &   19.568 \\
  308.7521557 &     60.1763151 &   24.254 &   23.745 &   22.769 &   21.609 &   20.364 \\
  308.7521633 &     60.1091702 &   28.481 &   24.424 &   99.999 &   20.716 &   19.619 \\
  308.7521665 &     60.1673525 &   99.999 &   28.022 &   25.057 &   22.214 &   21.114 \\
  308.7521985 &     60.1804940 &   28.516 &   26.112 &   23.057 &   20.963 &   19.871 \\
  308.7522148 &     60.1386385 &   28.687 &   25.108 &   99.999 &    21.51 &   20.587 \\
  308.7522172 &     60.1560334 &   99.999 &   27.549 &   99.999 &   22.372 &   21.294 \\
  308.7522180 &     60.1382311 &   99.999 &   25.904 &   99.999 &   21.798 &   20.831 \\
  308.7522369 &     60.1785687 &   29.341 &   28.358 &   25.496 &   22.316 &   21.207 \\
  308.7522449 &     60.1698586 &    27.74 &   26.428 &   24.883 &   22.202 &    21.28 \\
  308.7522730 &     60.1838847 &   27.291 &   24.607 &   22.264 &   20.579 &   19.564 \\
  308.7522864 &     60.1681368 &   27.575 &   25.937 &   24.484 &   21.984 &   20.947 \\
  308.7523097 &     60.1741094 &   29.047 &   26.043 &   23.873 &   22.362 &   21.271 \\
  308.7523143 &     60.1515406 &   28.198 &   25.218 &   99.999 &   21.898 &   20.857 \\
  308.7523152 &     60.1494469 &   29.188 &   26.115 &   99.999 &   21.985 &   20.865 \\
  308.7523373 &     60.1716079 &   27.478 &   25.275 &   23.209 &   21.642 &     20.6 \\
  308.7523941 &     60.1828763 &     23.3 &   22.846 &   22.376 &    22.26 &   21.292 \\
  308.7524085 &     60.1525965 &   25.338 &   24.497 &   99.999 &   22.082 &   21.164 \\
  308.7524089 &     60.1681903 &   26.609 &   25.942 &   24.175 &   21.955 &   20.817 \\
  308.7524188 &     60.1599778 &   28.227 &   25.978 &   23.552 &   21.744 &   20.523 \\
  308.7524215 &     60.1828443 &   26.132 &   24.933 &   23.152 &   21.561 &   20.639 \\
  308.7524238 &     60.1389806 &    28.31 &   25.533 &   99.999 &   21.179 &   20.047 \\
  308.7524328 &     60.1022482 &   28.257 &   25.242 &   99.999 &   21.839 &   20.828 \\
  308.7524379 &     60.1828737 &   24.758 &   23.594 &   22.348 &   21.054 &   19.985 \\
  308.7524477 &     60.1679833 &   23.257 &   22.927 &    22.34 &   21.169 &   20.099 \\
  308.7524706 &     60.1761840 &   26.842 &   25.458 &   23.356 &   21.686 &   20.438 \\
  308.7524720 &     60.1306042 &   29.239 &   25.887 &   99.999 &   21.541 &   20.413 \\
  308.7524820 &     60.1714003 &   28.078 &   25.278 &   23.412 &   22.089 &   21.076 \\
  308.7524985 &     60.1597929 &   27.617 &   25.143 &   23.382 &   22.069 &   21.075 \\
  308.7525103 &     60.1691669 &   27.614 &   24.919 &   22.374 &   20.671 &   19.454 \\
  308.7525305 &     60.1912104 &   99.999 &    26.66 &   23.989 &   22.137 &   20.965 \\
  308.7525331 &     60.1725724 &   27.637 &   24.935 &   22.917 &   21.516 &   20.483 \\
  308.7525469 &     60.1384351 &   28.437 &   26.599 &   99.999 &   22.231 &    21.13 \\
  308.7525471 &     60.1677674 &   25.378 &   24.416 &   22.836 &   21.567 &   20.519 \\
  308.7525604 &     60.1774291 &   27.451 &   25.696 &   23.728 &   22.245 &   21.217 \\
  308.7525639 &     60.1680521 &    29.17 &   25.653 &   23.563 &   22.063 &   21.156 \\
  308.7525677 &     60.1721438 &   24.257 &   23.757 &   22.764 &   21.752 &    20.71 \\
  308.7525769 &     60.1764224 &    28.21 &   25.266 &   23.299 &    21.92 &   20.873 \\
  308.7525813 &     60.1506050 &   99.999 &   27.032 &   99.999 &    21.14 &   20.137 \\
  308.7525819 &     60.1560850 &   99.999 &   26.993 &   99.999 &   21.305 &   20.082 \\
  308.7526230 &     60.1367644 &   29.621 &   25.848 &   99.999 &   22.106 &   20.974 \\
  308.7526278 &     60.1630258 &   27.474 &   25.212 &    23.39 &   22.041 &   21.124 \\
  308.7526374 &     60.1162731 &   99.999 &   29.014 &   99.999 &   22.229 &   21.105 \\
  308.7526388 &     60.1768074 &   27.079 &   25.058 &   23.481 &   22.363 &   21.281 \\
  308.7526613 &     60.1699025 &   28.996 &   27.492 &   25.013 &   21.861 &   20.734 \\
  308.7526881 &     60.1518164 &   27.259 &   25.111 &   99.999 &   21.762 &   20.701 \\
  308.7526917 &     60.1680097 &   26.912 &   25.674 &   23.206 &   21.049 &   19.916 \\
  308.7527073 &     60.1596561 &   27.708 &   25.235 &    23.02 &   21.642 &   20.546 \\
  308.7527115 &     60.1597994 &   28.505 &   25.442 &   23.575 &   22.207 &   21.256 \\
  308.7527164 &     60.1725373 &   27.567 &   25.595 &   23.714 &   22.232 &   21.268 \\
  308.7527183 &     60.1815371 &   27.842 &   25.291 &   23.465 &   21.992 &   20.929 \\
  308.7527209 &     60.1760826 &    26.91 &   24.891 &   22.753 &   21.139 &   20.083 \\
  308.7527620 &     60.1567869 &   22.828 &   22.356 &   99.999 &   20.076 &   19.083 \\
  308.7527650 &     60.1891484 &   27.944 &   25.286 &     23.3 &   21.805 &   20.771 \\
  308.7527661 &     60.1725494 &   25.921 &   24.477 &   22.471 &   20.795 &   19.793 \\
  308.7527754 &     60.1671670 &   27.767 &   25.211 &   22.966 &   21.314 &   20.342 \\
  308.7527765 &     60.1704162 &   24.753 &   23.952 &   23.072 &   21.983 &   20.788 \\
  308.7527835 &     60.1456510 &   28.032 &   24.919 &   99.999 &   21.524 &   20.517 \\
  308.7527951 &     60.1645804 &    27.69 &   25.685 &   23.641 &   21.972 &   20.919 \\
  308.7528039 &     60.1769438 &   99.999 &   26.381 &   23.346 &   21.295 &   20.129 \\
  308.7528116 &     60.1975467 &   28.893 &   26.035 &   23.724 &   21.967 &    20.91 \\
  308.7528281 &     60.1536549 &   29.034 &   25.775 &   99.999 &   22.293 &   21.272 \\
  308.7528706 &     60.1470659 &   29.323 &   26.843 &   99.999 &   22.051 &   20.932 \\
  308.7528721 &     60.1764676 &   25.883 &   24.692 &   22.829 &   21.347 &   20.284 \\
  308.7528934 &     60.1849707 &   26.958 &   25.196 &   22.812 &   21.095 &   20.084 \\
  308.7529178 &     60.1522475 &   29.208 &   25.304 &   99.999 &   21.682 &   20.587 \\
  308.7529436 &     60.1678339 &    28.23 &   25.069 &   22.744 &    21.11 &   20.106 \\
  308.7529518 &     60.1746818 &   99.999 &   99.999 &   26.374 &   22.314 &   21.244 \\
  308.7529551 &     60.1505798 &   25.642 &   24.556 &   99.999 &   21.836 &   20.874 \\
  308.7529730 &     60.1363561 &   99.999 &   26.631 &   99.999 &   22.177 &   21.159 \\
  308.7529788 &     60.1836426 &   28.411 &   25.049 &   23.137 &   21.817 &   20.892 \\
  308.7529842 &     60.1482965 &   99.999 &   26.831 &   99.999 &   20.589 &   19.498 \\
  308.7529915 &     60.1682470 &   27.077 &   26.167 &   24.309 &   22.353 &   21.225 \\
  308.7529959 &     60.1680622 &    29.53 &   26.528 &   23.579 &   21.487 &   20.509 \\
  308.7530257 &     60.1096011 &   27.154 &   24.487 &   99.999 &   21.462 &   20.393 \\
  308.7530425 &     60.1705369 &   28.228 &   24.999 &   22.788 &   21.288 &    20.18 \\
  308.7530562 &     60.1833745 &   26.729 &   24.559 &   22.825 &   21.571 &   20.578 \\
  308.7530858 &     60.1681624 &   31.686 &   25.864 &   23.508 &   21.718 &   20.644 \\
  308.7531218 &     60.1455145 &   26.677 &   24.514 &   99.999 &   20.981 &   20.019 \\
  308.7531234 &     60.1212516 &   99.999 &   26.415 &   99.999 &   22.193 &   21.133 \\
  308.7531310 &     60.1514624 &   25.449 &    24.43 &   99.999 &   21.456 &   20.466 \\
  308.7531325 &     60.1493070 &   28.644 &   26.595 &   99.999 &   21.135 &   20.176 \\
  308.7531341 &     60.1682525 &   99.999 &    25.84 &   23.736 &   22.008 &   20.923 \\
  308.7531502 &     60.1594712 &   27.597 &   25.279 &   23.484 &   22.202 &   21.054 \\
  308.7531684 &     60.1675720 &   99.999 &    27.01 &   24.427 &   22.275 &   21.165 \\
  308.7531697 &     60.1799661 &   26.247 &   25.561 &   24.575 &   22.211 &   21.231 \\
  308.7531837 &     60.1712811 &   28.243 &    25.28 &   23.445 &   22.108 &    21.08 \\
  308.7531979 &     60.1496814 &   28.139 &   25.346 &   99.999 &   21.241 &    20.19 \\
  308.7532057 &     60.1807713 &   27.463 &   24.988 &   23.139 &   21.763 &   20.785 \\
  308.7532293 &     60.1829864 &    28.13 &   25.366 &   23.289 &   21.847 &   20.782 \\
  308.7532332 &     60.1665846 &   99.999 &   25.263 &   22.701 &   21.003 &   19.904 \\
  308.7532491 &     60.1681423 &   25.325 &   24.422 &   23.047 &   21.841 &   20.635 \\
  308.7532540 &     60.1637297 &   99.999 &   27.599 &   24.692 &   21.608 &   20.346 \\
  308.7532585 &     60.1513272 &    28.01 &   24.964 &   99.999 &   21.267 &   20.235 \\
  308.7532669 &     60.1777046 &   30.855 &    27.87 &   24.886 &   22.378 &   21.276 \\
  308.7532745 &     60.1505397 &   29.033 &   25.745 &   99.999 &   22.118 &   21.074 \\
  308.7532867 &     60.1848873 &   27.593 &   24.921 &   23.334 &   22.154 &   21.163 \\
  308.7532907 &     60.1563896 &   27.666 &   25.233 &   99.999 &   21.954 &   20.984 \\
  308.7532930 &     60.1671559 &    28.58 &   26.474 &   24.136 &   22.201 &   21.122 \\
  308.7532959 &     60.1471954 &   29.798 &   25.978 &   99.999 &   22.178 &   21.275 \\
  308.7533100 &     60.1703148 &   27.953 &   25.076 &   22.866 &   21.363 &   20.253 \\
  308.7533170 &     60.1828626 &   27.704 &   25.608 &   23.661 &   22.163 &   21.031 \\
  308.7533172 &     60.1630979 &   28.301 &   25.186 &   23.211 &    21.79 &   20.821 \\
  308.7533205 &     60.1813101 &   25.194 &   24.307 &   22.816 &   21.326 &   20.355 \\
  308.7533564 &     60.1680225 &   28.718 &   25.911 &   23.874 &   22.176 &     21.1 \\
  308.7534180 &     60.1421739 &   29.717 &   24.975 &   99.999 &   20.711 &   19.532 \\
  308.7534247 &     60.1566409 &   26.844 &   25.078 &   99.999 &   22.194 &   21.257 \\
  308.7534457 &     60.1757145 &   29.826 &   29.321 &   25.894 &   22.134 &   21.078 \\
  308.7534554 &     60.1495293 &   28.053 &   26.082 &   99.999 &   22.152 &   21.156 \\
  308.7534612 &     60.1514358 &   27.753 &   25.663 &   99.999 &   21.448 &   20.409 \\
  308.7534658 &     60.1451898 &   28.545 &   24.985 &   99.999 &   21.211 &   20.209 \\
  308.7534673 &     60.1624846 &   29.054 &   26.367 &    23.78 &   21.614 &   20.398 \\
  308.7534680 &     60.1051764 &   30.757 &   26.833 &   99.999 &   21.801 &   20.614 \\
  308.7534683 &     60.1624386 &   29.192 &   26.949 &   24.233 &   22.035 &   20.929 \\
  308.7534768 &     60.1524759 &   27.959 &   25.509 &   99.999 &   21.186 &   20.128 \\
  308.7535019 &     60.1528319 &   29.948 &   25.876 &   99.999 &   22.231 &   21.218 \\
  308.7535094 &     60.1533763 &   27.444 &   24.713 &   99.999 &   21.068 &   20.116 \\
  308.7535606 &     60.1754571 &   33.462 &   26.619 &   23.623 &   21.611 &   20.393 \\
  308.7535765 &     60.1575471 &   27.745 &   25.036 &   22.857 &   21.401 &   20.317 \\
  308.7535772 &     60.1867029 &   28.722 &   26.195 &   23.523 &   21.365 &   20.092 \\
  308.7536035 &     60.1398413 &   99.999 &   26.527 &   99.999 &   21.494 &   20.383 \\
  308.7536430 &     60.1838135 &   27.341 &   24.723 &   22.469 &   20.909 &   19.894 \\
  308.7536469 &     60.1697805 &   27.829 &   24.982 &   22.488 &   20.934 &   19.847 \\
  308.7536528 &     60.1967366 &   27.774 &   25.031 &   23.095 &   21.648 &   20.599 \\
  308.7536626 &     60.1100528 &   24.414 &   23.767 &   99.999 &    22.26 &   21.111 \\
  308.7536642 &     60.1761234 &   28.677 &   25.658 &   23.498 &   22.014 &   20.935 \\
  308.7536718 &     60.1596582 &   26.082 &   24.775 &   23.343 &   21.621 &   20.663 \\
  308.7536904 &     60.1585065 &   30.595 &   26.931 &   24.123 &   22.109 &   20.991 \\
  308.7537103 &     60.1827932 &   29.125 &   26.351 &   23.503 &   21.232 &   20.125 \\
  308.7537260 &     60.1514360 &   26.529 &   24.938 &   99.999 &   21.878 &   20.973 \\
  308.7537419 &     60.1666533 &   26.766 &   25.425 &   23.871 &   21.901 &   20.892 \\
  308.7537470 &     60.1545296 &   27.977 &   26.596 &   99.999 &   21.994 &   20.848 \\
  308.7537529 &     60.1826906 &   27.709 &   25.272 &   23.494 &    22.06 &   21.086 \\
  308.7537703 &     60.1552811 &   28.495 &   27.782 &   99.999 &   21.769 &   20.592 \\
  308.7537786 &     60.1820664 &   27.095 &   24.607 &   22.758 &   21.438 &   20.452 \\
  308.7537873 &     60.1869559 &   27.785 &   25.066 &   23.153 &   21.703 &   20.671 \\
  308.7537937 &     60.1732133 &   26.474 &   25.345 &   24.081 &   21.869 &   20.805 \\
  308.7538126 &     60.1806680 &   26.968 &   25.242 &   23.631 &   22.255 &   21.255 \\
  308.7538305 &     60.1702736 &   27.446 &    25.09 &   23.032 &   21.471 &   20.493 \\
  308.7538397 &     60.1668169 &   24.791 &   24.018 &   22.247 &   20.696 &   19.549 \\
  308.7538735 &     60.1802284 &   99.999 &   26.438 &   24.298 &   22.358 &   21.297 \\
  308.7539040 &     60.1360524 &   28.195 &   25.344 &   99.999 &   22.079 &   21.057 \\
  308.7539144 &     60.1743742 &     29.5 &   26.327 &   23.262 &   21.187 &   20.024 \\
  308.7539431 &     60.1987529 &   27.988 &   25.355 &   23.217 &   21.828 &   20.816 \\
  308.7539538 &     60.1631840 &    27.24 &     25.3 &   23.821 &   22.235 &   21.098 \\
  308.7539711 &     60.1683957 &   99.999 &   27.099 &   23.259 &   20.823 &   19.591 \\
  308.7539742 &     60.1527553 &   27.292 &   25.207 &   99.999 &   21.176 &   20.196 \\
  308.7539881 &     60.1368989 &   28.413 &   25.241 &   99.999 &   21.508 &   20.569 \\
  308.7540653 &     60.1389656 &   29.385 &   25.761 &   99.999 &   21.954 &   20.778 \\
  308.7540892 &     60.1327071 &   28.046 &   25.329 &   99.999 &   22.155 &   21.144 \\
  308.7541000 &     60.1555965 &   28.085 &    26.71 &   99.999 &   21.221 &   19.942 \\
  308.7541087 &     60.1672196 &    27.97 &   25.543 &   23.493 &   21.993 &   20.988 \\
  308.7541098 &     60.1773784 &   28.403 &   27.067 &   24.535 &   22.027 &   20.894 \\
  308.7541169 &     60.1633877 &   28.119 &   25.275 &   23.006 &   21.327 &   20.376 \\
  308.7541197 &     60.1805949 &   28.378 &   25.226 &   23.392 &   22.111 &   21.043 \\
  308.7541437 &     60.1570032 &   24.392 &   23.822 &   99.999 &   21.934 &   21.024 \\
  308.7541872 &     60.1048626 &   99.999 &   28.456 &   99.999 &   22.227 &   21.092 \\
  308.7541997 &     60.1676786 &   99.999 &   25.774 &   23.601 &   22.046 &   21.071 \\
  308.7542219 &     60.1936123 &   29.582 &   27.308 &   24.428 &    22.02 &   20.853 \\
  308.7542330 &     60.1930120 &   27.229 &   25.777 &   24.088 &   22.057 &   20.896 \\
  308.7542429 &     60.1384083 &   29.033 &   26.175 &   99.999 &   21.162 &    19.93 \\
  308.7542433 &     60.1958604 &   27.442 &   25.142 &   22.891 &   21.366 &   20.325 \\
  308.7542496 &     60.1071455 &   28.806 &   25.085 &   99.999 &   22.159 &   21.242 \\
  308.7542703 &     60.1485154 &    26.19 &   24.885 &   99.999 &   21.938 &   20.917 \\
  308.7542984 &     60.1703661 &   25.306 &   24.206 &   22.076 &   20.197 &   18.991 \\
  308.7543025 &     60.1685807 &   27.043 &   26.421 &   24.962 &   22.247 &   21.149 \\
  308.7543042 &     60.1547098 &   27.374 &   24.948 &   99.999 &   21.032 &   20.099 \\
  308.7543539 &     60.1110542 &   27.945 &   25.226 &   99.999 &   21.477 &   20.513 \\
  308.7543969 &     60.1552768 &   28.868 &   25.953 &   99.999 &   22.223 &   21.181 \\
  308.7544079 &     60.1991468 &   28.559 &   25.152 &    22.86 &   21.286 &   20.188 \\
  308.7544187 &     60.1356415 &   28.139 &     24.9 &   99.999 &   21.061 &   20.028 \\
  308.7544320 &     60.1061431 &   28.185 &   25.432 &   99.999 &   21.973 &   21.043 \\
  308.7544371 &     60.1527066 &   26.419 &   24.869 &   99.999 &   21.726 &   20.817 \\
  308.7544397 &     60.1512532 &   28.873 &   25.743 &   99.999 &   21.572 &   20.601 \\
  308.7544440 &     60.1567737 &   99.999 &   25.468 &   99.999 &   21.115 &   20.043 \\
  308.7544452 &     60.1553572 &   28.043 &   25.606 &   99.999 &   22.347 &   21.293 \\
  308.7544519 &     60.1514075 &   26.611 &   24.907 &   99.999 &   20.799 &   19.678 \\
  308.7544730 &     60.1632891 &   31.607 &   25.774 &    22.89 &   21.104 &   19.963 \\
  308.7544781 &     60.1526389 &   26.473 &   24.705 &   99.999 &   21.493 &   20.425 \\
  308.7544970 &     60.1558821 &   28.957 &   25.596 &   99.999 &   21.628 &   20.696 \\
  308.7545010 &     60.1703965 &   26.216 &   25.659 &   24.362 &   21.689 &   20.724 \\
  308.7545127 &     60.1560242 &   28.555 &   25.836 &   99.999 &   22.005 &   20.889 \\
  308.7545367 &     60.1682752 &   27.728 &   25.099 &   22.922 &   21.422 &   20.404 \\
  308.7545405 &     60.1987337 &   99.999 &   99.999 &   25.686 &   22.232 &   21.167 \\
  308.7545454 &     60.1725154 &   29.469 &   27.046 &    24.57 &   21.824 &   20.643 \\
  308.7545731 &     60.1413160 &   99.999 &   26.121 &   99.999 &   21.594 &   20.397 \\
  308.7545799 &     60.1824802 &   27.812 &   24.905 &   23.003 &   21.717 &   20.699 \\
  308.7546032 &     60.1337986 &    27.77 &   24.608 &   99.999 &   21.252 &   20.195 \\
  308.7546047 &     60.1518539 &    28.39 &   25.209 &   99.999 &    21.52 &   20.544 \\
  308.7546055 &     60.1825485 &   99.999 &   25.518 &   23.288 &   21.862 &   20.763 \\
  308.7546088 &     60.1525741 &   24.683 &    23.89 &   99.999 &   21.847 &   20.811 \\
  308.7546178 &     60.1735359 &   28.524 &   25.261 &    23.17 &   21.735 &   20.713 \\
  308.7546361 &     60.1670402 &   24.523 &   24.024 &   22.862 &   21.715 &    20.75 \\
  308.7546391 &     60.1519502 &     27.6 &   25.533 &   99.999 &   21.397 &   20.357 \\
  308.7546692 &     60.1215723 &   99.999 &    27.78 &   99.999 &   22.278 &   21.202 \\
  308.7546701 &     60.1324269 &   28.472 &   25.027 &   99.999 &   21.058 &   20.051 \\
  308.7546744 &     60.1693703 &   27.331 &   24.942 &   23.299 &   22.003 &   21.104 \\
  308.7546883 &     60.1528971 &   99.999 &   25.719 &   99.999 &   22.333 &   21.276 \\
  308.7546971 &     60.1493875 &   28.822 &    25.25 &   99.999 &   22.053 &   20.941 \\
  308.7547142 &     60.1829250 &   28.603 &   25.169 &   22.836 &   21.134 &   20.093 \\
  308.7547235 &     60.1655933 &   27.416 &   25.531 &   23.277 &   21.532 &    20.49 \\
  308.7547251 &     60.1520511 &   24.859 &   24.278 &   99.999 &   22.172 &   21.161 \\
  308.7547443 &     60.1387097 &   29.943 &   25.973 &   99.999 &    21.21 &   20.023 \\
  308.7547860 &     60.1028024 &   29.019 &   26.095 &   99.999 &   21.685 &   20.564 \\
  308.7547885 &     60.1824114 &   26.744 &   24.351 &   22.172 &   20.683 &   19.658 \\
  308.7547886 &     60.1672066 &   26.818 &   25.769 &   24.043 &   21.833 &   20.746 \\
  308.7547895 &     60.1632954 &   28.201 &   25.544 &   22.694 &   20.681 &   19.517 \\
  308.7547944 &     60.1512398 &   29.619 &    25.28 &   99.999 &   21.076 &   20.021 \\
  308.7548050 &     60.1012530 &   28.206 &   25.486 &   99.999 &   20.663 &    19.58 \\
  308.7548057 &     60.1513858 &   99.999 &    25.61 &   99.999 &   21.493 &   20.272 \\
  308.7548081 &     60.1642545 &   28.474 &   25.812 &   23.568 &   21.973 &   20.952 \\
  308.7548157 &     60.1366459 &   27.274 &   25.225 &   99.999 &    21.79 &    20.69 \\
  308.7548229 &     60.1692175 &   99.999 &   25.464 &   23.081 &    21.39 &    20.25 \\
  308.7548741 &     60.1723082 &   29.144 &   26.193 &   23.168 &   20.958 &   19.865 \\
  308.7549115 &     60.1811205 &   27.805 &    25.19 &    23.33 &   21.973 &   20.943 \\
  308.7549197 &     60.1779418 &   29.381 &   25.628 &   23.431 &   21.713 &   20.724 \\
  308.7549226 &     60.1344594 &   26.317 &   25.012 &   99.999 &   22.374 &   21.266 \\
  308.7549288 &     60.1715376 &   27.466 &    25.49 &    23.87 &   22.379 &   21.252 \\
  308.7550050 &     60.1693695 &   99.999 &   27.308 &   23.041 &   20.458 &   19.176 \\
  308.7550081 &     60.1818955 &   27.814 &   25.922 &   23.809 &   22.051 &   20.975 \\
  308.7550330 &     60.1474830 &   28.529 &   25.614 &   99.999 &   21.786 &    20.73 \\
  308.7550459 &     60.1743138 &   27.745 &   25.182 &   23.562 &   22.158 &   21.264 \\
  308.7550465 &     60.1408091 &   99.999 &    25.61 &   99.999 &   21.897 &    20.71 \\
  308.7550600 &     60.1569628 &   29.892 &   25.317 &   99.999 &   21.907 &   20.946 \\
  308.7550773 &     60.1690196 &    28.51 &   25.229 &   22.396 &   20.258 &   19.008 \\
  308.7550777 &     60.1545131 &   99.999 &   26.766 &   99.999 &   22.132 &   20.993 \\
  308.7551008 &     60.1366296 &   28.218 &   24.857 &   99.999 &   21.303 &   20.268 \\
  308.7551184 &     60.1727383 &   28.978 &   25.329 &   23.222 &   21.817 &   20.735 \\
  308.7551343 &     60.1571205 &   26.835 &   25.198 &   99.999 &   21.217 &   20.228 \\
  308.7551639 &     60.1364736 &   27.575 &   25.106 &   99.999 &   21.382 &   20.353 \\
  308.7551676 &     60.1693440 &    28.95 &   29.506 &   25.555 &   22.118 &   21.227 \\
  308.7551930 &     60.1822461 &   27.665 &   25.487 &    23.69 &   22.311 &   21.281 \\
  308.7551930 &     60.1535306 &   28.845 &   25.893 &   99.999 &   22.165 &   21.261 \\
  308.7552054 &     60.1780239 &   28.578 &   27.477 &   25.081 &   22.378 &   21.273 \\
  308.7552180 &     60.1662147 &   27.804 &   25.683 &   23.906 &   22.206 &   21.044 \\
  308.7552293 &     60.1209040 &   29.824 &   26.114 &   99.999 &   22.234 &   21.157 \\
  308.7552326 &     60.1709125 &   29.461 &   25.312 &   23.114 &     21.5 &    20.44 \\
  308.7552362 &     60.0883850 &   99.999 &   99.999 &   99.999 &   20.295 &   19.055 \\
  308.7552379 &     60.1547404 &   99.999 &   99.999 &   99.999 &    22.33 &   21.206 \\
  308.7552495 &     60.1536539 &   26.733 &   24.866 &   99.999 &    21.31 &   20.229 \\
  308.7552652 &     60.1535525 &   26.206 &   24.894 &   99.999 &   21.285 &   20.338 \\
  308.7552844 &     60.1498857 &   26.516 &     25.4 &   99.999 &   20.423 &    19.31 \\
  308.7552909 &     60.1673108 &   27.634 &   25.142 &   23.238 &   21.909 &   20.984 \\
  308.7552919 &     60.1503537 &   99.999 &   26.443 &   99.999 &    20.76 &   19.688 \\
  308.7553115 &     60.1555734 &   99.999 &   26.308 &   99.999 &   21.905 &   20.805 \\
  308.7553121 &     60.1522959 &   28.931 &    25.48 &   99.999 &   22.091 &   20.989 \\
  308.7553227 &     60.1088869 &   28.039 &    24.74 &   99.999 &   21.575 &   20.608 \\
  308.7553296 &     60.1676146 &   27.872 &   25.632 &   23.506 &   21.888 &   20.854 \\
  308.7553333 &     60.0883406 &   99.999 &   99.999 &   99.999 &   22.138 &   21.053 \\
  308.7553434 &     60.1154966 &    25.26 &   23.948 &   99.999 &   21.801 &   20.782 \\
  308.7553475 &     60.1661564 &   29.529 &   26.516 &   24.168 &   21.923 &   20.795 \\
  308.7553483 &     60.1704473 &   30.406 &   29.353 &    26.27 &   22.384 &   21.297 \\
  308.7553494 &     60.1393691 &    27.23 &   25.138 &   99.999 &   21.533 &    20.48 \\
  308.7553529 &     60.1827085 &   27.604 &   25.036 &   23.339 &   22.087 &   21.075 \\
  308.7553540 &     60.1684348 &   25.753 &   24.457 &   23.208 &   21.746 &   20.696 \\
  308.7553621 &     60.1698255 &   28.293 &    25.77 &   23.197 &   21.408 &   20.157 \\
  308.7553778 &     60.1824215 &   27.921 &   25.154 &   23.265 &   21.798 &   20.856 \\
  308.7553844 &     60.0883823 &   99.999 &   99.999 &   99.999 &   21.845 &   20.882 \\
  308.7553878 &     60.1823107 &   27.231 &   24.553 &   22.419 &   21.029 &   19.977 \\
  308.7553939 &     60.1661340 &   28.331 &   26.265 &   24.157 &   21.888 &   20.874 \\
  308.7554053 &     60.1468516 &   27.982 &   25.242 &   99.999 &   22.244 &   21.297 \\
  308.7554083 &     60.1847915 &   27.228 &   24.713 &   22.099 &   20.151 &   19.161 \\
  308.7554086 &     60.1800563 &   27.989 &   25.363 &   23.093 &    21.48 &    20.45 \\
  308.7554252 &     60.1712153 &   28.576 &   25.272 &   23.017 &   21.412 &   20.335 \\
  308.7554309 &     60.1607811 &    27.33 &   24.881 &    22.65 &    21.38 &   20.429 \\
  308.7554551 &     60.1812308 &   27.665 &   25.267 &   23.571 &   22.204 &    21.26 \\
  308.7554628 &     60.1720061 &   28.319 &   25.864 &   23.876 &   22.028 &    21.09 \\
  308.7554655 &     60.1575082 &   28.247 &   26.852 &   24.197 &   22.016 &   20.851 \\
  308.7554874 &     60.1044994 &   29.508 &   27.166 &   99.999 &   22.315 &   21.177 \\
  308.7554938 &     60.1695085 &   27.054 &   25.378 &   23.569 &   22.069 &   21.127 \\
  308.7554976 &     60.1390915 &   28.498 &   24.959 &   99.999 &   20.718 &   19.548 \\
  308.7555000 &     60.0897025 &    27.06 &   24.134 &   99.999 &   20.029 &    18.89 \\
  308.7555023 &     60.1066154 &   28.356 &   27.115 &   99.999 &   22.008 &     20.9 \\
  308.7555247 &     60.1698894 &   99.999 &   28.051 &   25.401 &   22.276 &   21.285 \\
  308.7555301 &     60.1685706 &    26.39 &   25.043 &    23.47 &   22.119 &   21.101 \\
  308.7555421 &     60.1488738 &   27.017 &   25.067 &   99.999 &   22.252 &   21.291 \\
  308.7555456 &     60.1945634 &   29.812 &   29.166 &   25.114 &   22.238 &   21.297 \\
  308.7555931 &     60.1502716 &   22.519 &   22.116 &   99.999 &   20.864 &   19.799 \\
  308.7555972 &     60.1579014 &   25.013 &   24.394 &   23.086 &   21.668 &   20.666 \\
  308.7556005 &     60.1783783 &   28.939 &   25.634 &   23.803 &   22.269 &   21.237 \\
  308.7556023 &     60.1502541 &   21.686 &   21.073 &   99.999 &   19.986 &   19.011 \\
  308.7556213 &     60.0871225 &   99.999 &   99.999 &   99.999 &    22.12 &   21.076 \\
  308.7556344 &     60.1807507 &   26.495 &   24.866 &    23.27 &   21.977 &   21.049 \\
  308.7556453 &     60.1774573 &   29.706 &   26.157 &   23.176 &   21.026 &   19.898 \\
  308.7556654 &     60.1432507 &   28.669 &   25.883 &   99.999 &   21.275 &   20.324 \\
  308.7556666 &     60.1860327 &   99.999 &    26.99 &   23.176 &   20.862 &    19.62 \\
  308.7556779 &     60.1630970 &   26.597 &   25.089 &   23.141 &   21.317 &   20.378 \\
  308.7556890 &     60.1505229 &   26.097 &   24.359 &   99.999 &     20.2 &   19.057 \\
  308.7556990 &     60.1639688 &   28.867 &   25.503 &   22.994 &   21.149 &    19.98 \\
  308.7557229 &     60.1753498 &   29.332 &   26.171 &   23.774 &   22.037 &   20.858 \\
  308.7557315 &     60.1759778 &   29.723 &   26.479 &   23.862 &    21.79 &   20.569 \\
  308.7557457 &     60.1505298 &   26.883 &   24.914 &   99.999 &    20.64 &   19.516 \\
  308.7557487 &     60.1488614 &   30.641 &   25.782 &   99.999 &   22.315 &   21.266 \\
  308.7557788 &     60.1923684 &   26.935 &   25.944 &    24.27 &   22.111 &   20.966 \\
  308.7557987 &     60.1980264 &   27.816 &   24.869 &    22.98 &   21.724 &   20.751 \\
  308.7558008 &     60.1820357 &   27.181 &   25.083 &   23.006 &    21.37 &   20.357 \\
  308.7558036 &     60.1823143 &    27.49 &   24.975 &   23.234 &   21.981 &   20.852 \\
  308.7558204 &     60.1726315 &   26.914 &   24.847 &   22.936 &   21.616 &   20.535 \\
  308.7558242 &     60.1837969 &   28.391 &   25.287 &   22.972 &   21.343 &   20.322 \\
  308.7558335 &     60.1461370 &   27.794 &   25.258 &   99.999 &   22.077 &   21.125 \\
  308.7558642 &     60.1707621 &   27.985 &   25.247 &   23.453 &   22.199 &   21.241 \\
  308.7558720 &     60.1779614 &    24.45 &   23.706 &   22.451 &   20.898 &   19.841 \\
  308.7559031 &     60.1636533 &   27.748 &   25.374 &   23.301 &   21.754 &   20.731 \\
  308.7559258 &     60.1483512 &   29.337 &   25.759 &   99.999 &    22.41 &   21.283 \\
  308.7559406 &     60.1630668 &    26.21 &   25.187 &   22.906 &   20.622 &   19.624 \\
  308.7559411 &     60.1372282 &   28.391 &   25.802 &   99.999 &   22.053 &   20.912 \\
  308.7559443 &     60.1153142 &    27.25 &   24.527 &   99.999 &   21.508 &   20.521 \\
  308.7559524 &     60.1653207 &    31.43 &    25.75 &    23.91 &   22.262 &   21.142 \\
  308.7559652 &     60.1631624 &   25.822 &   24.532 &   22.367 &   20.692 &   19.717 \\
  308.7560199 &     60.1865261 &   30.706 &   26.197 &   23.716 &   21.497 &   20.396 \\
  308.7560413 &     60.1691300 &    26.33 &     24.7 &   22.769 &   21.509 &   20.517 \\
  308.7560458 &     60.1579891 &    27.52 &   24.985 &   22.804 &   21.267 &   20.224 \\
  308.7560461 &     60.1991845 &   27.977 &   25.061 &   23.117 &   21.675 &   20.595 \\
  308.7560572 &     60.1507214 &   99.999 &    26.29 &   99.999 &   20.636 &   19.643 \\
  308.7560631 &     60.1652043 &   26.516 &   24.667 &   22.438 &   21.011 &   19.818 \\
  308.7560634 &     60.1691608 &   27.436 &   25.607 &    23.37 &   21.951 &   20.897 \\
  308.7560642 &     60.1134041 &   29.293 &   25.576 &   99.999 &   21.719 &   20.694 \\
  308.7560651 &     60.1784159 &   28.051 &    25.19 &    23.01 &   21.474 &   20.393 \\
  308.7560883 &     60.1635972 &   27.992 &   25.424 &    23.08 &   21.445 &   20.307 \\
  308.7560979 &     60.1695846 &   25.501 &   23.646 &   21.385 &   19.768 &   18.681 \\
  308.7561066 &     60.1784426 &   28.268 &   26.179 &   23.995 &   22.281 &   21.282 \\
  308.7561192 &     60.1816348 &   27.644 &   24.762 &   22.827 &   21.475 &   20.505 \\
  308.7561274 &     60.1824253 &   99.999 &   26.116 &   23.254 &     20.7 &   19.609 \\
  308.7561421 &     60.1504125 &   26.143 &   25.076 &   99.999 &   20.993 &   19.865 \\
  308.7561671 &     60.1673041 &   29.298 &   25.652 &   23.659 &   22.227 &   21.177 \\
  308.7561729 &     60.1648979 &   28.542 &   25.964 &   22.965 &    20.74 &   19.571 \\
  308.7561735 &     60.1713011 &   30.368 &   27.034 &   24.137 &   21.622 &    20.44 \\
  308.7561740 &     60.1504411 &   25.308 &   24.421 &   99.999 &   20.782 &    19.74 \\
  308.7561784 &     60.1665556 &   99.999 &   24.746 &   22.025 &   20.235 &   18.983 \\
  308.7561808 &     60.1584763 &   28.609 &    26.01 &   23.542 &   21.874 &   20.792 \\
  308.7561878 &     60.1814736 &   26.947 &   24.855 &   23.118 &   21.862 &   20.764 \\
  308.7561915 &     60.1503916 &   24.811 &   24.275 &   99.999 &   22.122 &   21.003 \\
  308.7562185 &     60.1522377 &   27.794 &   25.483 &   99.999 &   21.863 &   20.959 \\
  308.7562367 &     60.1708519 &   99.999 &   99.999 &   24.975 &   22.097 &    20.92 \\
  308.7562400 &     60.1653482 &   27.939 &   25.403 &   23.397 &    21.91 &   20.937 \\
  308.7562487 &     60.1339978 &   99.999 &   26.915 &   99.999 &   22.261 &   21.144 \\
  308.7562519 &     60.1664008 &     28.8 &   25.952 &   23.621 &   21.806 &   20.682 \\
  308.7562690 &     60.1612638 &   28.227 &   25.736 &   23.254 &   21.723 &   20.708 \\
  308.7562821 &     60.1546021 &   25.587 &   24.726 &   99.999 &   21.909 &    21.01 \\
  308.7562912 &     60.1381765 &    29.24 &   25.888 &   99.999 &   22.357 &   21.275 \\
  308.7562916 &     60.1816740 &   27.471 &   25.031 &   23.277 &   21.937 &   21.029 \\
  308.7563243 &     60.1508219 &   29.744 &   26.227 &   99.999 &   20.686 &   19.631 \\
  308.7563262 &     60.1823195 &   26.783 &   24.956 &   23.051 &   21.715 &   20.647 \\
  308.7563854 &     60.1819804 &   27.182 &   24.929 &   23.172 &   21.918 &    20.87 \\
  308.7563904 &     60.1646734 &   28.965 &   25.744 &    23.76 &    22.18 &   21.163 \\
  308.7564013 &     60.1780669 &    28.22 &   24.158 &   21.742 &   20.038 &   18.951 \\
  308.7564055 &     60.1735619 &   25.812 &   24.644 &   23.343 &   21.682 &   20.525 \\
  308.7564093 &     60.1817667 &   27.849 &   25.264 &   23.169 &   21.811 &   20.799 \\
  308.7564232 &     60.1294911 &   28.381 &   25.699 &   99.999 &   22.328 &   21.267 \\
  308.7564367 &     60.1576848 &   31.503 &   27.892 &   25.154 &   22.303 &   21.246 \\
  308.7564491 &     60.1514278 &   27.434 &   26.706 &   99.999 &   22.219 &   21.193 \\
  308.7564955 &     60.1764633 &   26.441 &   24.163 &   22.781 &   21.543 &   20.481 \\
  308.7565000 &     60.1376706 &   28.787 &   25.045 &   99.999 &   21.785 &   20.733 \\
  308.7565079 &     60.1521066 &   29.046 &   25.372 &   99.999 &   21.401 &   20.365 \\
  308.7565162 &     60.1777112 &   29.985 &   25.416 &   23.036 &   21.477 &   20.342 \\
  308.7565243 &     60.1673612 &   28.372 &   26.262 &   23.632 &    21.71 &   20.464 \\
  308.7565368 &     60.1854986 &   30.893 &    26.05 &    23.13 &   20.934 &   19.775 \\
  308.7565390 &     60.1510812 &   27.815 &    25.63 &   99.999 &   21.721 &   20.668 \\
  308.7565457 &     60.1746435 &   29.388 &   29.165 &   25.716 &   22.278 &   21.179 \\
  308.7565494 &     60.1898652 &   27.556 &   25.694 &   24.077 &   22.207 &    21.29 \\
  308.7565527 &     60.1646518 &   28.089 &   25.658 &   23.603 &   22.229 &   21.243 \\
  308.7565615 &     60.1691587 &    23.87 &   23.356 &   22.844 &   21.697 &   20.714 \\
  308.7565743 &     60.1561249 &   28.747 &   27.243 &   99.999 &     21.0 &   19.861 \\
  308.7565866 &     60.1817540 &   26.764 &   24.557 &   22.615 &   21.278 &   20.275 \\
  308.7565926 &     60.1847207 &   27.737 &   25.688 &   22.685 &    20.76 &   19.769 \\
  308.7566071 &     60.1571262 &   27.707 &   25.049 &   99.999 &   22.031 &   20.902 \\
  308.7566279 &     60.1658905 &   28.207 &   26.083 &   24.195 &   22.353 &   21.295 \\
  308.7566579 &     60.1504990 &   29.193 &   26.724 &   99.999 &   22.193 &   21.182 \\
  308.7566825 &     60.1693921 &   28.473 &   25.828 &   23.825 &   21.788 &   20.756 \\
  308.7566909 &     60.1339682 &   27.221 &   25.283 &   99.999 &    20.91 &   19.697 \\
  308.7566950 &     60.1520705 &   30.735 &   26.469 &   99.999 &   22.277 &   21.166 \\
  308.7566956 &     60.1666106 &   27.085 &   24.899 &   23.051 &   21.754 &   20.712 \\
  308.7567327 &     60.1637925 &   26.565 &   25.257 &   23.292 &   21.592 &   20.547 \\
  308.7567419 &     60.1103617 &   28.385 &   24.705 &   99.999 &   21.078 &   20.124 \\
  308.7567534 &     60.1242321 &   28.266 &   25.238 &   99.999 &   21.262 &   20.207 \\
  308.7567668 &     60.1569912 &   30.519 &   26.049 &   99.999 &   20.868 &   19.788 \\
  308.7567981 &     60.1579565 &   28.985 &   26.196 &   23.912 &   22.307 &   21.234 \\
  308.7568057 &     60.1663916 &   27.806 &    25.29 &   23.365 &   21.912 &   20.936 \\
  308.7568094 &     60.1820984 &   25.229 &   24.582 &   23.339 &   22.315 &   21.281 \\
  308.7568260 &     60.1575031 &   28.852 &   25.388 &   23.238 &   21.646 &   20.683 \\
  308.7568416 &     60.1649075 &   27.322 &   25.451 &    23.43 &   21.894 &   20.807 \\
  308.7568435 &     60.1774856 &   28.915 &   26.386 &   23.715 &   22.006 &    20.95 \\
  308.7568478 &     60.1758748 &   99.999 &    26.09 &   23.761 &   22.077 &    21.02 \\
  308.7568545 &     60.1351452 &   27.855 &   25.054 &   99.999 &   21.706 &   20.623 \\
  308.7568753 &     60.1519532 &   27.547 &   25.107 &   99.999 &   21.242 &   20.185 \\
  308.7568844 &     60.1815026 &    28.87 &    25.53 &   22.852 &   20.691 &   19.714 \\
  308.7568985 &     60.1517928 &   26.702 &   25.717 &   99.999 &   22.191 &   21.034 \\
  308.7569158 &     60.1651865 &   99.999 &   99.999 &   25.526 &   22.148 &   21.015 \\
  308.7569455 &     60.1676764 &   26.482 &   24.923 &   23.376 &   22.023 &   21.077 \\
  308.7569526 &     60.1782409 &   27.551 &   24.824 &   22.345 &   20.362 &   19.394 \\
  308.7569642 &     60.1398769 &   28.692 &   25.758 &   99.999 &   21.681 &   20.573 \\
  308.7569835 &     60.1821188 &   25.831 &   24.633 &    23.38 &    22.23 &   21.101 \\
  308.7569932 &     60.1143821 &    31.37 &   30.257 &   99.999 &   21.884 &   20.878 \\
  308.7570056 &     60.1787596 &   99.999 &   25.729 &   23.577 &   22.052 &   20.962 \\
  308.7570082 &     60.1825477 &   26.906 &   24.516 &   22.821 &   21.523 &   20.522 \\
  308.7570268 &     60.1636933 &   31.522 &   26.175 &    23.53 &   21.683 &   20.556 \\
  308.7570337 &     60.1552641 &   30.595 &   26.968 &   99.999 &   22.314 &   21.275 \\
  308.7570528 &     60.1926325 &   27.608 &   24.994 &   23.355 &   22.153 &   21.118 \\
  308.7570549 &     60.1809203 &   28.676 &    25.62 &   23.151 &   21.427 &    20.35 \\
  308.7570549 &     60.1555486 &   28.051 &   25.198 &   99.999 &   21.719 &   20.774 \\
  308.7570554 &     60.1668136 &   29.966 &   26.101 &   23.683 &   22.018 &   20.957 \\
  308.7570558 &     60.1819643 &   28.219 &   25.231 &   23.473 &   22.293 &   21.248 \\
  308.7570885 &     60.1816162 &   26.386 &   24.895 &   22.578 &   20.501 &   19.491 \\
  308.7571083 &     60.1695200 &   27.579 &    25.03 &   23.438 &   22.284 &   21.258 \\
  308.7571182 &     60.1361728 &   28.029 &   25.092 &   99.999 &   22.023 &   21.069 \\
  308.7571337 &     60.1538409 &   29.919 &   27.748 &   99.999 &   22.095 &    20.99 \\
  308.7571351 &     60.1395844 &   30.125 &   27.063 &   99.999 &   22.147 &   20.973 \\
  308.7571464 &     60.1764008 &   99.999 &   26.271 &   23.374 &   21.332 &   20.136 \\
  308.7571480 &     60.1051542 &   99.999 &   26.416 &   99.999 &   21.993 &   20.833 \\
  308.7571640 &     60.1525501 &   28.748 &   25.605 &   99.999 &   21.101 &   20.091 \\
  308.7571651 &     60.1570942 &    26.04 &   24.744 &   99.999 &    20.68 &   19.519 \\
  308.7571716 &     60.1439443 &   30.774 &   25.223 &   99.999 &   21.047 &    19.88 \\
  308.7572063 &     60.1625863 &   27.896 &   25.256 &   22.972 &   21.336 &   20.308 \\
  308.7572187 &     60.1683648 &   99.999 &    28.25 &   24.429 &   22.001 &   20.882 \\
  308.7572238 &     60.1509417 &   27.921 &    25.54 &   99.999 &   22.158 &   21.128 \\
  308.7572346 &     60.1402508 &   26.119 &   24.677 &   99.999 &   22.195 &   21.268 \\
  308.7572372 &     60.1811173 &   26.141 &   24.879 &   23.407 &   22.195 &   21.046 \\
  308.7572457 &     60.1821543 &   26.634 &   24.661 &   22.713 &   21.204 &    20.16 \\
  308.7572597 &     60.1702819 &   27.343 &   24.783 &   22.774 &   21.522 &   20.394 \\
  308.7572792 &     60.1563559 &   29.876 &   25.713 &   99.999 &    22.17 &   21.188 \\
  308.7572940 &     60.1545964 &   29.386 &   27.556 &   99.999 &    22.38 &   21.245 \\
  308.7573137 &     60.1807519 &   99.999 &   27.233 &   24.374 &   22.129 &   21.045 \\
  308.7573163 &     60.1757718 &   99.999 &   26.728 &    23.81 &   21.334 &   20.077 \\
  308.7573240 &     60.1666742 &   26.191 &   25.275 &   23.921 &   22.002 &   21.039 \\
  308.7573400 &     60.1510846 &   22.018 &   21.706 &   99.999 &   21.182 &   20.091 \\
  308.7573422 &     60.1815028 &   29.151 &   25.344 &   23.386 &   22.012 &    21.03 \\
  308.7573424 &     60.1775571 &   29.621 &   26.376 &   23.571 &   21.231 &   20.189 \\
  308.7573547 &     60.1160605 &   25.978 &    24.99 &   99.999 &   22.125 &   21.094 \\
  308.7573988 &     60.1545489 &   30.041 &   26.048 &   99.999 &   21.775 &   20.609 \\
  308.7573998 &     60.1675102 &   28.942 &   26.211 &   23.935 &    22.27 &   21.226 \\
  308.7574019 &     60.1544094 &   28.905 &   25.353 &   99.999 &   21.936 &    20.95 \\
  308.7574037 &     60.1374830 &   28.515 &   25.376 &   99.999 &   22.064 &   20.939 \\
  308.7574418 &     60.1361804 &   29.362 &   27.718 &   99.999 &    22.05 &   20.931 \\
  308.7574428 &     60.1331842 &   26.096 &   24.822 &   99.999 &    22.22 &   21.259 \\
  308.7574990 &     60.1704495 &   27.711 &   25.115 &   23.059 &   21.543 &   20.537 \\
  308.7575006 &     60.1569321 &   24.718 &   23.991 &   99.999 &   21.373 &   20.347 \\
  308.7575084 &     60.1823837 &   26.812 &   24.471 &   22.792 &   21.608 &    20.68 \\
  308.7575149 &     60.1517039 &   27.884 &   25.165 &   99.999 &   21.732 &   20.686 \\
  308.7575283 &     60.1509166 &   99.999 &   26.756 &   99.999 &   22.224 &   21.248 \\
  308.7575716 &     60.1674004 &   27.973 &   25.685 &   24.058 &   21.889 &   20.803 \\
  308.7575748 &     60.1649462 &   28.485 &   26.141 &   24.048 &   22.202 &   21.255 \\
  308.7576036 &     60.1822427 &   29.023 &   25.068 &   22.827 &   21.345 &   20.338 \\
  308.7576135 &     60.1761302 &   99.999 &   26.615 &   23.627 &    21.47 &     20.2 \\
  308.7576230 &     60.1507107 &   26.212 &   24.848 &   99.999 &    21.41 &   20.446 \\
  308.7576398 &     60.1350064 &   28.164 &   25.449 &   99.999 &    21.31 &   20.377 \\
  308.7576524 &     60.1811763 &   28.507 &   25.257 &   23.044 &    21.57 &   20.555 \\
  308.7576799 &     60.1571175 &   99.999 &   25.996 &   99.999 &   21.073 &   19.876 \\
  308.7576915 &     60.1815122 &   28.077 &   24.755 &   22.754 &   21.379 &   20.398 \\
  308.7577008 &     60.1771276 &   34.868 &   26.251 &   23.409 &   21.329 &     20.2 \\
  308.7577151 &     60.1625452 &   24.613 &   23.788 &    22.22 &   20.886 &   19.777 \\
  308.7577227 &     60.1677355 &   28.014 &   25.258 &   22.422 &    20.49 &   19.473 \\
  308.7577236 &     60.1374705 &   27.209 &   24.758 &   99.999 &   21.715 &   20.634 \\
  308.7577368 &     60.1626461 &   26.402 &   25.068 &   23.198 &   21.849 &   20.657 \\
  308.7577466 &     60.1853712 &   28.196 &   25.341 &   22.598 &   21.148 &   19.983 \\
  308.7577712 &     60.1239162 &   29.715 &   29.511 &   99.999 &   21.343 &   20.178 \\
  308.7577754 &     60.1823809 &   26.732 &   24.421 &   22.519 &   21.038 &   20.053 \\
  308.7577827 &     60.1680627 &   99.999 &   26.137 &   23.765 &   22.216 &   21.053 \\
  308.7577886 &     60.1510792 &   28.588 &   25.399 &   99.999 &   22.022 &   21.093 \\
  308.7577903 &     60.1867964 &   28.034 &   25.262 &   23.396 &   22.029 &   21.135 \\
  308.7578223 &     60.1696094 &   26.739 &   24.922 &   23.206 &   21.736 &   20.774 \\
  308.7578279 &     60.1547235 &   26.902 &    25.45 &   99.999 &   22.304 &   21.284 \\
  308.7578453 &     60.1670481 &   26.733 &   24.981 &   23.213 &   21.801 &   20.879 \\
  308.7578635 &     60.1562163 &   28.726 &   27.077 &   99.999 &   22.119 &   21.192 \\
  308.7578933 &     60.1509973 &    27.87 &   24.938 &   99.999 &   21.867 &   20.713 \\
  308.7578937 &     60.1074814 &   99.999 &   26.968 &   99.999 &   22.289 &   21.281 \\
  308.7579066 &     60.1765806 &   26.859 &   24.811 &   22.646 &   21.108 &   20.046 \\
  308.7579138 &     60.1569717 &   27.349 &   24.758 &   99.999 &   21.305 &   20.301 \\
  308.7579298 &     60.1868078 &   28.192 &   25.158 &   23.588 &    22.29 &   21.296 \\
  308.7579555 &     60.1669036 &   25.191 &   24.063 &   22.541 &   21.454 &   20.381 \\
  308.7579674 &     60.1625606 &   29.737 &   28.274 &   25.406 &   22.157 &   21.097 \\
  308.7580044 &     60.1696061 &   25.013 &   24.021 &   23.184 &    22.06 &   21.111 \\
  308.7580083 &     60.1651910 &   24.924 &   23.796 &    22.64 &   21.548 &   20.568 \\
  308.7580099 &     60.1827320 &   27.618 &   25.064 &   23.112 &   21.839 &   20.747 \\
  308.7580190 &     60.1264771 &   27.367 &   24.761 &   99.999 &   22.198 &   21.234 \\
  308.7580259 &     60.1364935 &   29.444 &   26.096 &   99.999 &    22.09 &   21.008 \\
  308.7580300 &     60.1070108 &   27.801 &    25.36 &   99.999 &   22.183 &   21.193 \\
  308.7580300 &     60.1362762 &   28.159 &    25.04 &   99.999 &    22.19 &   21.052 \\
  308.7580300 &     60.1697330 &    25.23 &   24.247 &   22.879 &   21.695 &   20.786 \\
  308.7580598 &     60.1637016 &   26.578 &   24.989 &   23.163 &   21.629 &    20.72 \\
  308.7580803 &     60.1520950 &    28.44 &   25.366 &   99.999 &   21.971 &    20.86 \\
  308.7580976 &     60.1511379 &   99.999 &   25.802 &   99.999 &    21.34 &    20.27 \\
  308.7581127 &     60.1649847 &   26.705 &   25.729 &    23.46 &   21.126 &   20.127 \\
  308.7581242 &     60.1525942 &   30.146 &   28.322 &   99.999 &   21.468 &   20.496 \\
  308.7581470 &     60.1520185 &   27.234 &   24.687 &   99.999 &   21.994 &   21.065 \\
  308.7581616 &     60.1575441 &   27.673 &   24.908 &   99.999 &   21.181 &   20.155 \\
  308.7581810 &     60.1794149 &   30.348 &   26.315 &   23.399 &   21.326 &   20.201 \\
  308.7581932 &     60.1533722 &   29.106 &   26.219 &   99.999 &   21.909 &    20.72 \\
  308.7582095 &     60.1435109 &   24.701 &   22.245 &   99.999 &   19.616 &   18.629 \\
  308.7582225 &     60.1766648 &   28.442 &    25.56 &   23.584 &   22.208 &   21.232 \\
  308.7582284 &     60.1522766 &   27.729 &   25.309 &   99.999 &   21.629 &   20.679 \\
  308.7582538 &     60.1694572 &   28.762 &   25.729 &   23.663 &   21.978 &   21.059 \\
  308.7582849 &     60.1567289 &   32.222 &   25.509 &   99.999 &   21.333 &   20.213 \\
  308.7582869 &     60.1755030 &   99.999 &   26.946 &   24.196 &   21.918 &   20.833 \\
  308.7582870 &     60.1664499 &   28.782 &     25.6 &    23.28 &   21.614 &    20.52 \\
  308.7583065 &     60.1632467 &   99.999 &   26.564 &   23.787 &   21.825 &   20.708 \\
  308.7583078 &     60.1208882 &   30.286 &   27.526 &   99.999 &   22.307 &   21.285 \\
  308.7583109 &     60.1802102 &   28.009 &   25.273 &   22.974 &   21.377 &   20.274 \\
  308.7583150 &     60.1767273 &   29.748 &   25.759 &   23.217 &   21.515 &     20.4 \\
  308.7583322 &     60.1777368 &   28.278 &   25.199 &   22.387 &    20.46 &   19.419 \\
  308.7583558 &     60.1530011 &   29.146 &   25.749 &   99.999 &   21.765 &   20.773 \\
  308.7583881 &     60.1512273 &   29.536 &   26.216 &   99.999 &    21.71 &   20.601 \\
  308.7583908 &     60.1530815 &   28.971 &   25.472 &   99.999 &   21.699 &   20.587 \\
  308.7583985 &     60.1680177 &   27.255 &   25.553 &   23.638 &   21.938 &   20.754 \\
  308.7584043 &     60.1736738 &   99.999 &   27.621 &   24.685 &   22.265 &   21.178 \\
  308.7584179 &     60.1467358 &   25.815 &   24.621 &   99.999 &   21.764 &   20.691 \\
  308.7584386 &     60.1694035 &    28.11 &    25.73 &   23.457 &   21.663 &   20.449 \\
  308.7584457 &     60.1761417 &   29.777 &   27.509 &   23.796 &   21.056 &   19.948 \\
  308.7584460 &     60.1586872 &   25.326 &   24.259 &   23.398 &   22.245 &   21.167 \\
  308.7584585 &     60.1820529 &   27.522 &   25.059 &   22.641 &   20.945 &    19.92 \\
  308.7584826 &     60.1529344 &   99.999 &   26.084 &   99.999 &   22.357 &   21.283 \\
  308.7584843 &     60.1494340 &   99.999 &   27.221 &   99.999 &    21.61 &   20.363 \\
  308.7584887 &     60.1464780 &   27.775 &   25.599 &   99.999 &    21.13 &   20.006 \\
  308.7585058 &     60.1827612 &   25.439 &   24.363 &   22.669 &   21.175 &    20.23 \\
  308.7585196 &     60.1780863 &    28.15 &   25.438 &   23.304 &   21.855 &   20.827 \\
  308.7585318 &     60.1458432 &   26.609 &   24.918 &   99.999 &    21.98 &    20.94 \\
  308.7585427 &     60.1818801 &   28.511 &   25.703 &   23.758 &   22.138 &   20.972 \\
  308.7585453 &     60.1298590 &   32.453 &   26.809 &   99.999 &   22.189 &   21.031 \\
  308.7585455 &     60.1635971 &   28.951 &   26.051 &    23.21 &   21.177 &   20.003 \\
  308.7585456 &     60.1798904 &   28.859 &   25.247 &   23.464 &   22.013 &   21.097 \\
  308.7585665 &     60.1785553 &   28.764 &   25.808 &   23.575 &   21.883 &   20.747 \\
  308.7585901 &     60.1847704 &   25.396 &   24.432 &   23.007 &   21.741 &   20.776 \\
  308.7586059 &     60.1812516 &   26.302 &   24.677 &    22.47 &    20.82 &   19.745 \\
  308.7586080 &     60.1336909 &   99.999 &    29.52 &   99.999 &   22.272 &   21.177 \\
  308.7586097 &     60.1852544 &   99.999 &   27.055 &   23.543 &    21.13 &   19.869 \\
  308.7586379 &     60.1617726 &    25.89 &   24.364 &   23.208 &   21.652 &   20.683 \\
  308.7586453 &     60.1683734 &   27.765 &     25.0 &    22.85 &   21.194 &   20.252 \\
  308.7587013 &     60.1981974 &   27.867 &   24.989 &   23.063 &   21.688 &   20.728 \\
  308.7587523 &     60.1637602 &   29.873 &   26.296 &   23.428 &   21.355 &   20.148 \\
  308.7587701 &     60.1066897 &   99.999 &    28.81 &   99.999 &     22.1 &   21.082 \\
  308.7587744 &     60.1827333 &   99.999 &   27.796 &   24.371 &   21.808 &   20.604 \\
  308.7587753 &     60.1650307 &   26.755 &    25.01 &   22.585 &   20.826 &   19.737 \\
  308.7587864 &     60.1810956 &   28.095 &   25.346 &   23.306 &   21.776 &   20.814 \\
  308.7587892 &     60.1514520 &   27.636 &   25.194 &   99.999 &    21.42 &   20.467 \\
  308.7588198 &     60.1536995 &    25.96 &   24.758 &   99.999 &    22.09 &   21.172 \\
  308.7588320 &     60.1572116 &   28.562 &   25.012 &   99.999 &    21.43 &   20.508 \\
  308.7588382 &     60.1651554 &   29.255 &   25.551 &   23.711 &    22.15 &   21.207 \\
  308.7588522 &     60.1510835 &   29.163 &   25.408 &   99.999 &   22.057 &   20.941 \\
  308.7588556 &     60.1243795 &   31.611 &   99.999 &   99.999 &   22.084 &   20.911 \\
  308.7588732 &     60.1587053 &   28.049 &   25.652 &   23.762 &   22.159 &    21.19 \\
  308.7588750 &     60.1528996 &   27.663 &   25.605 &   99.999 &   21.573 &   20.604 \\
  308.7588950 &     60.1544912 &   29.753 &   25.829 &   99.999 &   22.355 &   21.256 \\
  308.7589077 &     60.1708893 &   99.999 &   26.949 &   24.132 &   21.873 &   20.784 \\
  308.7589125 &     60.1518077 &   30.438 &   25.696 &   99.999 &    21.34 &   20.151 \\
  308.7589522 &     60.1813045 &   28.939 &   25.618 &   23.697 &   22.051 &    21.09 \\
  308.7589735 &     60.1820850 &   26.757 &   25.845 &   23.811 &   22.265 &   21.154 \\
  308.7589987 &     60.1569797 &   99.999 &   25.842 &   99.999 &   21.464 &   20.475 \\
  308.7590075 &     60.1467693 &   28.639 &   25.144 &   99.999 &    21.62 &    20.67 \\
  308.7590185 &     60.1674319 &    27.62 &   25.081 &   23.179 &   21.673 &    20.76 \\
  308.7590284 &     60.1559443 &   29.105 &   25.696 &   99.999 &   22.081 &   21.084 \\
  308.7590308 &     60.1702049 &   29.064 &    24.71 &   22.143 &   20.347 &   19.221 \\
  308.7590683 &     60.1854717 &   29.082 &   25.345 &   23.325 &   21.627 &   20.677 \\
  308.7590762 &     60.1808734 &   29.589 &   26.297 &   23.691 &   21.854 &   20.759 \\
  308.7590854 &     60.1848912 &   28.905 &   25.788 &   23.641 &   21.929 &   20.807 \\
  308.7590861 &     60.1058454 &   99.999 &   27.024 &   99.999 &   22.118 &   20.978 \\
  308.7590919 &     60.1513941 &   99.999 &   27.663 &   99.999 &   22.218 &   21.147 \\
  308.7591208 &     60.1514774 &   27.407 &   25.128 &   99.999 &   21.695 &   20.669 \\
  308.7591232 &     60.1568915 &    27.79 &   24.677 &   99.999 &   20.738 &   19.672 \\
  308.7591330 &     60.1681376 &   25.373 &    24.56 &   23.138 &   21.431 &   20.317 \\
  308.7591377 &     60.1807672 &   25.083 &    24.09 &   23.064 &   21.973 &   21.045 \\
  308.7591464 &     60.1477592 &   24.738 &   22.995 &   99.999 &     20.5 &    19.51 \\
  308.7591525 &     60.1255335 &   33.196 &   28.194 &   99.999 &   21.803 &   20.744 \\
  308.7591554 &     60.1124844 &   28.757 &   25.769 &   99.999 &   21.867 &   20.792 \\
  308.7591757 &     60.1673582 &   28.252 &   25.534 &   22.871 &   20.901 &    19.87 \\
  308.7591856 &     60.1802935 &   27.377 &   24.967 &   23.104 &   21.704 &   20.708 \\
  308.7591865 &     60.0921158 &   27.522 &   24.996 &   99.999 &   21.903 &   20.897 \\
  308.7592226 &     60.1180059 &   30.013 &   28.113 &   99.999 &    22.36 &   21.235 \\
  308.7592297 &     60.1813857 &   32.341 &   26.339 &   23.961 &   22.054 &   21.022 \\
  308.7592643 &     60.1668828 &   29.333 &   26.031 &   23.324 &   21.595 &    20.46 \\
  308.7592855 &     60.1601980 &   28.146 &   25.237 &   23.476 &   22.177 &   21.212 \\
  308.7592994 &     60.1664430 &   26.571 &   24.167 &   22.148 &   20.733 &   19.721 \\
  308.7593122 &     60.1528332 &   27.546 &   24.734 &   99.999 &   21.206 &   20.157 \\
  308.7593168 &     60.1673489 &   27.332 &   24.931 &   23.252 &   21.908 &   20.995 \\
  308.7593272 &     60.1812046 &   26.869 &   24.754 &   22.013 &   20.346 &   19.321 \\
  308.7593577 &     60.1846040 &   29.761 &   25.623 &   23.717 &   22.293 &   21.241 \\
  308.7593685 &     60.1527192 &   27.706 &   25.348 &   99.999 &   21.658 &   20.732 \\
  308.7593693 &     60.1558773 &   27.398 &   24.853 &   99.999 &   20.558 &   19.422 \\
  308.7593782 &     60.1356916 &   28.096 &   25.372 &   99.999 &   21.977 &   20.963 \\
  308.7594153 &     60.1875598 &   27.548 &   24.647 &   22.785 &   21.461 &   20.508 \\
  308.7594302 &     60.1773694 &   29.052 &   25.683 &   23.068 &   21.292 &   20.131 \\
  308.7594318 &     60.1846359 &   26.796 &   24.847 &   23.076 &   21.594 &   20.499 \\
  308.7594321 &     60.1498914 &   32.217 &   26.547 &   99.999 &   21.905 &   20.843 \\
  308.7594662 &     60.1572895 &   27.664 &   24.974 &   99.999 &   21.946 &   21.011 \\
  308.7594663 &     60.1531768 &   29.229 &   25.777 &   99.999 &   22.119 &   21.214 \\
  308.7594858 &     60.1568483 &   25.153 &   24.083 &   99.999 &   21.043 &    20.02 \\
  308.7595075 &     60.1407005 &   29.204 &   25.467 &   99.999 &    21.17 &   20.061 \\
  308.7595099 &     60.1754299 &   31.562 &    26.45 &   24.011 &   22.222 &   21.077 \\
  308.7595169 &     60.1810814 &   99.999 &   25.747 &   23.262 &   21.419 &    20.22 \\
  308.7595250 &     60.1440822 &   29.624 &    26.39 &   99.999 &   21.755 &   20.634 \\
  308.7595266 &     60.1652868 &   27.605 &   25.794 &   23.551 &   21.898 &   20.881 \\
  308.7595366 &     60.1562983 &   28.013 &   25.086 &   99.999 &    21.67 &   20.643 \\
  308.7595418 &     60.1807880 &   26.952 &   23.942 &   21.654 &   20.404 &   19.118 \\
  308.7595526 &     60.1693615 &   27.039 &   25.351 &   23.531 &   22.082 &   21.088 \\
  308.7595781 &     60.1814439 &   27.643 &   25.367 &   23.429 &    21.99 &    20.99 \\
  308.7595995 &     60.1690378 &    28.08 &   25.382 &   23.513 &   22.198 &   21.112 \\
  308.7596055 &     60.1679888 &   26.526 &   25.324 &   23.287 &   21.522 &   20.493 \\
  308.7596056 &     60.1691841 &   37.367 &   25.934 &   23.606 &   21.761 &   20.733 \\
  308.7596194 &     60.1829469 &   99.999 &   26.694 &   23.368 &   21.462 &   20.329 \\
  308.7596229 &     60.1389098 &   28.464 &    25.23 &   99.999 &   21.808 &   20.738 \\
  308.7596247 &     60.1655304 &   27.833 &   26.936 &   24.376 &   22.275 &    21.28 \\
  308.7596433 &     60.1844453 &   26.684 &   25.214 &   22.934 &   21.277 &   20.086 \\
  308.7596446 &     60.1574747 &   27.787 &   24.914 &   99.999 &   21.036 &   20.044 \\
  308.7596481 &     60.1509735 &   99.999 &   27.344 &   99.999 &   22.353 &    21.28 \\
  308.7597061 &     60.1632859 &   29.794 &   25.884 &   23.756 &    22.12 &   21.096 \\
  308.7597374 &     60.1844492 &   28.538 &   25.835 &   23.515 &   21.763 &   20.687 \\
  308.7597876 &     60.1538486 &   29.128 &   25.709 &   99.999 &   21.635 &   20.569 \\
  308.7598208 &     60.1817842 &   99.999 &   26.722 &   23.841 &   21.717 &   20.524 \\
  308.7598402 &     60.1635340 &   25.247 &   24.137 &   22.539 &   21.212 &   20.177 \\
  308.7598582 &     60.1509249 &   28.482 &   26.019 &   99.999 &   21.827 &    20.77 \\
  308.7598702 &     60.1895420 &   99.999 &   27.374 &   24.233 &    22.08 &   21.003 \\
  308.7598737 &     60.1814478 &   25.289 &   24.096 &   22.398 &   20.508 &   19.384 \\
  308.7598896 &     60.1522695 &   28.004 &   25.869 &   99.999 &    22.17 &   21.031 \\
  308.7598988 &     60.1775813 &   28.616 &   24.889 &   22.357 &    20.64 &    19.67 \\
  308.7599038 &     60.1670423 &   28.885 &    25.43 &   23.445 &   21.851 &   20.826 \\
  308.7599145 &     60.1813517 &   28.278 &   25.956 &   23.932 &   22.044 &   21.062 \\
  308.7599291 &     60.1826957 &   25.925 &   24.313 &   22.584 &   21.143 &   20.098 \\
  308.7599299 &     60.1609981 &   99.999 &    26.61 &   24.036 &   22.132 &   21.082 \\
  308.7599319 &     60.1818071 &   99.999 &   27.172 &   23.867 &   21.477 &   20.335 \\
  308.7599434 &     60.1506597 &   27.269 &   25.813 &   99.999 &   22.184 &   21.101 \\
  308.7599473 &     60.1515777 &    23.67 &   22.888 &   99.999 &   20.703 &   19.674 \\
  308.7599537 &     60.1529155 &   27.798 &   25.553 &   99.999 &   21.856 &   20.835 \\
  308.7599689 &     60.1494090 &   30.131 &   26.126 &   99.999 &   21.496 &   20.278 \\
  308.7599729 &     60.1432517 &   29.462 &   25.965 &   99.999 &   21.962 &   20.797 \\
  308.7599768 &     60.1473823 &   28.797 &   25.715 &   99.999 &   21.965 &   21.013 \\
  308.7599832 &     60.1566560 &   27.011 &   24.422 &   99.999 &   21.069 &   20.023 \\
  308.7599875 &     60.1665425 &   28.275 &   25.491 &    23.27 &   21.823 &   20.715 \\
  308.7599952 &     60.1532302 &   28.853 &   25.385 &   99.999 &    22.04 &   20.991 \\
  308.7600235 &     60.1593475 &   25.627 &   24.683 &   22.919 &    21.37 &   20.418 \\
  308.7600353 &     60.1363193 &   28.637 &   26.083 &   99.999 &   21.302 &   20.166 \\
  308.7600421 &     60.1286785 &    29.25 &   99.999 &   99.999 &    22.11 &   20.945 \\
  308.7600509 &     60.1640910 &   29.618 &   25.628 &    23.42 &   21.848 &   20.901 \\
  308.7600546 &     60.1518757 &   25.574 &   24.832 &   99.999 &   21.413 &   20.361 \\
  308.7600637 &     60.1633208 &   27.784 &   25.239 &   23.333 &   21.735 &   20.794 \\
  308.7600742 &     60.1847160 &   29.085 &   26.099 &   23.905 &   22.116 &   20.949 \\
  308.7600838 &     60.1623828 &    27.73 &   25.512 &   23.203 &    21.54 &   20.356 \\
  308.7601319 &     60.1489608 &   99.999 &   26.752 &   99.999 &   20.981 &   19.796 \\
  308.7601499 &     60.1195498 &   29.874 &   28.219 &   99.999 &    22.14 &   21.091 \\
  308.7601854 &     60.1105815 &   28.296 &   25.222 &   99.999 &   21.703 &   20.589 \\
  308.7601970 &     60.1347420 &    29.72 &   25.925 &   99.999 &   21.852 &   20.711 \\
  308.7602117 &     60.1520215 &   28.033 &   25.083 &   99.999 &   21.568 &   20.462 \\
  308.7602419 &     60.1689744 &   27.438 &   25.429 &   23.496 &   22.036 &   21.102 \\
  308.7602473 &     60.0955579 &   28.391 &   25.276 &   99.999 &   21.515 &   20.572 \\
  308.7602608 &     60.1522952 &   99.999 &   27.124 &   99.999 &   21.499 &   20.305 \\
  308.7602656 &     60.1106054 &   27.215 &   24.309 &   99.999 &   21.057 &   19.957 \\
  308.7602746 &     60.1783894 &   25.853 &   24.873 &   23.111 &   21.413 &   20.296 \\
  308.7602952 &     60.1106453 &   27.191 &   25.409 &   99.999 &   21.675 &   20.429 \\
  308.7603149 &     60.1105980 &   26.575 &   23.973 &   99.999 &    20.81 &    19.85 \\
  308.7603641 &     60.1847927 &   25.594 &   24.103 &   22.789 &   21.428 &   20.359 \\
  308.7603646 &     60.1819778 &   28.144 &   25.753 &    23.66 &   21.595 &   20.604 \\
  308.7603648 &     60.1559598 &   26.272 &   24.456 &   99.999 &   20.977 &   19.993 \\
  308.7603675 &     60.1105838 &   27.991 &     25.3 &   99.999 &   22.198 &   21.036 \\
  308.7604103 &     60.1124630 &   99.999 &   29.065 &   99.999 &   22.286 &   21.202 \\
  308.7604118 &     60.1106096 &    28.84 &   25.203 &   99.999 &    21.74 &   20.736 \\
  308.7604289 &     60.1565589 &   27.698 &    24.96 &   99.999 &   20.765 &   19.584 \\
  308.7604431 &     60.1105583 &   28.068 &   25.568 &   99.999 &   21.957 &    20.94 \\
  308.7604435 &     60.1106466 &   28.064 &   25.655 &   99.999 &   21.888 &   20.766 \\
  308.7604596 &     60.1541104 &   99.999 &   99.999 &   99.999 &   21.763 &   20.725 \\
  308.7604921 &     60.1571107 &   27.392 &   24.726 &   99.999 &   20.979 &   20.012 \\
  308.7605141 &     60.1511952 &   28.473 &   25.841 &   99.999 &   21.867 &   20.813 \\
  308.7605144 &     60.1698978 &   27.914 &   25.316 &   23.314 &   21.874 &   20.775 \\
  308.7605323 &     60.1687487 &    24.52 &   23.885 &   22.454 &   20.855 &   19.655 \\
  308.7605409 &     60.1635328 &   27.565 &   25.255 &   22.739 &   21.056 &   19.925 \\
  308.7605494 &     60.1506355 &   29.009 &   25.726 &   99.999 &   22.275 &   21.211 \\
  308.7605558 &     60.1259185 &   99.999 &   29.289 &   99.999 &   22.286 &   21.134 \\
  308.7605605 &     60.1560025 &   26.714 &   24.998 &   99.999 &   22.123 &   21.034 \\
  308.7605768 &     60.1106490 &   33.425 &   26.564 &   99.999 &   22.296 &   21.296 \\
  308.7605769 &     60.1402974 &   26.253 &   24.708 &   99.999 &   22.397 &   21.292 \\
  308.7605944 &     60.1800779 &   27.696 &   25.231 &   23.164 &   21.492 &   20.445 \\
  308.7606230 &     60.1588006 &   99.999 &   28.406 &   25.344 &   22.252 &   21.097 \\
  308.7606298 &     60.1832101 &   28.176 &   25.292 &   23.221 &   21.794 &   20.641 \\
  308.7606311 &     60.1626988 &   28.804 &   26.231 &     23.1 &   20.962 &   19.906 \\
  308.7606442 &     60.1965815 &   30.994 &   27.648 &   24.763 &   22.372 &   21.286 \\
  308.7606451 &     60.1634068 &   99.999 &   27.466 &   24.054 &   21.825 &   20.743 \\
  308.7606471 &     60.1574908 &   30.047 &   25.566 &   99.999 &    22.22 &   21.197 \\
  308.7606846 &     60.1576310 &   29.158 &   25.975 &   99.999 &   20.787 &   19.548 \\
  308.7606853 &     60.1815776 &   28.867 &   26.267 &   24.106 &   22.336 &   21.241 \\
  308.7606899 &     60.1628732 &   27.514 &   25.397 &   23.323 &   22.032 &   20.922 \\
  308.7606973 &     60.1351367 &   99.999 &   26.902 &   99.999 &   21.999 &   20.805 \\
  308.7607099 &     60.1533425 &   26.932 &   24.925 &   99.999 &   21.536 &   20.555 \\
  308.7607294 &     60.1819563 &   28.253 &   26.033 &   23.086 &   20.844 &   19.677 \\
  308.7607336 &     60.1659292 &   28.409 &   25.113 &   23.204 &   21.724 &   20.735 \\
  308.7607588 &     60.1835946 &   30.791 &   26.505 &   23.482 &   21.276 &   20.164 \\
  308.7607609 &     60.1357237 &   24.813 &   24.379 &   99.999 &   22.235 &   21.251 \\
  308.7607647 &     60.1558782 &   28.953 &   25.895 &   99.999 &   22.239 &   21.209 \\
  308.7607654 &     60.1590504 &   29.019 &   26.244 &   24.134 &   22.353 &   21.255 \\
  308.7607906 &     60.1654445 &   25.571 &   24.487 &   23.363 &   22.243 &   21.264 \\
  308.7607908 &     60.1597778 &   99.999 &   27.273 &   23.993 &   21.723 &    20.54 \\
  308.7608313 &     60.1628896 &   27.961 &   25.322 &   23.009 &   21.431 &   20.437 \\
  308.7608385 &     60.1852593 &   28.692 &   25.941 &    24.06 &    22.09 &   20.927 \\
  308.7608770 &     60.1569933 &   28.365 &   26.058 &   99.999 &   21.232 &   20.096 \\
  308.7608783 &     60.1604171 &   27.173 &   26.008 &   23.177 &    20.74 &   19.476 \\
  308.7609017 &     60.1833609 &   28.819 &    24.31 &   22.386 &   20.767 &   19.797 \\
  308.7609052 &     60.1771967 &   24.107 &   23.687 &   22.688 &   21.393 &   20.434 \\
  308.7609073 &     60.1856888 &   29.099 &   25.921 &   23.965 &   22.177 &   21.137 \\
  308.7609200 &     60.1157413 &    28.97 &   25.551 &   99.999 &   21.652 &   20.656 \\
  308.7609231 &     60.1233491 &   27.491 &   24.703 &   99.999 &   21.524 &   20.516 \\
  308.7609450 &     60.1685407 &   25.585 &   23.879 &   21.973 &   20.428 &   19.462 \\
  308.7609522 &     60.1488693 &   29.258 &   25.934 &   99.999 &   21.346 &   20.128 \\
  308.7609902 &     60.1767283 &   27.154 &   25.075 &    22.94 &   21.399 &   20.377 \\
  308.7610010 &     60.1026220 &   30.221 &   28.067 &   99.999 &   22.249 &   21.124 \\
  308.7610056 &     60.1673176 &   29.929 &   26.102 &    23.15 &   21.283 &   20.152 \\
  308.7610361 &     60.1827329 &   27.683 &   24.666 &   22.365 &   20.629 &   19.657 \\
  308.7610384 &     60.1692365 &   23.609 &   23.279 &   22.373 &   20.752 &   19.753 \\
  308.7610532 &     60.1580931 &   33.208 &     26.3 &    23.58 &    21.61 &   20.455 \\
  308.7610589 &     60.1807427 &   28.491 &   25.096 &   22.955 &   21.095 &   20.058 \\
  308.7610596 &     60.1604942 &   26.915 &   25.425 &   23.567 &   22.176 &   21.171 \\
  308.7610826 &     60.1506898 &    29.14 &   26.262 &   99.999 &   20.852 &   19.558 \\
  308.7610875 &     60.1593469 &   26.189 &   25.012 &   23.504 &   22.125 &    21.01 \\
  308.7611054 &     60.1411435 &    29.19 &   26.372 &   99.999 &   22.176 &    21.06 \\
  308.7611168 &     60.1488842 &   26.501 &   24.654 &   99.999 &   20.964 &   19.872 \\
  308.7611460 &     60.1853881 &   25.837 &   24.362 &   22.657 &   21.267 &   20.092 \\
  308.7611558 &     60.1845588 &    27.98 &   25.407 &   23.175 &   21.578 &   20.432 \\
  308.7611766 &     60.1230656 &   27.698 &   25.177 &   99.999 &   22.182 &   21.198 \\
  308.7611843 &     60.1436188 &     28.3 &   26.683 &   99.999 &    22.14 &   21.019 \\
  308.7611921 &     60.1770528 &   28.216 &   25.428 &    23.38 &   21.999 &   20.835 \\
  308.7611941 &     60.1594146 &   28.113 &   25.774 &   23.589 &   21.928 &   20.752 \\
  308.7611962 &     60.1693432 &   27.006 &   24.768 &   22.957 &   21.481 &   20.405 \\
  308.7611965 &     60.1862013 &    29.03 &   25.588 &   23.451 &   21.853 &   20.796 \\
  308.7612043 &     60.1669917 &    25.03 &   24.473 &   22.456 &   20.441 &   19.214 \\
  308.7612105 &     60.1753157 &   29.055 &   26.491 &   23.874 &   21.832 &   20.682 \\
  308.7612683 &     60.1365279 &   28.467 &   25.363 &   99.999 &    20.92 &   19.747 \\
  308.7612757 &     60.1653133 &   30.867 &   26.728 &   23.924 &   22.001 &   20.832 \\
  308.7613049 &     60.1566430 &   28.744 &   26.044 &   99.999 &    22.13 &   21.123 \\
  308.7613220 &     60.1526939 &   29.063 &   25.943 &   99.999 &   22.125 &   21.079 \\
  308.7613354 &     60.1407881 &   28.747 &   26.263 &   99.999 &    22.15 &   21.261 \\
  308.7613433 &     60.1395212 &   25.584 &   24.079 &   99.999 &   21.843 &   20.768 \\
  308.7613498 &     60.1356201 &   28.597 &   25.351 &   99.999 &   21.011 &   19.762 \\
  308.7613508 &     60.1381782 &   27.682 &   25.469 &   99.999 &   22.175 &   21.059 \\
  308.7613557 &     60.1769835 &    26.01 &   24.824 &   23.332 &   21.899 &   20.954 \\
  308.7613727 &     60.1036287 &   27.556 &   24.944 &   99.999 &   22.113 &   21.094 \\
  308.7613804 &     60.1912322 &   99.999 &   25.971 &   23.601 &   21.939 &   20.803 \\
  308.7613866 &     60.1395506 &   23.335 &   21.782 &   99.999 &   19.884 &   18.807 \\
  308.7613877 &     60.1396225 &   26.864 &   24.956 &   99.999 &    21.93 &   20.773 \\
  308.7614271 &     60.1401380 &     27.9 &   25.323 &   99.999 &   21.903 &   20.856 \\
  308.7614358 &     60.1097007 &   28.865 &   25.497 &   99.999 &   22.205 &   21.208 \\
  308.7614489 &     60.1659580 &   99.999 &   99.999 &   25.109 &   22.252 &   21.134 \\
  308.7614676 &     60.1600095 &   28.158 &   25.864 &    23.41 &   21.411 &   20.133 \\
  308.7614711 &     60.1712227 &   99.999 &   25.885 &    23.77 &   22.169 &   21.099 \\
  308.7614804 &     60.1355385 &   25.171 &   24.473 &   99.999 &   22.323 &   21.296 \\
  308.7615187 &     60.1763133 &   29.838 &    25.29 &   22.828 &   21.035 &   19.966 \\
  308.7615203 &     60.1641300 &   28.942 &   25.897 &   23.759 &   22.048 &   21.056 \\
  308.7615289 &     60.1391114 &   28.175 &   24.906 &   99.999 &   20.631 &   19.465 \\
  308.7615433 &     60.1817117 &   26.996 &   24.946 &    23.26 &   21.932 &   20.946 \\
  308.7615530 &     60.1832869 &   29.298 &   26.286 &   23.772 &   21.603 &   20.407 \\
  308.7615537 &     60.1484108 &   27.506 &   23.431 &   99.999 &   19.489 &    18.48 \\
  308.7615797 &     60.1642460 &   28.535 &   25.585 &   23.408 &   21.739 &   20.833 \\
  308.7616060 &     60.1659954 &   27.818 &   25.418 &   22.897 &   21.088 &   20.052 \\
  308.7616212 &     60.1795436 &   26.793 &    25.27 &   23.652 &   22.361 &   21.298 \\
  308.7616285 &     60.1605780 &    28.15 &   25.622 &   23.378 &   21.759 &   20.583 \\
  308.7616503 &     60.1491358 &   27.161 &   24.433 &   99.999 &   21.182 &    20.24 \\
  308.7616759 &     60.1554180 &   28.627 &   25.399 &   99.999 &   21.699 &   20.654 \\
  308.7617279 &     60.1435572 &   29.669 &   25.905 &   99.999 &    21.86 &   20.689 \\
  308.7617299 &     60.1825050 &   99.999 &   26.337 &   23.483 &   20.901 &   19.764 \\
  308.7617413 &     60.1637684 &   29.815 &   25.547 &   23.011 &   21.377 &   20.308 \\
  308.7617646 &     60.1878120 &   27.278 &    24.91 &   23.231 &   21.904 &   20.896 \\
  308.7617792 &     60.1589802 &    28.78 &   25.827 &    23.35 &   21.424 &   20.289 \\
  308.7617911 &     60.1627608 &   28.226 &   25.336 &   23.509 &   22.269 &   21.221 \\
  308.7618028 &     60.1775037 &   27.726 &   25.354 &   23.054 &   21.434 &   20.432 \\
  308.7618184 &     60.1680020 &   28.969 &   25.792 &   23.921 &   22.366 &   21.247 \\
  308.7618302 &     60.1845153 &   27.707 &   25.348 &   23.575 &   22.256 &   21.195 \\
  308.7618914 &     60.1127949 &   28.353 &   25.355 &   99.999 &    21.63 &   20.594 \\
  308.7619037 &     60.1830878 &   99.999 &    25.64 &   23.101 &   21.103 &   19.928 \\
  308.7619093 &     60.1619076 &   27.984 &   25.672 &   24.188 &   22.232 &   21.186 \\
  308.7619234 &     60.1506047 &    29.64 &   26.562 &   99.999 &   21.882 &    20.87 \\
  308.7619241 &     60.1326641 &   27.155 &   24.853 &   99.999 &   21.747 &   20.761 \\
  308.7619407 &     60.1636101 &   29.078 &   27.137 &   25.006 &     22.1 &   21.102 \\
  308.7619460 &     60.1830587 &   30.154 &   24.996 &   22.653 &   20.845 &   19.596 \\
  308.7619719 &     60.1787461 &   27.993 &   25.388 &     23.6 &   22.241 &   21.282 \\
  308.7619772 &     60.1366422 &   28.186 &   25.279 &   99.999 &   21.769 &   20.761 \\
  308.7620399 &     60.1599333 &    26.14 &   24.174 &   22.959 &   21.463 &    20.53 \\
  308.7620440 &     60.1826554 &   28.551 &   26.266 &   23.439 &   21.254 &   20.043 \\
  308.7622035 &     60.1665388 &   28.639 &   25.871 &   23.861 &   22.378 &   21.295 \\
  308.7622091 &     60.1127660 &   28.701 &   25.513 &   99.999 &   22.017 &   20.862 \\
  308.7622360 &     60.1687806 &   27.606 &   25.369 &   22.603 &   20.645 &   19.396 \\
  308.7622399 &     60.1708597 &   99.999 &   99.999 &   25.614 &   22.276 &   21.243 \\
  308.7622666 &     60.1590001 &   29.164 &   26.045 &   23.463 &   21.657 &   20.588 \\
  308.7622959 &     60.1347602 &   27.009 &   24.827 &   99.999 &   21.823 &   20.852 \\
  308.7623158 &     60.1376818 &   27.904 &   25.037 &   99.999 &   21.655 &    20.63 \\
  308.7623184 &     60.1831058 &   27.366 &   25.418 &    23.49 &   21.632 &   20.508 \\
  308.7623205 &     60.1788782 &   28.886 &   26.613 &   24.187 &   22.155 &   21.109 \\
  308.7623336 &     60.1857175 &    28.76 &   25.494 &   23.419 &     21.9 &   20.932 \\
  308.7623463 &     60.1866875 &    27.99 &   25.237 &   23.442 &   22.044 &   20.958 \\
  308.7623643 &     60.1585819 &   24.489 &    23.48 &   22.245 &    20.85 &   19.851 \\
  308.7623706 &     60.1859164 &   28.427 &   25.102 &   22.902 &   21.426 &   20.335 \\
  308.7623860 &     60.1371643 &   27.105 &   24.981 &   99.999 &   22.144 &   21.133 \\
  308.7623897 &     60.1324789 &   27.259 &   24.577 &   99.999 &   21.628 &   20.594 \\
  308.7624094 &     60.1366621 &    27.87 &   25.645 &   99.999 &   21.765 &   20.672 \\
  308.7624155 &     60.1749034 &   25.696 &   24.787 &   23.664 &   22.265 &   21.258 \\
  308.7624286 &     60.1364670 &   28.187 &   25.187 &   99.999 &   21.714 &   20.637 \\
  308.7624508 &     60.1346250 &   99.999 &   27.581 &   99.999 &   22.225 &   21.103 \\
  308.7624526 &     60.1551365 &   99.999 &   26.309 &   99.999 &   19.942 &   18.874 \\
  308.7625050 &     60.1575893 &   27.652 &     25.6 &   99.999 &   21.361 &   20.189 \\
  308.7625223 &     60.1649245 &   29.407 &   26.457 &   24.115 &   22.133 &   21.221 \\
  308.7625305 &     60.1747978 &   25.416 &   24.564 &   23.323 &   22.036 &   21.117 \\
  308.7625434 &     60.1577177 &    29.07 &   26.243 &   99.999 &    22.22 &   21.138 \\
  308.7625509 &     60.1762189 &   27.839 &    25.07 &   23.304 &   22.023 &   21.117 \\
  308.7625638 &     60.1774956 &   28.908 &   25.584 &    23.23 &   21.722 &   20.764 \\
  308.7625872 &     60.1858465 &   28.082 &   25.466 &   23.536 &   22.234 &   21.239 \\
  308.7625893 &     60.1841762 &   27.166 &   25.304 &   23.835 &   22.131 &   21.189 \\
  308.7626020 &     60.1363111 &   23.315 &    22.95 &   99.999 &   21.599 &   20.621 \\
  308.7626091 &     60.1388095 &   26.571 &   24.673 &   99.999 &    21.51 &   20.448 \\
  308.7626361 &     60.1852670 &   99.999 &   24.659 &   22.224 &   20.817 &   19.805 \\
  308.7626598 &     60.1845001 &   99.999 &   28.241 &   25.168 &   22.377 &   21.277 \\
  308.7626611 &     60.1785887 &   29.576 &   27.624 &   25.061 &   22.328 &   21.249 \\
  308.7626799 &     60.1586257 &   99.999 &   26.793 &   24.103 &   22.277 &   21.152 \\
  308.7626937 &     60.1676346 &   28.238 &   25.964 &   23.508 &    21.91 &   20.708 \\
  308.7626951 &     60.1855755 &   26.851 &    24.18 &   22.078 &   20.584 &     19.6 \\
  308.7627280 &     60.1365990 &   28.036 &   25.283 &   99.999 &   21.967 &   20.834 \\
  308.7627336 &     60.1856490 &   27.046 &   24.775 &   22.709 &    21.19 &   20.109 \\
  308.7627535 &     60.1399396 &   28.097 &   25.032 &   99.999 &   21.865 &   20.805 \\
  308.7627900 &     60.1809816 &   99.999 &   27.125 &   24.059 &   21.873 &   20.662 \\
  308.7628215 &     60.1375162 &   27.979 &   25.347 &   99.999 &   21.989 &   20.847 \\
  308.7628793 &     60.1552186 &   28.602 &   25.855 &   99.999 &   22.196 &   21.152 \\
  308.7629246 &     60.1823191 &   29.883 &   25.583 &   23.391 &   21.818 &   20.642 \\
  308.7629320 &     60.1496761 &   28.152 &    25.21 &   99.999 &   21.557 &    20.57 \\
  308.7629324 &     60.1574193 &   27.033 &   24.496 &   99.999 &     21.1 &   20.096 \\
  308.7629730 &     60.1693598 &   27.515 &   25.452 &   22.837 &   21.093 &   19.936 \\
  308.7630191 &     60.1549300 &    30.06 &   26.291 &   99.999 &   22.118 &   21.007 \\
  308.7630270 &     60.1874400 &   27.503 &   24.812 &   22.776 &   21.272 &   20.241 \\
  308.7630304 &     60.1361197 &   28.583 &   25.124 &   99.999 &   20.719 &   19.528 \\
  308.7630366 &     60.1863625 &     29.1 &   26.034 &   23.726 &   21.918 &   20.908 \\
  308.7630388 &     60.1524702 &   27.459 &   25.367 &   99.999 &   21.089 &   19.879 \\
  308.7630522 &     60.1122287 &   99.999 &   27.968 &   99.999 &   21.918 &   20.796 \\
  308.7630769 &     60.1798646 &   30.597 &   25.843 &   23.638 &   21.965 &   20.912 \\
  308.7630876 &     60.1583256 &   24.995 &    23.46 &   21.995 &   20.577 &   19.552 \\
  308.7630944 &     60.1276779 &   99.999 &   28.184 &   99.999 &   21.894 &   20.718 \\
  308.7631125 &     60.1391888 &   28.289 &   25.696 &   99.999 &   22.265 &   21.149 \\
  308.7631196 &     60.1641348 &   28.068 &   25.622 &   23.425 &   21.979 &   20.922 \\
  308.7631396 &     60.1780288 &   27.598 &   25.586 &   23.713 &   22.062 &   20.889 \\
  308.7631510 &     60.1841451 &   25.617 &   23.976 &   22.169 &   20.627 &    19.58 \\
  308.7631575 &     60.1863746 &   27.144 &   24.708 &   22.747 &   21.326 &   20.267 \\
  308.7631592 &     60.1403297 &   27.899 &   25.317 &   99.999 &   22.182 &   21.083 \\
  308.7631687 &     60.1599250 &   29.382 &   26.006 &   23.806 &   21.858 &    20.72 \\
  308.7631692 &     60.1460171 &   33.236 &   26.373 &   99.999 &   22.028 &   20.975 \\
  308.7631692 &     60.1799441 &   28.539 &   25.682 &   23.793 &   22.206 &   21.101 \\
  308.7631733 &     60.0913454 &   99.999 &   26.907 &   99.999 &   22.171 &   21.153 \\
  308.7631968 &     60.1543181 &   28.555 &   25.426 &   99.999 &   21.925 &   20.874 \\
  308.7632008 &     60.1671312 &   29.373 &    26.75 &   24.443 &    22.38 &    21.26 \\
  308.7632094 &     60.1650627 &   99.999 &   26.273 &   24.195 &   22.243 &   21.298 \\
  308.7632595 &     60.1383101 &   27.504 &    25.25 &   99.999 &   21.833 &   20.778 \\
  308.7632651 &     60.1735758 &   30.346 &   26.435 &    23.72 &   21.756 &   20.598 \\
  308.7632903 &     60.1784290 &   27.905 &   25.281 &   23.531 &   22.118 &   21.094 \\
  308.7633112 &     60.1776910 &   27.331 &   27.111 &   25.113 &   22.142 &    21.04 \\
  308.7633136 &     60.1566632 &   28.545 &   25.823 &   99.999 &     22.0 &   20.984 \\
  308.7633213 &     60.1713616 &   30.264 &   26.354 &   23.915 &   22.111 &   20.976 \\
  308.7633295 &     60.1522783 &   28.089 &    25.52 &   99.999 &   22.273 &    21.27 \\
  308.7633305 &     60.1321247 &   27.892 &   24.988 &   99.999 &   20.765 &   19.696 \\
  308.7633450 &     60.1738754 &   99.999 &   99.999 &   25.141 &   22.136 &   20.989 \\
  308.7633743 &     60.1824151 &   26.172 &   25.074 &   23.343 &    21.72 &   20.813 \\
  308.7633880 &     60.1557390 &   99.999 &   26.527 &   99.999 &   22.124 &    21.22 \\
  308.7634205 &     60.1350133 &   26.881 &   25.145 &   99.999 &   21.724 &   20.702 \\
  308.7634476 &     60.1618021 &   28.428 &   27.212 &    24.59 &   21.895 &   20.699 \\
  308.7634548 &     60.1695447 &   29.092 &   27.931 &   25.469 &   22.397 &   21.282 \\
  308.7634849 &     60.1872888 &   26.601 &   24.503 &   23.189 &   21.908 &   20.801 \\
  308.7634969 &     60.1387147 &     28.5 &   25.198 &   99.999 &   22.084 &   21.061 \\
  308.7635087 &     60.1863727 &   27.766 &   25.098 &   23.224 &   21.843 &   20.873 \\
  308.7635110 &     60.1370006 &   27.477 &   25.062 &   99.999 &   21.638 &   20.519 \\
  308.7635292 &     60.1695428 &   28.679 &   25.753 &   23.491 &   21.708 &   20.563 \\
  308.7635483 &     60.1931305 &   28.564 &   25.802 &   23.749 &   22.148 &   21.031 \\
  308.7635775 &     60.1805072 &   29.147 &   26.074 &   23.846 &   22.281 &   21.236 \\
  308.7635854 &     60.1659464 &   99.999 &   26.097 &   23.965 &   22.268 &   21.232 \\
  308.7635909 &     60.1829641 &   99.999 &   26.743 &   23.876 &   21.631 &   20.507 \\
  308.7636102 &     60.1960113 &   26.045 &    25.25 &   24.071 &   22.181 &   21.282 \\
  308.7636233 &     60.1687748 &   27.631 &   25.726 &   23.678 &   22.342 &   21.266 \\
  308.7636362 &     60.1459169 &   28.009 &   25.069 &   99.999 &   21.283 &   20.165 \\
  308.7636379 &     60.1831651 &   27.861 &   24.675 &   22.581 &   21.059 &   19.963 \\
  308.7636382 &     60.1883825 &   30.437 &   26.533 &   23.224 &   21.051 &   19.813 \\
  308.7636463 &     60.1851319 &   99.999 &   27.877 &   23.788 &   21.166 &   19.915 \\
  308.7636506 &     60.1801855 &   29.272 &   27.145 &   23.984 &   21.764 &   20.535 \\
  308.7636942 &     60.1812503 &   27.046 &   24.904 &   23.082 &   20.959 &   19.802 \\
  308.7637125 &     60.1882526 &    26.84 &   24.796 &   22.787 &   21.373 &   20.339 \\
  308.7637255 &     60.1866138 &   28.693 &   26.153 &   23.876 &   22.103 &   21.006 \\
  308.7637310 &     60.1494699 &   30.832 &   26.073 &   99.999 &   22.194 &   21.032 \\
  308.7637335 &     60.1410611 &   27.656 &   25.559 &   99.999 &   22.253 &   21.178 \\
  308.7637386 &     60.1910477 &   99.999 &   28.939 &   24.655 &   22.069 &   21.001 \\
  308.7638090 &     60.1506603 &   28.071 &   25.012 &   99.999 &   21.954 &   20.874 \\
  308.7638318 &     60.1824706 &   99.999 &   26.278 &   23.966 &   22.104 &   20.924 \\
  308.7638795 &     60.1542386 &   28.143 &   25.774 &   99.999 &   21.657 &   20.543 \\
  308.7638896 &     60.1565380 &   28.792 &   26.225 &   99.999 &   22.133 &   20.997 \\
  308.7638922 &     60.1669906 &   27.393 &     25.0 &   23.635 &   22.186 &   21.268 \\
  308.7639107 &     60.1829223 &   29.385 &   25.426 &   23.157 &   20.572 &   19.358 \\
  308.7639395 &     60.1369912 &    27.59 &   24.877 &   99.999 &   21.574 &   20.549 \\
  308.7639449 &     60.1324276 &   28.886 &    25.45 &   99.999 &   21.655 &   20.604 \\
  308.7639666 &     60.1676392 &   29.172 &   26.774 &    24.17 &   22.008 &   20.952 \\
  308.7639669 &     60.1813424 &   26.445 &   24.792 &   23.263 &   22.132 &   21.109 \\
  308.7639742 &     60.1491660 &   28.947 &   26.179 &   99.999 &   22.188 &   21.025 \\
  308.7639827 &     60.1326369 &    28.98 &   26.455 &   99.999 &   22.383 &   21.269 \\
  308.7640093 &     60.1199750 &   28.317 &    24.86 &   99.999 &   21.332 &   20.291 \\
  308.7640140 &     60.1128445 &   99.999 &   27.422 &   99.999 &   22.045 &   21.093 \\
  308.7640509 &     60.1851779 &   25.184 &   23.027 &   21.432 &   19.836 &   18.795 \\
  308.7640516 &     60.1668539 &   28.217 &   25.377 &   23.548 &   22.237 &   21.162 \\
  308.7640908 &     60.1840205 &   28.618 &   27.121 &   24.091 &   21.508 &   20.268 \\
  308.7640917 &     60.1885723 &   28.148 &     24.3 &   22.005 &   20.661 &   19.622 \\
  308.7640967 &     60.1761628 &   28.711 &   25.431 &   23.281 &   21.736 &   20.791 \\
  308.7641138 &     60.1885337 &   30.726 &   24.307 &   21.469 &   19.886 &   18.782 \\
  308.7641396 &     60.1663015 &   99.999 &   99.999 &   25.111 &   22.084 &    20.97 \\
  308.7641602 &     60.1902897 &   27.654 &   24.613 &   22.885 &   21.602 &   20.591 \\
  308.7642483 &     60.1367605 &   27.439 &   24.178 &   99.999 &   20.784 &   19.714 \\
  308.7642541 &     60.1642082 &   99.999 &    27.04 &   24.198 &   21.991 &   20.963 \\
  308.7642931 &     60.1386259 &    25.19 &   24.306 &   99.999 &   21.538 &   20.538 \\
  308.7643345 &     60.1577534 &   25.518 &    24.58 &   99.999 &   20.684 &   19.702 \\
  308.7643468 &     60.1655153 &   25.299 &   24.473 &   22.446 &   20.518 &   19.344 \\
  308.7643531 &     60.1781515 &     30.2 &   26.971 &    23.68 &   21.247 &   19.993 \\
  308.7643538 &     60.1305926 &   28.714 &   25.129 &   99.999 &   21.163 &   20.077 \\
  308.7643596 &     60.1921318 &   27.295 &   24.608 &   22.994 &   21.737 &   20.793 \\
  308.7643614 &     60.1385703 &   27.691 &   24.904 &   99.999 &   21.657 &   20.607 \\
  308.7643633 &     60.1419306 &   27.588 &   25.117 &   99.999 &   22.054 &   21.074 \\
  308.7643664 &     60.1772860 &   29.593 &   26.206 &    24.03 &   22.166 &   21.166 \\
  308.7643665 &     60.1647913 &   26.942 &   24.995 &   23.129 &   21.623 &   20.506 \\
  308.7643744 &     60.1096748 &   99.999 &   28.629 &   99.999 &   22.312 &   21.208 \\
  308.7643941 &     60.1851542 &   29.148 &   26.014 &   23.943 &   22.273 &   21.197 \\
  308.7644121 &     60.1856514 &   29.651 &   25.163 &   23.292 &   21.928 &   20.904 \\
  308.7644537 &     60.1788074 &   27.296 &   25.515 &    23.81 &   22.195 &   21.271 \\
  308.7644713 &     60.1889515 &   30.062 &   25.826 &   23.137 &    21.43 &   20.245 \\
  308.7644989 &     60.0922365 &   26.909 &   23.489 &   99.999 &   20.178 &   18.921 \\
  308.7645012 &     60.1516284 &   99.999 &   26.368 &   99.999 &   21.933 &   20.874 \\
  308.7645199 &     60.1816247 &   30.314 &   26.736 &   23.672 &   21.609 &    20.43 \\
  308.7645301 &     60.1327819 &   28.985 &   25.448 &   99.999 &   21.859 &   20.818 \\
  308.7645347 &     60.1352098 &   29.544 &   25.461 &   99.999 &   21.187 &   20.021 \\
  308.7645505 &     60.1393897 &   27.524 &   24.385 &   99.999 &   21.072 &   20.009 \\
  308.7645760 &     60.1671903 &   28.343 &   25.796 &   23.779 &   22.323 &   21.245 \\
  308.7645796 &     60.1328218 &   28.545 &   25.596 &   99.999 &    22.26 &   21.211 \\
  308.7645887 &     60.1659562 &   29.065 &   26.676 &   23.191 &   20.849 &   19.779 \\
  308.7645959 &     60.1465565 &   29.246 &   25.539 &   99.999 &   21.982 &   20.946 \\
  308.7646007 &     60.1386239 &   24.393 &   23.519 &   99.999 &    21.24 &   20.244 \\
  308.7646560 &     60.1085123 &   27.593 &   24.427 &   99.999 &   21.562 &   20.488 \\
  308.7646690 &     60.1927181 &   28.539 &   25.583 &   23.398 &   21.841 &   20.753 \\
  308.7646783 &     60.1737827 &   28.315 &   25.654 &   23.671 &   22.142 &   21.103 \\
  308.7646836 &     60.1389487 &   27.107 &   24.428 &   99.999 &   21.385 &   20.373 \\
  308.7646942 &     60.1773252 &   28.438 &   26.303 &   23.708 &   21.938 &   20.882 \\
  308.7646988 &     60.1624445 &   29.372 &   25.445 &   22.249 &   19.961 &   18.917 \\
  308.7647043 &     60.1870982 &   27.881 &   24.763 &   22.846 &   21.384 &   20.353 \\
  308.7647051 &     60.1331548 &   26.504 &   24.755 &   99.999 &   20.633 &     19.5 \\
  308.7647075 &     60.1521466 &   28.166 &   26.849 &   99.999 &   21.266 &   19.966 \\
  308.7648118 &     60.1545206 &   26.249 &   24.674 &   99.999 &   22.036 &   20.862 \\
  308.7648482 &     60.1861041 &   27.938 &   24.948 &   23.463 &   22.171 &   21.245 \\
  308.7648804 &     60.1864252 &   27.243 &   24.477 &   22.728 &   21.388 &    20.43 \\
  308.7648983 &     60.1402711 &   28.776 &   25.825 &   99.999 &   22.201 &   21.293 \\
  308.7649061 &     60.1781365 &   99.999 &   26.957 &   23.899 &    21.63 &   20.372 \\
  308.7649133 &     60.1865097 &   25.605 &   23.877 &   22.622 &   21.476 &   20.523 \\
  308.7649197 &     60.1385222 &   32.258 &   25.941 &   99.999 &    21.16 &    19.99 \\
  308.7649406 &     60.1834576 &   27.542 &   25.625 &    23.43 &   21.859 &   20.788 \\
  308.7649474 &     60.1382772 &   28.697 &   25.494 &   99.999 &   21.449 &   20.489 \\
  308.7650055 &     60.1524000 &   27.331 &   25.391 &   99.999 &   21.804 &   20.704 \\
  308.7650222 &     60.1865938 &   24.952 &   24.225 &    23.14 &    21.98 &   21.051 \\
  308.7650233 &     60.1390099 &   28.614 &   25.205 &   99.999 &   21.834 &   20.835 \\
  308.7650304 &     60.1655158 &   99.999 &   27.083 &    24.28 &   21.911 &   20.773 \\
  308.7650341 &     60.1824980 &   28.357 &   26.285 &   23.805 &   21.863 &   20.758 \\
  308.7650661 &     60.1564465 &   28.575 &   26.055 &   99.999 &    22.02 &   21.008 \\
  308.7650789 &     60.1372789 &   26.867 &   24.512 &   99.999 &   21.459 &   20.404 \\
  308.7650797 &     60.1127642 &   27.342 &   24.819 &   99.999 &   22.188 &   21.282 \\
  308.7650817 &     60.1662942 &   27.962 &   25.983 &   23.158 &   21.191 &   20.147 \\
  308.7650867 &     60.1801842 &   29.583 &   25.642 &   23.125 &   21.372 &   20.192 \\
  308.7651006 &     60.1874782 &   27.264 &   25.363 &   23.723 &   22.251 &   21.164 \\
  308.7651453 &     60.1901740 &   24.244 &   23.588 &   22.755 &   21.704 &   20.789 \\
  308.7651773 &     60.1886501 &   26.845 &   24.667 &   23.157 &   22.013 &   21.022 \\
  308.7652010 &     60.1561148 &    28.55 &   25.495 &   99.999 &    21.98 &   21.045 \\
  308.7652086 &     60.1894001 &   27.283 &    24.27 &   22.166 &   20.721 &   19.752 \\
  308.7652285 &     60.1383678 &   28.493 &   24.917 &   99.999 &   21.582 &   20.571 \\
  308.7652518 &     60.1860946 &   26.948 &   24.235 &    22.54 &   21.165 &    20.09 \\
  308.7652695 &     60.1533731 &   26.074 &   24.577 &   99.999 &   22.023 &   20.923 \\
  308.7652802 &     60.1880606 &   27.345 &   25.075 &   23.063 &   21.681 &   20.675 \\
  308.7653257 &     60.1647481 &   26.135 &   24.391 &   22.364 &   20.847 &   19.667 \\
  308.7653293 &     60.1680029 &   28.544 &   25.684 &   23.703 &   22.322 &   21.272 \\
  308.7653519 &     60.1783118 &   29.036 &   25.324 &   22.706 &   21.001 &   19.828 \\
  308.7653552 &     60.1366176 &   27.944 &   25.567 &   99.999 &   22.065 &   21.092 \\
  308.7653576 &     60.1394707 &   26.078 &   24.127 &   99.999 &   20.585 &   19.589 \\
  308.7653729 &     60.1630677 &   28.381 &   25.742 &   24.241 &   22.298 &   21.152 \\
  308.7653805 &     60.1540767 &   99.999 &   26.308 &   99.999 &   22.004 &   20.861 \\
  308.7653887 &     60.1897707 &   28.528 &   25.337 &   23.388 &   21.726 &   20.639 \\
  308.7654183 &     60.1266343 &   28.688 &   25.451 &   99.999 &   22.088 &   21.117 \\
  308.7654188 &     60.1867520 &   26.566 &   25.207 &   23.584 &   22.185 &   21.144 \\
  308.7654217 &     60.1381063 &   27.944 &   25.119 &   99.999 &   21.964 &   20.972 \\
  308.7654367 &     60.1683890 &   28.029 &   25.494 &   23.576 &   22.244 &   21.119 \\
  308.7654483 &     60.1819317 &   28.226 &   25.376 &   23.527 &   21.634 &   20.718 \\
  308.7654549 &     60.1365970 &   27.635 &   24.941 &   99.999 &   21.821 &   20.803 \\
  308.7654635 &     60.1576139 &   31.569 &    26.76 &   99.999 &   22.096 &    21.01 \\
  308.7654642 &     60.1479573 &   99.999 &   99.999 &   99.999 &   21.686 &   20.485 \\
  308.7654755 &     60.1787992 &   28.536 &   25.167 &   23.359 &   21.941 &   20.991 \\
  308.7654855 &     60.1816021 &   99.999 &   28.027 &   23.998 &   21.348 &   20.225 \\
  308.7655047 &     60.1388630 &   28.105 &   25.728 &   99.999 &   22.263 &   21.137 \\
  308.7655469 &     60.1160562 &   29.489 &   24.982 &   99.999 &   21.521 &   20.406 \\
  308.7655576 &     60.1580576 &   27.065 &   25.584 &   23.698 &   22.234 &   21.198 \\
  308.7655626 &     60.1691288 &   28.448 &   27.327 &   23.941 &   22.049 &   20.995 \\
  308.7655741 &     60.1493896 &   27.923 &   24.661 &   99.999 &   20.488 &    19.51 \\
  308.7655745 &     60.1825930 &   30.989 &   26.129 &   23.883 &   22.318 &   21.231 \\
  308.7655943 &     60.1756932 &   30.661 &   25.606 &   23.549 &   22.019 &   20.973 \\
  308.7656168 &     60.1895397 &   25.483 &   24.142 &   22.609 &   21.388 &   20.422 \\
  308.7656304 &     60.1576077 &   26.401 &   24.895 &   99.999 &   21.162 &   20.121 \\
  308.7656483 &     60.1336754 &   99.999 &   99.999 &   99.999 &   22.307 &   21.293 \\
  308.7656501 &     60.1667212 &    29.12 &   25.968 &   22.974 &   20.805 &   19.823 \\
  308.7656601 &     60.1926331 &   28.374 &   25.046 &   23.262 &   21.941 &   20.863 \\
  308.7656770 &     60.1605872 &    28.57 &   27.364 &   25.171 &   22.197 &   21.115 \\
  308.7657823 &     60.1396700 &   27.563 &   24.802 &   99.999 &   21.976 &   20.921 \\
  308.7657933 &     60.1676071 &   28.369 &    25.86 &   23.615 &   22.076 &   21.089 \\
  308.7657973 &     60.1683663 &   28.029 &   25.358 &   22.665 &   20.679 &   19.542 \\
  308.7658145 &     60.1126888 &   28.118 &   25.131 &   99.999 &   21.577 &   20.567 \\
  308.7658348 &     60.1832376 &     28.8 &   26.926 &   23.793 &   21.411 &   20.121 \\
  308.7658590 &     60.1503952 &   99.999 &   26.408 &   99.999 &   21.785 &   20.789 \\
  308.7658689 &     60.1873584 &     29.0 &   27.323 &   23.724 &   21.092 &   19.984 \\
  308.7659579 &     60.1673168 &   29.828 &   25.573 &   23.025 &   20.873 &   19.862 \\
  308.7659640 &     60.1665363 &   25.238 &    24.18 &   23.199 &   21.982 &   20.977 \\
  308.7659649 &     60.1724366 &   26.753 &   24.888 &   23.379 &   22.176 &   21.222 \\
  308.7659824 &     60.1866732 &   26.846 &   24.554 &   22.524 &   21.156 &   20.098 \\
  308.7659926 &     60.1231858 &   99.999 &   28.549 &   99.999 &   22.179 &    21.28 \\
  308.7660182 &     60.1407876 &   29.196 &   26.734 &   99.999 &   22.084 &   20.942 \\
  308.7660252 &     60.1665900 &   28.446 &   25.591 &   23.359 &    21.68 &   20.735 \\
  308.7660281 &     60.1395336 &   27.561 &   25.018 &   99.999 &   21.322 &   20.179 \\
  308.7660322 &     60.1810725 &   28.729 &   25.625 &   23.312 &   21.707 &   20.723 \\
  308.7660444 &     60.1304830 &   28.566 &   25.757 &   99.999 &     21.7 &   20.606 \\
  308.7660465 &     60.1663893 &   28.213 &   27.101 &   25.037 &   22.335 &   21.246 \\
  308.7660672 &     60.1859749 &   99.999 &   28.685 &   24.993 &   21.806 &   20.665 \\
  308.7660819 &     60.1140938 &   28.084 &   25.405 &   99.999 &   22.105 &   21.121 \\
  308.7660868 &     60.1658567 &   28.533 &   25.422 &   23.414 &   21.982 &   20.976 \\
  308.7660882 &     60.1656530 &   25.356 &   24.573 &   23.393 &   22.157 &   21.219 \\
  308.7661177 &     60.1059779 &   28.908 &   25.467 &   99.999 &   21.806 &   20.696 \\
  308.7661218 &     60.1377662 &    28.17 &   24.948 &   99.999 &   21.102 &    20.04 \\
  308.7661294 &     60.1929832 &   28.577 &   26.333 &   23.143 &   20.981 &   19.738 \\
  308.7661333 &     60.1303748 &   28.598 &   25.904 &   99.999 &   21.909 &   20.731 \\
  308.7661629 &     60.1761654 &   29.392 &   25.491 &   23.124 &    21.59 &   20.549 \\
  308.7661658 &     60.1852411 &   28.386 &   25.958 &   22.574 &   20.605 &   19.322 \\
  308.7661774 &     60.1481594 &   29.312 &   26.268 &   99.999 &   21.464 &    20.31 \\
  308.7662038 &     60.1365650 &   28.321 &   25.268 &   99.999 &   22.005 &   21.003 \\
  308.7662100 &     60.1677844 &    27.12 &   24.903 &   22.954 &   21.477 &    20.55 \\
  308.7662209 &     60.1700598 &   29.527 &   25.648 &   22.909 &    21.13 &   20.034 \\
  308.7662611 &     60.1837080 &    29.84 &   27.299 &   24.588 &   22.317 &   21.236 \\
  308.7662638 &     60.1503601 &   26.509 &   24.577 &   99.999 &   20.791 &   19.666 \\
  308.7662768 &     60.1294160 &   28.852 &   26.523 &   99.999 &   21.392 &   20.243 \\
  308.7662828 &     60.1169388 &   99.999 &   28.959 &   99.999 &   21.956 &   20.904 \\
  308.7663068 &     60.1883886 &   27.128 &   24.938 &   23.418 &   22.186 &   21.245 \\
  308.7663713 &     60.1788676 &   27.502 &   25.335 &   23.666 &   22.315 &    21.25 \\
  308.7664445 &     60.1767420 &   27.319 &   25.149 &   23.113 &     21.6 &   20.601 \\
  308.7664507 &     60.1848618 &   24.552 &   23.352 &   22.225 &   21.132 &   20.193 \\
  308.7664526 &     60.1667250 &   99.999 &   27.172 &   24.359 &   22.371 &   21.255 \\
  308.7664998 &     60.1685168 &   27.061 &   25.929 &   23.034 &   20.647 &   19.363 \\
  308.7665236 &     60.0946100 &   99.999 &   27.877 &   99.999 &   22.233 &   21.184 \\
  308.7665314 &     60.1800862 &   29.517 &   26.986 &   24.394 &   22.283 &   21.168 \\
  308.7665426 &     60.1703246 &   28.386 &   25.367 &   23.387 &   21.896 &   20.952 \\
  308.7665513 &     60.1636997 &   99.999 &   25.979 &    22.99 &   21.099 &   19.995 \\
  308.7665695 &     60.1702048 &   24.539 &    23.89 &   23.136 &   21.895 &   20.873 \\
  308.7665836 &     60.1864592 &     26.9 &   24.143 &   21.879 &   20.408 &   19.324 \\
  308.7666296 &     60.1335140 &   28.353 &   25.791 &   99.999 &   21.565 &   20.351 \\
  308.7666664 &     60.1665999 &   27.678 &   25.316 &   23.464 &   22.027 &   21.099 \\
  308.7666718 &     60.1658804 &   27.261 &   25.583 &   23.553 &   22.057 &    21.08 \\
  308.7666833 &     60.1501620 &   27.391 &   24.874 &   99.999 &   21.762 &   20.741 \\
  308.7666901 &     60.1809254 &   26.759 &   24.895 &   23.377 &   21.513 &   20.541 \\
  308.7666955 &     60.1615100 &   29.685 &   27.688 &   25.235 &   22.169 &   21.052 \\
  308.7667012 &     60.1908494 &   26.677 &    24.09 &   22.513 &   21.274 &   20.311 \\
  308.7667023 &     60.1658364 &   27.646 &   27.415 &   24.733 &   22.181 &   21.125 \\
  308.7667094 &     60.1664375 &   27.536 &   25.277 &   23.299 &   21.794 &   20.795 \\
  308.7667762 &     60.1204797 &   34.185 &   29.599 &   99.999 &   22.342 &   21.227 \\
  308.7667815 &     60.1884472 &   28.277 &   24.967 &   23.362 &   22.146 &   21.198 \\
  308.7667835 &     60.1678743 &   25.673 &   24.406 &   22.542 &   20.889 &   19.738 \\
  308.7668129 &     60.1684014 &   99.999 &   25.723 &   23.007 &   21.083 &    20.07 \\
  308.7668132 &     60.1652565 &   27.569 &   24.123 &   21.606 &   19.947 &   18.957 \\
  308.7668342 &     60.1728702 &   28.485 &   25.787 &   23.612 &   22.132 &    21.12 \\
  308.7668407 &     60.1886059 &    26.25 &   24.441 &   22.556 &   21.127 &   20.179 \\
  308.7668575 &     60.1057939 &   28.351 &   25.202 &   99.999 &   21.559 &   20.485 \\
  308.7668708 &     60.1749425 &   30.595 &   26.213 &   23.195 &   20.976 &    19.78 \\
  308.7668720 &     60.1656499 &   27.075 &   25.163 &   23.526 &   21.838 &   20.681 \\
  308.7668841 &     60.1579729 &   28.374 &   25.232 &   23.123 &   21.678 &   20.646 \\
  308.7669287 &     60.1177578 &   31.158 &   29.081 &   99.999 &   22.333 &   21.216 \\
  308.7669582 &     60.1759643 &   28.894 &   25.205 &    23.34 &   22.001 &   20.981 \\
  308.7669590 &     60.1864096 &   25.554 &   24.405 &   22.549 &   20.951 &   19.866 \\
  308.7669726 &     60.1455381 &   28.097 &   25.042 &   99.999 &   21.767 &   20.722 \\
  308.7669793 &     60.1695174 &   26.788 &   25.634 &   24.473 &   22.113 &   21.151 \\
  308.7670036 &     60.1720550 &   28.515 &   25.808 &   23.522 &   22.077 &   20.966 \\
  308.7670230 &     60.1491246 &   33.185 &   25.954 &   99.999 &   21.829 &   20.824 \\
  308.7670313 &     60.1435244 &   99.999 &   27.951 &   99.999 &   22.132 &   20.964 \\
  308.7670433 &     60.1611643 &   27.743 &   25.541 &   23.504 &   22.032 &   21.064 \\
  308.7670660 &     60.1834867 &   99.999 &   26.605 &    23.66 &   21.419 &   20.356 \\
  308.7671173 &     60.1822619 &   99.999 &   25.933 &    23.33 &   21.176 &   19.924 \\
  308.7671387 &     60.1861644 &   27.494 &   25.417 &   23.603 &   22.178 &   21.095 \\
  308.7671393 &     60.1498354 &   29.026 &   25.469 &   99.999 &   22.229 &   21.205 \\
  308.7671601 &     60.1465711 &   28.349 &   25.262 &   99.999 &   22.028 &   20.934 \\
  308.7671602 &     60.1653252 &   24.249 &    23.76 &   22.699 &   21.583 &   20.663 \\
  308.7671626 &     60.1503438 &   28.658 &   25.214 &   99.999 &   22.028 &   21.131 \\
  308.7671794 &     60.1663344 &   27.447 &   25.492 &   23.219 &   21.631 &   20.509 \\
  308.7671808 &     60.1794200 &   28.988 &   27.368 &   24.543 &   22.278 &   21.129 \\
  308.7672167 &     60.1765779 &   26.982 &   25.381 &   24.045 &   22.259 &   21.217 \\
  308.7672217 &     60.1295293 &   29.788 &   28.431 &   99.999 &    21.98 &     21.0 \\
  308.7672255 &     60.1158373 &   28.519 &   26.179 &   99.999 &   22.213 &   21.197 \\
  308.7672432 &     60.1917847 &   28.741 &    24.93 &   22.065 &   20.033 &   19.036 \\
  308.7672470 &     60.1665031 &   99.999 &   26.004 &   23.461 &   21.622 &   20.495 \\
  308.7672703 &     60.1499788 &   24.126 &   23.506 &   99.999 &   21.512 &   20.312 \\
  308.7672811 &     60.1499480 &   23.171 &   22.348 &   99.999 &    20.51 &   19.549 \\
  308.7672846 &     60.1068750 &   29.658 &   25.732 &   99.999 &   22.009 &   20.978 \\
  308.7672851 &     60.1765620 &    25.79 &   24.149 &    22.86 &   21.554 &   20.571 \\
  308.7673240 &     60.1836686 &   27.552 &   25.594 &   23.272 &   21.336 &   20.256 \\
  308.7673524 &     60.1636132 &   27.164 &   25.127 &    23.23 &   21.653 &    20.64 \\
  308.7673611 &     60.1765119 &   27.048 &   25.335 &   23.792 &   22.052 &   21.066 \\
  308.7673666 &     60.1872998 &   27.776 &   24.468 &   22.206 &   20.562 &   19.451 \\
  308.7673842 &     60.1500765 &    29.72 &   25.755 &   99.999 &   21.957 &   20.878 \\
  308.7673948 &     60.1899953 &   28.129 &   25.166 &   23.456 &   22.207 &   21.161 \\
  308.7674071 &     60.1271178 &   29.732 &   99.999 &   99.999 &   22.403 &   21.277 \\
  308.7674099 &     60.1415207 &   29.334 &   25.785 &   99.999 &   22.029 &   21.015 \\
  308.7674259 &     60.1909573 &   28.516 &   24.674 &   22.522 &   20.918 &   19.789 \\
  308.7674315 &     60.1541801 &   28.072 &   25.596 &   99.999 &   22.111 &   21.075 \\
  308.7674429 &     60.1838701 &   30.296 &   26.892 &   24.109 &   21.656 &   20.423 \\
  308.7674616 &     60.1059901 &   30.727 &   28.377 &   99.999 &   22.012 &   20.928 \\
  308.7675030 &     60.1652804 &   26.053 &   24.576 &   22.694 &   21.304 &   20.338 \\
  308.7675251 &     60.1847174 &   27.163 &   24.302 &   22.011 &   19.979 &   18.758 \\
  308.7675434 &     60.1846327 &   99.999 &   27.448 &   24.447 &   22.249 &   21.115 \\
  308.7675497 &     60.1424473 &   27.955 &   25.057 &   99.999 &   22.159 &   21.123 \\
  308.7675583 &     60.1811083 &   29.227 &   25.973 &    24.03 &   22.146 &   21.162 \\
  308.7675680 &     60.1843959 &   29.682 &   25.827 &   23.436 &    21.55 &   20.396 \\
  308.7676304 &     60.1405564 &   27.214 &   24.755 &   99.999 &    21.49 &   20.476 \\
  308.7676461 &     60.1839909 &   26.641 &   24.332 &   22.916 &   21.688 &   20.537 \\
  308.7676796 &     60.1228649 &   28.432 &   27.397 &   99.999 &   22.129 &   21.208 \\
  308.7677192 &     60.1688819 &    27.94 &   25.635 &    23.73 &   22.206 &   21.147 \\
  308.7677205 &     60.1840701 &    28.08 &   25.945 &   23.529 &   20.938 &   19.719 \\
  308.7677451 &     60.1648229 &   28.121 &   26.037 &   23.516 &   21.449 &   20.263 \\
  308.7677552 &     60.1653854 &   28.537 &   26.461 &   23.975 &   22.036 &   21.045 \\
  308.7677843 &     60.1782002 &   28.841 &   26.311 &   23.659 &   21.845 &   20.698 \\
  308.7677929 &     60.1666733 &    26.08 &   24.555 &   23.031 &   21.765 &   20.858 \\
  308.7677968 &     60.1824300 &   27.865 &   25.361 &   23.047 &   21.675 &   20.766 \\
  308.7678134 &     60.1832602 &   26.623 &   24.549 &   22.516 &   20.872 &   19.921 \\
  308.7678458 &     60.1404185 &   28.046 &   25.083 &   99.999 &   21.644 &   20.609 \\
  308.7678569 &     60.1668166 &   26.503 &   24.842 &   23.047 &   21.864 &   20.702 \\
  308.7678972 &     60.1650353 &    29.21 &   26.444 &   23.677 &   21.513 &     20.5 \\
  308.7679137 &     60.1436063 &   99.999 &   26.382 &   99.999 &   21.447 &    20.26 \\
  308.7679189 &     60.1930144 &    27.06 &    24.31 &   22.575 &   21.281 &   20.312 \\
  308.7679199 &     60.1804180 &   28.117 &   25.199 &   22.889 &   21.389 &   20.326 \\
  308.7679386 &     60.1796516 &   27.088 &   25.441 &   22.822 &   20.873 &   19.699 \\
  308.7679899 &     60.1651877 &   30.174 &   26.736 &   24.261 &   22.158 &   21.026 \\
  308.7680009 &     60.1650313 &   99.999 &   28.762 &   25.167 &   22.179 &   21.031 \\
  308.7680514 &     60.1652946 &    27.89 &   25.613 &   23.636 &   22.275 &   21.257 \\
  308.7680687 &     60.1658499 &   30.076 &   29.245 &   26.556 &   22.368 &   21.272 \\
  308.7680709 &     60.1822955 &   28.938 &   25.602 &   23.658 &   22.132 &   21.104 \\
  308.7680717 &     60.1638066 &    29.79 &   25.937 &   22.692 &    20.41 &   19.222 \\
  308.7680861 &     60.1071496 &   28.872 &   25.133 &   99.999 &   22.004 &   21.063 \\
  308.7680869 &     60.1062074 &   27.862 &   24.299 &   99.999 &   20.785 &   19.774 \\
  308.7681394 &     60.1887859 &   26.414 &   23.641 &   21.451 &   20.386 &   19.102 \\
  308.7681513 &     60.1579382 &   30.132 &   27.359 &   99.999 &   20.931 &   19.885 \\
  308.7682010 &     60.1901773 &   27.983 &   25.209 &   22.779 &   21.098 &   19.892 \\
  308.7682053 &     60.1871303 &   27.505 &    24.82 &   23.014 &   21.709 &   20.744 \\
  308.7682502 &     60.1677275 &    28.36 &   25.297 &   23.174 &   21.615 &   20.586 \\
  308.7682628 &     60.1824004 &   28.858 &   25.817 &   23.531 &   22.062 &   20.937 \\
  308.7682820 &     60.1429753 &   99.999 &   26.116 &   99.999 &   21.113 &   19.975 \\
  308.7682958 &     60.1654342 &   99.999 &   26.048 &   23.322 &   21.486 &   20.407 \\
  308.7683324 &     60.1826812 &   30.516 &    26.99 &   24.275 &    21.94 &   20.876 \\
  308.7683407 &     60.1914710 &   28.016 &    25.17 &   23.527 &   22.189 &   21.243 \\
  308.7683803 &     60.1639819 &   26.516 &   24.912 &   22.397 &   20.241 &   19.096 \\
  308.7683850 &     60.1813041 &   28.215 &   25.594 &   23.365 &   21.634 &   20.524 \\
  308.7683927 &     60.1691107 &   28.513 &   25.905 &   23.454 &   21.728 &   20.667 \\
  308.7684559 &     60.1543766 &   30.162 &   25.893 &   99.999 &   20.937 &   19.732 \\
  308.7685421 &     60.1820559 &   99.999 &   26.892 &   23.989 &   21.773 &     20.6 \\
  308.7685715 &     60.1641842 &   28.999 &   25.636 &   22.866 &   21.173 &   19.972 \\
  308.7685724 &     60.1826321 &    26.66 &   24.229 &   22.383 &   20.987 &   19.963 \\
  308.7685778 &     60.1670585 &   28.292 &   25.249 &   23.383 &   22.033 &    21.08 \\
  308.7685864 &     60.1646521 &   99.999 &   25.788 &   23.579 &   21.912 &   20.844 \\
  308.7686119 &     60.1845063 &   28.302 &   25.663 &   23.535 &   21.923 &   20.887 \\
  308.7686403 &     60.1518182 &   28.982 &    25.64 &   99.999 &   22.092 &   21.061 \\
  308.7686593 &     60.1411697 &   27.175 &   25.311 &   99.999 &   21.992 &   20.938 \\
  308.7686614 &     60.1664544 &   28.741 &   26.255 &   23.711 &   21.893 &   20.677 \\
  308.7686645 &     60.1826451 &   26.748 &   24.671 &   23.047 &   21.742 &   20.737 \\
  308.7686706 &     60.1357169 &   29.942 &    26.78 &   99.999 &   22.113 &    21.02 \\
  308.7686751 &     60.1100483 &   29.436 &   26.118 &   99.999 &   21.872 &   20.682 \\
  308.7687156 &     60.1828471 &   99.999 &   26.545 &   23.269 &   21.156 &   19.971 \\
  308.7687211 &     60.1837316 &   99.999 &   26.257 &   23.197 &   21.141 &   19.865 \\
  308.7687332 &     60.1463775 &   29.514 &   27.244 &   99.999 &   22.246 &   21.246 \\
  308.7687534 &     60.1799765 &   31.928 &   25.792 &   23.764 &   22.099 &   21.053 \\
  308.7687965 &     60.1648352 &   28.117 &   25.697 &   23.855 &   22.345 &   21.263 \\
  308.7688183 &     60.1855698 &    27.81 &    25.12 &   23.512 &   22.377 &   21.289 \\
  308.7688333 &     60.1954118 &   99.999 &   28.701 &   24.415 &    22.39 &   21.258 \\
  308.7688597 &     60.1768077 &   29.356 &   26.186 &   23.194 &   21.279 &   20.151 \\
  308.7688703 &     60.1843092 &   28.412 &   25.614 &   23.516 &   21.703 &   20.535 \\
  308.7688716 &     60.1473484 &   25.665 &    26.66 &   99.999 &   22.002 &   20.926 \\
  308.7688984 &     60.1823455 &   24.338 &   23.706 &   22.702 &   21.723 &   20.675 \\
  308.7689101 &     60.1823700 &   28.172 &   25.568 &   22.874 &   20.699 &   19.678 \\
  308.7689187 &     60.1816107 &   29.383 &   26.161 &   23.234 &   21.293 &   20.183 \\
  308.7689248 &     60.1852432 &   27.345 &   24.634 &   22.724 &   21.276 &   20.314 \\
  308.7689328 &     60.1922852 &   25.025 &   24.365 &   22.473 &   20.667 &   19.722 \\
  308.7689468 &     60.1639855 &   27.664 &    24.99 &   22.975 &   21.543 &   20.528 \\
  308.7689552 &     60.1783117 &   28.552 &   25.544 &   23.544 &   22.194 &   21.036 \\
  308.7689690 &     60.1664427 &   23.862 &   22.931 &   21.617 &   20.333 &   19.338 \\
  308.7689747 &     60.1866417 &   28.236 &   25.557 &   23.698 &   22.232 &   21.287 \\
  308.7689813 &     60.1882580 &   28.553 &   25.485 &    23.62 &   22.277 &   21.196 \\
  308.7689918 &     60.1821465 &   26.481 &   24.871 &   22.563 &   20.901 &   19.778 \\
  308.7689977 &     60.1864439 &   27.239 &   24.496 &   22.927 &   21.753 &   20.828 \\
  308.7690156 &     60.1349943 &   28.483 &   25.131 &   99.999 &   21.216 &   20.114 \\
  308.7690163 &     60.1584076 &   29.002 &   25.765 &   23.166 &    21.33 &   20.234 \\
  308.7690330 &     60.1804084 &   30.054 &   26.061 &    23.88 &   22.235 &   21.175 \\
  308.7690757 &     60.1804975 &   30.425 &   26.144 &   23.728 &   21.853 &   20.667 \\
  308.7691085 &     60.1830291 &   27.835 &   25.699 &   23.472 &   21.449 &    20.22 \\
  308.7691178 &     60.1133610 &   99.999 &   25.998 &   99.999 &   21.695 &   20.601 \\
  308.7691750 &     60.1680596 &   29.689 &   99.999 &    25.67 &   22.188 &   21.133 \\
  308.7691789 &     60.1486348 &   27.658 &   25.267 &   99.999 &   22.172 &   21.217 \\
  308.7692359 &     60.1669427 &   99.999 &   26.688 &   23.834 &   22.219 &   21.126 \\
  308.7692474 &     60.1837448 &   27.932 &   25.486 &   23.659 &   22.273 &   21.216 \\
  308.7692588 &     60.1898665 &   29.339 &   25.636 &   23.013 &    21.09 &   19.954 \\
  308.7692607 &     60.1915043 &   27.297 &   24.737 &   22.999 &   21.658 &   20.694 \\
  308.7692608 &     60.1814773 &   25.154 &   24.361 &    22.27 &    20.82 &   19.711 \\
  308.7692760 &     60.1822975 &    29.63 &   25.791 &   23.034 &   21.103 &    20.04 \\
  308.7692813 &     60.1825696 &    26.95 &   25.111 &   23.361 &   21.934 &   20.931 \\
  308.7692908 &     60.1823915 &   26.401 &   24.709 &    23.47 &   22.251 &   21.259 \\
  308.7692987 &     60.1655306 &    26.57 &   25.045 &   23.302 &   21.799 &   20.805 \\
  308.7693414 &     60.1825422 &   29.147 &   26.152 &   23.985 &   22.145 &   21.023 \\
  308.7693755 &     60.1898941 &   29.524 &   25.875 &   23.606 &    22.03 &   20.861 \\
  308.7693970 &     60.1674704 &   24.273 &   23.582 &    22.39 &   21.045 &   20.073 \\
  308.7693993 &     60.1644047 &   29.475 &   25.957 &   23.814 &   22.281 &    21.23 \\
  308.7694077 &     60.1832305 &   26.994 &   25.016 &    23.06 &   21.644 &    20.58 \\
  308.7694335 &     60.1829180 &     28.6 &   25.492 &   22.982 &   21.244 &   20.251 \\
  308.7694749 &     60.1904512 &   30.166 &   26.665 &   23.938 &    21.45 &    20.26 \\
  308.7695035 &     60.1124136 &   99.999 &    26.87 &   99.999 &   22.194 &   21.051 \\
  308.7695380 &     60.1425354 &   27.784 &   25.375 &   99.999 &   22.061 &   20.947 \\
  308.7695473 &     60.1109038 &   99.999 &    26.59 &   99.999 &    22.04 &   20.931 \\
  308.7695483 &     60.1826814 &    29.29 &   25.443 &   23.427 &   21.949 &   20.888 \\
  308.7695577 &     60.1817571 &   25.965 &   24.466 &   23.107 &   22.055 &   21.011 \\
  308.7696000 &     60.1466125 &   28.177 &   25.276 &   99.999 &    21.85 &   20.936 \\
  308.7696102 &     60.1676598 &    28.02 &   25.725 &   23.211 &   21.618 &    20.58 \\
  308.7696180 &     60.1672199 &   29.017 &   27.003 &   23.835 &   21.122 &   20.072 \\
  308.7696322 &     60.1671215 &   27.348 &   25.489 &   23.351 &   21.574 &   20.471 \\
  308.7696514 &     60.1667096 &   99.999 &   26.553 &   23.692 &   21.777 &   20.736 \\
  308.7696523 &     60.1027051 &   29.001 &   25.849 &   99.999 &   21.423 &   20.352 \\
  308.7696696 &     60.1924647 &   27.426 &   25.144 &   23.526 &   22.255 &   21.236 \\
  308.7696772 &     60.1764200 &   26.226 &   25.143 &   23.203 &   21.497 &   20.463 \\
  308.7696816 &     60.1878995 &   27.731 &   24.899 &   22.659 &   21.015 &   19.991 \\
  308.7696922 &     60.1838192 &   27.804 &   24.965 &   22.995 &   21.288 &   20.267 \\
  308.7697077 &     60.1669451 &   28.322 &   25.254 &   22.892 &   21.199 &   20.128 \\
  308.7697220 &     60.1653671 &   30.091 &   25.948 &   23.373 &   21.581 &   20.522 \\
  308.7697563 &     60.1849787 &    28.26 &   25.621 &   23.692 &   22.188 &   21.271 \\
  308.7698003 &     60.1879344 &   26.799 &   24.939 &   23.423 &   22.107 &   21.205 \\
  308.7698036 &     60.1886070 &   27.233 &    24.51 &   22.622 &    21.16 &   20.057 \\
  308.7698094 &     60.1668602 &   27.328 &   25.503 &   23.523 &   22.039 &     21.0 \\
  308.7698186 &     60.1643557 &   27.398 &   25.744 &   23.875 &   21.931 &   20.743 \\
  308.7698214 &     60.1536607 &   29.565 &   25.922 &   99.999 &   21.234 &   20.132 \\
  308.7698389 &     60.1874623 &   28.808 &   25.482 &   23.728 &   22.305 &   21.205 \\
  308.7698508 &     60.1670417 &   27.353 &   25.139 &   23.205 &   21.778 &   20.737 \\
  308.7698818 &     60.1624479 &   99.999 &   29.298 &   25.442 &   22.159 &   21.175 \\
  308.7698905 &     60.1470488 &   28.342 &   25.268 &   99.999 &   21.687 &   20.614 \\
  308.7698978 &     60.1354304 &   29.155 &   27.127 &   99.999 &   21.116 &   20.122 \\
  308.7699026 &     60.1504163 &   99.999 &   27.186 &   99.999 &   21.606 &   20.603 \\
  308.7699157 &     60.1812867 &   27.644 &   25.313 &   23.554 &   22.205 &   21.298 \\
  308.7699358 &     60.1821941 &   28.467 &    25.24 &   23.266 &    21.74 &   20.757 \\
  308.7699775 &     60.1932532 &   26.867 &   23.926 &   22.239 &   20.918 &   19.927 \\
  308.7699912 &     60.1840065 &   27.964 &   25.397 &   23.457 &   21.916 &   20.862 \\
  308.7700038 &     60.1670295 &   27.897 &   24.999 &   22.515 &   21.068 &   19.943 \\
  308.7700061 &     60.1632138 &   28.572 &   25.512 &   22.304 &   20.408 &   19.209 \\
  308.7700144 &     60.1895703 &   29.462 &   25.258 &   22.727 &   21.083 &   19.959 \\
  308.7700264 &     60.1686393 &   28.416 &   25.683 &    23.51 &   21.885 &   20.884 \\
  308.7700331 &     60.1029799 &   29.508 &    26.13 &   99.999 &    22.27 &   21.247 \\
  308.7700400 &     60.1411442 &   27.814 &   24.875 &   99.999 &   21.635 &   20.522 \\
  308.7700526 &     60.1676111 &   99.999 &   26.246 &   23.705 &   21.839 &   20.727 \\
  308.7700581 &     60.1634014 &   28.431 &    26.45 &    24.84 &    21.76 &   20.645 \\
  308.7700619 &     60.1847628 &   30.211 &   25.745 &   23.661 &    22.21 &   21.209 \\
  308.7700832 &     60.1884428 &   27.335 &   24.732 &   22.762 &   21.321 &   20.294 \\
  308.7700855 &     60.1824314 &   26.299 &   24.616 &   22.771 &   21.364 &   20.226 \\
  308.7700944 &     60.1447568 &   27.385 &   25.515 &   99.999 &   21.939 &   20.939 \\
  308.7701140 &     60.1822369 &   27.649 &   24.775 &   22.661 &   21.251 &   20.189 \\
  308.7701157 &     60.1647797 &   32.054 &   26.646 &   25.293 &    21.59 &   20.634 \\
  308.7701287 &     60.1808199 &   27.175 &   24.383 &   22.223 &   20.713 &   19.769 \\
  308.7701475 &     60.1630839 &   99.999 &   26.155 &   22.941 &   20.996 &   19.766 \\
  308.7701530 &     60.1671987 &   28.438 &   25.046 &   23.028 &   21.524 &   20.552 \\
  308.7701796 &     60.1749668 &   29.303 &   26.737 &   23.693 &   21.669 &   20.494 \\
  308.7701833 &     60.1620813 &    29.09 &   27.855 &   25.053 &   22.259 &   21.123 \\
  308.7701892 &     60.1820405 &   27.108 &    24.71 &   23.135 &    21.75 &   20.747 \\
  308.7702678 &     60.1809890 &   26.301 &   24.768 &    23.06 &   21.312 &   20.391 \\
  308.7702702 &     60.1683815 &   28.944 &   25.531 &   23.133 &   21.394 &   20.368 \\
  308.7702729 &     60.1819796 &   28.222 &   24.604 &   22.482 &   20.868 &   19.806 \\
  308.7702749 &     60.1517194 &   29.718 &   26.423 &   99.999 &   21.498 &   20.435 \\
  308.7702811 &     60.1533693 &   29.612 &    25.64 &   99.999 &   22.124 &   21.072 \\
  308.7702875 &     60.1568990 &   28.781 &   26.051 &   99.999 &   21.938 &   20.869 \\
  308.7702910 &     60.1925364 &   27.807 &   26.719 &   24.693 &   22.208 &   21.197 \\
  308.7703054 &     60.1804515 &    28.05 &   25.142 &   23.099 &   21.652 &   20.727 \\
  308.7703073 &     60.1340777 &   35.764 &   26.472 &   99.999 &   21.798 &   20.694 \\
  308.7703155 &     60.1437491 &   30.979 &   25.526 &   99.999 &   21.911 &   20.862 \\
  308.7703228 &     60.1471984 &    28.17 &   26.159 &   99.999 &   22.256 &    21.11 \\
  308.7703453 &     60.1898334 &   99.999 &   27.206 &   24.819 &   22.374 &   21.287 \\
  308.7703536 &     60.1353036 &   99.999 &   28.187 &   99.999 &   22.357 &   21.246 \\
  308.7703593 &     60.1857427 &   32.433 &    25.82 &   23.194 &   21.348 &   20.163 \\
  308.7703646 &     60.1411081 &    27.87 &   24.871 &   99.999 &   21.993 &   20.993 \\
  308.7704286 &     60.1919975 &   26.691 &   23.987 &   22.058 &   20.698 &   19.706 \\
  308.7704534 &     60.1665409 &    27.99 &   25.853 &   23.009 &   20.677 &   19.524 \\
  308.7704585 &     60.1522080 &   30.546 &   25.963 &   99.999 &   20.859 &   19.694 \\
  308.7704593 &     60.1804117 &    28.37 &   25.238 &   23.167 &   21.942 &   20.745 \\
  308.7704693 &     60.1813814 &   27.253 &   24.802 &   22.339 &   20.599 &   19.564 \\
  308.7704934 &     60.1787824 &   99.999 &   28.487 &   24.657 &   21.749 &   20.517 \\
  308.7705003 &     60.1046487 &   28.282 &   25.507 &   99.999 &   21.776 &   20.836 \\
  308.7705355 &     60.1842374 &     28.0 &   25.035 &   22.777 &   21.236 &   20.155 \\
  308.7705449 &     60.1883269 &   28.288 &   25.058 &   22.648 &   21.054 &   19.963 \\
  308.7705589 &     60.1904236 &   24.843 &   23.514 &   22.749 &   21.748 &   20.839 \\
  308.7705875 &     60.1753620 &   32.313 &   27.946 &   24.684 &   22.387 &   21.253 \\
  308.7706022 &     60.1038514 &   28.108 &   24.667 &   99.999 &   21.594 &   20.569 \\
  308.7706239 &     60.1645779 &   27.115 &   24.621 &   22.722 &   21.421 &   20.463 \\
  308.7706726 &     60.1782322 &   28.785 &   25.758 &   23.691 &    22.18 &   21.187 \\
  308.7707006 &     60.1857083 &   27.751 &   25.289 &    23.47 &   21.982 &   20.993 \\
  308.7707066 &     60.1823630 &   25.093 &   24.096 &   23.105 &   22.119 &   21.174 \\
  308.7707097 &     60.1811390 &   27.865 &   25.002 &   23.216 &   21.872 &   20.953 \\
  308.7707197 &     60.1499247 &   29.519 &   25.698 &   99.999 &   22.296 &    21.26 \\
  308.7707224 &     60.1847953 &   28.137 &   25.665 &    23.01 &   21.383 &    20.25 \\
  308.7708161 &     60.1634181 &   29.657 &    25.43 &   23.397 &   21.228 &   20.274 \\
  308.7708319 &     60.1708033 &   30.027 &   26.088 &   23.744 &   22.097 &   21.073 \\
  308.7708499 &     60.1329361 &   29.539 &   26.706 &   99.999 &     22.2 &   21.179 \\
  308.7708822 &     60.1495714 &   29.237 &   25.549 &   99.999 &   22.065 &   20.979 \\
  308.7709138 &     60.1130740 &   27.931 &   25.087 &   99.999 &   22.092 &   21.108 \\
  308.7709353 &     60.1842378 &   27.273 &    24.89 &    23.11 &   21.918 &   20.847 \\
  308.7709642 &     60.1937148 &   27.062 &   24.138 &   22.327 &    21.01 &    20.05 \\
  308.7709917 &     60.1888897 &   28.146 &   25.389 &   23.176 &   21.714 &   20.617 \\
  308.7710126 &     60.1211056 &    29.67 &   27.383 &   99.999 &   21.849 &   20.816 \\
  308.7710264 &     60.1213218 &   28.133 &   25.266 &   99.999 &   21.431 &   20.286 \\
  308.7710758 &     60.1849081 &   27.476 &   24.677 &   22.757 &   21.236 &   20.255 \\
  308.7710946 &     60.1838918 &   27.352 &   25.501 &    23.64 &   22.098 &   21.066 \\
  308.7711246 &     60.1672075 &   27.545 &    25.55 &   23.621 &   22.098 &   21.107 \\
  308.7711487 &     60.1177767 &   28.732 &   26.041 &   99.999 &   21.931 &   20.795 \\
  308.7711597 &     60.1843289 &    24.37 &   23.783 &   22.517 &   21.311 &   20.186 \\
  308.7711616 &     60.1162392 &   27.642 &   24.098 &   99.999 &   20.648 &    19.56 \\
  308.7712396 &     60.1651832 &   28.514 &   25.456 &   23.399 &   22.031 &   21.038 \\
  308.7712562 &     60.1550239 &   29.654 &   26.491 &   99.999 &   21.948 &    20.87 \\
  308.7712575 &     60.1758404 &   27.205 &   24.687 &   22.945 &   21.676 &   20.706 \\
  308.7712647 &     60.1649313 &   27.983 &   25.795 &   23.819 &   22.345 &   21.282 \\
  308.7713076 &     60.1710728 &   26.235 &   24.943 &   23.841 &   22.189 &   21.046 \\
  308.7713237 &     60.1853720 &   30.235 &   25.338 &   23.582 &    22.32 &   21.256 \\
  308.7713264 &     60.1660788 &   30.219 &   26.981 &   24.266 &   22.165 &   21.107 \\
  308.7714299 &     60.1837683 &   99.999 &   25.695 &   23.663 &    21.96 &   20.787 \\
  308.7714725 &     60.1808216 &   27.676 &   25.575 &   23.628 &   22.207 &   21.228 \\
  308.7714789 &     60.1936994 &    26.72 &   24.036 &   22.238 &   20.866 &   19.841 \\
  308.7714923 &     60.1854046 &   26.244 &   24.785 &    23.17 &   21.931 &   20.994 \\
  308.7715063 &     60.1793675 &    28.69 &   25.548 &   23.546 &    22.17 &   21.041 \\
  308.7715247 &     60.1693222 &   30.583 &   29.545 &   25.744 &   22.198 &   21.069 \\
  308.7715296 &     60.1853570 &   25.884 &   24.707 &   23.181 &   22.039 &   21.059 \\
  308.7715687 &     60.1666584 &   28.341 &   25.661 &   23.679 &   22.241 &   21.289 \\
  308.7715817 &     60.1670826 &   29.412 &   25.594 &   23.228 &    21.59 &   20.532 \\
  308.7715991 &     60.1244764 &   25.588 &   24.157 &   99.999 &   21.878 &    20.92 \\
  308.7715993 &     60.1669997 &   25.092 &   24.153 &   22.639 &   21.128 &   20.082 \\
  308.7716146 &     60.1810360 &   28.326 &   25.409 &   23.434 &    22.01 &   21.033 \\
  308.7716304 &     60.1805652 &   28.327 &   26.302 &   23.912 &    22.27 &   21.239 \\
  308.7716784 &     60.1820366 &   26.184 &   24.848 &    22.93 &   21.414 &   20.391 \\
  308.7716870 &     60.1918793 &   26.619 &   24.643 &   23.111 &   21.924 &   20.934 \\
  308.7716877 &     60.1076765 &   27.052 &   24.582 &   99.999 &   21.639 &   20.718 \\
  308.7716946 &     60.1793813 &   29.748 &   25.354 &   23.273 &   21.754 &    20.61 \\
  308.7716970 &     60.1676940 &   28.215 &   25.395 &   23.397 &   21.499 &   20.586 \\
  308.7717414 &     60.1656537 &   27.591 &   27.072 &   24.826 &   22.094 &    21.12 \\
  308.7717519 &     60.1700687 &   28.559 &   25.799 &   23.125 &   21.434 &   20.493 \\
  308.7717656 &     60.1830618 &   28.697 &   26.536 &   23.629 &   21.387 &   20.149 \\
  308.7717879 &     60.1848127 &   27.772 &   25.471 &   23.593 &   22.206 &   21.211 \\
  308.7717910 &     60.1417536 &   30.059 &     26.2 &   99.999 &   21.751 &     20.6 \\
  308.7717962 &     60.0994122 &   28.346 &    25.14 &   99.999 &   22.187 &   21.255 \\
  308.7717999 &     60.0984405 &   30.316 &   26.759 &   99.999 &    22.16 &   21.093 \\
  308.7718027 &     60.1853707 &   28.607 &   25.129 &   23.089 &   21.577 &   20.561 \\
  308.7718070 &     60.1834488 &   27.243 &   24.907 &   23.225 &   21.917 &   20.898 \\
  308.7718153 &     60.1847348 &   27.213 &   25.005 &   23.429 &   22.185 &   21.257 \\
  308.7718455 &     60.1843714 &   27.822 &   25.504 &    23.68 &   22.225 &   21.237 \\
  308.7718624 &     60.1822281 &   29.695 &   25.711 &   22.964 &   21.274 &   20.291 \\
  308.7718683 &     60.1158087 &   30.138 &   28.322 &   99.999 &   22.368 &   21.233 \\
  308.7718689 &     60.1843986 &   27.469 &   24.959 &     23.1 &   21.624 &   20.606 \\
  308.7718868 &     60.1671472 &   29.557 &   25.911 &   23.673 &   21.523 &   20.246 \\
  308.7719233 &     60.1677724 &   30.327 &   28.183 &   24.945 &   21.636 &    20.51 \\
  308.7719384 &     60.1724295 &    29.98 &   26.373 &   23.721 &   21.853 &   20.745 \\
  308.7719393 &     60.1780979 &   28.955 &   26.151 &   23.991 &   22.371 &    21.28 \\
  308.7719565 &     60.1630272 &    28.68 &   25.779 &   99.999 &   21.681 &    20.59 \\
  308.7719591 &     60.1858892 &   29.603 &   26.154 &   23.823 &   22.187 &   21.171 \\
  308.7719599 &     60.1856474 &    29.22 &   25.576 &   23.387 &   22.013 &   20.904 \\
  308.7719904 &     60.1854602 &   28.408 &    25.58 &   23.646 &   22.171 &   21.173 \\
  308.7719983 &     60.1883418 &   27.625 &   24.526 &   22.311 &   20.423 &   19.298 \\
  308.7720238 &     60.1863399 &   28.667 &   25.199 &   23.287 &   21.904 &   20.897 \\
  308.7720330 &     60.1479623 &   99.999 &   99.999 &   99.999 &   22.345 &    21.21 \\
  308.7721144 &     60.1924599 &   29.572 &   25.368 &   23.387 &   21.972 &   21.007 \\
  308.7721360 &     60.1682234 &   26.611 &   25.217 &   23.667 &   22.189 &   21.197 \\
  308.7721361 &     60.1825455 &   25.393 &   23.552 &   21.471 &   20.037 &   18.912 \\
  308.7721532 &     60.1185623 &   27.052 &   24.025 &   99.999 &   20.124 &   19.021 \\
  308.7721629 &     60.1057211 &   27.789 &    25.45 &   99.999 &   21.506 &   20.403 \\
  308.7721693 &     60.1826458 &   99.999 &   26.344 &   23.311 &   21.494 &   20.456 \\
  308.7721844 &     60.1412267 &   29.323 &   25.894 &   99.999 &   22.371 &   21.251 \\
  308.7722232 &     60.1132427 &   28.215 &     25.5 &   99.999 &   21.827 &   20.794 \\
  308.7722235 &     60.1828764 &   27.875 &   26.194 &   24.203 &   22.208 &   21.059 \\
  308.7722456 &     60.1822648 &   26.641 &   24.467 &   22.288 &   20.464 &   19.416 \\
  308.7722496 &     60.1884842 &   27.442 &   24.754 &   23.279 &     22.2 &   21.239 \\
  308.7722789 &     60.1938003 &   27.064 &     24.3 &   22.125 &   20.732 &   19.734 \\
  308.7722989 &     60.1648660 &   99.999 &   27.457 &   24.326 &   22.292 &    21.24 \\
  308.7723238 &     60.1595361 &   30.032 &   26.918 &   99.999 &    21.86 &   20.819 \\
  308.7723352 &     60.1395864 &   28.059 &   24.993 &   99.999 &   21.771 &   20.795 \\
  308.7723447 &     60.1840445 &    28.25 &   25.716 &   23.752 &   22.103 &   21.174 \\
  308.7723582 &     60.1823696 &   24.939 &   24.033 &   22.226 &   20.631 &   19.661 \\
  308.7723997 &     60.1702419 &   27.976 &   25.616 &   23.965 &    22.07 &   21.031 \\
  308.7724157 &     60.1840322 &   25.023 &   23.952 &   22.188 &   20.714 &   19.642 \\
  308.7724484 &     60.1623934 &   28.638 &   25.708 &   99.999 &   22.179 &    21.14 \\
  308.7724487 &     60.1816029 &   28.558 &   25.793 &    23.29 &   21.415 &    20.41 \\
  308.7724504 &     60.1669808 &   27.917 &   24.968 &   22.931 &   21.553 &    20.54 \\
  308.7725097 &     60.1840830 &   25.818 &   24.636 &   22.832 &   20.344 &   19.215 \\
  308.7725388 &     60.1626805 &   28.947 &   25.785 &   99.999 &   22.029 &   20.988 \\
  308.7725444 &     60.1519577 &   99.999 &   26.747 &   99.999 &   21.678 &   20.695 \\
  308.7725599 &     60.1839917 &    27.92 &   24.857 &   21.891 &   19.863 &   18.689 \\
  308.7725623 &     60.1294501 &   27.417 &   24.444 &   99.999 &   21.051 &   20.104 \\
  308.7726106 &     60.1884587 &   99.999 &   25.525 &   23.583 &   22.128 &   21.041 \\
  308.7726171 &     60.1836846 &   29.988 &   25.446 &   23.521 &   21.964 &   20.917 \\
  308.7726195 &     60.1875033 &   27.474 &   24.279 &   22.178 &   20.698 &   19.583 \\
  308.7726228 &     60.1191774 &   27.829 &   25.148 &   99.999 &   20.947 &   19.835 \\
  308.7726233 &     60.1522582 &   99.999 &   25.546 &   99.999 &   20.654 &   19.573 \\
  308.7726497 &     60.1170698 &   28.884 &    26.31 &   99.999 &   21.853 &   20.666 \\
  308.7727064 &     60.1648725 &   28.722 &   25.574 &   23.541 &   22.103 &   21.126 \\
  308.7727353 &     60.1819471 &   30.564 &   26.605 &   23.701 &    21.53 &   20.254 \\
  308.7727387 &     60.1640796 &   99.999 &   25.767 &   22.812 &   21.052 &   19.919 \\
  308.7727426 &     60.1597522 &   28.915 &   26.078 &   99.999 &   22.226 &   21.243 \\
  308.7727526 &     60.1113377 &   28.218 &   25.616 &   99.999 &   22.187 &   21.237 \\
  308.7727633 &     60.1845454 &   27.375 &   25.584 &    23.35 &   21.632 &   20.578 \\
  308.7727835 &     60.1056256 &   31.311 &   26.411 &   99.999 &   22.079 &   20.913 \\
  308.7727927 &     60.1877542 &   25.869 &   24.821 &   23.481 &   22.209 &   21.209 \\
  308.7728026 &     60.1842678 &   28.576 &   25.839 &   24.014 &   22.385 &   21.263 \\
  308.7728179 &     60.1717186 &   27.905 &   25.204 &   22.992 &   21.515 &   20.469 \\
  308.7728461 &     60.1610849 &   28.227 &   25.375 &   99.999 &   21.637 &   20.516 \\
  308.7729014 &     60.1750022 &   28.924 &   25.562 &   23.254 &   21.769 &   20.623 \\
  308.7729508 &     60.1643574 &   99.999 &   30.055 &   25.459 &    22.12 &   21.113 \\
  308.7729753 &     60.1194377 &   28.369 &   25.754 &   99.999 &   22.254 &   21.195 \\
  308.7730173 &     60.1828508 &   99.999 &   25.699 &   22.858 &   21.357 &   20.155 \\
  308.7730179 &     60.1860762 &   28.453 &    26.26 &   23.667 &   21.832 &   20.715 \\
  308.7730186 &     60.1709034 &   28.664 &    26.04 &   22.946 &   21.322 &   20.376 \\
  308.7730188 &     60.1824133 &   26.058 &   25.195 &   22.837 &   21.149 &   20.188 \\
  308.7730778 &     60.1275766 &   99.999 &   27.687 &   99.999 &   21.626 &   20.661 \\
  308.7731271 &     60.1184449 &   29.933 &   26.656 &   99.999 &   21.619 &   20.582 \\
  308.7731345 &     60.1824604 &   25.624 &   24.706 &   23.268 &   21.735 &   20.674 \\
  308.7731451 &     60.1664098 &   27.876 &   25.253 &    22.37 &   20.647 &     19.5 \\
  308.7731520 &     60.1515967 &     28.0 &   24.991 &   99.999 &   21.728 &   20.667 \\
  308.7731542 &     60.1819398 &   26.759 &   24.558 &   22.836 &    21.21 &   20.176 \\
  308.7732204 &     60.1842370 &   28.609 &   26.375 &   23.962 &   22.117 &   20.993 \\
  308.7732427 &     60.1292460 &   30.821 &   27.171 &   99.999 &   22.043 &    20.96 \\
  308.7732967 &     60.1831191 &   29.353 &   25.853 &   23.147 &   20.445 &   19.245 \\
  308.7733156 &     60.1861768 &    27.92 &   24.534 &   22.514 &   20.947 &   19.955 \\
  308.7733178 &     60.1822277 &   26.561 &   24.212 &    22.34 &   20.985 &    19.95 \\
  308.7733242 &     60.1652413 &   28.799 &    25.22 &   23.269 &   21.882 &   20.856 \\
  308.7733650 &     60.1827678 &   27.248 &   25.466 &   23.642 &   22.008 &     21.1 \\
  308.7733938 &     60.1824509 &   26.426 &   24.804 &   23.088 &   21.781 &   20.767 \\
  308.7733973 &     60.1647285 &   28.386 &   25.456 &   23.476 &   22.048 &   21.086 \\
  308.7734255 &     60.1871919 &   28.481 &   25.479 &   23.689 &   22.329 &    21.28 \\
  308.7734389 &     60.1825389 &   28.239 &   25.619 &   22.658 &   20.654 &   19.435 \\
  308.7734440 &     60.1473999 &   99.999 &   26.615 &   99.999 &   21.698 &   20.519 \\
  308.7734521 &     60.1830329 &   27.616 &   25.489 &   23.644 &    22.08 &   21.083 \\
  308.7734777 &     60.1166650 &   31.341 &   27.327 &   99.999 &   22.117 &   20.937 \\
  308.7734984 &     60.1444166 &   30.834 &   26.655 &   99.999 &   22.317 &   21.201 \\
  308.7735161 &     60.1009204 &   30.028 &   27.323 &   99.999 &   22.335 &   21.208 \\
  308.7735439 &     60.1491915 &   27.105 &   25.322 &   99.999 &   21.565 &    20.41 \\
  308.7735533 &     60.1833984 &   28.615 &   25.343 &   22.642 &   20.507 &   19.368 \\
  308.7735649 &     60.1840337 &    23.43 &    22.95 &   22.422 &   22.061 &   21.016 \\
  308.7736061 &     60.1719895 &   29.623 &    27.67 &   25.052 &   22.305 &   21.259 \\
  308.7736395 &     60.1825927 &   24.956 &   23.904 &   22.119 &   20.627 &   19.529 \\
  308.7736636 &     60.1630813 &   29.748 &   25.378 &   99.999 &    21.47 &   20.339 \\
  308.7736683 &     60.1129382 &   30.402 &   25.701 &   99.999 &   20.943 &   19.934 \\
  308.7736694 &     60.1817769 &   29.122 &   25.617 &   23.309 &     20.7 &   19.475 \\
  308.7736711 &     60.1774784 &   27.948 &   25.635 &   23.332 &   21.776 &   20.819 \\
  308.7737034 &     60.1820794 &   27.991 &    25.61 &   22.942 &   21.236 &   20.141 \\
  308.7737035 &     60.1413479 &    27.29 &   24.531 &   99.999 &   21.043 &   20.104 \\
  308.7737255 &     60.1423684 &   30.057 &   27.456 &   99.999 &   22.361 &   21.253 \\
  308.7737271 &     60.1117160 &   27.391 &   24.607 &   99.999 &   21.306 &   20.355 \\
  308.7737406 &     60.1134959 &   24.357 &   23.346 &   99.999 &   21.768 &   20.699 \\
  308.7737528 &     60.1784417 &   27.945 &   25.471 &   23.451 &   22.072 &   21.053 \\
  308.7737592 &     60.1818228 &   29.206 &   26.737 &   25.405 &    22.35 &   21.291 \\
  308.7737700 &     60.1135263 &   26.237 &   25.057 &   99.999 &   22.207 &   21.238 \\
  308.7738131 &     60.1884163 &   30.562 &   28.478 &   24.812 &   22.272 &   21.154 \\
  308.7738562 &     60.1653890 &   28.223 &   25.588 &   23.352 &   22.154 &   21.176 \\
  308.7738958 &     60.1788700 &   29.339 &   25.647 &   23.498 &   21.924 &   20.895 \\
  308.7739120 &     60.1411346 &    27.92 &   25.264 &   99.999 &   21.986 &    21.04 \\
  308.7739271 &     60.1128442 &   27.489 &   24.788 &   99.999 &   21.543 &   20.554 \\
  308.7739275 &     60.1119109 &   99.999 &   26.258 &   99.999 &   20.937 &   19.741 \\
  308.7739427 &     60.1817574 &    28.98 &   25.915 &   23.983 &   22.083 &   21.017 \\
  308.7739489 &     60.1826873 &   27.824 &   24.166 &   21.972 &    19.96 &   18.914 \\
  308.7739507 &     60.1754501 &   29.579 &   25.064 &     22.4 &   20.671 &    19.59 \\
  308.7739592 &     60.1823675 &   99.999 &   25.548 &   22.922 &   21.297 &    20.33 \\
  308.7739654 &     60.1826630 &   99.999 &   25.567 &   23.105 &   21.642 &   20.704 \\
  308.7739792 &     60.1102149 &   27.737 &   25.004 &   99.999 &   22.174 &   21.194 \\
  308.7739834 &     60.1825779 &   26.461 &   24.904 &   22.756 &   21.174 &   20.112 \\
  308.7740036 &     60.1619179 &   29.422 &   25.553 &   99.999 &   22.043 &   21.024 \\
  308.7740136 &     60.1207294 &   27.101 &   25.851 &   99.999 &   21.484 &   20.323 \\
  308.7740770 &     60.1665141 &   27.974 &   25.318 &   23.085 &   21.458 &   20.467 \\
  308.7740829 &     60.1828379 &   99.999 &   26.208 &   23.235 &   21.283 &    20.21 \\
  308.7740997 &     60.1530699 &   99.999 &   27.405 &   99.999 &   22.097 &   21.021 \\
  308.7741288 &     60.1827251 &   24.917 &   23.798 &   22.499 &   21.061 &   20.026 \\
  308.7741712 &     60.1314660 &    30.22 &   25.799 &   99.999 &   21.327 &   20.179 \\
  308.7741812 &     60.1613755 &   28.494 &   25.478 &   99.999 &   21.499 &   20.441 \\
  308.7741986 &     60.1845650 &   25.838 &   24.519 &   23.221 &   21.589 &   20.611 \\
  308.7742148 &     60.1591068 &   27.947 &    25.01 &   99.999 &   20.926 &   19.903 \\
  308.7742442 &     60.1661821 &    31.54 &   26.061 &    23.76 &   22.074 &   21.023 \\
  308.7742595 &     60.1819465 &   28.623 &   25.333 &   22.989 &    21.74 &   20.541 \\
  308.7742718 &     60.1825043 &   26.733 &   24.786 &   22.522 &   20.875 &   19.813 \\
  308.7742762 &     60.1208189 &   99.999 &   28.038 &   99.999 &   22.264 &   21.116 \\
  308.7742983 &     60.1645196 &    29.91 &    25.75 &    23.23 &    21.34 &    20.28 \\
  308.7743003 &     60.1778063 &   29.938 &   28.333 &   25.019 &   22.259 &   21.269 \\
  308.7743243 &     60.1820775 &   99.999 &   26.157 &   23.719 &    22.25 &    21.19 \\
  308.7743284 &     60.1801131 &   27.627 &   25.151 &   23.323 &   21.895 &   20.935 \\
  308.7744037 &     60.1825726 &   99.999 &   26.517 &   23.496 &   21.372 &    20.27 \\
  308.7744145 &     60.1822777 &   25.342 &   24.055 &   21.688 &   20.352 &   19.238 \\
  308.7744355 &     60.1661781 &   99.999 &   27.568 &    23.47 &   20.641 &   19.619 \\
  308.7744403 &     60.1822377 &   23.929 &   23.355 &   22.476 &   21.064 &   20.066 \\
  308.7744457 &     60.1822135 &    25.57 &   23.986 &   22.131 &   20.786 &   19.834 \\
  308.7744492 &     60.1836005 &   25.906 &   24.404 &    23.21 &   21.367 &    20.08 \\
  308.7744559 &     60.1113606 &   99.999 &   27.115 &   99.999 &   22.171 &   21.187 \\
  308.7744799 &     60.1722013 &   25.826 &   24.485 &   23.584 &   22.209 &   21.165 \\
  308.7744816 &     60.1880351 &    27.23 &   24.594 &   22.331 &   20.812 &   19.872 \\
  308.7744912 &     60.1805454 &   99.999 &   28.108 &   24.199 &   21.665 &   20.422 \\
  308.7744957 &     60.1661054 &   28.612 &   27.469 &   24.611 &   21.988 &   20.795 \\
  308.7745261 &     60.1115852 &   28.888 &   26.039 &   99.999 &   21.174 &   20.017 \\
  308.7745883 &     60.1826104 &   26.464 &   25.241 &   23.378 &    21.44 &   20.441 \\
  308.7746077 &     60.1193358 &   28.272 &   25.082 &   99.999 &   21.613 &   20.593 \\
  308.7746367 &     60.1902691 &   27.476 &   24.687 &   22.926 &   21.611 &   20.604 \\
  308.7746593 &     60.1825259 &   28.479 &   24.989 &   22.836 &    20.39 &   19.298 \\
  308.7746605 &     60.1662311 &   28.015 &   25.264 &   23.333 &     22.1 &   21.083 \\
  308.7747251 &     60.1095565 &   26.335 &   24.382 &   99.999 &   21.278 &   20.217 \\
  308.7747259 &     60.1799071 &   24.527 &   23.191 &   22.101 &   21.971 &   21.022 \\
  308.7747307 &     60.1926360 &   29.588 &    26.91 &   23.982 &   22.288 &   21.175 \\
  308.7747364 &     60.1887396 &   25.358 &   24.268 &   23.203 &   22.096 &   21.116 \\
  308.7747400 &     60.1800667 &   25.345 &    24.25 &   22.514 &   20.921 &   19.983 \\
  308.7747669 &     60.1872352 &   27.607 &   24.809 &   22.419 &   21.081 &   20.075 \\
  308.7748428 &     60.1821602 &   25.963 &   24.758 &   23.358 &   21.978 &   21.022 \\
  308.7748607 &     60.1128057 &   28.191 &   25.265 &   99.999 &   21.686 &   20.634 \\
  308.7748656 &     60.1753639 &   99.999 &   27.669 &   24.629 &   22.175 &   21.038 \\
  308.7749048 &     60.1764072 &   26.694 &   25.732 &   24.642 &   22.042 &   20.851 \\
  308.7749346 &     60.1847747 &   28.454 &   24.926 &   22.847 &    21.24 &   20.171 \\
  308.7749438 &     60.1759461 &   28.294 &    25.67 &   23.592 &   21.928 &   20.965 \\
  308.7749644 &     60.1829231 &    31.06 &   25.898 &   23.314 &   21.184 &   19.956 \\
  308.7749753 &     60.1827317 &   27.254 &   25.591 &   23.857 &   22.326 &   21.215 \\
  308.7749843 &     60.1458182 &   28.743 &   25.013 &   99.999 &   22.077 &   21.176 \\
  308.7749958 &     60.1825987 &   99.999 &     26.8 &   25.566 &   22.069 &    21.13 \\
  308.7750218 &     60.1802497 &   27.437 &   25.052 &   23.058 &   21.506 &    20.41 \\
  308.7750910 &     60.1824536 &   99.999 &   99.999 &   23.991 &   20.933 &   19.665 \\
  308.7751036 &     60.1818818 &   99.999 &    28.59 &   24.576 &   22.188 &   21.073 \\
  308.7751081 &     60.1842140 &   29.245 &   25.577 &   23.723 &   22.136 &   21.084 \\
  308.7751926 &     60.1632085 &   26.979 &   24.004 &   99.999 &    20.57 &   19.511 \\
  308.7752067 &     60.1516499 &   30.567 &   27.216 &   99.999 &   22.264 &   21.176 \\
  308.7752101 &     60.1249126 &   27.857 &   25.323 &   99.999 &   22.267 &    21.24 \\
  308.7752303 &     60.1819752 &   28.462 &   25.043 &   23.307 &   21.566 &   20.501 \\
  308.7752440 &     60.1570349 &   24.786 &   23.712 &   99.999 &   21.897 &   20.988 \\
  308.7752573 &     60.1648896 &   29.174 &    25.72 &   23.357 &   21.349 &   20.286 \\
  308.7752635 &     60.1570064 &   25.638 &   24.364 &   99.999 &   21.922 &   20.951 \\
  308.7753029 &     60.1816452 &   28.245 &   25.995 &   23.172 &   21.276 &   20.006 \\
  308.7753271 &     60.1015299 &   30.187 &   28.396 &   99.999 &   22.156 &   21.268 \\
  308.7753455 &     60.1583092 &   29.378 &   28.573 &   99.999 &   22.334 &   21.279 \\
  308.7753927 &     60.1799875 &   28.018 &    25.05 &    23.12 &   21.651 &   20.609 \\
  308.7753979 &     60.1662244 &   99.999 &   26.371 &   23.913 &   22.272 &   21.192 \\
  308.7754437 &     60.1835669 &   27.722 &   24.456 &   22.554 &   21.298 &   20.297 \\
  308.7754760 &     60.1824393 &   27.269 &   25.488 &    23.02 &   21.289 &   20.144 \\
  308.7754829 &     60.1651212 &   29.129 &   26.766 &   23.957 &   22.077 &   20.921 \\
  308.7754996 &     60.1831090 &   99.999 &   27.124 &    24.04 &   22.157 &   21.222 \\
  308.7755016 &     60.1242880 &   28.971 &    25.73 &   99.999 &   22.094 &   21.017 \\
  308.7755052 &     60.1571028 &   99.999 &   99.999 &   99.999 &   22.064 &   20.895 \\
  308.7755295 &     60.1833507 &   32.342 &    25.47 &   23.131 &   21.823 &    20.87 \\
  308.7755574 &     60.1811045 &   29.452 &   26.142 &   23.249 &   21.156 &   19.977 \\
  308.7755830 &     60.1130195 &   26.935 &   24.767 &   99.999 &   22.275 &   21.229 \\
  308.7756294 &     60.1337710 &    27.16 &   24.803 &   99.999 &    21.61 &   20.596 \\
  308.7756340 &     60.1538824 &   99.999 &   26.318 &   99.999 &   22.142 &   21.031 \\
  308.7756548 &     60.1825163 &   28.021 &   24.967 &   22.828 &   21.309 &   20.273 \\
  308.7757055 &     60.1933586 &   28.072 &   25.207 &   23.213 &   21.724 &    20.68 \\
  308.7757097 &     60.1131483 &   28.437 &   25.085 &   99.999 &   21.527 &   20.402 \\
  308.7757125 &     60.1819489 &   25.546 &   23.433 &   22.245 &   21.053 &   20.015 \\
  308.7757160 &     60.1165324 &   28.164 &   25.635 &   99.999 &   22.146 &   21.084 \\
  308.7757198 &     60.1651305 &   99.999 &   27.293 &   24.751 &   22.319 &   21.286 \\
  308.7757219 &     60.1401101 &   99.999 &   99.999 &   99.999 &   22.171 &   21.143 \\
  308.7757257 &     60.1878514 &   27.753 &   24.616 &   23.047 &   21.879 &   20.954 \\
  308.7757498 &     60.1832286 &    30.18 &   26.948 &   23.606 &   21.332 &   20.195 \\
  308.7757619 &     60.1803153 &   99.999 &   24.743 &   21.895 &   20.064 &   18.983 \\
  308.7758084 &     60.1627803 &   26.892 &   25.197 &   99.999 &   21.563 &   20.347 \\
  308.7758515 &     60.1832251 &   26.644 &   24.993 &   23.387 &   20.835 &   19.689 \\
  308.7758771 &     60.1621866 &   99.999 &   27.129 &   99.999 &   22.078 &    20.98 \\
  308.7758883 &     60.1400058 &   99.999 &   28.263 &   99.999 &   22.306 &    21.24 \\
  308.7759513 &     60.1746203 &   30.164 &     26.1 &   23.874 &   22.369 &   21.246 \\
  308.7759909 &     60.1832068 &   28.332 &    26.74 &    24.43 &   21.957 &   20.884 \\
  308.7759991 &     60.1893504 &   29.402 &   25.129 &   23.364 &    22.05 &   21.019 \\
  308.7760054 &     60.1837589 &   27.573 &   25.316 &   23.333 &    21.69 &   20.686 \\
  308.7760088 &     60.1208542 &    26.11 &   24.278 &   99.999 &   21.375 &   20.322 \\
  308.7760089 &     60.1887534 &   27.509 &   24.698 &    22.72 &   21.465 &   20.453 \\
  308.7760207 &     60.1838286 &   27.754 &    25.14 &   22.714 &   21.101 &   19.975 \\
  308.7760718 &     60.1618471 &   27.625 &    25.31 &   99.999 &   21.808 &   20.686 \\
  308.7760909 &     60.1832892 &   99.999 &   27.075 &   22.933 &   21.275 &   20.243 \\
  308.7760916 &     60.1825237 &   29.324 &    26.84 &   24.137 &   21.836 &   20.643 \\
  308.7761086 &     60.1301870 &   28.371 &   25.277 &   99.999 &   21.789 &   20.725 \\
  308.7761138 &     60.1668386 &   28.802 &   25.523 &   23.607 &     22.2 &   21.287 \\
  308.7761232 &     60.1833012 &    25.85 &   23.894 &   22.083 &   20.247 &   19.082 \\
  308.7761335 &     60.1875639 &   27.484 &   25.104 &   23.329 &   22.112 &   21.086 \\
  308.7761426 &     60.1859265 &   29.561 &   25.326 &   22.875 &   21.085 &   19.907 \\
  308.7761485 &     60.1799113 &   99.999 &    27.55 &   23.917 &   21.638 &   20.416 \\
  308.7761679 &     60.1235402 &   28.401 &   25.347 &   99.999 &   22.004 &   20.935 \\
  308.7761795 &     60.1572031 &   24.051 &   23.104 &   99.999 &   21.569 &   20.315 \\
  308.7762186 &     60.1826622 &   24.926 &    23.38 &   22.084 &   20.739 &   19.655 \\
  308.7762296 &     60.1886336 &   26.932 &   24.483 &   23.035 &   21.849 &   20.927 \\
  308.7762503 &     60.1563835 &   99.999 &   25.343 &   99.999 &   20.778 &    19.72 \\
  308.7762819 &     60.1838188 &    28.95 &   25.778 &   23.205 &   21.577 &   20.363 \\
  308.7763254 &     60.1812373 &   28.285 &   26.248 &   23.881 &   22.149 &   21.107 \\
  308.7763755 &     60.1751576 &   29.965 &   26.019 &   23.892 &   22.206 &   21.079 \\
  308.7764504 &     60.1825600 &   27.096 &   24.898 &   23.548 &   22.048 &   21.068 \\
  308.7764670 &     60.1842789 &   29.654 &   26.793 &   23.768 &    21.72 &    20.61 \\
  308.7764804 &     60.1828497 &   99.999 &   25.609 &   22.583 &   21.003 &   19.813 \\
  308.7764870 &     60.1130210 &   27.666 &   24.959 &   99.999 &   22.252 &   21.253 \\
  308.7765404 &     60.1840027 &    28.43 &   25.439 &   23.646 &   22.133 &   21.013 \\
  308.7765508 &     60.1198920 &    28.62 &   26.182 &   99.999 &   21.973 &   20.795 \\
  308.7765749 &     60.1780799 &   28.241 &   25.683 &   23.121 &   21.644 &   20.566 \\
  308.7766086 &     60.1828755 &   27.706 &   24.699 &   22.272 &   20.367 &   19.257 \\
  308.7766302 &     60.1821710 &   28.877 &   26.333 &   23.415 &   21.154 &   19.888 \\
  308.7766436 &     60.1827530 &   27.826 &   24.739 &   22.457 &   20.761 &   19.618 \\
  308.7766635 &     60.1559201 &   99.999 &   29.048 &   99.999 &   22.397 &    21.27 \\
  308.7767175 &     60.1106484 &   28.211 &   25.372 &   99.999 &   22.043 &   21.082 \\
  308.7767257 &     60.1782940 &   28.509 &   25.587 &   23.563 &     22.2 &   21.155 \\
  308.7767758 &     60.1825502 &   28.006 &   25.635 &   23.317 &   21.722 &   20.644 \\
  308.7767940 &     60.1795627 &   27.854 &   24.991 &   22.277 &   20.814 &   19.737 \\
  308.7768037 &     60.1825803 &   24.908 &   23.922 &   22.873 &   21.109 &   20.161 \\
  308.7768222 &     60.1131675 &   27.751 &   24.962 &   99.999 &   21.808 &   20.798 \\
  308.7768417 &     60.1848904 &   99.999 &   26.129 &   23.509 &   21.576 &   20.314 \\
  308.7768478 &     60.1906382 &   27.136 &    24.29 &   22.588 &   21.388 &    20.39 \\
  308.7768532 &     60.1858722 &   27.607 &   25.195 &   22.935 &   21.368 &   20.239 \\
  308.7768848 &     60.1208923 &   29.811 &   27.013 &   99.999 &   21.329 &   20.083 \\
  308.7768935 &     60.1655086 &   28.493 &   25.621 &   23.537 &   21.755 &   20.717 \\
  308.7769073 &     60.1157219 &   27.227 &   24.758 &   99.999 &   21.713 &   20.761 \\
  308.7769122 &     60.1169962 &   27.768 &   25.021 &   99.999 &    21.84 &   20.894 \\
  308.7769263 &     60.1875656 &   26.332 &   24.734 &   23.264 &   22.176 &   21.037 \\
  308.7769589 &     60.1624082 &   29.625 &    25.93 &   99.999 &   21.028 &   19.888 \\
  308.7769589 &     60.1842935 &   27.094 &    24.96 &    23.26 &    21.81 &   20.831 \\
  308.7769600 &     60.1801841 &   99.999 &   26.444 &   24.216 &   22.068 &   21.063 \\
  308.7769622 &     60.1810074 &   99.999 &   25.665 &   23.571 &   21.781 &   20.649 \\
  308.7769654 &     60.1671244 &   29.905 &   26.229 &   23.546 &   20.928 &   19.747 \\
  308.7769882 &     60.1902347 &   24.498 &   23.806 &   22.965 &   22.042 &   21.144 \\
  308.7769946 &     60.1826682 &   28.325 &     25.5 &   23.182 &   21.373 &    20.29 \\
  308.7770170 &     60.1844731 &   26.426 &   25.095 &    23.65 &   22.131 &   21.243 \\
  308.7770348 &     60.1276137 &   27.697 &   25.008 &   99.999 &   21.451 &    20.47 \\
  308.7770794 &     60.1827815 &   27.289 &   25.287 &   23.674 &    22.31 &    21.25 \\
  308.7770916 &     60.1808677 &   27.824 &   25.162 &   23.339 &   21.413 &   20.305 \\
  308.7770996 &     60.1519070 &   27.503 &   24.863 &   99.999 &   21.526 &   20.499 \\
  308.7771110 &     60.1905150 &   28.937 &   26.493 &   24.264 &   22.156 &   20.987 \\
  308.7771157 &     60.1225985 &   26.086 &   24.723 &   99.999 &   22.191 &   21.094 \\
  308.7771255 &     60.1669653 &   25.047 &   24.347 &   22.788 &   21.126 &   20.084 \\
  308.7771627 &     60.1144679 &   28.178 &   25.188 &   99.999 &   21.916 &   20.888 \\
  308.7771987 &     60.1825969 &   99.999 &   25.931 &   23.229 &   21.418 &   20.372 \\
  308.7772366 &     60.1829918 &    29.83 &   27.011 &    23.89 &   20.482 &   19.361 \\
  308.7772367 &     60.1843440 &   26.115 &   24.507 &   22.649 &   21.186 &   20.097 \\
  308.7772369 &     60.1684384 &   28.769 &   25.284 &   22.834 &   20.789 &   19.616 \\
  308.7772552 &     60.1844396 &   99.999 &   25.498 &   23.501 &   22.082 &   21.046 \\
  308.7772685 &     60.1671889 &   28.403 &   25.343 &    23.37 &   21.944 &   20.978 \\
  308.7773850 &     60.1822389 &   29.113 &   25.834 &   23.192 &   21.421 &   20.236 \\
  308.7773986 &     60.1178668 &   27.812 &   25.079 &   99.999 &   22.268 &   21.233 \\
  308.7774628 &     60.1497961 &   29.192 &   25.364 &   99.999 &    22.15 &   21.105 \\
  308.7774666 &     60.1846550 &   28.877 &   26.519 &   23.754 &   21.862 &   20.742 \\
  308.7775610 &     60.1220731 &   31.508 &   25.997 &   99.999 &   21.677 &   20.537 \\
  308.7775832 &     60.1908611 &   27.119 &   24.231 &   22.641 &   21.416 &   20.483 \\
  308.7776041 &     60.1539347 &   26.781 &   23.399 &   99.999 &   20.307 &   19.331 \\
  308.7776443 &     60.1819594 &   27.872 &   25.144 &   22.101 &   20.193 &   19.089 \\
  308.7776679 &     60.1649521 &   25.667 &   24.758 &    23.82 &   22.167 &   21.132 \\
  308.7776737 &     60.1345169 &   27.169 &   24.917 &   99.999 &   21.724 &   20.766 \\
  308.7776798 &     60.1105222 &   27.284 &   24.674 &   99.999 &   21.525 &   20.496 \\
  308.7777006 &     60.1704696 &   30.929 &   25.361 &   23.112 &   21.629 &    20.66 \\
  308.7777158 &     60.1627076 &   28.982 &   26.842 &   99.999 &    21.76 &   20.714 \\
  308.7777829 &     60.1667749 &   28.534 &    25.74 &   23.677 &   22.147 &   21.195 \\
  308.7777837 &     60.1845712 &   27.529 &   24.783 &   23.296 &   22.082 &   21.132 \\
  308.7778036 &     60.1100924 &   29.381 &   26.735 &   99.999 &   20.778 &   19.709 \\
  308.7778134 &     60.1823310 &     25.9 &   24.325 &   22.609 &   21.063 &   20.106 \\
  308.7778437 &     60.1823039 &   26.738 &   25.162 &   23.426 &   22.072 &    20.94 \\
  308.7778762 &     60.1926504 &   27.369 &   24.686 &   23.105 &    21.86 &   20.955 \\
  308.7779031 &     60.1206444 &    27.49 &   24.758 &   99.999 &   21.361 &    20.27 \\
  308.7779372 &     60.1089708 &   27.393 &   24.685 &   99.999 &   21.757 &   20.591 \\
  308.7779776 &     60.1910312 &   28.026 &   24.967 &   23.144 &   21.812 &   20.856 \\
  308.7780048 &     60.1854112 &   26.881 &   24.689 &   22.596 &   20.867 &   19.831 \\
  308.7780330 &     60.1882123 &   27.239 &   24.674 &   23.259 &   22.061 &   21.151 \\
  308.7780427 &     60.1101869 &   28.416 &   25.223 &   99.999 &   21.911 &   20.978 \\
  308.7780448 &     60.1255665 &   27.877 &    25.48 &   99.999 &   21.695 &   20.504 \\
  308.7780550 &     60.1242047 &   27.359 &   25.035 &   99.999 &   21.671 &   20.729 \\
  308.7781510 &     60.1817123 &   99.999 &   26.787 &   23.773 &   21.968 &   20.986 \\
  308.7781540 &     60.1841999 &   27.397 &   25.484 &   22.814 &   20.843 &   19.766 \\
  308.7781854 &     60.1470091 &   30.389 &   27.275 &   99.999 &   22.282 &   21.239 \\
  308.7782305 &     60.1207892 &   26.636 &   23.666 &   99.999 &   20.768 &   19.703 \\
  308.7782354 &     60.1646815 &    26.46 &   24.697 &   23.486 &   21.739 &   20.797 \\
  308.7782573 &     60.1869970 &   99.999 &   25.219 &   22.493 &   20.174 &   18.968 \\
  308.7783444 &     60.1807014 &   28.389 &   24.624 &   22.353 &   21.003 &   19.959 \\
  308.7783629 &     60.1861207 &   28.551 &   26.247 &   23.829 &   21.908 &   20.726 \\
  308.7783953 &     60.1509029 &   99.999 &   29.109 &   99.999 &   22.365 &   21.257 \\
  308.7784303 &     60.1824583 &    27.27 &   24.674 &   22.782 &   21.263 &   20.298 \\
  308.7784457 &     60.1871431 &   99.999 &   99.999 &   23.337 &   20.564 &   19.267 \\
  308.7784651 &     60.1612631 &   30.513 &   27.893 &   99.999 &   21.821 &   20.757 \\
  308.7785209 &     60.1836952 &    29.24 &    26.01 &   23.091 &   21.478 &    20.45 \\
  308.7785277 &     60.1223819 &    29.64 &   25.424 &   99.999 &    21.02 &    19.83 \\
  308.7785590 &     60.1631527 &   27.925 &   25.683 &   99.999 &   22.188 &   21.168 \\
  308.7785648 &     60.1648690 &   28.332 &   25.017 &   22.862 &   21.234 &   20.186 \\
  308.7785684 &     60.1635812 &   99.999 &   27.047 &   99.999 &   22.102 &   20.949 \\
  308.7786077 &     60.1832035 &   99.999 &   25.912 &   23.318 &   21.459 &   20.219 \\
  308.7786324 &     60.1845952 &   27.488 &   24.218 &   22.295 &   20.804 &   19.776 \\
  308.7786511 &     60.1379511 &   30.642 &   29.521 &   99.999 &   22.364 &   21.233 \\
  308.7786664 &     60.1918342 &   29.773 &   26.323 &   24.129 &   22.381 &   21.246 \\
  308.7786908 &     60.1841177 &   26.619 &   24.186 &   22.397 &   21.234 &   20.244 \\
  308.7786912 &     60.1862637 &   28.489 &    25.51 &    23.72 &   22.245 &   21.115 \\
  308.7787096 &     60.1430676 &   99.999 &   28.247 &   99.999 &   22.229 &   21.243 \\
  308.7787425 &     60.1231997 &   28.594 &   25.405 &   99.999 &   20.655 &   19.599 \\
  308.7788183 &     60.1901827 &   29.183 &   24.817 &   22.985 &    21.63 &    20.65 \\
  308.7788265 &     60.1235340 &   27.517 &   24.956 &   99.999 &   21.404 &   20.277 \\
  308.7788339 &     60.1708999 &   28.993 &   26.873 &   24.039 &   22.158 &   21.026 \\
  308.7788372 &     60.1880939 &   27.281 &    24.63 &   23.147 &   21.987 &   21.007 \\
  308.7788488 &     60.1860101 &   28.654 &   25.445 &   23.128 &   21.604 &   20.494 \\
  308.7788695 &     60.1825313 &   99.999 &    26.32 &   23.996 &   22.216 &   21.132 \\
  308.7788727 &     60.1231800 &   29.054 &   25.615 &   99.999 &   22.058 &   20.948 \\
  308.7789095 &     60.1514587 &   27.216 &    25.43 &   99.999 &   22.057 &   21.133 \\
  308.7789467 &     60.1675580 &   29.368 &   26.371 &    23.06 &   20.779 &   19.713 \\
  308.7789475 &     60.1136618 &   28.002 &   25.066 &   99.999 &   21.481 &   20.512 \\
  308.7789589 &     60.1230487 &   25.629 &   23.023 &   99.999 &   20.503 &   19.465 \\
  308.7789712 &     60.1633710 &   28.041 &   25.167 &   99.999 &   21.662 &   20.684 \\
  308.7789784 &     60.1640999 &   28.852 &   25.878 &   99.999 &   21.512 &   20.338 \\
  308.7789840 &     60.1641450 &   28.739 &   25.569 &   99.999 &   20.949 &   19.935 \\
  308.7789869 &     60.1755774 &   28.898 &   25.978 &   23.562 &    21.99 &   21.006 \\
  308.7790036 &     60.1244630 &   27.039 &   24.643 &   99.999 &    22.04 &   21.099 \\
  308.7790158 &     60.1824518 &   28.179 &   24.738 &   22.557 &   21.116 &   19.987 \\
  308.7790208 &     60.1839790 &   29.154 &   25.775 &   23.778 &   22.251 &   21.286 \\
  308.7790550 &     60.1227253 &   99.999 &   26.903 &   99.999 &   21.369 &   20.149 \\
  308.7790574 &     60.1267494 &     27.0 &     24.7 &   99.999 &    21.62 &   20.662 \\
  308.7790612 &     60.1234219 &   29.876 &   25.732 &   99.999 &   22.169 &   21.012 \\
  308.7790691 &     60.1578820 &   29.862 &   25.435 &   99.999 &   21.674 &   20.574 \\
  308.7791117 &     60.1689780 &   29.196 &   27.861 &   24.576 &   22.366 &   21.235 \\
  308.7791580 &     60.1862381 &   32.754 &   25.777 &   23.268 &   21.418 &   20.242 \\
  308.7791753 &     60.1883951 &   27.175 &   24.235 &   22.538 &   21.271 &   20.262 \\
  308.7791782 &     60.1902820 &   28.944 &   25.119 &   22.915 &   21.447 &   20.373 \\
  308.7792009 &     60.1683405 &    28.52 &   25.859 &   23.808 &   22.341 &   21.287 \\
  308.7792249 &     60.1817968 &   99.999 &   25.962 &   23.701 &   22.238 &   21.119 \\
  308.7792807 &     60.1794636 &   27.875 &    24.49 &   23.824 &   22.151 &   21.084 \\
  308.7792870 &     60.1092895 &   27.886 &   24.826 &   99.999 &   21.574 &   20.409 \\
  308.7792884 &     60.1335224 &   29.367 &   25.745 &   99.999 &   20.875 &   19.802 \\
  308.7793004 &     60.1320780 &   29.254 &   27.629 &   99.999 &   22.117 &   20.995 \\
  308.7793028 &     60.1264177 &   29.306 &   25.786 &   99.999 &   20.577 &    19.54 \\
  308.7793313 &     60.1654732 &   28.197 &   25.157 &   22.927 &   21.056 &   20.066 \\
  308.7793810 &     60.1513311 &   29.038 &   25.462 &   99.999 &   21.973 &   21.019 \\
  308.7794383 &     60.1277598 &   30.198 &   28.199 &   99.999 &   22.347 &    21.25 \\
  308.7794458 &     60.1183912 &   27.006 &   24.979 &   99.999 &   21.865 &   20.842 \\
  308.7794547 &     60.1298180 &    29.26 &   26.988 &   99.999 &   21.993 &   20.908 \\
  308.7794639 &     60.1096794 &   28.704 &   25.402 &   99.999 &   22.044 &   20.931 \\
  308.7794695 &     60.1646878 &   99.999 &   25.684 &   23.683 &   22.115 &   20.999 \\
  308.7794948 &     60.1632826 &   29.785 &   25.582 &   99.999 &   21.541 &   20.444 \\
  308.7794958 &     60.1839919 &   27.349 &   25.488 &   23.459 &   21.998 &   20.906 \\
  308.7794980 &     60.1514120 &   31.202 &   29.063 &   99.999 &   22.329 &   21.214 \\
  308.7795629 &     60.1100219 &   27.379 &   24.595 &   99.999 &   21.751 &   20.763 \\
  308.7795686 &     60.1211964 &   26.844 &   25.311 &   99.999 &   22.263 &   21.125 \\
  308.7795693 &     60.1483743 &   28.218 &   25.846 &   99.999 &   22.307 &   21.291 \\
  308.7796107 &     60.1815490 &   28.551 &   25.316 &   23.307 &   21.256 &   20.035 \\
  308.7796336 &     60.1814428 &   26.907 &    24.14 &   21.997 &   20.168 &   19.194 \\
  308.7796456 &     60.1812106 &   26.563 &   24.239 &   22.449 &   21.192 &   20.169 \\
  308.7796719 &     60.1649786 &   30.457 &   26.198 &   23.911 &   22.341 &   21.228 \\
  308.7797073 &     60.1238093 &   27.141 &   26.219 &   99.999 &   21.821 &   20.879 \\
  308.7797289 &     60.1627766 &    29.26 &   25.214 &   99.999 &   21.523 &   20.379 \\
  308.7797343 &     60.1571450 &   30.803 &   99.999 &   99.999 &    22.38 &   21.266 \\
  308.7797690 &     60.1812782 &   26.959 &   24.971 &    22.54 &   21.042 &   20.041 \\
  308.7797762 &     60.1807270 &   28.204 &   25.806 &   23.418 &   21.591 &   20.527 \\
  308.7797985 &     60.1838162 &   26.687 &   24.363 &   22.715 &    21.51 &   20.522 \\
  308.7798199 &     60.1831595 &   28.488 &   25.412 &   23.163 &   21.411 &   20.461 \\
  308.7798332 &     60.1646614 &   25.744 &   24.305 &   22.812 &    21.37 &   20.127 \\
  308.7798447 &     60.1197867 &    28.25 &   24.954 &   99.999 &   21.557 &   20.455 \\
  308.7798661 &     60.1236826 &    28.91 &    25.25 &   99.999 &   20.569 &   19.414 \\
  308.7798809 &     60.1503416 &   28.257 &    25.74 &   99.999 &   22.267 &   21.133 \\
  308.7798861 &     60.1237951 &   26.246 &   24.577 &   99.999 &   21.157 &   20.204 \\
  308.7799287 &     60.1866398 &   99.999 &   25.584 &   23.821 &   22.325 &   21.259 \\
  308.7799406 &     60.1325731 &   26.553 &   24.774 &   99.999 &   20.564 &   19.606 \\
  308.7799566 &     60.1858988 &   28.065 &   24.716 &   22.898 &   21.427 &   20.422 \\
  308.7799616 &     60.1837873 &     27.8 &   24.644 &   22.706 &   21.275 &   20.286 \\
  308.7799701 &     60.1442930 &   27.632 &   25.227 &   99.999 &     21.1 &   20.015 \\
  308.7799795 &     60.1606526 &   99.999 &   28.796 &   99.999 &   22.114 &   20.978 \\
  308.7799987 &     60.1887487 &   27.323 &   24.979 &   23.411 &   22.067 &   21.144 \\
  308.7800334 &     60.1235331 &   27.073 &   25.827 &   99.999 &   21.451 &    20.21 \\
  308.7800365 &     60.1704047 &   99.999 &   28.402 &   26.084 &     22.3 &   21.272 \\
  308.7800485 &     60.1846668 &    26.62 &   24.706 &   22.931 &   21.611 &   20.577 \\
  308.7800528 &     60.1887277 &   25.296 &   24.211 &   22.829 &    21.77 &   20.594 \\
  308.7800533 &     60.1635403 &   99.999 &   27.072 &   99.999 &   21.892 &   20.931 \\
  308.7800620 &     60.1667163 &   28.741 &   25.812 &   23.766 &   22.273 &   21.182 \\
  308.7800701 &     60.1555083 &   99.999 &   26.088 &   99.999 &    21.85 &    20.84 \\
  308.7801012 &     60.1833485 &    27.27 &   25.385 &   23.635 &   22.189 &   21.235 \\
  308.7801057 &     60.1880983 &    27.71 &   25.002 &   23.444 &   22.205 &   21.242 \\
  308.7801231 &     60.1497684 &     26.3 &   25.805 &   99.999 &   22.363 &   21.262 \\
  308.7801247 &     60.1647306 &   99.999 &   25.311 &   22.118 &   20.122 &   19.065 \\
  308.7801416 &     60.1635090 &   29.768 &   25.485 &   99.999 &   21.815 &   20.676 \\
  308.7801545 &     60.1060303 &   27.585 &   26.044 &   99.999 &   22.112 &   21.078 \\
  308.7801695 &     60.1879521 &   29.177 &   25.066 &   22.329 &   20.777 &    19.62 \\
  308.7801746 &     60.1629174 &   28.144 &   25.102 &   99.999 &   20.877 &   19.792 \\
  308.7802073 &     60.1841127 &   27.511 &   24.801 &   22.811 &   21.437 &   20.313 \\
  308.7802102 &     60.1230389 &   28.104 &   25.249 &   99.999 &   22.195 &   21.039 \\
  308.7802241 &     60.1601830 &   99.999 &   25.756 &   99.999 &   21.414 &   20.439 \\
  308.7802286 &     60.1902588 &   28.094 &   25.074 &   22.946 &   21.616 &   20.557 \\
  308.7802421 &     60.1655260 &   28.015 &   25.261 &   22.689 &   21.152 &   20.066 \\
  308.7802457 &     60.1887711 &   25.865 &   24.387 &   22.873 &   21.505 &   20.566 \\
  308.7802464 &     60.1862709 &   25.608 &   24.591 &   23.441 &   21.608 &   20.683 \\
  308.7802722 &     60.1831644 &   27.146 &   24.582 &   22.496 &   21.136 &   20.185 \\
  308.7803011 &     60.1838323 &   99.999 &   29.363 &   25.264 &   22.264 &   21.151 \\
  308.7803155 &     60.1750608 &   27.863 &   24.912 &    23.06 &   21.787 &   20.846 \\
  308.7803293 &     60.1615296 &   28.308 &   24.739 &   99.999 &   20.914 &   19.881 \\
  308.7803416 &     60.1830086 &   28.026 &   24.998 &   22.443 &   20.857 &    19.88 \\
  308.7803505 &     60.1627689 &   30.529 &    26.01 &   99.999 &   22.299 &   21.222 \\
  308.7803532 &     60.1801859 &   29.515 &   99.999 &   99.999 &   22.289 &    21.16 \\
  308.7803634 &     60.1901904 &   27.212 &   24.825 &   23.201 &   21.862 &    20.77 \\
  308.7803675 &     60.1828618 &   27.157 &   25.662 &   22.411 &   20.693 &   19.493 \\
  308.7803704 &     60.1669361 &   99.999 &   28.035 &   24.179 &   21.626 &    20.37 \\
  308.7803784 &     60.1826292 &   27.871 &   24.712 &   23.054 &   21.594 &   20.635 \\
  308.7804046 &     60.1801396 &   27.878 &    25.63 &   23.419 &   21.747 &   20.611 \\
  308.7804162 &     60.1267754 &   27.696 &   24.669 &   99.999 &   21.392 &   20.398 \\
  308.7804318 &     60.1332555 &   28.643 &    25.46 &   99.999 &   20.374 &    19.31 \\
  308.7804425 &     60.1903893 &   29.516 &   27.409 &   24.304 &   22.287 &   21.238 \\
  308.7804436 &     60.1887603 &   24.517 &   23.676 &   22.614 &   21.316 &   20.184 \\
  308.7804642 &     60.1891773 &   28.986 &   25.856 &   23.846 &   22.307 &   21.278 \\
  308.7804799 &     60.1910058 &   27.331 &   24.663 &    22.81 &   21.549 &   20.584 \\
  308.7804844 &     60.1890643 &   27.203 &   25.336 &   22.963 &   21.341 &   20.366 \\
  308.7804890 &     60.1259331 &   99.999 &   32.828 &   99.999 &   22.124 &    21.03 \\
  308.7804911 &     60.1718704 &   28.383 &   25.557 &   22.948 &   21.335 &   20.387 \\
  308.7804978 &     60.1898595 &   27.382 &   24.867 &   23.156 &   21.847 &   20.866 \\
  308.7805012 &     60.1895099 &   27.168 &   24.543 &   22.686 &   21.413 &   20.413 \\
  308.7805022 &     60.1845042 &   26.857 &   24.687 &    22.82 &   21.525 &   20.542 \\
  308.7805029 &     60.1889663 &   26.927 &   24.523 &   22.823 &   21.488 &   20.496 \\
  308.7805111 &     60.1198513 &   27.337 &    24.74 &   99.999 &   21.721 &   20.772 \\
  308.7805177 &     60.1221776 &   27.276 &   24.372 &   99.999 &   20.718 &   19.764 \\
  308.7805356 &     60.1817425 &   27.013 &   25.043 &   23.411 &   22.148 &   21.214 \\
  308.7805496 &     60.1827299 &     28.2 &    25.87 &   22.953 &   21.376 &   20.165 \\
  308.7805801 &     60.1881298 &   26.852 &     24.6 &   22.631 &   21.288 &   20.293 \\
  308.7805984 &     60.1883929 &   24.983 &   24.183 &   22.959 &   21.803 &   20.893 \\
  308.7806145 &     60.1845522 &   28.037 &   24.762 &   22.862 &   21.478 &   20.486 \\
  308.7806299 &     60.1804607 &   99.999 &   26.041 &   23.849 &   22.115 &   21.046 \\
  308.7806301 &     60.1888965 &   27.758 &   24.859 &   22.977 &   21.695 &   20.685 \\
  308.7806357 &     60.1801660 &   27.967 &   25.042 &   22.712 &   20.562 &   19.373 \\
  308.7806402 &     60.1887406 &   24.988 &   23.872 &    22.69 &   21.661 &    20.53 \\
  308.7806547 &     60.1885525 &   26.503 &   24.338 &   22.555 &    21.29 &   20.258 \\
  308.7806703 &     60.1639867 &   30.099 &   26.395 &   99.999 &   22.106 &   21.021 \\
  308.7806790 &     60.1819198 &   27.145 &   25.023 &   23.482 &   22.215 &   21.276 \\
  308.7806829 &     60.1881851 &   27.012 &   23.984 &   21.727 &   20.047 &   19.057 \\
  308.7807089 &     60.1882691 &   27.262 &   24.662 &   22.286 &   20.219 &    19.14 \\
  308.7807259 &     60.1847985 &   27.363 &   25.238 &   99.999 &   22.235 &    21.23 \\
  308.7807265 &     60.1889248 &   28.427 &   25.202 &   23.395 &   22.009 &   20.993 \\
  308.7807443 &     60.1654738 &   26.849 &   24.913 &    23.37 &   22.088 &    21.08 \\
  308.7807498 &     60.1848929 &   28.875 &   27.783 &   99.999 &   22.158 &   21.139 \\
  308.7807645 &     60.1912618 &    29.99 &   25.714 &   22.699 &   20.883 &   19.862 \\
  308.7808211 &     60.1885154 &   27.762 &   24.707 &   23.027 &   21.699 &   20.783 \\
  308.7808327 &     60.1892976 &   27.398 &   24.807 &   23.091 &   21.897 &    20.89 \\
  308.7808586 &     60.1883947 &    26.67 &    24.59 &    22.23 &   20.665 &   19.541 \\
  308.7808946 &     60.1632519 &   27.617 &   25.144 &   99.999 &   21.342 &   20.134 \\
  308.7809353 &     60.1327219 &   27.897 &   24.049 &   99.999 &   20.192 &   19.066 \\
  308.7809361 &     60.1847547 &   28.169 &   25.427 &   23.893 &   22.402 &   21.278 \\
  308.7809420 &     60.1656947 &   24.593 &   23.673 &   22.834 &   21.654 &   20.573 \\
  308.7809629 &     60.1822911 &   30.273 &   27.398 &   24.907 &   22.205 &    21.05 \\
  308.7809704 &     60.1587011 &   27.972 &   25.334 &   99.999 &   20.818 &   19.745 \\
  308.7809772 &     60.1915852 &   26.527 &   24.111 &    22.36 &   21.112 &   20.063 \\
  308.7809862 &     60.1813178 &   28.588 &   25.227 &   22.953 &   21.261 &   20.255 \\
  308.7809882 &     60.1229879 &   25.303 &   24.253 &   99.999 &   22.111 &   21.122 \\
  308.7810263 &     60.1623105 &   31.203 &   26.875 &   99.999 &   21.484 &   20.364 \\
  308.7810322 &     60.1210197 &   28.946 &   26.327 &   99.999 &   21.402 &    20.28 \\
  308.7810470 &     60.1841358 &    28.07 &    26.05 &   99.999 &   22.339 &   21.287 \\
  308.7810551 &     60.1212462 &   27.415 &   24.132 &   99.999 &   20.499 &   19.414 \\
  308.7810637 &     60.1832323 &   99.999 &   24.452 &   21.913 &    20.37 &   19.305 \\
  308.7810877 &     60.1592297 &   27.276 &   25.188 &   99.999 &   22.205 &   21.189 \\
  308.7811011 &     60.1811656 &   26.163 &   24.347 &   22.123 &   20.741 &   19.706 \\
  308.7811022 &     60.1894006 &   27.764 &   24.599 &   22.628 &   21.251 &    20.19 \\
  308.7811036 &     60.1638487 &   27.422 &   24.843 &   99.999 &   21.287 &   20.212 \\
  308.7811166 &     60.1353063 &   28.885 &   27.591 &   99.999 &   21.875 &   20.717 \\
  308.7811421 &     60.1593662 &   28.348 &   25.769 &   99.999 &   22.401 &    21.28 \\
  308.7811424 &     60.1330166 &   23.455 &   22.975 &   99.999 &   21.743 &    20.79 \\
  308.7811483 &     60.1607106 &   99.999 &   99.999 &   99.999 &     22.0 &   20.868 \\
  308.7811729 &     60.1629836 &   27.217 &   25.415 &   99.999 &   21.706 &   20.664 \\
  308.7811848 &     60.1832193 &   28.981 &   25.751 &   99.999 &    22.23 &   21.119 \\
  308.7811940 &     60.1850597 &   28.269 &   24.712 &   22.885 &   21.594 &   20.548 \\
  308.7812068 &     60.1625064 &   29.056 &   25.433 &   99.999 &   20.931 &   19.909 \\
  308.7812105 &     60.1618060 &   26.911 &   25.252 &   99.999 &   22.084 &   21.193 \\
  308.7812182 &     60.1810384 &   27.522 &   24.836 &   22.517 &   20.892 &   19.866 \\
  308.7812269 &     60.1867851 &   28.785 &   25.792 &   23.668 &   21.992 &   20.946 \\
  308.7812440 &     60.1891455 &   27.224 &   25.209 &   23.296 &   20.856 &   19.723 \\
  308.7812684 &     60.1817339 &   99.999 &   28.085 &   24.681 &   21.999 &   20.884 \\
  308.7812953 &     60.1233097 &   28.669 &   25.289 &   99.999 &   20.831 &   19.845 \\
  308.7812981 &     60.1256605 &   29.042 &   26.223 &   99.999 &   22.344 &   21.255 \\
  308.7813108 &     60.1590845 &   27.131 &   25.271 &   99.999 &   21.772 &   20.729 \\
  308.7813415 &     60.1228894 &   33.306 &   27.815 &   99.999 &   21.975 &   20.826 \\
  308.7813430 &     60.1823391 &   27.745 &   25.139 &   23.584 &   22.156 &   21.207 \\
  308.7813439 &     60.1472583 &    30.06 &   27.008 &   99.999 &   22.293 &   21.231 \\
  308.7813727 &     60.1230481 &   30.579 &   26.224 &   99.999 &   22.089 &   21.053 \\
  308.7813798 &     60.1179449 &   24.736 &   24.087 &   99.999 &   22.049 &   21.126 \\
  308.7813894 &     60.1904514 &    27.68 &   24.229 &   21.876 &   20.511 &   19.484 \\
  308.7814066 &     60.1916387 &   27.844 &   24.513 &   22.418 &   21.157 &   20.126 \\
  308.7814265 &     60.1450920 &   30.579 &   27.253 &   99.999 &   22.129 &   20.954 \\
  308.7814271 &     60.1824212 &   99.999 &    26.48 &   99.999 &   22.231 &   21.217 \\
  308.7814487 &     60.1194988 &   99.999 &   28.215 &   99.999 &   22.327 &   21.241 \\
  308.7814652 &     60.1891502 &   28.052 &   24.962 &   23.306 &   21.988 &   20.959 \\
  308.7814706 &     60.1878336 &   24.855 &   23.838 &   22.335 &   21.017 &   20.046 \\
  308.7814765 &     60.1846449 &   27.307 &   24.809 &   99.999 &   21.345 &   20.344 \\
  308.7814770 &     60.1618873 &   25.608 &   24.119 &   99.999 &   22.041 &   20.928 \\
  308.7814864 &     60.1628604 &   99.999 &   25.326 &   99.999 &   21.068 &   19.966 \\
  308.7815073 &     60.1914015 &    27.14 &   24.322 &   22.081 &   20.815 &   19.693 \\
  308.7815093 &     60.1178522 &   28.086 &   25.859 &   99.999 &   21.909 &   20.866 \\
  308.7815190 &     60.1831608 &   27.477 &   24.913 &   22.665 &   21.353 &   20.352 \\
  308.7815778 &     60.1815890 &   28.328 &   25.747 &   99.999 &   22.396 &   21.276 \\
  308.7815806 &     60.1625965 &   26.531 &   24.831 &   99.999 &   21.932 &   20.914 \\
  308.7815837 &     60.1690544 &    28.31 &   26.785 &    24.46 &   22.302 &   21.271 \\
  308.7815905 &     60.1616943 &   25.373 &   23.562 &   99.999 &   21.006 &    20.04 \\
  308.7815920 &     60.1587045 &   28.262 &   25.434 &   99.999 &   22.319 &   21.265 \\
  308.7816012 &     60.1846094 &   34.124 &   28.152 &   99.999 &   22.214 &   21.105 \\
  308.7816253 &     60.1617262 &   24.947 &   23.457 &   99.999 &    21.28 &   19.994 \\
  308.7816724 &     60.1803832 &   27.334 &   25.312 &    23.43 &   21.935 &   20.929 \\
  308.7816727 &     60.1617601 &   24.236 &   22.785 &   99.999 &   20.404 &   19.312 \\
  308.7817047 &     60.1808370 &   28.162 &   25.351 &   23.442 &   22.001 &   21.087 \\
  308.7817318 &     60.1845956 &   26.945 &    24.43 &   99.999 &    21.62 &   20.626 \\
  308.7817360 &     60.1838984 &   27.705 &   27.023 &   24.813 &   22.297 &   21.296 \\
  308.7817538 &     60.1837086 &   27.663 &   25.131 &   23.476 &   22.227 &   21.252 \\
  308.7817620 &     60.1844053 &   27.702 &   24.911 &    23.35 &   21.913 &   20.933 \\
  308.7817878 &     60.1821645 &    27.92 &   25.587 &   23.404 &   21.972 &   20.887 \\
  308.7818011 &     60.1625936 &    24.14 &   23.616 &   99.999 &   21.444 &   20.529 \\
  308.7818016 &     60.1616716 &   26.624 &   24.979 &   99.999 &   21.977 &    21.01 \\
  308.7818206 &     60.1617566 &   26.078 &   24.435 &   99.999 &   21.454 &   20.477 \\
  308.7818456 &     60.1906010 &   28.108 &   24.703 &   22.436 &   21.021 &   20.046 \\
  308.7818492 &     60.1869132 &   26.095 &   25.303 &   23.535 &   21.992 &   20.847 \\
  308.7818544 &     60.1879513 &   27.081 &   24.131 &    22.52 &   21.358 &   20.439 \\
  308.7818734 &     60.1210686 &   27.881 &   24.855 &   99.999 &   21.404 &   20.378 \\
  308.7818780 &     60.1602364 &   27.611 &   24.947 &   99.999 &   22.117 &   21.099 \\
  308.7818817 &     60.1617100 &   27.238 &   25.206 &   99.999 &   22.213 &   21.251 \\
  308.7818953 &     60.1236337 &   30.456 &   26.552 &   99.999 &   22.023 &   20.899 \\
  308.7819089 &     60.1514020 &   26.242 &   24.898 &   99.999 &   21.944 &   20.851 \\
  308.7819227 &     60.1834821 &   25.579 &   24.505 &   22.909 &   21.577 &   20.586 \\
  308.7819376 &     60.1252215 &   99.999 &   26.693 &   99.999 &   22.014 &   20.837 \\
  308.7819467 &     60.1909447 &   27.351 &   24.403 &   22.138 &   20.648 &   19.676 \\
  308.7819467 &     60.1641512 &   99.999 &   29.756 &   99.999 &   22.344 &   21.277 \\
  308.7819680 &     60.1165236 &    27.47 &   24.824 &   99.999 &   22.109 &   21.085 \\
  308.7819825 &     60.1818254 &   27.708 &   25.053 &   99.999 &   21.728 &   20.756 \\
  308.7819831 &     60.1828105 &   28.625 &   25.357 &   99.999 &   21.278 &   20.289 \\
  308.7819958 &     60.1875853 &   26.515 &   24.321 &   21.976 &   20.456 &   19.429 \\
  308.7820053 &     60.1492163 &   29.197 &   99.999 &   99.999 &   22.211 &   21.066 \\
  308.7820162 &     60.1659583 &   99.999 &   27.243 &   23.052 &   20.762 &   19.542 \\
  308.7820234 &     60.1235012 &   27.815 &   24.785 &   99.999 &    21.46 &   20.503 \\
  308.7820436 &     60.1178810 &   24.745 &   24.184 &   99.999 &   22.046 &    20.89 \\
  308.7820611 &     60.1336097 &   25.232 &   24.028 &   99.999 &    20.43 &   19.414 \\
  308.7820743 &     60.1274249 &   28.794 &   27.566 &   99.999 &   21.779 &   20.621 \\
  308.7820984 &     60.1624828 &   26.866 &   24.868 &   99.999 &   21.898 &     20.9 \\
  308.7821011 &     60.1578341 &   27.913 &   24.832 &   99.999 &   21.411 &    20.35 \\
  308.7821052 &     60.1907989 &   27.494 &   24.653 &   23.094 &   21.913 &   20.975 \\
  308.7821115 &     60.1805928 &   29.424 &   27.053 &   99.999 &    20.52 &   19.543 \\
  308.7821240 &     60.1842956 &   29.225 &   25.407 &    23.61 &   22.173 &    21.24 \\
  308.7821322 &     60.1841165 &   99.999 &   26.233 &   23.943 &   21.639 &    20.51 \\
  308.7821474 &     60.1564830 &   99.999 &   27.849 &   99.999 &   21.931 &   20.852 \\
  308.7821862 &     60.1647933 &   99.999 &   26.896 &   24.237 &   22.025 &    21.06 \\
  308.7821931 &     60.1905341 &   27.032 &   24.676 &   23.106 &     21.9 &   20.957 \\
  308.7822212 &     60.1826439 &   28.391 &   24.962 &   23.114 &   21.517 &   20.472 \\
  308.7822259 &     60.1635801 &   29.245 &   25.834 &   99.999 &    21.56 &   20.555 \\
  308.7822344 &     60.1125714 &   27.821 &   25.084 &   99.999 &   20.965 &   19.953 \\
  308.7822346 &     60.1545650 &   28.924 &   25.766 &   99.999 &   21.022 &   19.809 \\
  308.7822887 &     60.1880715 &   30.057 &    25.32 &   21.961 &   19.383 &   18.087 \\
  308.7823187 &     60.1293858 &   29.075 &   25.804 &   99.999 &   22.347 &   21.233 \\
  308.7823443 &     60.1836076 &   27.675 &   24.471 &    22.57 &    21.15 &    20.17 \\
  308.7823673 &     60.1652799 &   99.999 &   26.762 &   23.111 &   21.004 &   19.972 \\
  308.7823884 &     60.1878285 &   27.048 &   24.246 &    22.06 &   20.528 &   19.565 \\
  308.7824286 &     60.1384463 &   99.999 &   26.824 &   99.999 &   20.687 &   19.696 \\
  308.7824409 &     60.1891009 &   28.173 &   25.149 &   22.912 &   21.377 &   20.334 \\
  308.7824516 &     60.1896458 &   26.579 &   24.176 &   22.759 &   21.757 &   20.819 \\
  308.7824530 &     60.1802393 &   29.357 &   25.197 &   99.999 &    21.51 &   20.518 \\
  308.7824631 &     60.1628789 &   25.071 &   24.434 &   99.999 &   21.552 &   20.589 \\
  308.7824691 &     60.1842472 &   25.864 &   24.018 &   99.999 &   20.845 &   19.829 \\
  308.7824853 &     60.1799774 &   26.958 &   24.763 &   99.999 &   21.561 &   20.537 \\
  308.7824987 &     60.1129531 &   28.414 &   25.386 &   99.999 &   22.149 &    21.17 \\
  308.7825438 &     60.1584993 &   27.724 &   25.475 &   99.999 &   21.607 &   20.583 \\
  308.7825670 &     60.1839762 &   27.206 &   24.696 &   22.183 &   20.719 &   19.762 \\
  308.7825932 &     60.1145530 &   28.059 &   25.044 &   99.999 &   22.015 &   21.028 \\
  308.7826212 &     60.1254054 &   31.809 &   25.856 &   99.999 &   21.284 &   20.053 \\
  308.7826223 &     60.1551522 &   30.289 &   26.078 &   99.999 &   21.921 &   20.955 \\
  308.7826563 &     60.1889100 &   27.494 &   25.059 &   23.305 &   22.017 &   20.998 \\
  308.7826790 &     60.1190404 &   27.172 &    25.15 &   99.999 &    21.47 &   20.528 \\
  308.7826941 &     60.1569390 &   27.614 &     25.6 &   99.999 &   22.069 &   20.947 \\
  308.7827354 &     60.1836351 &   28.364 &   24.906 &   22.842 &   21.314 &   20.318 \\
  308.7827457 &     60.1651055 &    27.94 &   25.828 &   23.019 &   20.528 &   19.517 \\
  308.7827545 &     60.1309934 &     25.4 &   23.772 &   99.999 &   21.405 &   20.386 \\
  308.7827842 &     60.1624791 &    27.69 &   24.851 &   99.999 &   21.607 &   20.683 \\
  308.7827992 &     60.1351408 &   28.103 &   25.236 &   99.999 &   21.918 &    20.91 \\
  308.7828234 &     60.1880929 &   28.104 &   24.899 &   23.218 &   22.078 &   21.044 \\
  308.7828279 &     60.1828591 &   26.451 &   24.684 &   99.999 &   21.754 &   20.839 \\
  308.7828299 &     60.1798374 &   30.706 &   25.055 &   21.941 &   19.917 &   18.864 \\
  308.7828366 &     60.1635525 &   32.483 &   26.571 &   99.999 &   21.865 &     20.9 \\
  308.7828659 &     60.1279938 &   99.999 &    25.58 &   99.999 &   20.616 &   19.596 \\
  308.7828692 &     60.1899376 &   27.557 &   24.772 &   22.973 &   21.736 &   20.784 \\
  308.7828835 &     60.1881517 &   28.211 &   24.602 &   22.335 &    20.59 &   19.606 \\
  308.7828876 &     60.1622183 &   28.129 &   25.078 &   99.999 &   22.205 &   21.195 \\
  308.7828940 &     60.1844508 &   27.372 &   24.546 &   22.586 &   20.685 &   19.668 \\
  308.7828981 &     60.1231212 &   28.002 &   25.215 &   99.999 &   22.092 &   21.072 \\
  308.7829556 &     60.1839925 &   27.895 &   24.891 &   22.572 &    21.05 &   20.046 \\
  308.7829579 &     60.1802299 &   26.988 &   24.647 &   23.127 &   21.685 &   20.632 \\
  308.7829593 &     60.1893106 &   26.555 &   24.266 &   22.547 &   21.278 &   20.342 \\
  308.7829680 &     60.1625972 &   26.972 &   24.799 &   99.999 &   21.209 &   20.147 \\
  308.7829699 &     60.1627570 &   26.248 &   24.674 &   99.999 &   21.555 &   20.541 \\
  308.7829811 &     60.1822309 &   26.164 &   24.649 &   23.112 &   21.912 &   20.951 \\
  308.7829951 &     60.1093135 &   30.203 &   25.757 &   99.999 &   21.351 &   20.357 \\
  308.7830235 &     60.1864806 &    25.96 &   24.238 &   23.056 &   21.987 &   20.849 \\
  308.7830523 &     60.1847501 &   28.822 &    24.95 &   99.999 &   21.564 &   20.605 \\
  308.7830582 &     60.1811810 &   27.704 &   25.101 &   99.999 &   21.547 &   20.522 \\
  308.7830677 &     60.1882597 &   27.442 &   24.273 &    21.94 &   20.531 &   19.528 \\
  308.7830724 &     60.1179025 &   28.257 &   26.208 &   99.999 &   21.666 &   20.665 \\
  308.7830829 &     60.1799025 &   25.542 &   24.133 &   99.999 &    22.14 &    21.23 \\
  308.7830860 &     60.1323102 &   28.994 &   25.585 &   99.999 &   21.746 &   20.583 \\
  308.7831091 &     60.1839808 &   27.349 &   24.787 &   23.156 &   21.848 &   20.845 \\
  308.7831121 &     60.1495544 &   29.896 &   27.821 &   99.999 &   22.339 &   21.283 \\
  308.7831182 &     60.1805389 &   26.456 &   24.928 &   99.999 &   22.256 &   21.276 \\
  308.7831226 &     60.1706053 &   99.999 &   26.233 &   23.338 &   21.619 &   20.544 \\
  308.7831235 &     60.1693159 &   25.061 &   24.451 &   23.342 &   21.477 &   20.491 \\
  308.7831360 &     60.1832791 &   29.697 &   27.309 &   99.999 &   22.007 &   20.903 \\
  308.7831444 &     60.1820615 &   27.119 &    24.61 &   22.919 &    21.68 &   20.639 \\
  308.7831531 &     60.1640461 &   29.097 &   25.171 &   99.999 &   21.407 &   20.177 \\
  308.7831572 &     60.1818259 &   26.769 &   25.096 &   99.999 &   21.905 &    20.88 \\
  308.7831786 &     60.1890054 &   27.319 &   24.605 &   22.932 &   21.657 &   20.688 \\
  308.7831972 &     60.1818442 &   26.667 &   25.154 &   99.999 &   22.238 &   21.268 \\
  308.7832407 &     60.1173931 &   28.209 &   25.726 &   99.999 &   22.206 &   21.244 \\
  308.7832410 &     60.1239581 &   99.999 &   26.537 &   99.999 &   21.827 &   20.652 \\
  308.7832636 &     60.1796352 &   27.189 &   24.545 &   22.271 &   20.364 &   19.338 \\
  308.7832693 &     60.1589956 &   27.464 &   25.156 &   99.999 &   22.279 &    21.27 \\
  308.7832925 &     60.1821109 &   26.887 &   25.563 &   23.387 &   21.136 &    20.03 \\
  308.7833234 &     60.1660193 &   32.011 &    28.03 &   24.739 &   22.013 &   20.892 \\
  308.7833852 &     60.1181210 &   27.743 &   24.991 &   99.999 &   21.863 &    20.88 \\
  308.7833898 &     60.1837250 &   27.199 &   24.895 &   99.999 &    21.33 &   20.352 \\
  308.7833986 &     60.1812410 &   25.135 &   23.968 &   22.065 &   20.245 &   19.268 \\
  308.7834087 &     60.1119110 &   28.763 &   26.538 &   99.999 &   21.829 &   20.663 \\
  308.7834096 &     60.1525170 &   99.999 &   29.192 &   99.999 &   22.237 &   21.103 \\
  308.7834130 &     60.1853117 &    25.26 &   23.318 &   21.149 &   19.782 &   18.769 \\
  308.7834286 &     60.1852201 &   27.173 &   25.137 &   99.999 &   22.039 &   20.911 \\
  308.7834566 &     60.1877090 &   28.333 &   25.043 &   22.486 &    20.42 &   19.339 \\
  308.7834810 &     60.1180662 &   27.854 &   25.034 &   99.999 &   21.705 &   20.688 \\
  308.7834814 &     60.1251989 &   28.564 &   25.783 &   99.999 &   21.669 &   20.501 \\
  308.7834853 &     60.1622225 &   27.243 &   25.083 &   99.999 &    22.09 &   21.108 \\
  308.7834883 &     60.1893725 &   28.301 &   25.252 &   23.639 &   22.223 &   21.205 \\
  308.7835342 &     60.1581748 &   27.325 &   25.229 &   99.999 &   21.915 &   20.821 \\
  308.7835411 &     60.1821624 &    25.94 &   24.663 &   99.999 &   21.537 &   20.514 \\
  308.7835541 &     60.1703213 &    26.22 &   24.871 &   23.467 &   22.341 &   21.204 \\
  308.7835589 &     60.1807021 &   28.605 &   25.057 &   23.383 &   21.993 &   21.042 \\
  308.7835625 &     60.1253067 &   27.685 &   24.778 &   99.999 &   21.053 &   19.921 \\
  308.7835954 &     60.1880882 &   26.947 &   24.548 &   22.029 &    20.73 &   19.751 \\
  308.7836255 &     60.1825496 &   27.933 &   26.099 &   23.477 &   21.621 &   20.637 \\
  308.7836327 &     60.1607562 &   26.714 &   25.411 &   99.999 &   22.098 &   21.173 \\
  308.7836555 &     60.1626017 &   28.739 &   25.192 &   99.999 &   21.528 &   20.442 \\
  308.7836612 &     60.1765196 &   29.267 &   26.012 &   23.606 &   21.801 &   20.652 \\
  308.7836844 &     60.1625041 &   30.428 &   25.157 &   99.999 &   21.643 &   20.488 \\
  308.7836872 &     60.1840986 &   99.999 &   25.914 &    23.46 &   21.814 &   20.758 \\
  308.7837041 &     60.1210928 &   28.901 &   25.998 &   99.999 &    21.94 &   20.932 \\
  308.7837283 &     60.1178115 &   99.999 &   29.173 &   99.999 &   21.902 &   21.006 \\
  308.7837372 &     60.1893943 &   27.451 &   24.982 &   23.377 &   22.209 &   21.176 \\
  308.7837398 &     60.1467068 &   99.999 &   25.858 &   99.999 &   22.064 &   20.962 \\
  308.7837613 &     60.1793633 &   25.167 &   24.638 &   99.999 &   21.948 &   21.007 \\
  308.7837730 &     60.1872224 &   30.002 &   25.434 &   22.608 &   20.538 &   19.457 \\
  308.7837743 &     60.1588177 &   29.375 &   25.203 &   99.999 &   22.272 &   21.189 \\
  308.7837833 &     60.1210695 &   28.349 &   25.389 &   99.999 &   22.335 &   21.289 \\
  308.7838189 &     60.1702777 &   24.697 &   23.968 &   23.287 &   22.197 &   21.292 \\
  308.7838642 &     60.1904727 &   27.565 &   24.667 &    23.04 &   21.872 &   20.914 \\
  308.7838656 &     60.1829224 &   29.493 &   25.169 &   22.427 &   20.431 &   19.299 \\
  308.7838802 &     60.1755855 &   29.073 &   28.613 &   26.557 &   22.202 &   21.149 \\
  308.7838834 &     60.1613987 &   29.825 &   25.369 &   99.999 &    22.11 &   21.045 \\
  308.7838967 &     60.1230143 &   28.826 &   25.894 &   99.999 &   22.153 &   21.012 \\
  308.7839039 &     60.1638859 &   27.848 &   27.093 &   99.999 &   21.892 &   20.872 \\
  308.7839136 &     60.1839447 &   27.059 &   24.986 &   99.999 &   21.529 &   20.487 \\
  308.7839187 &     60.1816693 &   27.212 &   25.118 &   23.158 &    21.77 &   20.624 \\
  308.7839330 &     60.1630985 &   25.557 &    24.71 &   99.999 &   21.192 &   20.031 \\
  308.7839611 &     60.1632248 &   24.112 &    23.46 &   99.999 &   21.137 &   20.015 \\
  308.7839699 &     60.1632690 &   28.155 &   24.775 &   99.999 &   20.998 &   19.876 \\
  308.7839756 &     60.1803281 &   30.582 &   25.101 &   22.497 &   20.914 &   19.883 \\
  308.7839873 &     60.1824324 &   99.999 &    28.71 &   24.299 &   22.176 &   21.104 \\
  308.7839877 &     60.1807827 &   28.108 &   24.697 &   22.836 &   21.465 &   20.505 \\
  308.7840000 &     60.1817510 &   28.242 &    25.52 &   23.041 &   21.364 &    20.29 \\
  308.7840087 &     60.1880473 &   26.838 &   24.975 &   23.074 &   21.823 &   20.692 \\
  308.7840175 &     60.1880766 &   26.116 &   24.721 &   23.368 &   22.151 &   21.132 \\
  308.7840335 &     60.1877193 &   25.081 &   23.922 &   22.272 &   20.775 &   19.775 \\
  308.7840339 &     60.1525466 &   99.999 &   27.414 &   99.999 &   22.293 &   21.205 \\
  308.7840523 &     60.1855194 &   99.999 &   26.768 &   24.087 &   22.312 &   21.227 \\
  308.7840640 &     60.1879211 &   27.423 &   24.911 &   23.238 &   21.992 &   21.035 \\
  308.7840669 &     60.1278448 &   99.999 &   27.466 &   99.999 &   21.564 &   20.345 \\
  308.7840699 &     60.1636309 &    24.39 &   23.584 &   99.999 &    20.89 &   19.857 \\
  308.7840863 &     60.1604074 &   99.999 &   26.594 &   99.999 &   22.121 &   20.989 \\
  308.7840940 &     60.1149404 &   99.999 &   28.916 &   99.999 &   22.284 &   21.134 \\
  308.7841351 &     60.1770384 &   26.243 &   25.185 &   99.999 &   21.732 &    20.78 \\
  308.7842244 &     60.1834056 &   27.571 &   25.043 &   23.005 &   21.749 &   20.712 \\
  308.7842378 &     60.1487701 &   29.672 &   29.323 &   99.999 &   21.965 &   20.828 \\
  308.7842702 &     60.1140921 &   28.781 &   26.006 &   99.999 &   22.249 &    21.27 \\
  308.7843057 &     60.1849111 &   27.515 &   25.755 &   23.386 &   21.688 &   20.487 \\
  308.7843219 &     60.1217745 &   27.198 &   24.683 &   99.999 &   22.087 &   21.086 \\
  308.7843236 &     60.1827547 &   28.677 &    27.99 &   25.116 &   22.338 &   21.203 \\
  308.7843285 &     60.1470158 &   28.122 &   24.815 &   99.999 &   21.041 &   20.066 \\
  308.7843312 &     60.1881132 &   27.024 &    24.68 &   22.843 &    21.49 &   20.563 \\
  308.7843384 &     60.1879895 &   28.172 &   24.912 &   22.239 &    20.84 &   19.713 \\
  308.7843819 &     60.1629273 &    28.41 &   25.107 &   99.999 &   21.892 &   20.942 \\
  308.7843879 &     60.1815180 &   26.463 &   24.755 &   99.999 &   22.139 &   21.154 \\
  308.7843885 &     60.1628365 &   27.749 &   25.055 &   99.999 &   21.718 &   20.564 \\
  308.7844121 &     60.1602611 &   28.372 &   25.133 &   99.999 &   21.374 &   20.426 \\
  308.7844242 &     60.1219765 &   27.036 &   24.477 &   99.999 &   21.588 &   20.624 \\
  308.7844551 &     60.1820435 &   27.298 &   24.944 &   23.163 &   21.866 &   20.906 \\
  308.7844670 &     60.1869565 &    28.97 &   25.692 &   23.184 &   21.497 &   20.483 \\
  308.7844741 &     60.1845107 &   26.802 &   24.987 &   99.999 &   21.771 &   20.659 \\
  308.7844785 &     60.1564985 &   28.529 &   25.094 &   99.999 &   21.546 &   20.593 \\
  308.7844826 &     60.1112962 &   26.822 &   24.759 &   99.999 &   20.575 &   19.532 \\
  308.7844867 &     60.1219562 &   27.938 &   25.097 &   99.999 &   21.766 &   20.784 \\
  308.7845101 &     60.1831004 &   28.321 &   25.392 &   99.999 &   22.138 &    21.15 \\
  308.7845235 &     60.1748893 &   27.851 &   23.987 &    21.88 &   20.038 &   19.005 \\
  308.7845650 &     60.1832259 &   26.814 &   24.968 &   99.999 &   21.857 &   20.828 \\
  308.7845683 &     60.1650252 &    28.33 &   25.615 &   23.626 &    22.31 &   21.254 \\
  308.7845889 &     60.1819173 &   99.999 &   26.674 &   23.093 &   21.175 &   20.161 \\
  308.7846114 &     60.1592926 &   30.564 &   25.214 &   99.999 &   21.342 &    20.34 \\
  308.7846220 &     60.1854238 &   28.092 &    24.81 &   22.944 &   21.139 &    20.05 \\
  308.7846410 &     60.1839237 &   99.999 &   27.279 &   99.999 &    21.64 &   20.417 \\
  308.7846612 &     60.1820504 &    25.39 &    23.55 &   22.314 &    21.44 &   20.523 \\
  308.7846914 &     60.1658499 &   26.854 &   24.607 &   22.547 &   21.175 &   20.038 \\
  308.7847128 &     60.1482552 &   29.223 &   25.238 &   99.999 &   20.913 &   19.825 \\
  308.7847131 &     60.1591554 &   27.582 &   25.487 &   99.999 &   21.467 &   20.249 \\
  308.7847290 &     60.1850528 &   27.437 &   25.228 &   99.999 &   21.799 &   20.648 \\
  308.7847329 &     60.1830459 &   27.103 &   25.146 &   99.999 &   22.078 &   21.128 \\
  308.7847400 &     60.1162731 &   27.605 &   24.838 &   99.999 &   21.768 &   20.618 \\
  308.7847519 &     60.1520929 &    30.13 &   26.865 &   99.999 &   22.055 &   20.953 \\
  308.7847536 &     60.1591461 &   27.376 &   24.418 &   99.999 &   21.397 &   20.308 \\
  308.7847579 &     60.1091814 &   27.832 &   25.173 &   99.999 &   22.104 &   21.166 \\
  308.7847627 &     60.1519757 &   28.172 &   25.736 &   99.999 &   22.175 &   21.152 \\
  308.7847776 &     60.1859793 &   99.999 &   26.198 &   99.999 &   22.301 &   21.276 \\
  308.7847793 &     60.1642574 &   99.999 &   26.189 &   99.999 &   22.146 &   21.228 \\
  308.7847900 &     60.1476826 &   99.999 &   29.229 &   99.999 &   22.192 &   21.214 \\
  308.7847952 &     60.1636576 &   26.927 &    25.16 &   99.999 &   21.507 &   20.493 \\
  308.7847963 &     60.1088476 &    27.43 &   25.195 &   99.999 &    21.92 &   20.899 \\
  308.7848153 &     60.1841047 &   28.623 &   24.825 &   22.556 &   20.698 &   19.434 \\
  308.7848197 &     60.1630125 &   27.929 &   24.882 &   99.999 &    21.51 &   20.505 \\
  308.7848370 &     60.1174094 &   28.571 &   25.484 &   99.999 &   21.801 &   20.726 \\
  308.7848435 &     60.1623835 &   27.682 &   25.206 &   99.999 &   22.162 &   21.208 \\
  308.7848546 &     60.1126712 &   27.501 &   25.022 &   99.999 &   22.177 &   21.109 \\
  308.7848892 &     60.1830075 &   26.689 &    24.56 &   23.034 &   21.753 &   20.794 \\
  308.7849130 &     60.1112432 &   28.854 &   25.272 &   99.999 &   20.732 &   19.608 \\
  308.7849315 &     60.1833110 &    27.52 &   25.351 &   99.999 &   21.517 &   20.503 \\
  308.7849415 &     60.1838685 &   99.999 &   26.437 &   23.901 &   21.283 &    20.32 \\
  308.7849529 &     60.1657761 &   23.849 &   22.964 &   21.217 &   20.005 &    18.99 \\
  308.7849635 &     60.1102409 &   27.264 &   24.749 &   99.999 &   21.347 &   20.381 \\
  308.7849816 &     60.1818431 &   24.293 &   23.557 &   99.999 &   21.423 &   20.491 \\
  308.7849979 &     60.1657489 &   26.813 &   24.861 &    22.55 &    20.76 &   19.538 \\
  308.7850926 &     60.1834253 &   26.342 &   24.544 &   22.858 &   21.475 &   20.534 \\
  308.7850972 &     60.1457969 &   29.307 &   27.938 &   99.999 &   22.055 &   20.941 \\
  308.7851150 &     60.1206428 &   27.773 &   25.415 &   99.999 &   22.299 &   21.298 \\
  308.7851372 &     60.1168740 &   27.626 &   26.249 &   99.999 &   22.338 &   21.232 \\
  308.7851605 &     60.1609180 &    28.02 &   25.054 &   99.999 &   21.821 &   20.802 \\
  308.7851638 &     60.1289684 &   29.426 &   26.148 &   99.999 &   22.147 &   20.996 \\
  308.7851642 &     60.1724583 &   27.758 &   25.254 &   23.608 &   21.785 &   20.724 \\
  308.7851705 &     60.1855562 &   27.481 &   26.005 &    23.85 &   22.235 &   21.187 \\
  308.7852054 &     60.1841667 &   99.999 &   28.536 &   24.876 &   22.189 &   21.104 \\
  308.7852492 &     60.1658802 &   30.713 &   24.249 &   22.134 &   20.071 &   18.984 \\
  308.7852594 &     60.1821548 &   27.069 &   24.501 &    22.75 &   21.441 &   20.487 \\
  308.7852776 &     60.1477244 &   30.008 &   26.298 &   99.999 &   20.413 &   19.229 \\
  308.7852940 &     60.1784090 &   27.169 &   24.652 &   22.875 &   21.684 &   20.722 \\
  308.7852955 &     60.1129976 &   27.579 &   25.009 &   99.999 &   22.103 &   21.098 \\
  308.7853016 &     60.1468922 &   27.724 &   25.025 &   99.999 &   22.022 &   21.095 \\
  308.7853122 &     60.1811214 &   27.481 &   25.195 &   23.134 &    21.95 &   20.987 \\
  308.7853129 &     60.1826517 &    27.76 &   24.857 &   99.999 &   21.052 &   20.072 \\
  308.7853301 &     60.1584190 &   30.633 &   25.468 &   99.999 &   20.658 &   19.542 \\
  308.7853351 &     60.1795015 &   26.797 &   24.844 &   23.239 &   21.773 &   20.777 \\
  308.7853519 &     60.1854300 &    29.14 &   24.788 &   22.506 &   20.745 &   19.779 \\
  308.7853558 &     60.1817553 &   27.398 &   24.778 &   23.302 &   22.006 &   21.103 \\
  308.7853891 &     60.1747905 &   28.997 &    25.44 &    23.29 &   21.812 &    20.75 \\
  308.7854003 &     60.1183787 &   28.281 &   25.435 &   99.999 &   22.417 &   21.296 \\
  308.7854085 &     60.1839777 &   99.999 &   25.852 &   99.999 &   21.608 &   20.498 \\
  308.7854139 &     60.1743715 &   28.887 &   28.523 &   99.999 &   22.296 &   21.147 \\
  308.7854180 &     60.1851090 &   28.613 &   25.575 &   23.512 &   22.146 &   21.102 \\
  308.7854295 &     60.1786574 &   27.421 &   25.482 &   22.773 &    20.85 &   19.769 \\
  308.7854395 &     60.1847608 &   99.999 &   25.889 &   23.502 &   21.537 &   20.374 \\
  308.7854423 &     60.1226328 &   28.603 &    25.98 &   99.999 &   22.337 &   21.256 \\
  308.7854456 &     60.1198847 &   33.343 &   25.814 &   99.999 &   21.944 &   20.868 \\
  308.7854479 &     60.1815072 &   28.321 &   25.039 &   22.704 &   20.884 &   19.741 \\
  308.7854681 &     60.1627683 &   27.152 &   24.773 &   99.999 &   21.369 &   20.351 \\
  308.7854713 &     60.1426545 &   29.059 &   25.699 &   99.999 &   21.455 &   20.359 \\
  308.7855098 &     60.1401463 &   28.417 &   26.402 &   99.999 &   22.175 &   21.035 \\
  308.7855101 &     60.1692843 &   27.935 &   25.128 &   23.551 &   22.377 &   21.262 \\
  308.7855182 &     60.1274661 &   27.912 &   25.141 &   99.999 &   21.004 &    19.92 \\
  308.7855295 &     60.1576879 &   27.638 &   25.197 &   99.999 &   21.472 &   20.418 \\
  308.7855361 &     60.1826352 &   26.845 &    25.17 &   99.999 &   22.375 &   21.272 \\
  308.7855402 &     60.1577886 &   28.458 &   25.742 &   99.999 &    20.51 &   19.511 \\
  308.7855548 &     60.1579797 &   27.484 &   24.861 &   99.999 &    21.37 &   20.356 \\
  308.7855924 &     60.1837778 &   27.073 &   24.287 &   21.926 &    20.32 &   19.305 \\
  308.7856370 &     60.1902053 &    26.75 &   24.479 &   22.592 &   21.298 &   20.255 \\
  308.7856541 &     60.1853363 &   28.319 &   25.111 &   99.999 &   21.339 &   20.314 \\
  308.7856677 &     60.1399234 &   27.662 &   25.119 &   99.999 &   21.367 &   20.343 \\
  308.7856678 &     60.1301514 &   27.838 &   25.744 &   99.999 &   21.476 &   20.333 \\
  308.7856857 &     60.1160671 &   30.727 &   27.245 &   99.999 &   21.826 &    20.61 \\
  308.7856948 &     60.1356184 &   28.864 &   24.931 &   99.999 &   20.589 &    19.42 \\
  308.7857004 &     60.1569154 &   27.138 &   25.089 &   99.999 &   21.674 &   20.718 \\
  308.7857420 &     60.1585817 &   28.406 &   25.722 &   99.999 &   21.221 &   20.004 \\
  308.7857535 &     60.1105147 &   25.841 &   24.519 &   99.999 &    21.84 &   20.865 \\
  308.7857765 &     60.1104887 &   26.869 &   24.934 &   99.999 &   22.024 &   21.101 \\
  308.7858008 &     60.1235348 &   28.863 &   26.966 &   99.999 &     21.9 &    20.77 \\
  308.7858040 &     60.1820718 &   28.204 &   25.167 &   99.999 &   21.973 &   20.993 \\
  308.7858049 &     60.1524303 &   27.089 &   24.519 &   99.999 &   21.137 &   20.162 \\
  308.7858105 &     60.1644113 &   28.415 &   24.973 &   99.999 &   21.212 &   20.188 \\
  308.7858225 &     60.1378014 &   30.918 &    28.09 &   99.999 &   22.294 &   21.213 \\
  308.7858616 &     60.1706349 &   30.228 &   25.626 &   23.444 &   21.983 &   21.047 \\
  308.7858665 &     60.1564865 &   30.331 &    25.98 &   99.999 &   22.346 &   21.213 \\
  308.7858739 &     60.1300837 &   26.846 &   24.253 &   99.999 &   21.126 &   20.138 \\
  308.7858771 &     60.1107149 &    29.95 &   26.058 &   99.999 &   20.695 &   19.593 \\
  308.7858906 &     60.1839138 &   26.534 &   24.938 &   99.999 &   21.632 &   20.537 \\
  308.7858922 &     60.1806259 &   26.528 &   24.183 &   99.999 &   21.074 &   20.099 \\
  308.7858936 &     60.1806511 &   25.884 &   24.205 &   99.999 &   21.462 &   20.548 \\
  308.7858956 &     60.1450802 &   99.999 &   30.333 &   99.999 &   22.088 &   21.126 \\
  308.7859083 &     60.1843329 &   32.516 &   26.122 &   99.999 &   22.334 &    21.25 \\
  308.7859089 &     60.1866146 &    28.06 &    25.25 &   23.432 &   22.108 &   21.066 \\
  308.7859203 &     60.1305963 &   24.718 &   24.182 &   99.999 &   21.024 &    20.07 \\
  308.7859280 &     60.1567059 &   28.052 &   26.099 &   99.999 &   21.371 &   20.208 \\
  308.7859488 &     60.1454335 &   32.193 &   27.508 &   99.999 &   22.105 &   20.978 \\
  308.7859580 &     60.1302097 &   27.228 &   24.686 &   99.999 &   21.265 &   20.233 \\
  308.7859867 &     60.1299474 &    29.71 &   25.868 &   99.999 &   21.262 &   20.006 \\
  308.7859880 &     60.1588114 &    26.74 &   24.742 &   99.999 &   21.416 &   20.404 \\
  308.7859936 &     60.1491862 &   25.858 &   24.658 &   99.999 &   21.828 &   20.794 \\
  308.7860191 &     60.1627519 &   26.947 &   25.278 &   99.999 &   20.776 &    19.72 \\
  308.7860220 &     60.1792761 &   27.854 &    25.16 &   22.843 &   21.115 &    20.12 \\
  308.7860233 &     60.1867335 &   28.662 &   25.331 &   23.134 &   21.634 &    20.43 \\
  308.7860371 &     60.1428537 &   28.021 &   25.337 &   99.999 &   21.976 &   20.958 \\
  308.7860430 &     60.1815379 &   27.075 &   24.671 &   22.661 &   21.152 &   20.225 \\
  308.7860455 &     60.1403050 &   27.225 &   26.209 &   99.999 &   21.389 &   20.169 \\
  308.7860466 &     60.1815127 &   27.118 &   25.276 &   99.999 &   22.362 &   21.233 \\
  308.7860579 &     60.1837574 &   30.009 &   25.004 &   23.329 &   21.992 &    21.03 \\
  308.7860711 &     60.1585601 &    28.02 &    25.12 &   99.999 &   21.653 &   20.466 \\
  308.7860723 &     60.1825949 &   29.846 &   25.743 &   99.999 &   21.811 &   20.745 \\
  308.7860757 &     60.1824075 &   29.119 &   27.328 &   24.525 &   22.171 &   21.038 \\
  308.7860801 &     60.1429540 &    28.45 &   24.929 &   99.999 &   20.681 &   19.539 \\
  308.7860809 &     60.1622606 &   28.214 &   25.144 &   99.999 &   22.174 &   21.147 \\
  308.7861032 &     60.1571811 &   25.665 &   24.301 &   99.999 &   22.035 &   20.982 \\
  308.7861129 &     60.1839178 &   27.131 &   25.139 &   23.482 &   22.271 &   21.257 \\
  308.7861434 &     60.1325046 &   27.459 &   26.716 &   99.999 &   22.043 &    21.05 \\
  308.7861511 &     60.1590857 &   28.549 &   25.636 &   99.999 &   21.194 &   20.008 \\
  308.7861528 &     60.1627682 &   24.927 &   23.815 &   99.999 &   20.046 &   19.021 \\
  308.7861723 &     60.1296538 &   27.477 &   25.141 &   99.999 &   22.322 &   21.284 \\
  308.7861782 &     60.1891806 &   99.999 &   28.376 &   24.974 &   22.294 &   21.281 \\
  308.7861798 &     60.1529802 &   99.999 &   27.593 &   99.999 &   22.419 &   21.291 \\
  308.7862059 &     60.1607732 &    26.08 &   24.595 &   99.999 &   21.255 &   20.121 \\
  308.7862094 &     60.1468038 &   28.127 &    25.73 &   99.999 &   21.969 &    20.93 \\
  308.7862116 &     60.1421172 &     28.1 &   25.097 &   99.999 &   22.023 &   21.072 \\
  308.7862161 &     60.1414032 &   30.143 &   25.986 &   99.999 &   20.704 &   19.411 \\
  308.7862173 &     60.1820220 &    25.66 &   24.292 &   22.698 &   21.544 &   20.632 \\
  308.7862192 &     60.1805796 &   26.532 &   24.745 &   23.104 &   21.747 &   20.729 \\
  308.7862346 &     60.1855298 &   28.862 &   25.315 &   99.999 &    21.35 &   20.271 \\
  308.7862446 &     60.1282085 &   99.999 &   27.002 &   99.999 &   22.282 &   21.138 \\
  308.7862495 &     60.1822781 &   28.631 &   24.673 &   23.036 &    22.03 &   21.111 \\
  308.7862618 &     60.1842666 &   27.543 &    24.77 &   23.398 &   21.917 &   20.903 \\
  308.7862633 &     60.1828714 &   27.468 &   24.953 &   99.999 &   21.415 &   20.434 \\
  308.7862798 &     60.1589137 &   29.938 &   25.469 &   99.999 &   22.263 &   21.231 \\
  308.7862901 &     60.1631389 &   29.748 &   25.095 &   99.999 &   20.718 &   19.756 \\
  308.7862963 &     60.1845666 &   30.308 &   25.624 &   23.231 &   21.363 &   20.228 \\
  308.7862988 &     60.1626665 &   28.569 &   25.138 &   99.999 &   21.499 &   20.433 \\
  308.7863023 &     60.1797306 &   28.654 &   25.115 &   23.357 &   22.035 &   21.044 \\
  308.7863106 &     60.1823859 &   27.689 &   25.288 &   23.305 &   21.719 &   20.716 \\
  308.7863242 &     60.1477152 &   30.688 &   27.527 &   99.999 &   22.056 &   20.866 \\
  308.7863323 &     60.1582906 &   28.777 &   26.084 &   99.999 &   21.913 &   20.799 \\
  308.7863333 &     60.1820659 &   27.606 &   24.926 &   22.696 &   20.795 &   19.777 \\
  308.7863340 &     60.1831006 &    26.98 &   24.418 &   99.999 &   20.903 &   19.966 \\
  308.7863340 &     60.1854084 &    27.86 &   24.673 &   22.282 &   20.734 &   19.746 \\
  308.7863364 &     60.1577438 &    25.35 &   24.739 &   99.999 &   21.768 &   20.801 \\
  308.7863433 &     60.1861042 &   24.876 &   23.988 &   99.999 &   21.475 &   20.364 \\
  308.7863485 &     60.1337435 &   25.686 &   24.751 &   99.999 &   22.202 &   21.222 \\
  308.7863485 &     60.1834121 &   28.604 &   25.285 &   23.254 &   21.753 &    20.68 \\
  308.7863509 &     60.1831788 &   26.871 &   25.196 &   23.565 &   22.236 &   21.279 \\
  308.7863630 &     60.1579292 &   27.474 &   25.227 &   99.999 &   21.949 &   20.798 \\
  308.7863684 &     60.1856507 &   26.766 &   23.758 &   21.908 &     20.5 &   19.471 \\
  308.7863688 &     60.1816042 &   32.788 &   25.434 &    22.44 &   20.986 &   20.046 \\
  308.7864278 &     60.1595116 &   99.999 &   26.456 &   99.999 &   21.156 &   20.075 \\
  308.7864422 &     60.1332936 &   26.714 &   24.714 &   99.999 &   21.065 &   20.062 \\
  308.7864479 &     60.1307879 &   25.513 &   24.496 &   99.999 &   20.837 &   19.735 \\
  308.7864663 &     60.1308976 &   25.757 &    24.81 &   99.999 &   20.812 &   19.677 \\
  308.7864747 &     60.1593688 &   29.407 &   25.425 &   99.999 &   21.355 &   20.333 \\
  308.7864751 &     60.1552652 &     29.0 &   25.662 &   99.999 &   22.285 &   21.239 \\
  308.7865355 &     60.1814997 &   26.788 &   24.923 &   99.999 &   22.204 &   21.283 \\
  308.7865485 &     60.1596031 &   27.306 &   24.768 &   99.999 &    22.01 &   21.108 \\
  308.7865510 &     60.1469969 &   29.278 &   27.181 &   99.999 &   22.241 &   21.145 \\
  308.7865631 &     60.1671896 &   28.432 &    25.73 &     23.7 &   22.186 &   21.156 \\
  308.7865740 &     60.1860706 &   28.653 &   27.015 &   24.315 &   22.367 &   21.275 \\
  308.7865903 &     60.1839610 &   27.602 &   24.211 &   99.999 &   20.406 &   19.424 \\
  308.7865938 &     60.1814048 &   27.419 &   25.197 &   23.387 &   22.093 &   21.051 \\
  308.7866027 &     60.1854239 &   27.363 &   24.268 &   22.439 &   20.626 &   19.677 \\
  308.7866029 &     60.1113027 &   27.941 &   24.874 &   99.999 &   20.452 &   19.392 \\
  308.7866198 &     60.1840909 &    25.14 &   24.318 &   23.236 &   21.904 &   20.883 \\
  308.7866216 &     60.1829907 &   25.465 &   24.459 &   23.143 &   22.006 &   21.042 \\
  308.7866380 &     60.1345536 &    27.46 &   25.116 &   99.999 &   22.026 &   21.102 \\
  308.7866720 &     60.1122797 &   27.958 &   25.213 &   99.999 &   22.292 &   21.292 \\
  308.7866788 &     60.1346844 &   27.862 &    24.99 &   99.999 &   21.346 &    20.29 \\
  308.7866815 &     60.1585567 &   28.435 &   25.967 &   99.999 &   21.501 &   20.357 \\
  308.7866868 &     60.1827332 &   27.579 &   25.209 &   23.362 &   21.841 &   20.845 \\
  308.7866881 &     60.1858886 &   99.999 &   25.513 &   23.365 &   21.895 &   20.794 \\
  308.7866953 &     60.1395028 &   99.999 &   99.999 &   99.999 &   22.304 &   21.243 \\
  308.7867162 &     60.1139184 &   28.056 &   25.391 &   99.999 &   22.267 &   21.236 \\
  308.7867167 &     60.1787719 &   99.999 &   26.047 &   23.977 &   21.519 &   20.254 \\
  308.7867167 &     60.1655990 &   99.999 &   26.149 &   22.394 &   20.963 &   19.734 \\
  308.7867184 &     60.1578111 &   26.311 &   25.176 &   99.999 &   21.621 &   20.513 \\
  308.7867458 &     60.1695383 &   27.787 &   26.571 &   24.164 &   21.407 &   20.314 \\
  308.7867649 &     60.1258784 &   99.999 &   25.788 &   99.999 &   20.328 &   19.177 \\
  308.7867742 &     60.1398781 &   26.973 &   24.963 &   99.999 &    21.97 &   20.917 \\
  308.7868040 &     60.1393553 &   28.505 &   25.094 &   99.999 &   21.336 &   20.297 \\
  308.7868379 &     60.1577056 &   99.999 &   25.881 &   99.999 &   21.675 &   20.521 \\
  308.7868655 &     60.1674666 &   27.747 &   25.337 &   22.969 &   21.401 &   20.259 \\
  308.7868855 &     60.1861802 &   28.119 &   25.254 &   23.365 &   21.813 &   20.879 \\
  308.7868906 &     60.1847794 &   28.345 &   25.138 &   22.429 &   20.722 &   19.608 \\
  308.7868965 &     60.1831131 &   24.931 &   24.056 &   99.999 &   21.513 &   20.578 \\
  308.7869386 &     60.1804404 &   27.393 &    25.04 &   99.999 &   20.999 &   20.056 \\
  308.7869605 &     60.1813186 &   27.391 &   24.922 &   22.724 &   21.321 &   20.309 \\
  308.7869645 &     60.1851515 &   26.037 &    24.09 &   21.907 &   20.502 &   19.542 \\
  308.7869666 &     60.1572798 &   28.384 &    25.79 &   99.999 &   21.547 &    20.39 \\
  308.7870274 &     60.1765016 &   28.563 &   26.042 &   23.542 &   21.969 &   20.918 \\
  308.7870304 &     60.1431926 &   28.624 &   27.822 &   99.999 &    22.18 &   21.069 \\
  308.7870414 &     60.1266309 &   31.292 &   29.829 &   99.999 &   21.976 &   20.898 \\
  308.7870628 &     60.1285751 &   29.177 &   25.378 &   99.999 &   22.149 &   21.047 \\
  308.7870673 &     60.1858423 &   99.999 &   26.502 &   23.787 &   22.078 &    20.93 \\
  308.7870920 &     60.1499429 &   99.999 &   28.404 &   99.999 &    21.84 &   20.706 \\
  308.7871215 &     60.1816480 &   26.422 &   24.776 &   23.193 &   21.718 &   20.751 \\
  308.7871441 &     60.1465456 &   99.999 &   99.999 &   99.999 &   22.089 &   21.003 \\
  308.7871483 &     60.1764907 &   29.036 &   26.522 &   99.999 &   21.949 &   20.818 \\
  308.7871487 &     60.1603387 &   99.999 &   99.999 &   99.999 &   22.087 &   20.984 \\
  308.7871838 &     60.1305906 &   27.188 &    25.39 &   99.999 &   20.469 &    19.31 \\
  308.7871978 &     60.1576715 &   27.096 &   24.964 &   99.999 &   21.713 &   20.784 \\
  308.7872026 &     60.1580126 &   28.022 &   26.163 &   99.999 &   21.413 &   20.297 \\
  308.7872126 &     60.1281378 &   28.805 &   25.165 &   99.999 &   19.898 &     18.7 \\
  308.7872149 &     60.1444689 &   99.999 &   99.999 &   99.999 &    21.21 &    20.01 \\
  308.7872181 &     60.1580579 &   99.999 &   25.042 &   99.999 &   21.548 &   20.604 \\
  308.7872277 &     60.1576965 &   24.468 &   23.801 &   99.999 &   22.023 &   21.052 \\
  308.7872356 &     60.1582146 &   28.616 &   26.073 &   99.999 &    22.15 &   21.128 \\
  308.7872513 &     60.1792687 &   99.999 &    26.96 &   24.428 &   22.131 &   21.008 \\
  308.7872705 &     60.1854292 &   25.767 &   24.136 &   22.415 &   20.904 &    19.86 \\
  308.7872796 &     60.1204016 &   27.469 &   24.561 &   99.999 &   21.674 &   20.702 \\
  308.7872977 &     60.1864755 &   26.754 &   25.508 &   99.999 &   22.248 &   21.285 \\
  308.7873101 &     60.1321613 &   24.405 &   23.459 &   99.999 &   20.765 &   19.721 \\
  308.7873136 &     60.1500743 &   99.999 &   26.216 &   99.999 &   22.315 &   21.183 \\
  308.7873393 &     60.1341011 &   28.932 &   25.884 &   99.999 &    22.06 &   20.983 \\
  308.7873532 &     60.1894141 &   27.047 &   24.185 &   22.595 &   21.326 &   20.404 \\
  308.7873649 &     60.1414551 &   28.544 &   25.162 &   99.999 &   20.988 &   19.954 \\
  308.7873825 &     60.1588000 &   28.234 &   26.392 &   99.999 &   21.661 &   20.512 \\
  308.7873893 &     60.1621706 &   26.982 &   24.635 &   99.999 &   21.436 &   20.462 \\
  308.7874078 &     60.1329077 &    27.25 &   24.812 &   99.999 &   21.818 &   20.822 \\
  308.7874459 &     60.1323133 &   28.908 &   25.668 &   99.999 &    22.02 &   20.974 \\
  308.7874604 &     60.1687846 &   27.072 &   25.658 &   24.358 &   22.176 &    21.12 \\
  308.7874635 &     60.1287961 &   28.048 &   25.109 &   99.999 &   20.957 &   19.783 \\
  308.7874744 &     60.1896493 &   99.999 &   29.537 &   24.799 &   22.315 &   21.208 \\
  308.7874793 &     60.1791324 &    28.28 &   25.725 &   22.889 &   21.187 &   20.144 \\
  308.7874804 &     60.1854104 &   28.643 &   25.489 &   99.999 &   21.761 &   20.646 \\
  308.7874893 &     60.1796795 &    27.87 &   26.631 &   99.999 &   22.227 &   21.166 \\
  308.7874937 &     60.1582784 &   99.999 &   26.912 &   99.999 &   21.462 &   20.217 \\
  308.7875050 &     60.1234399 &   26.964 &   24.534 &   99.999 &   21.849 &   20.945 \\
  308.7875210 &     60.1823556 &   28.986 &   25.438 &   23.237 &   21.788 &   20.775 \\
  308.7875261 &     60.1886245 &   28.904 &   28.012 &   24.347 &   22.121 &   20.966 \\
  308.7875339 &     60.1179333 &    27.67 &   24.881 &   99.999 &   21.461 &   20.301 \\
  308.7875500 &     60.1439617 &    28.79 &   25.171 &   99.999 &   21.958 &   21.058 \\
  308.7875551 &     60.1854252 &   28.396 &   25.053 &   22.746 &   21.089 &   20.098 \\
  308.7875644 &     60.1577173 &   25.944 &   24.721 &   99.999 &   21.278 &   20.308 \\
  308.7876684 &     60.1855336 &    27.67 &   26.743 &   99.999 &    22.06 &   20.887 \\
  308.7876793 &     60.1827814 &   25.699 &   24.387 &   22.702 &   21.435 &   20.459 \\
  308.7876803 &     60.1448179 &   99.999 &   99.999 &   99.999 &   22.084 &    21.17 \\
  308.7876823 &     60.1586484 &   23.324 &   23.077 &   99.999 &   22.237 &   21.157 \\
  308.7876974 &     60.1851177 &   29.781 &   25.194 &   99.999 &    21.43 &   20.177 \\
  308.7876997 &     60.1894732 &   29.025 &   25.416 &   23.013 &   21.038 &    19.92 \\
  308.7877303 &     60.1355561 &   29.205 &    25.52 &   99.999 &    21.95 &   20.881 \\
  308.7877630 &     60.1262480 &   28.575 &   25.465 &   99.999 &   21.106 &   20.013 \\
  308.7877830 &     60.1260264 &   28.313 &   25.769 &   99.999 &   22.034 &   20.982 \\
  308.7877947 &     60.1855796 &   28.921 &   25.417 &    23.39 &   21.925 &   20.811 \\
  308.7878064 &     60.1597220 &   29.195 &   25.414 &   99.999 &   22.097 &   21.139 \\
  308.7878088 &     60.1787878 &    29.41 &   26.183 &   99.999 &   21.998 &   20.819 \\
  308.7878232 &     60.1178671 &   28.171 &   25.371 &   99.999 &   21.766 &   20.771 \\
  308.7878284 &     60.1818040 &    28.06 &   25.798 &   23.628 &   22.318 &   21.278 \\
  308.7878324 &     60.1543670 &   28.047 &   25.176 &   99.999 &    21.95 &   20.887 \\
  308.7878380 &     60.1490336 &   99.999 &   99.999 &   99.999 &   21.958 &    20.99 \\
  308.7878657 &     60.1892071 &   26.711 &   24.706 &   22.948 &   21.587 &   20.648 \\
  308.7878692 &     60.1850031 &    25.83 &   24.733 &   99.999 &   22.056 &   21.096 \\
  308.7878892 &     60.1795117 &   29.086 &   25.503 &   99.999 &   21.449 &   20.342 \\
  308.7878895 &     60.1262379 &   28.512 &   25.088 &   99.999 &   21.055 &   20.038 \\
  308.7878961 &     60.1848949 &   24.865 &   23.847 &   99.999 &   20.661 &   19.623 \\
  308.7878987 &     60.1640159 &   28.317 &   25.893 &   99.999 &   22.094 &   20.964 \\
  308.7879008 &     60.1858896 &   27.217 &   24.969 &   22.885 &   20.818 &    19.75 \\
  308.7879261 &     60.1467547 &   99.999 &   99.999 &   99.999 &   21.803 &   20.794 \\
  308.7879392 &     60.1824344 &   27.223 &   24.944 &   23.383 &   22.104 &   21.125 \\
  308.7879392 &     60.1863024 &   26.607 &   25.021 &   22.868 &   21.018 &   19.928 \\
  308.7879466 &     60.1844794 &   27.162 &   24.879 &   22.546 &   21.097 &   20.165 \\
  308.7879493 &     60.1355833 &   26.713 &   25.023 &   99.999 &   22.208 &   21.281 \\
  308.7879502 &     60.1200957 &   26.541 &   24.509 &   99.999 &    21.58 &   20.563 \\
  308.7879585 &     60.1592223 &   23.779 &   99.999 &   99.999 &    19.05 &   17.988 \\
  308.7879672 &     60.1883921 &   27.971 &   24.415 &   22.379 &   20.807 &   19.757 \\
  308.7879691 &     60.1636368 &   29.162 &   25.119 &   99.999 &   21.081 &   19.996 \\
  308.7879806 &     60.1451144 &   31.035 &   99.999 &   99.999 &   21.847 &   20.696 \\
  308.7879861 &     60.1681379 &   30.086 &   26.824 &   99.999 &   22.375 &   21.259 \\
  308.7879865 &     60.1868693 &   28.115 &    24.86 &   22.809 &   21.162 &   20.108 \\
  308.7879969 &     60.1372512 &   29.422 &   25.351 &   99.999 &   20.898 &   19.681 \\
  308.7879990 &     60.1298568 &   28.642 &    24.65 &   99.999 &    20.84 &    19.72 \\
  308.7880166 &     60.1794439 &   26.878 &   24.272 &   22.657 &    21.26 &   20.326 \\
  308.7880199 &     60.1569197 &    30.36 &   27.079 &   99.999 &   22.053 &   20.931 \\
  308.7880221 &     60.1833875 &   28.282 &   25.161 &   22.918 &   21.549 &   20.551 \\
  308.7880521 &     60.1493823 &   99.999 &   99.999 &   99.999 &   21.691 &   20.738 \\
  308.7880526 &     60.1803261 &    24.75 &   23.667 &   22.502 &   21.359 &   20.428 \\
  308.7880532 &     60.1119866 &    26.81 &   24.786 &   99.999 &   21.577 &   20.628 \\
  308.7880624 &     60.1852640 &   27.762 &   25.442 &    23.65 &   22.115 &   21.107 \\
  308.7880737 &     60.1555052 &   99.999 &    26.37 &   99.999 &   21.343 &   20.062 \\
  308.7880748 &     60.1583317 &   28.191 &    25.59 &   99.999 &    22.06 &   21.113 \\
  308.7880761 &     60.1480856 &   99.999 &   99.999 &   99.999 &   22.175 &   21.204 \\
  308.7881491 &     60.1829674 &    27.46 &    25.52 &   23.662 &    21.99 &     20.9 \\
  308.7881610 &     60.1524844 &   28.652 &   27.807 &   99.999 &   22.226 &   21.065 \\
  308.7881622 &     60.1191005 &   28.407 &   25.984 &   99.999 &   21.912 &   20.806 \\
  308.7881767 &     60.1856372 &   27.656 &   24.322 &   22.195 &   20.756 &   19.761 \\
  308.7882070 &     60.1316390 &   28.246 &   25.246 &   99.999 &    22.03 &   21.124 \\
  308.7882085 &     60.1150817 &   27.703 &   25.183 &   99.999 &   22.104 &   21.169 \\
  308.7882111 &     60.1861458 &   29.896 &   27.094 &   24.741 &   22.231 &    21.18 \\
  308.7882173 &     60.1309389 &   29.695 &   29.599 &   99.999 &   22.157 &   21.105 \\
  308.7882245 &     60.1438161 &   28.315 &   25.561 &   99.999 &   22.233 &   21.225 \\
  308.7882284 &     60.1534448 &   29.401 &   26.142 &   99.999 &   21.298 &   20.109 \\
  308.7882372 &     60.1837319 &   27.671 &   24.789 &   22.851 &   21.401 &   20.364 \\
  308.7882473 &     60.1855610 &   27.236 &   24.497 &     22.3 &   20.902 &    19.94 \\
  308.7882492 &     60.1745472 &   30.331 &   27.296 &   99.999 &   22.209 &   21.121 \\
  308.7882561 &     60.1858921 &   23.823 &   23.112 &   99.999 &   20.738 &   19.663 \\
  308.7882780 &     60.1645436 &   28.159 &   27.101 &   99.999 &   22.193 &    21.12 \\
  308.7882984 &     60.1795455 &   27.754 &   26.977 &   99.999 &   20.914 &   19.963 \\
  308.7883027 &     60.1571230 &   27.526 &    25.03 &   99.999 &   21.127 &   20.049 \\
  308.7883207 &     60.1275370 &   28.896 &   26.005 &   99.999 &   21.682 &    20.56 \\
  308.7883224 &     60.1686082 &   29.343 &   25.952 &   23.457 &   21.705 &   20.509 \\
  308.7883328 &     60.1457069 &   28.341 &   25.543 &   99.999 &   22.166 &   21.092 \\
  308.7883354 &     60.1352380 &   27.598 &   25.347 &   99.999 &   22.175 &   21.272 \\
  308.7883366 &     60.1856250 &   26.987 &   24.409 &   99.999 &   21.112 &   20.158 \\
  308.7883502 &     60.1812459 &   31.172 &   26.362 &   99.999 &   22.167 &   21.154 \\
  308.7883536 &     60.1836452 &   28.068 &    24.66 &   99.999 &   21.175 &   20.144 \\
  308.7883604 &     60.1390721 &   99.999 &   99.999 &   99.999 &    22.36 &   21.254 \\
  308.7883795 &     60.1548367 &   99.999 &   25.926 &   99.999 &   21.855 &   20.861 \\
  308.7883829 &     60.1349130 &    27.89 &   24.745 &   99.999 &   21.532 &   20.532 \\
  308.7883834 &     60.1820275 &   24.857 &   24.076 &   99.999 &   21.533 &   20.494 \\
  308.7883933 &     60.1266141 &   28.781 &   25.357 &   99.999 &   21.711 &   20.519 \\
  308.7883989 &     60.1825976 &   27.159 &   24.962 &   99.999 &   22.153 &    21.16 \\
  308.7884474 &     60.1858419 &   26.726 &   24.486 &   99.999 &   21.116 &   20.165 \\
  308.7884641 &     60.1841570 &   29.932 &    26.62 &   23.954 &   22.069 &   21.014 \\
  308.7884825 &     60.1609220 &    29.47 &   25.188 &   99.999 &   21.743 &   20.767 \\
  308.7885081 &     60.1754856 &   28.044 &   25.112 &   22.894 &   21.523 &   20.524 \\
  308.7885082 &     60.1811876 &   28.792 &   25.728 &   22.972 &   21.485 &   20.376 \\
  308.7885181 &     60.1227942 &   28.055 &    26.17 &   99.999 &   22.204 &   21.191 \\
  308.7885440 &     60.1196517 &   27.737 &   25.055 &   99.999 &   21.701 &   20.751 \\
  308.7885517 &     60.1249537 &   30.064 &   27.373 &   99.999 &    21.97 &   20.903 \\
  308.7885520 &     60.1847039 &   27.061 &   24.188 &   22.112 &   20.418 &   19.334 \\
  308.7885629 &     60.1159205 &   29.045 &   25.664 &   99.999 &   21.696 &   20.679 \\
  308.7886019 &     60.1533897 &   28.289 &   24.883 &   99.999 &   21.929 &   20.921 \\
  308.7886043 &     60.1340381 &   99.999 &   26.305 &   99.999 &   21.899 &   20.853 \\
  308.7886223 &     60.1315137 &   28.961 &   25.645 &   99.999 &   21.285 &   20.128 \\
  308.7886414 &     60.1233267 &    27.44 &   25.004 &   99.999 &   22.166 &   21.242 \\
  308.7886464 &     60.1858857 &   27.787 &   24.417 &   22.414 &   21.034 &   19.981 \\
  308.7886700 &     60.1851121 &   27.132 &    24.61 &   23.093 &   21.538 &   20.625 \\
  308.7886744 &     60.1549538 &   30.454 &    25.82 &   99.999 &   21.915 &   20.875 \\
  308.7887167 &     60.1804942 &   29.328 &   27.098 &   24.366 &   22.365 &   21.263 \\
  308.7887322 &     60.1259594 &   26.104 &   23.588 &   99.999 &   20.948 &   19.933 \\
  308.7887552 &     60.1519931 &   99.999 &   25.664 &   99.999 &   21.125 &   19.944 \\
  308.7887595 &     60.1563476 &   30.305 &    26.84 &   99.999 &   21.827 &   20.617 \\
  308.7887605 &     60.1430415 &   28.236 &   25.737 &   99.999 &   22.087 &   21.041 \\
  308.7887613 &     60.1424441 &   26.521 &   25.546 &   99.999 &   22.026 &   20.935 \\
  308.7887698 &     60.1817975 &   25.333 &   24.342 &   22.572 &   21.292 &   20.346 \\
  308.7887770 &     60.1245837 &   99.999 &   28.557 &   99.999 &    22.22 &   21.152 \\
  308.7887842 &     60.1707413 &   99.999 &   27.725 &   99.999 &   22.216 &    21.18 \\
  308.7887908 &     60.1872928 &   26.532 &   24.201 &   21.927 &   20.216 &   19.111 \\
  308.7888161 &     60.1544553 &   99.999 &   27.049 &   99.999 &   22.304 &   21.181 \\
  308.7888595 &     60.1793769 &   25.745 &   23.476 &   99.999 &   20.414 &   19.459 \\
  308.7889107 &     60.1815742 &   24.656 &   24.056 &   23.191 &   22.311 &   21.284 \\
  308.7889217 &     60.1578317 &   27.982 &   25.686 &   99.999 &   22.136 &   20.984 \\
  308.7889515 &     60.1798318 &   25.006 &   24.079 &   23.193 &   22.127 &   21.229 \\
  308.7889652 &     60.1178369 &   27.466 &   24.129 &   99.999 &   20.559 &   19.265 \\
  308.7889774 &     60.1236647 &   28.009 &    25.24 &   99.999 &   22.017 &   21.051 \\
  308.7889781 &     60.1874972 &   27.371 &   25.049 &    23.22 &   21.729 &   20.665 \\
  308.7889927 &     60.1332289 &   27.739 &    24.72 &   99.999 &   21.531 &   20.523 \\
  308.7890184 &     60.1276902 &   30.522 &   25.913 &   99.999 &   21.456 &   20.353 \\
  308.7890195 &     60.1853031 &   28.031 &   25.438 &   23.453 &   22.218 &   21.146 \\
  308.7890229 &     60.1335642 &   24.199 &   23.853 &   99.999 &   22.092 &   21.097 \\
  308.7890463 &     60.1170838 &   99.999 &   26.711 &   99.999 &   21.922 &   20.931 \\
  308.7890605 &     60.1349761 &   28.358 &   25.214 &   99.999 &   22.054 &   20.932 \\
  308.7890642 &     60.1876890 &    27.81 &   24.025 &   21.688 &   19.927 &   18.817 \\
  308.7890711 &     60.1805690 &   27.439 &   25.057 &   23.055 &   21.353 &   20.259 \\
  308.7890742 &     60.1446723 &   26.791 &   24.896 &   99.999 &   21.852 &   20.841 \\
  308.7890924 &     60.1674184 &   30.089 &   26.611 &   24.085 &   22.092 &    20.99 \\
  308.7891016 &     60.1299828 &   29.352 &   26.342 &   99.999 &   21.741 &   20.689 \\
  308.7891033 &     60.1224034 &   27.647 &   24.769 &   99.999 &   21.678 &   20.731 \\
  308.7891237 &     60.1348966 &   26.534 &   25.159 &   99.999 &   21.995 &   21.066 \\
  308.7891241 &     60.1243121 &   28.186 &   25.218 &   99.999 &   22.219 &   21.245 \\
  308.7891318 &     60.1829091 &   28.678 &   25.394 &   23.297 &   21.852 &   20.823 \\
  308.7891387 &     60.1883271 &   99.999 &   28.863 &   24.941 &   22.284 &   21.177 \\
  308.7891678 &     60.1806547 &   24.147 &   23.497 &   99.999 &    20.91 &   19.927 \\
  308.7891768 &     60.1578987 &   26.579 &   25.112 &   99.999 &   22.294 &    21.18 \\
  308.7891890 &     60.1664313 &   29.369 &   26.998 &   99.999 &   22.092 &   20.968 \\
  308.7891963 &     60.1751562 &   28.413 &   27.613 &   24.495 &   21.888 &   20.758 \\
  308.7892211 &     60.1574008 &    28.45 &   25.471 &   99.999 &   21.438 &   20.276 \\
  308.7892254 &     60.1748064 &   29.646 &   26.381 &    23.92 &    22.23 &   21.254 \\
  308.7892433 &     60.1137444 &   99.999 &   99.999 &   99.999 &   21.932 &   20.983 \\
  308.7892520 &     60.1606132 &   27.664 &   25.064 &   99.999 &    21.94 &   20.983 \\
  308.7892537 &     60.1846403 &   26.949 &   24.131 &   22.304 &   21.016 &   19.996 \\
  308.7892646 &     60.1611145 &   28.889 &   25.235 &   99.999 &   21.833 &   20.724 \\
  308.7892731 &     60.1666937 &   28.962 &   25.278 &    23.38 &   22.051 &   21.008 \\
  308.7892913 &     60.1786027 &   99.999 &   25.247 &   23.159 &   21.556 &   20.575 \\
  308.7892914 &     60.1829542 &    27.72 &   24.902 &   23.014 &    21.71 &   20.692 \\
  308.7892957 &     60.1857914 &   27.769 &   24.445 &   22.588 &   21.251 &   20.287 \\
  308.7892993 &     60.1555699 &   29.054 &   25.945 &   99.999 &   21.591 &   20.517 \\
  308.7892995 &     60.1227847 &   26.934 &   24.544 &   99.999 &   21.531 &     20.6 \\
  308.7893089 &     60.1664745 &   29.881 &    26.02 &   99.999 &   21.301 &   20.078 \\
  308.7893137 &     60.1552415 &   28.188 &   25.553 &   99.999 &   22.366 &   21.231 \\
  308.7893346 &     60.1816319 &   28.729 &   25.543 &   99.999 &   22.155 &   21.209 \\
  308.7893504 &     60.1625208 &   28.637 &   25.924 &   99.999 &    20.76 &   19.467 \\
  308.7893671 &     60.1664924 &   99.999 &   26.685 &   99.999 &   22.088 &   21.154 \\
  308.7893897 &     60.1269296 &   28.826 &   25.624 &   99.999 &   21.988 &   20.922 \\
  308.7893945 &     60.1871037 &   26.297 &   24.409 &   99.999 &    21.05 &   19.922 \\
  308.7893947 &     60.1868774 &   27.471 &   24.432 &    22.28 &   20.836 &   19.748 \\
  308.7893971 &     60.1798660 &   27.947 &   24.984 &   23.198 &    22.02 &   21.074 \\
  308.7893975 &     60.1783580 &   25.971 &   24.439 &   99.999 &   21.694 &   20.694 \\
  308.7894301 &     60.1149275 &   28.557 &   25.125 &   99.999 &   22.143 &   21.073 \\
  308.7894325 &     60.1555823 &   28.643 &   25.182 &   99.999 &   21.236 &   19.994 \\
  308.7894363 &     60.1866416 &    29.32 &   25.964 &   22.916 &   20.883 &   19.863 \\
  308.7894482 &     60.1887758 &   28.504 &   25.608 &   23.566 &   22.146 &   21.064 \\
  308.7894735 &     60.1867158 &   29.242 &   25.342 &   23.618 &   22.169 &   21.117 \\
  308.7894799 &     60.1411888 &   99.999 &   99.999 &   99.999 &   22.005 &   20.857 \\
  308.7894862 &     60.1409794 &   29.376 &   25.381 &   99.999 &   21.857 &   20.782 \\
  308.7894876 &     60.1816074 &   26.372 &   24.964 &   99.999 &   22.088 &   21.169 \\
  308.7894897 &     60.1361243 &   25.961 &   24.691 &   99.999 &   21.655 &   20.536 \\
  308.7894925 &     60.1813235 &   27.058 &   24.206 &   22.543 &   21.411 &   20.359 \\
  308.7895203 &     60.1218115 &   26.684 &    25.58 &   99.999 &   21.125 &   20.118 \\
  308.7895454 &     60.1348250 &    29.81 &   26.015 &   99.999 &   21.936 &   20.757 \\
  308.7895644 &     60.1181931 &   27.553 &   24.642 &   99.999 &   21.256 &   20.155 \\
  308.7895923 &     60.1362765 &   28.592 &   25.115 &   99.999 &   21.418 &    20.33 \\
  308.7896079 &     60.1198587 &   28.396 &   25.104 &   99.999 &   21.255 &   20.089 \\
  308.7896199 &     60.1532621 &   99.999 &   99.999 &   99.999 &   21.879 &    20.83 \\
  308.7896210 &     60.1874301 &   26.253 &   24.836 &   23.176 &   21.737 &   20.645 \\
  308.7896500 &     60.1576017 &   28.444 &   25.425 &   99.999 &   21.207 &   20.184 \\
  308.7896606 &     60.1787024 &   27.405 &   25.538 &   99.999 &   20.075 &   18.843 \\
  308.7897233 &     60.1349618 &   28.917 &   25.747 &   99.999 &   20.982 &   19.755 \\
  308.7897258 &     60.1186486 &   28.087 &   25.173 &   99.999 &   20.905 &   19.744 \\
  308.7897573 &     60.1644847 &   31.444 &    28.47 &   99.999 &   22.313 &   21.199 \\
  308.7897699 &     60.1577438 &   28.805 &   25.624 &   99.999 &   21.634 &   20.639 \\
  308.7897774 &     60.1563766 &   23.461 &   22.712 &   99.999 &   21.639 &   20.556 \\
  308.7897836 &     60.1816785 &   28.021 &   25.461 &   23.683 &   22.095 &   21.191 \\
  308.7897857 &     60.1788310 &   27.701 &   25.259 &   23.403 &   22.041 &    21.03 \\
  308.7898021 &     60.1514484 &   99.999 &   99.999 &   99.999 &   22.327 &   21.265 \\
  308.7898268 &     60.1866432 &    26.57 &   24.181 &   22.504 &    21.09 &   20.157 \\
  308.7898651 &     60.1219948 &   26.988 &   25.915 &   99.999 &   21.573 &   20.506 \\
  308.7898667 &     60.1586708 &   28.869 &   24.779 &   99.999 &   20.882 &   19.901 \\
  308.7898695 &     60.1591991 &   28.605 &   26.123 &   99.999 &   22.201 &   21.072 \\
  308.7899082 &     60.1207479 &   26.653 &   24.568 &   99.999 &   22.076 &   21.077 \\
  308.7899125 &     60.1703924 &   28.685 &    25.53 &   23.159 &   21.446 &   20.337 \\
  308.7899313 &     60.1866367 &   27.017 &   24.495 &    22.76 &   21.263 &   20.213 \\
  308.7899654 &     60.1453696 &   29.549 &   28.561 &   99.999 &   22.382 &   21.262 \\
  308.7899654 &     60.1870259 &   28.098 &   24.819 &   22.766 &    21.27 &   20.254 \\
  308.7899678 &     60.1421117 &   28.428 &   25.554 &   99.999 &   22.238 &   21.164 \\
  308.7900479 &     60.1175637 &   30.054 &   26.148 &   99.999 &   22.033 &   21.061 \\
  308.7900561 &     60.1380121 &    27.53 &   24.871 &   99.999 &   21.182 &   20.132 \\
  308.7900600 &     60.1137108 &   99.999 &   99.999 &   99.999 &   22.032 &   20.859 \\
  308.7900623 &     60.1826431 &   27.307 &   25.199 &   99.999 &   22.237 &   21.161 \\
  308.7900671 &     60.1513549 &   29.356 &   25.904 &   99.999 &   22.385 &   21.281 \\
  308.7900792 &     60.1856052 &   29.031 &   25.735 &   23.661 &   22.215 &   21.196 \\
  308.7900911 &     60.1794945 &   26.506 &   24.555 &   99.999 &    21.67 &   20.714 \\
  308.7900972 &     60.1306585 &   27.847 &    25.58 &   99.999 &   21.757 &   20.595 \\
  308.7901019 &     60.1473354 &   28.808 &   25.174 &   99.999 &   21.442 &   20.383 \\
  308.7901065 &     60.1169269 &   27.801 &   25.628 &   99.999 &   22.276 &   21.148 \\
  308.7901252 &     60.1351045 &   27.868 &   25.892 &   99.999 &   20.793 &   19.536 \\
  308.7901358 &     60.1517330 &   27.022 &   24.856 &   99.999 &   22.028 &   21.046 \\
  308.7901369 &     60.1792004 &   26.813 &    24.21 &   99.999 &   21.328 &   20.229 \\
  308.7901399 &     60.1351773 &     27.4 &   25.256 &   99.999 &   21.614 &   20.641 \\
  308.7901529 &     60.1394854 &   28.569 &   25.466 &   99.999 &   22.224 &   21.133 \\
  308.7901569 &     60.1697760 &   29.183 &   25.917 &   23.924 &   22.067 &   21.038 \\
  308.7901920 &     60.1524076 &   99.999 &   99.999 &   99.999 &   21.908 &   20.875 \\
  308.7901979 &     60.1528827 &   99.999 &   99.999 &   99.999 &   22.078 &   21.178 \\
  308.7902131 &     60.1162114 &   99.999 &   99.999 &   99.999 &   21.342 &   20.123 \\
  308.7902138 &     60.1352403 &   27.326 &   24.729 &   99.999 &   20.831 &   19.687 \\
  308.7902429 &     60.1327845 &   28.722 &   25.639 &   99.999 &   22.211 &   21.175 \\
  308.7902551 &     60.1598012 &   27.601 &   25.366 &   99.999 &   22.317 &   21.252 \\
  308.7902791 &     60.1817006 &   28.957 &   26.922 &   23.933 &   22.002 &   20.977 \\
  308.7902797 &     60.1792389 &   26.753 &   24.812 &   99.999 &   21.834 &   20.916 \\
  308.7902999 &     60.1229387 &   27.523 &   24.538 &   99.999 &   21.094 &   20.006 \\
  308.7903114 &     60.1459400 &   28.516 &   25.156 &   99.999 &   22.081 &    21.04 \\
  308.7903115 &     60.1449632 &     30.3 &   99.999 &   99.999 &    22.21 &   21.284 \\
  308.7903134 &     60.1872345 &   26.111 &   24.888 &   23.166 &   21.039 &   19.906 \\
  308.7903273 &     60.1437193 &   26.755 &   25.738 &   99.999 &   21.605 &   20.636 \\
  308.7903337 &     60.1811742 &   24.328 &    23.37 &   99.999 &   20.782 &   19.786 \\
  308.7903442 &     60.1225904 &   99.999 &   28.989 &   99.999 &   22.327 &   21.232 \\
  308.7903451 &     60.1228717 &   29.002 &   25.588 &   99.999 &   21.892 &    20.98 \\
  308.7903542 &     60.1799577 &   27.363 &   26.634 &   99.999 &   21.886 &   20.723 \\
  308.7903577 &     60.1886406 &   27.923 &   24.906 &   22.885 &    21.54 &    20.51 \\
  308.7903834 &     60.1560039 &   99.999 &   99.999 &   99.999 &   20.285 &   19.029 \\
  308.7903859 &     60.1835054 &     27.9 &   25.788 &   99.999 &   22.069 &   20.905 \\
  308.7904218 &     60.1772399 &   99.999 &   26.331 &    23.31 &   20.601 &   19.425 \\
  308.7904226 &     60.1830784 &   29.292 &   25.171 &   23.411 &   22.114 &   21.144 \\
  308.7904787 &     60.1528621 &   99.999 &   27.755 &   99.999 &   21.418 &   20.195 \\
  308.7904967 &     60.1851164 &   27.798 &   25.143 &   23.314 &   21.983 &   21.035 \\
  308.7905131 &     60.1817809 &   28.612 &    25.36 &   23.158 &   22.033 &   21.063 \\
  308.7905397 &     60.1191904 &   27.944 &    25.23 &   99.999 &    21.78 &   20.832 \\
  308.7905492 &     60.1615078 &    32.85 &    31.52 &   99.999 &   22.278 &   21.143 \\
  308.7905501 &     60.1596879 &    29.95 &    27.52 &   99.999 &    22.37 &    21.25 \\
  308.7905599 &     60.1215019 &   28.395 &   26.871 &   99.999 &   22.195 &   21.168 \\
  308.7905933 &     60.1168453 &   99.999 &   99.999 &   99.999 &   20.156 &    18.91 \\
  308.7906419 &     60.1170630 &   99.999 &   99.999 &   99.999 &   21.696 &     20.7 \\
  308.7906433 &     60.1824782 &   27.887 &    25.07 &   23.587 &   22.118 &   21.043 \\
  308.7906449 &     60.1771672 &   27.621 &   25.492 &   23.684 &   22.164 &   21.189 \\
  308.7906756 &     60.1875747 &   30.593 &   25.966 &     23.6 &   21.759 &   20.647 \\
  308.7906926 &     60.1523939 &   99.999 &   26.444 &   99.999 &   21.718 &   20.525 \\
  308.7906990 &     60.1856775 &   99.999 &   26.076 &   22.913 &    21.37 &   20.204 \\
  308.7907091 &     60.1598630 &   28.612 &   25.082 &   99.999 &   21.869 &   20.854 \\
  308.7907255 &     60.1545728 &   99.999 &   99.999 &   99.999 &   22.293 &   21.147 \\
  308.7907490 &     60.1266110 &    28.51 &   26.566 &   99.999 &   22.249 &   21.172 \\
  308.7907541 &     60.1644410 &     28.7 &   25.443 &   99.999 &   21.862 &   20.714 \\
  308.7907615 &     60.1583856 &   28.183 &   25.079 &   99.999 &   21.933 &   20.932 \\
  308.7907620 &     60.1313502 &   28.241 &   25.329 &   99.999 &   22.047 &   21.053 \\
  308.7907631 &     60.1253002 &   26.616 &   24.485 &   99.999 &   21.317 &   20.242 \\
  308.7907786 &     60.1839428 &    28.53 &   24.989 &   23.076 &   21.633 &   20.656 \\
  308.7907908 &     60.1408179 &   27.579 &   24.794 &   99.999 &   21.334 &   20.386 \\
  308.7907976 &     60.1183563 &   99.999 &   99.999 &   99.999 &   22.193 &   21.081 \\
  308.7908533 &     60.1795054 &   27.659 &   24.751 &   99.999 &   21.036 &   20.045 \\
  308.7908558 &     60.1540778 &   32.799 &   25.839 &   99.999 &     21.4 &   20.261 \\
  308.7908638 &     60.1228240 &    27.05 &   24.878 &   99.999 &   21.809 &   20.811 \\
  308.7908841 &     60.1423525 &   28.786 &   26.059 &   99.999 &   21.249 &   19.981 \\
  308.7908944 &     60.1156170 &   99.999 &   99.999 &   99.999 &    21.98 &    20.96 \\
  308.7909419 &     60.1547587 &   99.999 &   99.999 &   99.999 &   21.898 &   20.702 \\
  308.7909460 &     60.1478427 &   28.032 &   26.048 &   99.999 &     21.7 &   20.652 \\
  308.7909826 &     60.1555258 &   99.999 &   99.999 &   99.999 &   22.294 &   21.287 \\
  308.7910379 &     60.1254638 &   27.731 &   25.061 &   99.999 &   21.765 &   20.688 \\
  308.7910683 &     60.1164906 &   99.999 &   99.999 &   99.999 &   21.474 &   20.505 \\
  308.7910711 &     60.1286751 &    27.11 &   25.312 &   99.999 &   21.953 &   20.961 \\
  308.7910730 &     60.1565503 &   99.999 &   99.999 &   99.999 &   21.611 &   20.592 \\
  308.7910795 &     60.1170945 &   99.999 &   99.999 &   99.999 &   22.312 &   21.191 \\
  308.7910902 &     60.1261219 &   26.176 &   24.208 &   99.999 &   21.484 &   20.475 \\
  308.7911371 &     60.1801119 &   99.999 &   26.206 &   99.999 &   21.693 &   20.511 \\
  308.7911483 &     60.1174107 &   99.999 &   99.999 &   99.999 &   21.966 &   21.018 \\
  308.7912011 &     60.1584904 &   99.999 &   99.999 &   99.999 &   22.175 &    21.23 \\
  308.7912437 &     60.1662915 &   28.695 &   26.514 &     23.8 &   22.161 &   20.997 \\
  308.7912722 &     60.1585332 &   99.999 &   99.999 &   99.999 &   21.271 &   20.184 \\
  308.7912817 &     60.1805997 &   26.911 &   24.844 &     23.1 &   21.844 &   20.834 \\
  308.7912954 &     60.1237937 &     28.3 &   25.299 &   99.999 &   22.131 &   21.056 \\
  308.7913199 &     60.1593532 &   99.999 &   99.999 &   99.999 &   21.573 &   20.527 \\
  308.7913492 &     60.1241941 &   27.766 &   25.021 &   99.999 &   22.247 &   21.251 \\
  308.7913528 &     60.1236111 &   29.351 &   26.452 &   99.999 &   21.989 &   20.984 \\
  308.7913657 &     60.1287561 &   24.742 &    23.69 &   99.999 &     21.4 &   20.478 \\
  308.7914141 &     60.1785996 &   99.999 &   25.473 &     23.1 &   21.242 &   20.106 \\
  308.7914528 &     60.1810264 &   25.684 &   24.094 &   22.632 &   21.246 &   20.219 \\
  308.7914648 &     60.1526506 &    29.26 &   25.683 &   99.999 &     22.2 &   21.192 \\
  308.7914706 &     60.1539784 &   27.851 &   24.748 &   99.999 &   21.426 &   20.366 \\
  308.7914932 &     60.1320888 &   27.576 &   24.893 &   99.999 &   21.891 &   20.864 \\
  308.7915087 &     60.1521487 &   25.149 &   24.129 &   99.999 &   21.601 &   20.607 \\
  308.7915114 &     60.1304692 &   26.821 &   24.421 &   99.999 &   21.319 &   20.369 \\
  308.7915441 &     60.1597914 &   99.999 &   99.999 &   99.999 &   22.149 &     21.1 \\
  308.7915457 &     60.1198308 &   99.999 &   99.999 &   99.999 &   22.152 &    21.25 \\
  308.7915476 &     60.1153228 &   99.999 &   99.999 &   99.999 &    21.95 &   20.917 \\
  308.7915780 &     60.1623769 &   28.207 &   25.606 &   99.999 &   22.159 &   21.138 \\
  308.7915848 &     60.1534753 &   28.457 &   25.254 &   99.999 &   22.049 &   21.009 \\
  308.7916199 &     60.1787435 &   25.918 &   24.012 &   99.999 &   21.004 &   20.036 \\
  308.7916200 &     60.1803417 &   28.637 &   26.178 &   23.782 &   22.113 &   21.038 \\
  308.7916283 &     60.1832291 &   28.924 &   24.839 &   23.282 &   22.105 &   21.073 \\
  308.7916328 &     60.1551155 &   28.301 &   25.832 &   99.999 &   21.522 &   20.354 \\
  308.7916423 &     60.1265183 &   28.536 &   25.823 &   99.999 &   21.433 &   20.361 \\
  308.7916584 &     60.1784582 &   24.562 &   23.871 &   99.999 &    21.62 &   20.618 \\
  308.7916597 &     60.1545867 &   27.855 &   25.795 &   99.999 &   20.728 &   19.694 \\
  308.7916686 &     60.1170789 &   99.999 &   99.999 &   99.999 &   21.217 &   19.919 \\
  308.7916712 &     60.1803715 &   28.833 &   27.108 &   24.759 &   22.278 &   21.182 \\
  308.7916780 &     60.1613521 &   28.358 &   25.321 &   99.999 &   22.172 &   21.105 \\
  308.7916902 &     60.1693113 &   99.999 &   28.515 &   24.751 &   22.112 &   20.955 \\
  308.7917016 &     60.1574742 &   99.999 &   99.999 &   99.999 &     22.2 &   21.255 \\
  308.7917376 &     60.1207401 &   99.999 &   99.999 &   99.999 &   21.753 &   20.757 \\
  308.7917419 &     60.1813475 &   26.719 &   24.748 &   22.924 &   21.675 &    20.63 \\
  308.7917523 &     60.1790961 &   29.358 &   25.258 &    22.39 &   20.875 &   19.872 \\
  308.7917584 &     60.1213728 &   27.694 &   24.903 &   99.999 &   21.829 &    20.77 \\
  308.7917654 &     60.1817914 &   29.771 &   27.285 &   25.117 &   22.155 &   21.122 \\
  308.7917681 &     60.1307531 &    26.18 &   24.587 &   99.999 &    21.94 &     20.8 \\
  308.7917829 &     60.1845400 &   28.364 &   25.755 &   23.433 &   21.887 &   20.761 \\
  308.7918078 &     60.1395815 &   27.849 &   25.113 &   99.999 &   21.801 &   20.892 \\
  308.7918099 &     60.1315027 &   26.113 &   24.255 &   99.999 &   21.888 &   20.984 \\
  308.7918581 &     60.1242692 &   27.789 &   25.391 &   99.999 &   22.051 &    20.96 \\
  308.7918582 &     60.1287883 &   27.587 &   24.908 &   99.999 &   21.678 &   20.642 \\
  308.7918649 &     60.1548278 &   99.999 &   25.828 &   99.999 &   22.194 &   21.075 \\
  308.7918987 &     60.1370628 &   29.328 &   27.804 &   99.999 &   21.945 &   20.797 \\
  308.7919070 &     60.1555642 &   27.749 &   25.328 &   99.999 &   22.009 &   21.105 \\
  308.7919130 &     60.1609004 &   99.999 &   99.999 &   99.999 &   22.186 &   21.149 \\
  308.7919299 &     60.1846323 &   27.124 &   24.965 &   23.381 &    22.06 &   21.103 \\
  308.7919311 &     60.1803333 &   23.464 &   22.989 &   22.869 &   22.241 &   21.087 \\
  308.7919530 &     60.1864120 &   27.741 &   24.648 &   22.491 &   20.955 &   19.822 \\
  308.7919755 &     60.1403395 &   30.318 &   25.816 &   99.999 &   21.188 &   20.129 \\
  308.7919942 &     60.1819712 &   29.263 &   25.717 &   23.574 &   22.139 &   21.125 \\
  308.7919991 &     60.1539395 &   26.311 &   24.218 &   99.999 &   20.202 &    19.11 \\
  308.7920679 &     60.1386381 &   24.961 &   24.456 &   99.999 &   21.601 &   20.571 \\
  308.7920696 &     60.1856690 &   29.167 &   25.532 &   23.656 &   22.111 &   20.993 \\
  308.7920923 &     60.1656068 &   27.669 &   25.364 &   99.999 &   22.042 &   21.109 \\
  308.7921230 &     60.1548458 &   23.343 &    22.84 &   99.999 &   21.334 &   20.376 \\
  308.7921430 &     60.1551792 &   26.337 &   23.914 &   99.999 &   20.229 &   19.152 \\
  308.7921519 &     60.1386336 &   23.729 &   23.278 &   99.999 &   21.495 &   20.478 \\
  308.7921524 &     60.1297062 &   28.203 &   25.438 &   99.999 &   22.135 &   21.079 \\
  308.7921537 &     60.1207660 &   99.999 &   99.999 &   99.999 &   21.451 &   20.277 \\
  308.7921538 &     60.1656221 &   25.442 &   24.737 &   99.999 &   22.342 &    21.24 \\
  308.7921815 &     60.1295363 &   26.619 &   24.666 &   99.999 &   21.798 &   20.878 \\
  308.7921913 &     60.1587205 &   99.999 &   99.999 &   99.999 &   22.233 &   21.211 \\
  308.7921999 &     60.1871913 &   28.534 &   24.956 &   22.983 &   21.734 &   20.741 \\
  308.7922102 &     60.1633566 &   99.999 &   28.505 &   99.999 &   22.142 &   21.153 \\
  308.7922215 &     60.1559845 &   27.744 &   24.999 &   99.999 &   21.684 &   20.674 \\
  308.7922235 &     60.1549560 &     27.8 &   24.916 &   99.999 &   21.425 &   20.486 \\
  308.7922340 &     60.1442896 &   27.706 &   25.131 &   99.999 &   21.983 &   21.019 \\
  308.7922441 &     60.1823088 &    27.89 &    25.39 &   23.677 &   22.209 &   21.193 \\
  308.7922541 &     60.1779403 &    26.74 &   25.659 &   23.942 &   21.642 &   20.525 \\
  308.7922624 &     60.1838306 &   27.238 &   25.201 &   99.999 &   21.705 &   20.548 \\
  308.7922702 &     60.1847320 &   31.819 &   25.661 &   23.222 &   21.575 &   20.463 \\
  308.7923172 &     60.1550066 &   99.999 &   26.211 &   99.999 &   20.931 &   19.975 \\
  308.7923357 &     60.1366532 &   28.996 &   24.832 &   99.999 &   19.764 &   18.597 \\
  308.7923440 &     60.1532035 &   29.355 &    26.07 &   99.999 &   22.307 &    21.24 \\
  308.7923782 &     60.1174299 &   99.999 &   99.999 &   99.999 &   21.977 &   20.974 \\
  308.7923941 &     60.1197360 &   99.999 &   99.999 &   99.999 &   21.794 &   20.862 \\
  308.7924066 &     60.1202191 &   99.999 &   99.999 &   99.999 &   21.672 &   20.439 \\
  308.7924099 &     60.1353762 &   32.411 &   25.486 &   99.999 &   20.594 &   19.561 \\
  308.7924154 &     60.1844714 &   27.299 &   24.914 &   23.169 &   21.963 &   21.054 \\
  308.7924185 &     60.1552639 &   26.016 &   24.765 &   99.999 &   21.885 &    20.94 \\
  308.7924421 &     60.1394323 &   27.134 &    24.92 &   99.999 &   20.688 &    19.72 \\
  308.7924476 &     60.1198213 &   99.999 &   99.999 &   99.999 &   21.866 &   20.744 \\
  308.7924566 &     60.1451762 &   99.999 &   28.602 &   99.999 &   22.089 &   21.013 \\
  308.7924603 &     60.1803420 &   27.146 &   24.903 &   99.999 &   21.669 &   20.675 \\
  308.7925026 &     60.1795013 &   29.183 &   25.853 &   23.369 &   21.681 &    20.66 \\
  308.7925087 &     60.1809098 &   25.649 &   24.501 &   22.906 &   21.573 &   20.643 \\
  308.7925094 &     60.1853563 &   26.816 &   24.647 &   23.065 &   21.839 &   20.832 \\
  308.7925195 &     60.1556360 &   27.797 &   25.438 &   99.999 &   21.916 &   20.867 \\
  308.7925252 &     60.1599033 &   99.999 &   99.999 &   99.999 &   21.333 &   20.303 \\
  308.7925252 &     60.1401555 &   27.784 &   25.184 &   99.999 &   21.757 &   20.774 \\
  308.7925619 &     60.1189920 &   99.999 &   99.999 &   99.999 &   21.707 &    20.67 \\
  308.7925677 &     60.1197035 &   99.999 &   99.999 &   99.999 &    22.11 &   21.108 \\
  308.7925714 &     60.1193998 &   99.999 &   99.999 &   99.999 &   21.688 &   20.684 \\
  308.7925808 &     60.1788051 &   27.102 &   24.697 &   99.999 &   21.587 &   20.538 \\
  308.7925848 &     60.1210515 &   99.999 &   99.999 &   99.999 &   20.821 &   19.841 \\
  308.7925860 &     60.1405213 &   99.999 &   25.729 &   99.999 &    21.66 &   20.528 \\
  308.7926058 &     60.1533778 &   26.942 &    24.98 &   99.999 &   21.125 &   19.934 \\
  308.7926185 &     60.1551684 &   26.342 &   24.703 &   99.999 &   21.389 &   20.384 \\
  308.7926196 &     60.1528674 &   30.191 &   26.224 &   99.999 &   22.094 &   20.987 \\
  308.7926227 &     60.1816758 &   26.637 &   24.239 &   22.331 &   20.924 &   19.978 \\
  308.7926484 &     60.1678953 &   29.508 &   26.577 &   24.427 &   21.838 &   20.802 \\
  308.7926510 &     60.1787226 &   27.556 &   25.716 &   99.999 &   20.671 &   19.704 \\
  308.7926613 &     60.1209173 &   99.999 &   99.999 &   99.999 &    21.92 &   20.989 \\
  308.7926630 &     60.1339939 &   31.604 &   26.608 &   99.999 &   22.266 &   21.169 \\
  308.7926814 &     60.1523056 &   28.626 &    25.57 &   99.999 &   22.113 &   21.054 \\
  308.7926880 &     60.1816905 &   26.631 &   25.289 &   99.999 &   21.273 &   20.285 \\
  308.7926999 &     60.1437687 &   31.242 &   26.115 &   99.999 &   21.471 &   20.432 \\
  308.7927053 &     60.1822409 &   28.408 &   25.135 &   23.385 &    21.86 &   20.871 \\
  308.7927077 &     60.1786073 &   26.334 &   25.237 &   99.999 &    20.53 &   19.491 \\
  308.7927092 &     60.1269090 &   99.999 &   27.291 &   99.999 &    20.76 &   19.709 \\
  308.7927094 &     60.1816130 &   25.383 &   24.323 &   99.999 &   22.105 &   21.208 \\
  308.7927112 &     60.1621900 &   99.999 &   99.999 &   99.999 &   22.241 &     21.1 \\
  308.7927127 &     60.1413548 &   27.559 &   25.371 &   99.999 &   21.823 &   20.771 \\
  308.7927236 &     60.1868671 &   99.999 &   25.779 &   99.999 &   22.143 &    21.06 \\
  308.7927285 &     60.1543144 &   27.472 &   24.493 &   99.999 &   20.072 &   18.964 \\
  308.7927537 &     60.1865857 &    27.47 &   24.721 &   99.999 &    22.02 &   21.123 \\
  308.7927621 &     60.1179466 &   99.999 &   99.999 &   99.999 &    20.19 &   19.209 \\
  308.7927621 &     60.1205186 &   99.999 &   99.999 &   99.999 &   22.087 &   21.021 \\
  308.7927816 &     60.1549889 &   26.958 &   25.244 &   99.999 &   21.902 &   20.758 \\
  308.7928123 &     60.1852328 &   27.891 &   25.154 &   23.539 &    22.11 &   21.104 \\
  308.7928372 &     60.1845852 &   27.884 &   24.645 &   22.682 &   21.493 &   20.317 \\
  308.7928451 &     60.1216365 &   99.999 &   99.999 &   99.999 &   22.338 &   21.208 \\
  308.7928485 &     60.1198921 &   99.999 &   99.999 &   99.999 &   21.989 &   21.049 \\
  308.7928602 &     60.1429363 &   27.846 &   25.008 &   99.999 &   20.704 &   19.645 \\
  308.7929315 &     60.1742080 &   25.682 &   24.729 &   99.999 &   22.235 &   21.186 \\
  308.7929323 &     60.1786527 &   99.999 &   26.279 &   99.999 &   20.866 &   19.805 \\
  308.7929334 &     60.1443161 &   28.596 &   25.289 &   99.999 &    21.92 &   20.947 \\
  308.7929433 &     60.1553261 &   99.999 &   28.158 &   99.999 &   21.678 &   20.478 \\
  308.7929501 &     60.1410966 &   99.999 &   27.441 &   99.999 &    21.29 &   20.189 \\
  308.7929691 &     60.1301934 &    25.75 &   24.408 &   99.999 &   20.621 &   19.487 \\
  308.7929720 &     60.1846715 &   26.942 &   23.803 &   99.999 &    20.64 &   19.604 \\
  308.7929775 &     60.1612768 &   99.999 &   99.999 &   99.999 &   20.741 &   19.689 \\
  308.7929928 &     60.1622343 &   99.999 &   99.999 &   99.999 &   21.995 &   21.001 \\
  308.7929999 &     60.1198811 &   99.999 &   99.999 &   99.999 &   21.733 &   20.782 \\
  308.7930049 &     60.1440668 &   99.999 &   27.576 &   99.999 &   22.184 &   21.039 \\
  308.7930168 &     60.1822969 &   27.194 &   24.614 &   22.605 &   20.965 &   19.932 \\
  308.7930265 &     60.1859545 &   27.784 &   24.926 &    22.99 &   21.673 &   20.619 \\
  308.7930395 &     60.1256448 &   28.674 &   24.719 &   99.999 &   20.349 &   19.179 \\
  308.7930408 &     60.1546363 &   25.704 &   23.951 &   99.999 &    20.51 &    19.36 \\
  308.7930453 &     60.1252486 &   26.906 &   24.442 &   99.999 &   20.811 &   19.731 \\
  308.7930772 &     60.1658434 &   29.786 &    25.93 &   23.561 &   22.148 &   20.984 \\
  308.7930789 &     60.1321383 &   26.916 &   24.846 &   99.999 &   22.005 &   21.041 \\
  308.7930988 &     60.1863200 &   26.913 &   24.185 &   22.493 &   21.048 &   20.075 \\
  308.7931013 &     60.1430297 &   28.229 &   25.203 &   99.999 &   21.705 &   20.577 \\
  308.7931044 &     60.1547849 &   28.171 &   25.616 &   99.999 &   22.004 &   20.983 \\
  308.7931068 &     60.1583582 &   29.086 &   25.388 &   99.999 &   21.914 &   20.797 \\
  308.7931187 &     60.1274660 &   26.899 &   24.881 &   99.999 &   21.817 &    20.87 \\
  308.7931389 &     60.1189225 &   99.999 &   99.999 &   99.999 &   21.383 &   20.301 \\
  308.7931409 &     60.1557196 &   99.999 &   26.324 &   99.999 &   20.004 &    18.84 \\
  308.7931463 &     60.1196230 &   99.999 &   99.999 &   99.999 &   22.078 &   21.179 \\
  308.7931483 &     60.1850468 &   27.733 &   24.793 &   23.015 &   21.564 &   20.497 \\
  308.7931668 &     60.1872780 &   27.159 &   24.972 &   99.999 &   21.258 &   20.092 \\
  308.7931841 &     60.1731578 &   24.207 &   23.225 &   99.999 &   20.725 &   19.571 \\
  308.7931854 &     60.1787014 &   25.122 &   24.453 &   99.999 &   20.906 &   19.855 \\
  308.7932026 &     60.1597221 &   28.186 &   25.222 &   99.999 &    22.04 &   21.044 \\
  308.7932077 &     60.1443247 &   26.565 &   25.818 &   99.999 &   21.935 &   20.836 \\
  308.7932180 &     60.1553481 &   27.997 &   25.102 &   99.999 &   21.279 &   20.184 \\
  308.7932275 &     60.1798288 &   27.607 &   24.684 &   99.999 &   21.975 &   21.073 \\
  308.7932378 &     60.1732760 &   27.045 &   25.489 &   99.999 &   21.931 &   20.941 \\
  308.7932436 &     60.1258250 &   28.126 &   25.219 &   99.999 &   21.583 &   20.512 \\
  308.7932457 &     60.1539269 &   26.893 &   24.422 &   99.999 &   21.169 &   20.113 \\
  308.7932599 &     60.1340625 &   27.381 &   24.913 &   99.999 &   21.653 &   20.622 \\
  308.7932609 &     60.1163435 &   99.999 &   99.999 &   99.999 &   22.019 &   21.049 \\
  308.7932744 &     60.1731863 &   24.634 &   23.425 &   99.999 &   21.086 &   19.847 \\
  308.7933074 &     60.1875655 &   27.093 &   23.641 &   99.999 &    19.87 &   18.833 \\
  308.7933172 &     60.1274207 &    28.21 &    25.48 &   99.999 &    21.94 &   20.954 \\
  308.7933323 &     60.1390480 &   26.947 &   24.545 &   99.999 &   21.288 &   20.232 \\
  308.7933327 &     60.1552342 &   28.711 &    25.65 &   99.999 &   22.191 &   21.229 \\
  308.7933389 &     60.1442301 &   27.873 &   25.691 &   99.999 &    21.54 &   20.557 \\
  308.7933446 &     60.1546886 &   99.999 &   99.999 &   99.999 &   22.006 &   20.816 \\
  308.7933476 &     60.1246705 &   99.999 &   99.999 &   99.999 &   22.107 &   21.168 \\
  308.7933540 &     60.1386217 &   28.023 &   25.121 &   99.999 &   22.168 &   21.155 \\
  308.7933779 &     60.1475340 &   28.509 &   24.875 &   99.999 &   21.363 &   20.405 \\
  308.7933947 &     60.1192422 &   99.999 &   99.999 &   99.999 &    21.48 &   20.528 \\
  308.7933991 &     60.1274448 &    27.42 &   24.715 &   99.999 &   21.896 &   20.953 \\
  308.7934030 &     60.1318019 &   29.648 &   25.504 &   99.999 &   21.726 &    20.71 \\
  308.7934216 &     60.1634905 &   99.999 &   99.999 &   99.999 &   22.122 &   21.055 \\
  308.7934263 &     60.1800507 &   28.463 &   27.397 &   99.999 &    22.36 &   21.233 \\
  308.7934313 &     60.1276328 &   27.439 &   25.067 &   99.999 &   22.204 &   21.286 \\
  308.7934428 &     60.1333522 &   28.641 &    25.34 &   99.999 &    21.54 &    20.39 \\
  308.7934544 &     60.1196621 &   99.999 &   99.999 &   99.999 &   21.794 &   20.636 \\
  308.7934570 &     60.1558021 &    26.62 &   24.926 &   99.999 &   22.247 &   21.264 \\
  308.7934766 &     60.1470963 &   28.344 &    25.57 &   99.999 &    22.27 &   21.266 \\
  308.7934843 &     60.1281626 &   27.731 &   25.707 &   99.999 &     21.8 &   20.753 \\
  308.7934887 &     60.1844948 &   29.927 &   25.154 &   99.999 &    21.81 &   20.772 \\
  308.7934923 &     60.1357596 &   29.354 &   24.912 &   99.999 &   21.122 &   20.154 \\
  308.7934979 &     60.1198071 &   99.999 &   99.999 &   99.999 &   21.391 &   20.185 \\
  308.7935115 &     60.1842335 &    27.02 &   24.965 &   99.999 &    22.14 &   21.198 \\
  308.7935141 &     60.1233094 &   99.999 &   99.999 &   99.999 &   21.446 &   20.488 \\
  308.7935160 &     60.1809782 &   25.479 &    24.23 &   22.713 &   21.571 &   20.591 \\
  308.7935315 &     60.1193115 &   99.999 &   99.999 &   99.999 &   21.801 &   20.752 \\
  308.7935704 &     60.1564368 &   27.726 &   25.178 &   99.999 &   21.803 &   20.776 \\
  308.7935804 &     60.1219573 &   99.999 &   99.999 &   99.999 &   21.244 &    20.18 \\
  308.7936024 &     60.1776604 &   28.915 &   26.802 &   23.841 &   21.738 &   20.585 \\
  308.7936086 &     60.1563169 &   27.693 &   24.772 &   99.999 &   21.567 &   20.539 \\
  308.7936245 &     60.1794910 &   30.218 &   25.292 &    22.94 &   21.042 &   20.025 \\
  308.7936431 &     60.1264284 &   99.999 &   99.999 &   99.999 &   21.955 &   20.908 \\
  308.7936466 &     60.1546828 &   27.256 &   25.116 &   99.999 &   21.395 &   20.469 \\
  308.7936606 &     60.1239654 &   99.999 &   99.999 &   99.999 &   22.388 &   21.278 \\
  308.7936926 &     60.1195301 &   99.999 &   99.999 &   99.999 &   21.899 &   20.958 \\
  308.7936947 &     60.1476094 &   29.782 &   26.535 &   99.999 &   22.286 &   21.174 \\
  308.7937058 &     60.1784621 &   27.803 &   24.965 &   22.675 &   21.119 &   20.119 \\
  308.7937341 &     60.1693095 &   27.311 &   25.535 &   99.999 &   21.841 &    20.74 \\
  308.7937418 &     60.1798204 &   99.999 &   25.542 &   99.999 &   22.207 &   21.226 \\
  308.7937472 &     60.1430768 &   25.001 &   24.258 &   99.999 &   19.979 &    18.93 \\
  308.7937533 &     60.1579018 &   29.857 &   27.071 &   99.999 &   22.261 &   21.149 \\
  308.7937611 &     60.1796039 &   29.073 &   24.953 &   23.224 &    21.74 &   20.786 \\
  308.7937725 &     60.1454565 &   99.999 &   28.392 &   99.999 &   22.343 &    21.22 \\
  308.7937859 &     60.1386224 &   28.951 &   25.682 &   99.999 &    22.25 &   21.234 \\
  308.7938083 &     60.1248599 &   99.999 &   99.999 &   99.999 &   21.146 &   20.117 \\
  308.7938092 &     60.1840061 &   27.269 &   24.842 &   23.424 &   22.196 &   21.194 \\
  308.7938132 &     60.1853606 &   28.256 &   24.875 &   23.288 &    21.94 &   21.001 \\
  308.7938275 &     60.1206850 &   99.999 &   99.999 &   99.999 &   22.126 &   21.148 \\
  308.7938493 &     60.1565104 &   28.238 &    25.63 &   99.999 &   21.986 &   20.958 \\
  308.7938804 &     60.1264672 &   99.999 &   99.999 &   99.999 &   22.117 &   21.169 \\
  308.7938861 &     60.1867960 &   28.635 &   25.165 &   22.903 &   21.271 &   20.106 \\
  308.7938948 &     60.1532160 &   28.203 &   25.074 &   99.999 &   21.985 &   21.067 \\
  308.7939369 &     60.1850146 &   26.246 &   24.506 &   99.999 &    21.89 &   20.876 \\
  308.7939383 &     60.1364757 &   28.084 &   24.894 &   99.999 &   21.146 &   20.123 \\
  308.7939544 &     60.1343764 &   27.647 &   25.019 &   99.999 &   22.182 &   21.243 \\
  308.7939641 &     60.1834757 &   99.999 &   25.687 &   23.086 &   21.323 &   20.246 \\
  308.7939736 &     60.1533971 &   24.053 &   23.251 &   99.999 &   20.562 &   19.565 \\
  308.7939764 &     60.1832331 &   27.319 &   24.509 &   99.999 &   21.603 &   20.636 \\
  308.7939970 &     60.1323914 &   30.505 &   25.363 &   99.999 &   21.461 &   20.464 \\
  308.7939985 &     60.1546088 &   27.309 &   25.277 &   99.999 &    22.11 &   21.042 \\
  308.7940018 &     60.1435218 &   28.084 &   25.479 &   99.999 &    22.26 &    21.26 \\
  308.7940035 &     60.1794241 &   28.188 &   24.306 &   22.385 &   20.875 &    19.91 \\
  308.7940112 &     60.1539574 &   27.113 &   25.444 &   99.999 &   22.198 &   21.247 \\
  308.7940415 &     60.1257014 &   99.999 &   99.999 &   99.999 &   21.351 &   20.217 \\
  308.7940576 &     60.1416492 &   25.754 &   24.252 &   99.999 &   21.798 &   20.743 \\
  308.7940733 &     60.1263065 &   99.999 &   99.999 &   99.999 &   21.458 &   20.415 \\
  308.7940798 &     60.1297366 &   28.114 &   25.335 &   99.999 &   20.962 &   19.867 \\
  308.7940845 &     60.1302963 &   29.243 &   25.022 &   99.999 &   21.038 &   19.869 \\
  308.7940890 &     60.1432201 &   28.113 &   25.234 &   99.999 &    22.06 &   21.149 \\
  308.7941452 &     60.1875807 &   26.141 &   24.539 &    23.29 &   22.275 &   21.158 \\
  308.7941508 &     60.1542336 &   27.293 &   25.308 &   99.999 &   22.019 &   20.983 \\
  308.7941736 &     60.1536379 &   26.747 &   24.441 &   99.999 &   20.954 &   19.914 \\
  308.7941908 &     60.1401903 &   28.285 &   25.054 &   99.999 &   21.974 &   21.012 \\
  308.7942057 &     60.1863767 &   99.999 &   27.112 &   24.118 &   22.272 &   21.195 \\
  308.7942222 &     60.1533735 &   27.676 &   25.143 &   99.999 &   21.958 &   21.057 \\
  308.7942463 &     60.1535517 &   28.742 &   24.977 &   99.999 &   20.967 &   19.823 \\
  308.7942523 &     60.1537009 &   25.852 &   24.436 &   99.999 &   21.928 &    20.79 \\
  308.7942609 &     60.1769439 &   26.646 &   24.401 &   99.999 &   20.627 &    19.48 \\
  308.7942634 &     60.1470970 &   29.127 &   25.867 &   99.999 &   22.205 &    21.06 \\
  308.7942794 &     60.1533729 &   26.879 &   24.987 &   99.999 &   21.714 &   20.704 \\
  308.7943420 &     60.1564016 &   25.352 &   24.241 &   99.999 &    22.08 &   20.966 \\
  308.7943472 &     60.1252292 &   99.999 &   99.999 &   99.999 &   21.217 &   20.273 \\
  308.7943484 &     60.1553440 &   25.424 &   24.428 &   99.999 &   21.781 &   20.806 \\
  308.7943580 &     60.1557282 &   27.538 &    23.98 &   99.999 &   19.721 &   18.628 \\
  308.7943730 &     60.1697257 &   27.856 &   24.517 &   22.397 &   20.686 &   19.658 \\
  308.7944047 &     60.1264318 &   99.999 &   99.999 &   99.999 &   22.234 &   21.149 \\
  308.7944050 &     60.1471138 &   24.407 &   23.401 &   99.999 &   21.346 &   20.201 \\
  308.7944265 &     60.1300091 &   28.321 &    25.46 &   99.999 &   22.059 &   21.029 \\
  308.7944281 &     60.1188593 &   99.999 &   99.999 &   99.999 &   21.239 &   20.056 \\
  308.7944296 &     60.1438474 &   27.675 &   25.095 &   99.999 &   21.597 &   20.635 \\
  308.7944303 &     60.1200800 &   99.999 &   99.999 &   99.999 &   21.524 &   20.538 \\
  308.7944542 &     60.1758204 &   31.571 &    26.26 &   22.986 &   20.667 &   19.591 \\
  308.7944628 &     60.1839702 &   27.905 &   24.892 &   22.863 &   21.457 &   20.436 \\
  308.7944655 &     60.1255486 &   99.999 &   99.999 &   99.999 &   22.273 &   21.161 \\
  308.7944757 &     60.1420567 &   28.063 &   25.774 &   99.999 &   20.968 &   19.835 \\
  308.7944758 &     60.1238534 &   99.999 &   99.999 &   99.999 &   20.856 &   19.853 \\
  308.7945063 &     60.1265959 &   99.999 &   99.999 &   99.999 &   21.318 &   20.188 \\
  308.7945139 &     60.1861102 &   26.427 &   25.571 &   99.999 &   22.265 &   21.225 \\
  308.7945416 &     60.1835122 &   27.588 &   24.679 &   22.012 &   20.352 &   19.275 \\
  308.7945518 &     60.1792075 &   26.434 &   23.651 &   99.999 &   20.771 &   19.682 \\
  308.7945560 &     60.1542838 &   27.607 &   25.408 &   99.999 &   21.746 &   20.806 \\
  308.7945618 &     60.1653992 &   99.999 &   99.999 &   99.999 &   21.838 &   20.751 \\
  308.7945651 &     60.1210865 &   99.999 &   99.999 &   99.999 &   20.924 &   19.821 \\
  308.7945724 &     60.1329380 &   27.155 &   24.522 &   99.999 &   21.347 &   20.429 \\
  308.7945941 &     60.1506941 &   29.034 &   25.811 &   99.999 &   21.556 &    20.51 \\
  308.7946063 &     60.1379916 &   29.722 &   25.804 &   99.999 &   22.276 &   21.225 \\
  308.7946231 &     60.1689884 &   99.999 &   99.999 &   99.999 &   22.132 &   21.036 \\
  308.7946297 &     60.1535637 &   99.999 &   27.074 &   99.999 &   20.396 &   19.153 \\
  308.7946467 &     60.1208272 &   99.999 &   99.999 &   99.999 &   21.644 &   20.456 \\
  308.7946504 &     60.1250428 &   99.999 &   99.999 &   99.999 &   20.024 &   18.832 \\
  308.7946635 &     60.1502143 &   28.997 &   25.453 &   99.999 &   21.092 &   19.973 \\
  308.7946703 &     60.1184521 &   99.999 &   99.999 &   99.999 &   21.858 &   20.669 \\
  308.7946835 &     60.1470351 &   27.849 &    24.84 &   99.999 &   21.497 &   20.549 \\
  308.7946970 &     60.1835326 &   26.514 &   23.992 &   21.907 &   20.558 &    19.29 \\
  308.7947049 &     60.1611188 &   99.999 &   25.774 &   99.999 &   22.134 &   21.064 \\
  308.7947111 &     60.1541347 &    28.89 &   25.483 &   99.999 &   22.246 &   21.243 \\
  308.7947244 &     60.1202206 &   99.999 &   99.999 &   99.999 &    21.31 &    20.35 \\
  308.7947382 &     60.1414272 &   99.999 &   26.616 &   99.999 &   21.295 &   20.059 \\
  308.7947672 &     60.1832044 &   28.015 &   24.219 &   99.999 &   20.746 &   19.773 \\
  308.7947752 &     60.1505376 &   28.168 &   26.422 &   99.999 &   21.971 &   20.867 \\
  308.7947757 &     60.1610811 &    27.35 &    25.08 &   99.999 &   21.001 &   20.025 \\
  308.7947803 &     60.1866796 &   99.999 &   30.064 &    24.19 &   22.179 &   21.146 \\
  308.7947864 &     60.1505733 &   28.418 &   25.701 &   99.999 &   21.938 &   20.783 \\
  308.7947957 &     60.1531432 &   28.306 &   27.774 &   99.999 &   22.325 &   21.288 \\
  308.7947969 &     60.1529065 &   27.717 &   26.061 &   99.999 &    22.23 &   21.148 \\
  308.7948068 &     60.1404081 &   28.061 &   25.052 &   99.999 &    21.33 &   20.197 \\
  308.7948299 &     60.1501716 &   25.799 &   24.351 &   99.999 &   21.355 &   20.295 \\
  308.7948384 &     60.1785272 &   27.126 &   24.546 &   22.713 &   21.434 &   20.476 \\
  308.7948472 &     60.1502761 &   28.596 &   25.153 &   99.999 &   22.247 &   21.218 \\
  308.7948783 &     60.1528654 &   25.341 &   24.311 &   99.999 &   21.226 &   20.214 \\
  308.7948793 &     60.1569340 &   26.122 &   24.926 &   99.999 &   21.823 &   20.756 \\
  308.7948828 &     60.1452362 &   26.641 &   24.854 &   99.999 &   22.054 &   21.124 \\
  308.7949030 &     60.1531023 &   29.795 &   25.337 &   99.999 &   22.246 &   21.183 \\
  308.7949146 &     60.1444316 &   28.761 &   25.522 &   99.999 &   22.256 &   21.166 \\
  308.7949265 &     60.1439535 &   27.248 &   25.202 &   99.999 &   22.271 &   21.234 \\
  308.7949369 &     60.1527924 &   27.417 &   24.488 &   99.999 &   21.334 &    20.39 \\
  308.7949431 &     60.1831305 &   27.988 &   24.861 &   23.066 &   21.586 &   20.643 \\
  308.7949606 &     60.1527090 &   27.822 &   25.723 &   99.999 &   22.058 &   20.922 \\
  308.7949665 &     60.1845407 &   27.157 &   24.835 &   23.284 &   22.045 &   20.953 \\
  308.7949914 &     60.1849658 &    29.86 &   27.101 &   99.999 &   22.359 &   21.269 \\
  308.7950024 &     60.1862863 &   27.392 &   24.815 &   22.686 &    21.25 &   20.269 \\
  308.7950237 &     60.1383351 &   27.398 &   24.603 &   99.999 &   21.096 &   20.022 \\
  308.7950459 &     60.1622350 &   25.582 &   24.174 &   99.999 &   21.839 &   20.776 \\
  308.7950634 &     60.1242196 &   99.999 &   99.999 &   99.999 &    21.42 &   20.402 \\
  308.7950639 &     60.1538471 &   24.505 &   23.868 &   99.999 &   21.139 &   20.083 \\
  308.7950703 &     60.1529157 &   25.835 &   24.644 &   99.999 &   21.671 &   20.761 \\
  308.7950710 &     60.1401388 &    27.37 &   25.012 &   99.999 &   21.971 &   21.073 \\
  308.7950711 &     60.1829033 &    28.55 &    25.08 &   99.999 &   21.314 &   20.326 \\
  308.7950795 &     60.1425724 &   27.651 &    24.83 &   99.999 &   21.767 &   20.815 \\
  308.7950822 &     60.1386622 &   28.269 &   25.465 &   99.999 &   21.702 &   20.568 \\
  308.7951178 &     60.1279625 &   99.999 &   99.999 &   99.999 &   21.379 &   20.459 \\
  308.7951240 &     60.1418092 &   24.977 &   24.178 &   99.999 &   20.725 &   19.705 \\
  308.7951302 &     60.1859123 &   27.691 &   24.103 &   22.321 &   20.969 &   20.007 \\
  308.7951309 &     60.1529382 &   26.425 &    25.94 &   99.999 &   22.237 &   21.215 \\
  308.7951424 &     60.1502482 &   29.458 &   26.116 &   99.999 &   22.202 &   21.081 \\
  308.7951688 &     60.1741975 &   99.999 &   26.015 &   23.832 &   22.131 &   21.014 \\
  308.7951893 &     60.1289911 &   99.999 &   99.999 &   99.999 &   20.119 &   19.037 \\
  308.7951963 &     60.1857566 &   27.534 &   24.191 &   99.999 &   20.782 &   19.796 \\
  308.7952063 &     60.1467876 &   29.338 &    25.84 &   99.999 &    21.68 &   20.683 \\
  308.7952104 &     60.1696075 &   99.999 &   99.999 &   25.822 &    22.33 &   21.214 \\
  308.7952164 &     60.1832146 &   26.837 &   24.727 &   22.622 &   21.086 &   20.057 \\
  308.7952454 &     60.1187786 &   99.999 &   99.999 &   99.999 &   21.208 &   20.169 \\
  308.7952489 &     60.1377338 &   27.516 &   24.548 &   99.999 &    20.67 &   19.708 \\
  308.7952499 &     60.1860053 &   26.956 &   24.633 &   99.999 &    20.27 &   19.094 \\
  308.7952537 &     60.1199530 &   99.999 &   99.999 &   99.999 &   21.317 &    20.26 \\
  308.7952606 &     60.1423033 &   28.297 &    25.04 &   99.999 &   21.211 &   20.132 \\
  308.7952696 &     60.1586128 &   28.954 &    25.36 &   99.999 &   21.937 &   20.961 \\
  308.7952760 &     60.1443885 &   25.223 &   24.388 &   99.999 &   21.768 &   20.677 \\
  308.7952995 &     60.1504869 &   29.475 &   26.174 &   99.999 &   22.141 &   21.082 \\
  308.7953095 &     60.1266033 &   99.999 &   99.999 &   99.999 &   22.171 &   21.184 \\
  308.7953508 &     60.1849678 &    26.44 &   24.529 &   23.088 &   22.014 &   20.967 \\
  308.7953530 &     60.1846401 &   25.644 &   24.515 &   99.999 &   21.893 &   20.942 \\
  308.7953680 &     60.1772433 &   28.682 &   25.176 &    22.72 &   20.805 &   19.712 \\
  308.7953715 &     60.1862516 &   26.684 &   24.227 &   22.562 &   21.033 &    20.02 \\
  308.7953802 &     60.1856665 &   27.321 &   24.924 &   99.999 &     21.5 &   20.497 \\
  308.7953896 &     60.1450359 &   27.149 &   25.594 &   99.999 &   22.337 &   21.274 \\
  308.7953969 &     60.1534782 &   28.457 &   25.941 &   99.999 &   22.014 &   20.938 \\
  308.7954029 &     60.1857085 &   27.481 &   25.061 &   22.788 &   20.779 &   19.836 \\
  308.7954062 &     60.1586773 &   27.265 &   24.084 &   99.999 &   20.221 &   19.148 \\
  308.7954486 &     60.1267754 &   99.999 &   99.999 &   99.999 &   21.108 &   20.097 \\
  308.7954553 &     60.1844200 &   25.256 &   24.491 &   99.999 &   21.295 &   20.342 \\
  308.7954718 &     60.1541785 &   29.135 &   26.063 &   99.999 &   21.146 &   19.914 \\
  308.7954792 &     60.1646838 &   99.999 &    28.14 &   99.999 &   22.375 &    21.25 \\
  308.7954966 &     60.1848925 &   24.725 &   23.671 &   99.999 &   20.735 &   19.553 \\
  308.7955277 &     60.1859181 &   26.194 &   24.237 &   99.999 &   21.247 &   20.201 \\
  308.7955338 &     60.1858661 &    26.94 &   24.673 &   99.999 &   20.944 &   19.998 \\
  308.7955353 &     60.1337442 &   27.677 &   24.921 &   99.999 &   21.037 &   20.064 \\
  308.7955495 &     60.1797079 &   27.663 &    24.95 &    23.03 &   21.764 &   20.794 \\
  308.7955610 &     60.1236198 &   99.999 &   99.999 &   99.999 &   20.949 &   19.891 \\
  308.7955669 &     60.1835947 &   26.412 &   23.996 &   22.137 &   20.857 &   19.841 \\
  308.7955769 &     60.1437243 &   29.671 &   25.619 &   99.999 &    22.05 &   21.075 \\
  308.7955812 &     60.1527832 &   24.891 &   24.018 &   99.999 &   20.574 &   19.431 \\
  308.7955832 &     60.1525194 &   27.705 &   25.339 &   99.999 &   22.058 &   21.015 \\
  308.7955879 &     60.1192619 &   99.999 &   99.999 &   99.999 &   22.138 &   21.121 \\
  308.7955933 &     60.1846238 &   23.344 &   22.923 &   99.999 &   21.526 &   20.305 \\
  308.7956104 &     60.1277213 &   99.999 &   99.999 &   99.999 &   20.659 &   19.541 \\
  308.7956168 &     60.1435557 &   29.447 &   25.504 &   99.999 &   21.573 &   20.659 \\
  308.7956180 &     60.1797346 &   27.237 &   24.703 &   23.278 &   21.916 &   20.974 \\
  308.7956240 &     60.1855629 &   27.469 &   24.614 &   99.999 &   21.179 &   20.091 \\
  308.7956275 &     60.1713697 &   99.999 &   99.999 &   99.999 &   22.086 &   20.991 \\
  308.7956340 &     60.1538772 &   26.778 &    24.89 &   99.999 &   21.139 &   20.146 \\
  308.7956532 &     60.1856319 &   28.551 &   25.145 &   23.188 &   21.693 &   20.648 \\
  308.7956665 &     60.1251028 &   99.999 &   99.999 &   99.999 &   21.298 &   20.356 \\
  308.7956888 &     60.1286311 &   99.999 &   99.999 &   99.999 &   22.146 &   21.199 \\
  308.7956939 &     60.1850323 &   99.999 &   25.119 &   23.185 &   21.623 &   20.581 \\
  308.7956969 &     60.1832862 &   27.932 &   24.845 &   23.306 &   22.266 &   21.239 \\
  308.7957239 &     60.1504689 &    29.18 &   26.008 &   99.999 &   20.726 &   19.721 \\
  308.7957321 &     60.1844984 &   24.036 &   23.472 &   99.999 &    21.73 &   20.734 \\
  308.7957374 &     60.1768954 &   26.886 &   25.176 &   22.668 &   21.012 &   19.873 \\
  308.7957510 &     60.1851219 &    26.93 &   24.481 &   99.999 &   21.029 &    20.04 \\
  308.7957554 &     60.1419898 &   29.648 &   28.785 &   99.999 &   22.294 &   21.241 \\
  308.7957672 &     60.1852450 &   99.999 &    24.84 &   22.376 &   20.516 &   19.527 \\
  308.7957679 &     60.1372355 &   25.967 &   25.648 &   99.999 &   22.293 &   21.188 \\
  308.7957722 &     60.1752174 &   99.999 &   25.725 &   23.468 &   21.915 &   20.879 \\
  308.7957800 &     60.1764171 &   25.252 &   24.169 &   99.999 &   21.748 &   20.673 \\
  308.7957813 &     60.1281892 &   99.999 &   99.999 &   99.999 &    21.92 &     20.8 \\
  308.7957958 &     60.1372970 &   27.937 &   25.489 &   99.999 &   21.986 &    20.96 \\
  308.7958052 &     60.1846023 &   27.157 &    24.83 &   99.999 &   21.878 &   20.959 \\
  308.7958268 &     60.1220200 &   99.999 &   99.999 &   99.999 &   21.916 &   20.797 \\
  308.7958569 &     60.1615915 &   24.885 &   24.105 &   99.999 &   21.251 &   20.036 \\
  308.7958658 &     60.1440568 &   99.999 &   26.523 &   99.999 &   21.121 &   19.954 \\
  308.7958922 &     60.1263543 &   99.999 &   99.999 &   99.999 &   21.354 &   20.375 \\
  308.7958939 &     60.1287965 &   99.999 &   99.999 &   99.999 &   22.056 &   20.981 \\
  308.7959329 &     60.1764438 &    27.91 &   25.211 &   99.999 &   21.872 &   20.934 \\
  308.7959346 &     60.1838817 &   27.436 &   25.458 &   99.999 &   21.604 &   20.633 \\
  308.7959403 &     60.1261970 &   99.999 &   99.999 &   99.999 &   21.901 &   20.918 \\
  308.7959616 &     60.1769506 &   26.937 &    24.76 &    22.68 &   20.978 &   19.977 \\
  308.7959656 &     60.1836907 &   27.231 &   24.445 &   22.836 &   21.582 &   20.612 \\
  308.7959674 &     60.1403324 &   27.231 &   25.022 &   99.999 &   20.996 &   19.896 \\
  308.7959693 &     60.1467687 &   28.669 &   26.144 &   99.999 &   22.175 &   21.047 \\
  308.7959974 &     60.1764875 &   28.414 &   25.631 &   99.999 &   22.247 &     21.2 \\
  308.7960019 &     60.1278302 &   99.999 &   99.999 &   99.999 &   21.764 &   20.852 \\
  308.7960029 &     60.1531813 &   28.437 &   25.795 &   99.999 &   21.258 &   20.028 \\
  308.7960059 &     60.1730599 &   99.999 &   99.999 &   99.999 &   21.898 &   20.919 \\
  308.7960067 &     60.1834975 &   28.719 &   25.857 &   23.792 &   22.352 &   21.292 \\
  308.7960075 &     60.1479067 &    25.81 &   24.161 &   99.999 &   20.729 &   19.616 \\
  308.7960087 &     60.1720535 &   99.999 &   99.999 &   23.657 &   22.068 &   21.045 \\
  308.7960216 &     60.1534171 &   29.903 &   26.423 &   99.999 &   21.581 &   20.314 \\
  308.7960490 &     60.1216072 &   99.999 &   99.999 &   99.999 &   21.809 &   20.723 \\
  308.7960496 &     60.1738517 &   99.999 &   99.999 &   99.999 &   22.155 &   21.108 \\
  308.7960711 &     60.1739157 &   99.999 &   99.999 &   99.999 &   22.134 &   21.091 \\
  308.7960791 &     60.1861453 &   27.516 &   24.584 &   23.247 &   21.785 &   20.825 \\
  308.7961022 &     60.1317576 &   99.999 &   99.999 &   99.999 &    22.32 &   21.213 \\
  308.7961038 &     60.1848357 &   27.215 &   24.984 &   99.999 &    20.85 &   19.909 \\
  308.7961044 &     60.1321051 &   99.999 &   99.999 &   99.999 &   21.678 &   20.591 \\
  308.7961231 &     60.1525336 &   26.901 &   24.517 &   99.999 &   20.586 &   19.527 \\
  308.7961261 &     60.1524523 &   28.253 &   25.468 &   99.999 &   22.215 &   21.219 \\
  308.7961386 &     60.1844269 &   26.213 &   24.655 &   99.999 &   22.063 &   20.976 \\
  308.7961400 &     60.1465352 &   30.966 &   25.726 &   99.999 &   22.172 &   21.109 \\
  308.7961443 &     60.1794568 &   27.106 &   24.337 &   23.184 &   21.968 &   20.966 \\
  308.7961559 &     60.1765717 &   26.898 &   24.442 &   99.999 &   21.014 &   19.936 \\
  308.7961669 &     60.1625804 &   28.598 &   25.676 &   99.999 &   22.034 &   21.022 \\
  308.7961725 &     60.1289518 &   99.999 &   99.999 &   99.999 &   22.163 &   21.191 \\
  308.7961889 &     60.1838047 &   28.192 &   25.011 &   22.899 &   21.127 &   20.165 \\
  308.7961971 &     60.1860129 &     26.8 &   24.521 &   99.999 &   21.641 &   20.557 \\
  308.7962276 &     60.1328879 &   99.999 &   99.999 &   99.999 &   22.075 &    21.08 \\
  308.7962327 &     60.1528503 &   27.926 &   26.857 &   99.999 &   21.341 &   20.198 \\
  308.7962417 &     60.1838649 &   28.145 &   24.969 &   99.999 &   22.104 &   21.184 \\
  308.7962437 &     60.1863710 &   99.999 &   26.422 &   99.999 &   22.247 &   21.211 \\
  308.7962513 &     60.1493767 &   25.087 &   24.215 &   99.999 &   22.045 &    20.96 \\
  308.7962648 &     60.1326839 &   99.999 &   99.999 &   99.999 &   22.096 &   21.008 \\
  308.7962815 &     60.1448515 &   31.016 &    27.32 &   99.999 &   22.226 &    21.13 \\
  308.7962878 &     60.1539061 &   32.372 &   27.968 &   99.999 &   22.373 &   21.283 \\
  308.7962947 &     60.1488561 &   99.999 &   26.037 &   99.999 &   20.125 &   18.882 \\
  308.7963018 &     60.1410268 &   27.455 &   25.021 &   99.999 &   21.469 &   20.525 \\
  308.7963107 &     60.1292447 &   99.999 &   99.999 &   99.999 &   21.455 &    20.44 \\
  308.7963159 &     60.1318440 &   99.999 &   99.999 &   99.999 &   20.669 &   19.618 \\
  308.7963171 &     60.1867810 &   26.832 &   24.836 &   23.262 &   21.985 &   20.965 \\
  308.7963174 &     60.1765866 &   25.449 &   24.585 &   22.932 &   20.989 &   19.801 \\
  308.7963333 &     60.1587878 &    27.05 &   24.335 &   99.999 &   21.413 &   20.445 \\
  308.7963439 &     60.1831291 &   27.272 &   25.308 &   23.574 &   22.181 &   21.103 \\
  308.7964120 &     60.1221554 &   99.999 &   99.999 &   99.999 &    22.09 &   20.922 \\
  308.7964153 &     60.1589062 &   28.403 &    24.79 &   99.999 &   20.581 &   19.511 \\
  308.7964244 &     60.1269010 &   99.999 &   99.999 &   99.999 &   21.325 &   20.333 \\
  308.7964454 &     60.1611991 &   29.473 &   25.514 &   99.999 &   22.105 &   20.965 \\
  308.7964488 &     60.1828842 &   27.437 &   25.541 &   23.759 &    22.21 &   21.273 \\
  308.7964607 &     60.1458747 &   26.168 &   25.096 &   99.999 &   22.261 &   21.219 \\
  308.7964657 &     60.1858191 &   28.507 &    25.81 &   23.744 &   22.195 &   21.071 \\
  308.7964894 &     60.1529640 &   26.789 &   24.968 &   99.999 &   21.847 &   20.805 \\
  308.7965050 &     60.1395726 &   27.543 &   25.144 &   99.999 &   22.127 &   21.212 \\
  308.7965056 &     60.1849653 &   28.408 &   24.892 &   99.999 &   21.994 &   21.021 \\
  308.7965295 &     60.1444738 &   99.999 &   28.794 &   99.999 &   22.091 &   20.954 \\
  308.7965557 &     60.1515389 &   27.607 &   25.297 &   99.999 &   21.871 &   20.806 \\
  308.7965627 &     60.1269523 &   99.999 &   99.999 &   99.999 &    22.09 &   21.046 \\
  308.7965727 &     60.1522642 &    29.82 &   25.444 &   99.999 &    21.05 &   20.042 \\
  308.7965743 &     60.1853505 &   27.466 &   24.724 &   22.934 &   21.734 &   20.757 \\
  308.7965867 &     60.1460841 &   28.158 &   24.663 &   99.999 &   21.062 &   20.061 \\
  308.7966003 &     60.1232172 &   99.999 &   99.999 &   99.999 &   20.969 &   20.023 \\
  308.7966100 &     60.1837359 &   28.135 &   24.473 &   22.438 &   21.193 &   20.164 \\
  308.7966311 &     60.1441069 &   28.612 &   24.971 &   99.999 &   21.052 &   20.011 \\
  308.7966333 &     60.1427604 &   27.684 &   25.277 &   99.999 &   21.372 &   20.383 \\
  308.7966395 &     60.1215397 &   99.999 &   99.999 &   99.999 &   21.202 &   20.033 \\
  308.7966403 &     60.1626835 &   28.482 &   24.904 &   99.999 &   21.051 &   20.029 \\
  308.7966410 &     60.1794926 &   27.749 &   24.491 &   99.999 &   21.181 &   20.252 \\
  308.7966448 &     60.1507457 &   99.999 &   99.999 &   99.999 &   22.265 &   21.205 \\
  308.7967002 &     60.1837730 &   26.095 &   24.449 &   23.056 &   21.821 &   20.874 \\
  308.7967075 &     60.1754795 &   99.999 &   99.999 &   22.392 &   20.575 &   19.509 \\
  308.7967211 &     60.1778448 &   26.441 &   25.118 &   99.999 &   21.709 &   20.768 \\
  308.7967469 &     60.1544400 &   24.348 &   23.808 &   99.999 &   22.294 &    21.25 \\
  308.7967547 &     60.1258317 &   99.999 &   99.999 &   99.999 &    22.22 &   21.118 \\
  308.7967623 &     60.1246060 &   99.999 &   99.999 &   99.999 &   20.445 &   19.476 \\
  308.7967711 &     60.1832371 &   99.999 &   25.822 &   23.519 &   22.154 &   21.003 \\
  308.7967716 &     60.1412936 &   30.041 &   26.875 &   99.999 &   22.277 &   21.169 \\
  308.7967815 &     60.1752886 &   99.999 &   99.999 &   22.786 &   20.742 &    19.56 \\
  308.7967890 &     60.1514610 &   27.928 &   25.062 &   99.999 &   21.804 &     20.7 \\
  308.7968221 &     60.1737853 &   99.999 &   99.999 &   24.315 &    22.19 &   21.248 \\
  308.7968264 &     60.1509062 &   28.018 &   25.215 &   99.999 &   22.156 &   21.075 \\
  308.7968278 &     60.1413942 &   27.799 &   25.014 &   99.999 &   22.052 &   21.086 \\
  308.7968710 &     60.1864399 &    27.77 &   24.788 &   99.999 &   21.434 &    20.37 \\
  308.7968756 &     60.1245964 &   99.999 &   99.999 &   99.999 &   22.105 &   21.079 \\
  308.7968993 &     60.1550839 &   27.883 &   25.615 &   99.999 &   22.307 &   21.274 \\
  308.7969117 &     60.1850610 &   25.148 &   23.937 &   22.258 &   20.436 &   19.354 \\
  308.7969280 &     60.1837917 &   25.151 &   24.061 &   99.999 &   21.996 &   21.096 \\
  308.7969465 &     60.1502561 &   28.197 &   25.259 &   99.999 &   22.229 &   21.275 \\
  308.7969574 &     60.1260532 &   99.999 &   99.999 &   99.999 &   21.752 &   20.766 \\
  308.7969587 &     60.1853604 &    29.69 &    25.42 &   23.324 &    21.88 &   20.829 \\
  308.7969637 &     60.1851431 &   28.237 &   25.811 &   99.999 &   21.382 &   20.362 \\
  308.7969696 &     60.1265143 &   99.999 &   99.999 &   99.999 &   20.516 &   19.384 \\
  308.7969709 &     60.1365000 &   99.999 &   99.999 &   99.999 &   21.103 &   19.972 \\
  308.7969762 &     60.1270835 &   99.999 &   99.999 &   99.999 &   21.313 &   20.339 \\
  308.7969848 &     60.1231484 &   99.999 &   99.999 &   99.999 &   22.174 &   21.224 \\
  308.7970267 &     60.1844801 &   33.306 &   25.585 &   23.254 &   21.164 &   19.921 \\
  308.7970400 &     60.1210315 &   99.999 &   99.999 &   99.999 &   21.842 &   20.813 \\
  308.7970467 &     60.1364808 &   99.999 &   99.999 &   99.999 &   22.264 &   21.293 \\
  308.7970694 &     60.1541079 &   27.802 &   25.277 &   99.999 &   21.168 &   19.982 \\
  308.7970746 &     60.1736183 &   99.999 &   99.999 &   99.999 &    22.26 &   21.143 \\
  308.7970790 &     60.1474614 &   31.001 &   25.954 &   99.999 &   21.677 &   20.556 \\
  308.7970794 &     60.1467926 &   26.353 &   25.039 &   99.999 &   20.966 &   19.876 \\
  308.7971702 &     60.1216162 &   99.999 &   99.999 &   99.999 &   22.406 &   21.287 \\
  308.7971755 &     60.1471295 &   28.572 &    24.84 &   99.999 &   21.243 &   20.074 \\
  308.7971980 &     60.1643791 &    27.79 &   25.445 &   99.999 &    22.39 &   21.288 \\
  308.7972106 &     60.1517987 &   28.236 &   25.604 &   99.999 &   22.025 &   20.856 \\
  308.7972114 &     60.1826531 &   28.864 &   25.369 &   23.487 &   22.136 &   21.156 \\
  308.7972114 &     60.1527952 &   27.992 &   25.117 &   99.999 &   21.677 &   20.639 \\
  308.7972185 &     60.1379559 &   28.263 &   25.489 &   99.999 &   21.514 &   20.451 \\
  308.7972387 &     60.1517138 &   27.152 &   25.373 &   99.999 &   21.274 &   20.143 \\
  308.7972488 &     60.1613937 &   28.041 &   25.134 &   99.999 &   21.998 &   20.914 \\
  308.7972534 &     60.1865770 &   23.673 &   23.038 &   99.999 &   20.615 &   19.527 \\
  308.7973300 &     60.1682644 &   27.823 &   25.146 &   99.999 &   21.942 &   20.893 \\
  308.7973561 &     60.1858405 &    28.07 &   25.312 &   23.299 &   21.644 &   20.667 \\
  308.7973723 &     60.1859427 &    26.24 &   24.848 &   99.999 &   21.971 &   21.042 \\
  308.7973723 &     60.1249146 &   99.999 &   99.999 &   99.999 &   22.228 &   21.252 \\
  308.7973795 &     60.1364929 &   99.999 &   99.999 &   99.999 &   21.944 &   20.767 \\
  308.7973849 &     60.1865364 &   25.469 &   24.358 &   23.435 &   22.318 &   21.202 \\
  308.7973939 &     60.1817435 &   26.642 &   24.365 &   22.812 &   21.493 &   20.521 \\
  308.7973979 &     60.1531198 &   26.414 &   24.389 &   99.999 &   21.663 &   20.741 \\
  308.7974040 &     60.1311929 &   99.999 &   99.999 &   99.999 &   20.502 &   19.443 \\
  308.7974056 &     60.1619459 &    28.13 &   24.716 &   99.999 &   20.673 &   19.608 \\
  308.7974248 &     60.1848622 &   31.021 &   26.263 &   23.438 &    21.61 &    20.58 \\
  308.7974298 &     60.1511783 &   27.953 &   25.007 &   99.999 &   21.429 &   20.384 \\
  308.7974411 &     60.1582706 &   99.999 &   25.184 &   99.999 &    20.52 &   19.308 \\
  308.7974630 &     60.1370494 &   99.999 &   99.999 &   99.999 &   21.978 &    21.01 \\
  308.7974699 &     60.1310685 &   99.999 &   99.999 &   99.999 &    21.83 &   20.857 \\
  308.7974888 &     60.1509913 &   27.302 &   23.528 &   99.999 &    19.64 &   18.573 \\
  308.7974917 &     60.1427769 &   29.807 &   26.754 &   99.999 &   21.707 &   20.591 \\
  308.7974987 &     60.1497177 &   29.507 &   26.116 &   99.999 &   21.508 &   20.293 \\
  308.7975144 &     60.1230525 &   99.999 &   99.999 &   99.999 &   22.346 &   21.225 \\
  308.7975166 &     60.1478653 &   29.316 &   26.755 &   99.999 &   21.837 &   20.615 \\
  308.7975316 &     60.1475028 &   28.357 &   24.862 &   99.999 &   20.948 &    19.77 \\
  308.7975511 &     60.1768210 &   99.999 &   99.999 &   23.846 &    22.14 &   20.996 \\
  308.7975513 &     60.1309857 &   99.999 &   99.999 &   99.999 &   22.213 &   21.237 \\
  308.7975657 &     60.1466624 &   29.355 &   25.701 &   99.999 &   21.067 &   19.903 \\
  308.7975840 &     60.1470199 &   27.641 &   25.801 &   99.999 &   21.462 &   20.182 \\
  308.7975858 &     60.1303440 &   99.999 &   99.999 &   99.999 &   22.174 &   21.251 \\
  308.7975979 &     60.1401530 &   30.334 &   27.299 &   99.999 &   21.851 &    20.89 \\
  308.7976050 &     60.1531830 &   99.999 &    26.93 &   99.999 &   21.566 &   20.473 \\
  308.7976161 &     60.1458206 &   28.029 &   24.972 &   99.999 &   22.168 &   21.112 \\
  308.7976187 &     60.1834909 &   25.376 &   24.121 &   22.848 &   21.756 &   20.847 \\
  308.7976218 &     60.1595695 &   99.999 &   28.808 &   99.999 &   22.036 &    20.98 \\
  308.7976222 &     60.1753871 &   99.999 &   99.999 &   99.999 &   21.614 &   20.391 \\
  308.7976309 &     60.1257227 &   99.999 &   99.999 &   99.999 &   22.111 &   21.146 \\
  308.7976321 &     60.1483802 &   27.836 &   24.809 &   99.999 &    20.65 &   19.702 \\
  308.7976435 &     60.1671520 &   99.999 &   26.363 &   99.999 &   21.471 &    20.34 \\
  308.7976539 &     60.1497240 &   28.311 &   25.929 &   99.999 &   22.182 &   21.036 \\
  308.7976605 &     60.1844058 &   27.553 &   24.389 &   99.999 &   21.112 &   20.004 \\
  308.7976629 &     60.1796015 &   28.534 &     25.9 &   23.186 &   21.297 &   20.132 \\
  308.7976715 &     60.1433699 &    29.76 &   25.692 &   99.999 &   21.889 &   20.839 \\
  308.7977019 &     60.1524041 &   30.123 &   26.483 &   99.999 &   21.781 &   20.796 \\
  308.7977148 &     60.1450404 &   28.563 &   25.954 &   99.999 &   21.973 &   20.966 \\
  308.7977451 &     60.1755136 &   99.999 &   99.999 &   23.572 &   21.731 &   20.825 \\
  308.7977549 &     60.1861561 &   27.321 &    24.37 &   22.309 &   20.858 &   19.841 \\
  308.7977617 &     60.1441796 &   99.999 &    26.31 &   99.999 &   21.186 &   20.001 \\
  308.7977708 &     60.1847948 &   25.612 &   24.504 &   23.115 &   21.693 &   20.623 \\
  308.7977832 &     60.1523821 &    31.65 &   25.958 &   99.999 &   21.628 &    20.41 \\
  308.7977910 &     60.1470528 &   27.947 &   25.455 &   99.999 &    21.34 &   20.228 \\
  308.7977918 &     60.1535642 &   99.999 &   27.137 &   99.999 &   21.424 &   20.369 \\
  308.7978069 &     60.1532686 &   24.455 &   23.633 &   99.999 &   21.516 &   20.569 \\
  308.7978090 &     60.1480320 &   28.083 &   25.364 &   99.999 &   21.846 &   20.905 \\
  308.7978103 &     60.1481088 &   27.384 &    25.83 &   99.999 &   21.067 &   19.827 \\
  308.7978118 &     60.1460228 &   28.613 &   25.142 &   99.999 &   21.579 &   20.519 \\
  308.7978375 &     60.1493653 &   99.999 &   26.717 &   99.999 &   21.074 &   19.827 \\
  308.7978587 &     60.1209721 &   99.999 &   99.999 &   99.999 &   22.039 &   20.993 \\
  308.7978928 &     60.1495772 &    27.42 &   25.184 &   99.999 &   21.308 &   20.122 \\
  308.7979324 &     60.1839480 &   27.754 &   25.131 &    23.37 &   22.158 &   21.107 \\
  308.7979620 &     60.1479183 &   26.268 &    24.77 &   99.999 &   22.092 &   21.126 \\
  308.7979689 &     60.1230463 &   99.999 &   99.999 &   99.999 &   22.216 &   21.207 \\
  308.7979733 &     60.1480364 &   25.672 &   24.634 &   99.999 &   21.453 &   20.319 \\
  308.7979854 &     60.1532605 &   24.527 &   23.203 &   99.999 &   21.397 &   20.251 \\
  308.7980056 &     60.1808381 &   29.104 &   25.907 &    23.71 &    22.15 &   21.003 \\
  308.7980150 &     60.1464561 &   99.999 &   25.873 &   99.999 &   21.002 &    19.91 \\
  308.7980296 &     60.1521196 &   25.877 &   24.682 &   99.999 &     22.0 &   20.897 \\
  308.7980318 &     60.1304955 &   99.999 &   99.999 &   99.999 &   21.816 &    20.78 \\
  308.7980353 &     60.1481027 &   22.134 &   21.528 &   99.999 &   19.192 &   18.159 \\
  308.7980364 &     60.1481746 &   25.465 &   24.526 &   99.999 &   21.539 &   20.355 \\
  308.7980366 &     60.1842203 &   28.089 &   25.091 &   99.999 &   21.116 &   20.103 \\
  308.7980493 &     60.1475579 &   33.132 &    25.88 &   99.999 &   21.939 &   20.837 \\
  308.7980681 &     60.1818709 &   99.999 &   25.968 &   23.847 &   22.356 &   21.266 \\
  308.7980712 &     60.1750416 &   24.282 &   23.017 &   22.209 &   21.491 &   20.242 \\
  308.7980721 &     60.1822148 &   28.141 &   25.191 &   23.521 &   22.237 &   21.166 \\
  308.7980747 &     60.1841982 &   99.999 &   27.384 &   23.904 &   22.257 &   21.105 \\
  308.7980827 &     60.1626953 &   23.951 &   99.999 &   99.999 &   18.755 &    17.67 \\
  308.7981215 &     60.1862453 &   27.488 &   24.924 &   23.498 &   22.333 &   21.257 \\
  308.7981287 &     60.1269943 &   99.999 &   99.999 &   99.999 &   21.261 &   20.124 \\
  308.7981503 &     60.1627333 &   25.176 &   22.367 &   99.999 &   20.174 &   19.095 \\
  308.7981619 &     60.1490302 &   29.688 &   26.239 &   99.999 &   21.279 &   20.204 \\
  308.7981911 &     60.1569356 &   28.092 &    24.37 &   99.999 &   20.924 &   19.812 \\
  308.7981929 &     60.1732180 &   99.999 &   99.999 &   24.212 &   21.506 &   20.332 \\
  308.7982108 &     60.1482349 &   26.263 &   24.589 &   99.999 &   21.434 &   20.397 \\
  308.7982250 &     60.1494150 &   99.999 &    25.49 &   99.999 &   21.509 &   20.248 \\
  308.7982299 &     60.1461614 &   27.799 &   26.558 &   99.999 &   22.225 &   21.227 \\
  308.7982454 &     60.1793853 &   99.999 &   99.999 &   23.482 &   22.247 &   21.196 \\
  308.7982460 &     60.1524694 &   28.787 &   26.896 &   99.999 &   22.316 &   21.245 \\
  308.7982659 &     60.1748524 &   28.923 &   25.661 &   99.999 &   21.526 &   20.319 \\
  308.7982674 &     60.1827784 &   99.999 &   26.624 &   99.999 &   21.888 &   20.728 \\
  308.7982766 &     60.1509293 &   27.546 &   25.166 &   99.999 &   21.341 &   20.353 \\
  308.7982820 &     60.1788532 &   99.999 &   99.999 &   23.268 &   22.184 &   21.168 \\
  308.7983416 &     60.1424912 &   27.463 &   24.875 &   99.999 &   21.987 &   20.999 \\
  308.7983470 &     60.1492996 &   32.544 &   26.977 &   99.999 &    21.23 &   20.039 \\
  308.7983491 &     60.1763010 &   27.815 &   24.991 &   23.368 &   22.166 &   21.199 \\
  308.7983725 &     60.1834172 &   27.683 &    24.68 &   23.154 &   22.032 &   21.128 \\
  308.7983967 &     60.1540872 &   27.939 &   25.358 &   99.999 &   22.033 &   20.848 \\
  308.7983980 &     60.1747670 &    29.84 &   28.405 &   99.999 &   22.101 &   21.048 \\
  308.7984037 &     60.1405847 &   99.999 &   99.999 &   99.999 &   21.892 &   20.779 \\
  308.7984222 &     60.1463764 &   28.474 &   26.065 &   99.999 &   20.663 &   19.533 \\
  308.7984252 &     60.1465244 &   99.999 &   26.313 &   99.999 &    20.21 &   19.058 \\
  308.7984268 &     60.1391248 &   99.999 &   99.999 &   99.999 &   22.186 &   21.193 \\
  308.7984582 &     60.1523788 &   26.145 &   24.741 &   99.999 &   21.533 &   20.471 \\
  308.7984626 &     60.1582890 &   31.089 &   26.246 &   99.999 &    21.72 &   20.576 \\
  308.7984648 &     60.1743791 &   28.238 &   25.491 &   23.501 &    21.72 &   20.796 \\
  308.7984746 &     60.1234189 &   99.999 &   99.999 &   99.999 &   21.354 &   20.326 \\
  308.7984751 &     60.1744808 &   26.307 &   24.737 &   99.999 &   21.084 &   20.061 \\
  308.7984851 &     60.1493583 &   27.579 &   25.573 &   99.999 &   21.911 &   20.774 \\
  308.7984862 &     60.1404237 &   99.999 &   99.999 &   99.999 &   22.038 &   20.957 \\
  308.7984880 &     60.1520772 &   28.249 &   26.507 &   99.999 &   21.737 &   20.571 \\
  308.7985010 &     60.1746556 &   99.999 &   25.667 &   22.735 &   20.881 &   19.798 \\
  308.7985028 &     60.1745986 &   28.861 &   25.582 &   99.999 &   21.729 &   20.608 \\
  308.7985234 &     60.1830141 &   31.737 &    27.11 &   25.306 &    22.16 &   21.167 \\
  308.7985291 &     60.1747636 &   27.409 &   25.096 &     23.0 &   20.972 &   19.832 \\
  308.7985368 &     60.1526937 &   29.412 &   25.588 &   99.999 &     21.5 &   20.354 \\
  308.7985683 &     60.1521852 &   27.567 &   25.174 &   99.999 &   21.549 &   20.594 \\
  308.7985686 &     60.1824340 &   30.961 &   25.953 &   23.894 &   21.975 &   20.902 \\
  308.7986028 &     60.1429968 &    27.49 &   25.227 &   99.999 &   20.863 &   19.787 \\
  308.7986230 &     60.1524146 &   25.845 &   24.852 &   99.999 &   21.867 &   20.944 \\
  308.7986424 &     60.1485992 &   28.046 &   24.965 &   99.999 &   21.268 &   20.201 \\
  308.7986451 &     60.1465625 &   24.463 &   23.645 &   99.999 &   22.287 &   21.227 \\
  308.7986491 &     60.1522009 &   29.286 &   25.615 &   99.999 &   21.707 &   20.632 \\
  308.7986513 &     60.1745111 &   27.214 &   25.019 &   22.892 &   21.123 &   20.107 \\
  308.7986798 &     60.1478608 &   26.927 &   24.889 &   99.999 &   20.631 &   19.685 \\
  308.7986992 &     60.1519649 &   28.669 &   25.257 &   99.999 &   21.794 &   20.765 \\
  308.7986999 &     60.1822894 &   99.999 &   99.999 &   22.992 &   21.764 &   20.821 \\
  308.7987022 &     60.1371110 &   99.999 &   99.999 &   99.999 &   21.249 &   20.279 \\
  308.7987137 &     60.1795768 &   99.999 &   99.999 &   23.314 &   22.064 &   21.083 \\
  308.7987210 &     60.1355668 &   99.999 &   99.999 &   99.999 &   22.235 &   21.107 \\
  308.7987265 &     60.1463806 &   24.789 &   24.098 &   99.999 &   21.502 &   20.394 \\
  308.7987273 &     60.1465194 &   27.996 &   25.709 &   99.999 &   20.322 &   19.162 \\
  308.7987423 &     60.1533479 &   29.331 &   27.275 &   99.999 &   22.201 &   21.172 \\
  308.7987437 &     60.1531031 &   26.157 &   24.914 &   99.999 &   21.201 &   20.271 \\
  308.7987699 &     60.1464103 &   25.192 &   24.503 &   99.999 &   21.137 &   20.203 \\
  308.7987806 &     60.1488530 &   28.259 &    25.46 &   99.999 &    21.69 &    20.61 \\
  308.7987845 &     60.1478576 &   26.347 &   25.318 &   99.999 &   21.219 &   19.997 \\
  308.7988103 &     60.1499137 &   99.999 &   26.156 &   99.999 &   21.812 &   20.658 \\
  308.7988148 &     60.1744873 &   27.551 &   25.227 &   99.999 &   21.988 &   20.886 \\
  308.7988304 &     60.1585224 &   27.657 &   24.804 &   99.999 &   21.782 &   20.798 \\
  308.7988348 &     60.1494365 &   29.131 &   26.274 &   99.999 &   20.696 &   19.514 \\
  308.7988829 &     60.1464272 &    28.46 &   27.687 &   99.999 &   22.249 &   21.244 \\
  308.7988907 &     60.1674494 &    28.23 &   25.507 &   23.355 &   21.931 &   20.846 \\
  308.7989153 &     60.1411587 &   99.999 &   99.999 &   99.999 &   22.378 &   21.276 \\
  308.7989320 &     60.1395034 &   99.999 &   99.999 &   99.999 &   21.828 &   20.892 \\
  308.7989679 &     60.1464407 &   28.241 &   24.827 &   99.999 &   21.619 &   20.614 \\
  308.7989716 &     60.1514452 &   28.755 &   25.394 &   99.999 &   22.348 &    21.26 \\
  308.7989777 &     60.1816160 &   99.999 &   99.999 &   99.999 &   21.437 &   20.455 \\
  308.7989838 &     60.1530472 &    28.33 &   25.145 &   99.999 &   20.979 &   19.844 \\
  308.7989887 &     60.1411580 &   99.999 &   99.999 &   99.999 &   21.772 &   20.634 \\
  308.7989942 &     60.1383599 &   99.999 &   99.999 &   99.999 &   21.565 &    20.59 \\
  308.7990117 &     60.1315792 &   99.999 &   99.999 &   99.999 &   22.106 &   21.028 \\
  308.7990166 &     60.1841363 &   29.045 &   25.698 &   23.641 &   22.209 &   21.196 \\
  308.7990191 &     60.1475762 &   99.999 &   29.851 &   99.999 &   22.338 &   21.281 \\
  308.7990364 &     60.1496156 &    26.14 &   24.586 &   99.999 &   21.179 &   19.958 \\
  308.7990438 &     60.1440784 &   27.973 &   24.842 &   99.999 &   21.047 &   20.082 \\
  308.7990643 &     60.1459235 &   29.009 &   26.403 &   99.999 &   21.003 &    19.75 \\
  308.7990675 &     60.1365561 &   99.999 &   99.999 &   99.999 &   21.643 &   20.631 \\
  308.7990681 &     60.1435132 &   27.716 &   25.022 &   99.999 &   21.169 &   20.172 \\
  308.7990826 &     60.1465620 &   29.609 &   25.878 &   99.999 &   21.984 &   20.819 \\
  308.7990854 &     60.1765522 &   28.466 &   25.122 &   99.999 &   21.585 &   20.666 \\
  308.7991042 &     60.1618497 &   28.285 &    25.07 &   99.999 &   21.976 &   20.956 \\
  308.7991191 &     60.1523828 &   28.908 &    25.28 &   99.999 &   21.229 &   20.247 \\
  308.7991279 &     60.1836585 &   99.999 &   99.999 &   99.999 &   20.614 &   19.663 \\
  308.7991384 &     60.1316290 &   99.999 &   99.999 &   99.999 &   22.012 &   20.985 \\
  308.7991587 &     60.1439388 &   29.146 &    28.57 &   99.999 &   22.162 &   21.138 \\
  308.7991755 &     60.1226828 &   99.999 &   99.999 &   99.999 &   21.814 &   20.698 \\
  308.7991822 &     60.1647528 &   28.332 &   27.371 &   99.999 &   21.957 &   20.849 \\
  308.7991837 &     60.1482450 &    27.44 &   25.419 &   99.999 &   21.363 &   20.241 \\
  308.7991944 &     60.1308480 &   99.999 &   99.999 &   99.999 &   22.047 &   21.146 \\
  308.7992105 &     60.1743346 &   29.197 &   24.928 &   22.472 &    20.85 &   19.832 \\
  308.7992327 &     60.1491404 &   27.455 &   25.175 &   99.999 &   21.334 &   20.312 \\
  308.7992452 &     60.1748173 &   28.693 &   25.453 &   99.999 &   20.646 &    19.52 \\
  308.7992546 &     60.1478937 &   27.744 &   25.139 &   99.999 &   22.083 &   20.917 \\
  308.7992763 &     60.1848462 &   28.112 &   25.229 &    23.63 &   22.061 &   21.106 \\
  308.7993092 &     60.1433573 &   27.592 &   25.031 &   99.999 &   20.785 &   19.828 \\
  308.7993168 &     60.1707036 &   99.999 &   25.691 &   23.019 &   21.132 &   19.957 \\
  308.7993202 &     60.1533045 &   29.624 &   26.001 &   99.999 &   21.459 &   20.364 \\
  308.7993204 &     60.1523166 &   28.947 &    25.25 &   99.999 &   21.261 &   20.203 \\
  308.7993408 &     60.1427432 &   27.598 &   25.669 &   99.999 &   21.153 &   20.177 \\
  308.7993471 &     60.1860256 &   27.291 &   25.451 &   23.677 &    22.25 &   21.287 \\
  308.7993496 &     60.1482350 &   28.915 &   26.327 &   99.999 &   21.094 &   19.981 \\
  308.7993633 &     60.1469514 &   25.409 &   23.989 &   99.999 &   22.179 &   21.066 \\
  308.7993795 &     60.1488562 &   25.093 &   24.397 &   99.999 &   21.033 &   19.896 \\
  308.7993870 &     60.1426871 &   25.953 &   24.872 &   99.999 &     21.3 &   20.295 \\
  308.7993987 &     60.1488371 &   23.344 &   22.722 &   99.999 &     20.9 &   19.652 \\
  308.7994052 &     60.1842234 &   99.999 &   99.999 &   99.999 &   21.494 &   20.389 \\
  308.7994117 &     60.1744150 &   27.576 &    25.01 &   23.445 &   21.994 &   21.059 \\
  308.7994348 &     60.1325598 &   99.999 &   99.999 &   99.999 &    22.12 &   21.221 \\
  308.7994426 &     60.1319676 &   99.999 &   99.999 &   99.999 &   22.198 &   21.164 \\
  308.7994625 &     60.1318591 &   99.999 &   99.999 &   99.999 &   21.598 &    20.66 \\
  308.7994754 &     60.1715198 &   29.211 &   25.635 &   23.849 &   22.275 &   21.202 \\
  308.7994794 &     60.1838883 &   99.999 &   99.999 &    23.52 &   22.159 &   21.132 \\
  308.7994938 &     60.1545298 &    28.72 &   26.019 &   99.999 &   21.507 &   20.354 \\
  308.7995008 &     60.1429772 &   27.839 &   24.984 &   99.999 &   21.879 &   20.855 \\
  308.7995273 &     60.1479434 &   29.101 &   25.632 &   99.999 &   21.009 &   19.913 \\
  308.7995329 &     60.1499637 &   99.999 &   28.083 &   99.999 &   21.387 &   20.148 \\
  308.7995846 &     60.1526800 &   25.194 &   24.399 &   99.999 &   21.211 &   20.103 \\
  308.7995862 &     60.1850024 &   99.999 &   99.999 &   22.988 &   21.522 &   20.342 \\
  308.7995870 &     60.1854013 &   99.999 &   99.999 &   99.999 &   21.737 &   20.702 \\
  308.7995990 &     60.1556984 &   29.267 &   25.726 &   99.999 &   21.268 &   20.137 \\
  308.7996364 &     60.1495550 &   28.575 &    24.84 &   99.999 &   20.764 &   19.679 \\
  308.7996373 &     60.1300265 &   99.999 &   99.999 &   99.999 &   21.852 &   20.914 \\
  308.7996386 &     60.1560742 &   29.505 &   25.458 &   99.999 &   21.911 &   20.795 \\
  308.7996802 &     60.1450495 &   99.999 &   26.504 &   99.999 &   21.391 &   20.315 \\
  308.7996818 &     60.1639094 &   28.682 &   25.262 &   99.999 &   22.272 &   21.192 \\
  308.7997100 &     60.1542386 &   29.168 &   26.296 &   99.999 &   21.559 &   20.514 \\
  308.7997279 &     60.1434065 &   26.542 &   24.891 &   99.999 &   21.188 &   20.076 \\
  308.7997360 &     60.1823282 &   99.999 &   99.999 &   23.467 &   21.999 &   20.981 \\
  308.7997436 &     60.1455876 &   29.427 &   26.487 &   99.999 &    21.43 &   20.245 \\
  308.7997480 &     60.1472931 &   29.064 &   25.831 &   99.999 &   22.214 &   21.139 \\
  308.7997813 &     60.1797613 &   25.891 &   24.785 &   99.999 &   21.406 &   20.368 \\
  308.7997997 &     60.1475749 &   26.534 &   23.144 &   99.999 &   19.909 &   18.904 \\
  308.7998013 &     60.1580177 &   28.325 &   25.568 &   99.999 &   22.192 &   21.232 \\
  308.7998021 &     60.1433290 &   29.746 &    26.18 &   99.999 &   22.233 &   21.094 \\
  308.7998147 &     60.1440423 &   99.999 &    28.12 &   99.999 &   22.346 &   21.253 \\
  308.7998282 &     60.1841809 &   99.999 &   99.999 &   23.214 &   21.724 &   20.582 \\
  308.7998353 &     60.1532151 &   28.363 &   26.599 &   99.999 &   20.971 &   19.914 \\
  308.7998679 &     60.1710097 &    27.65 &   99.999 &    23.06 &   21.454 &   20.445 \\
  308.7998687 &     60.1596270 &   22.805 &   21.907 &   99.999 &   20.385 &   19.107 \\
  308.7999058 &     60.1340265 &   99.999 &   99.999 &   99.999 &   21.467 &   20.456 \\
  308.7999282 &     60.1596248 &   23.257 &   22.583 &   99.999 &   21.092 &   20.093 \\
  308.7999420 &     60.1724128 &   28.291 &    25.89 &   23.792 &   22.363 &   21.246 \\
  308.7999432 &     60.1468644 &   27.236 &   24.857 &   99.999 &    21.83 &   20.844 \\
  308.7999510 &     60.1450561 &   25.553 &   23.399 &   99.999 &   19.738 &   18.746 \\
  308.7999558 &     60.1820741 &   26.793 &   25.167 &   99.999 &   22.161 &   21.251 \\
  308.7999612 &     60.1440330 &   99.999 &   26.076 &   99.999 &    21.92 &   20.745 \\
  308.7999711 &     60.1821829 &   26.824 &   24.334 &   22.899 &   21.461 &   20.381 \\
  308.7999955 &     60.1748951 &   24.319 &   23.747 &     22.6 &   21.748 &   20.834 \\
  308.7999995 &     60.1816883 &   26.112 &   23.618 &   99.999 &   21.307 &   20.382 \\
  308.8000069 &     60.1463927 &   99.999 &   26.273 &   99.999 &   22.065 &   20.893 \\
  308.8000109 &     60.1456931 &   29.353 &   25.208 &   99.999 &   21.057 &   19.936 \\
  308.8000361 &     60.1557694 &   27.892 &   25.065 &   99.999 &   21.809 &   20.766 \\
  308.8000420 &     60.1411479 &   99.999 &   99.999 &   99.999 &   21.642 &   20.711 \\
  308.8000758 &     60.1265563 &   99.999 &   99.999 &   99.999 &   21.979 &   20.861 \\
  308.8000864 &     60.1737429 &   25.317 &   24.232 &   99.999 &    21.59 &   20.614 \\
  308.8000883 &     60.1433854 &   27.768 &   24.832 &   99.999 &   21.584 &   20.609 \\
  308.8000911 &     60.1439646 &   99.999 &   25.856 &   99.999 &   20.707 &   19.457 \\
  308.8001321 &     60.1278809 &   99.999 &   99.999 &   99.999 &   21.935 &   20.952 \\
  308.8001433 &     60.1533900 &   25.887 &   24.144 &   99.999 &   21.375 &   20.449 \\
  308.8001457 &     60.1468280 &   27.971 &   26.111 &   99.999 &   22.299 &   21.236 \\
  308.8001554 &     60.1841856 &   99.999 &   99.999 &   23.735 &   22.171 &   21.093 \\
  308.8001799 &     60.1316496 &   99.999 &   99.999 &   99.999 &   22.149 &   21.227 \\
  308.8001831 &     60.1264778 &   99.999 &   99.999 &   99.999 &   20.201 &   19.195 \\
  308.8001845 &     60.1712389 &   27.418 &   24.894 &   23.027 &   21.503 &   20.514 \\
  308.8002017 &     60.1271411 &   99.999 &   99.999 &   99.999 &    22.25 &   21.187 \\
  308.8002138 &     60.1415569 &   99.999 &   99.999 &   99.999 &   22.421 &   21.296 \\
  308.8002239 &     60.1220877 &   99.999 &   99.999 &   99.999 &   22.181 &    21.02 \\
  308.8002474 &     60.1485749 &   27.477 &   25.484 &   99.999 &   21.739 &   20.607 \\
  308.8002483 &     60.1264982 &   99.999 &   99.999 &   99.999 &   21.503 &   20.576 \\
  308.8002489 &     60.1414294 &   99.999 &   99.999 &   99.999 &    21.62 &   20.568 \\
  308.8002700 &     60.1766789 &   27.351 &   24.983 &   99.999 &   22.262 &   21.237 \\
  308.8002953 &     60.1350328 &   99.999 &   99.999 &   99.999 &   21.717 &   20.692 \\
  308.8003101 &     60.1846337 &   99.999 &   99.999 &   22.012 &   20.367 &   19.326 \\
  308.8003282 &     60.1818667 &   28.266 &    25.39 &   99.999 &   22.077 &   21.136 \\
  308.8003395 &     60.1823396 &   26.443 &   23.688 &   22.241 &   20.863 &   19.841 \\
  308.8003458 &     60.1855257 &   99.999 &   99.999 &   23.833 &   22.076 &   20.899 \\
  308.8003477 &     60.1452203 &   27.939 &    24.57 &   99.999 &   21.308 &   20.276 \\
  308.8003606 &     60.1828901 &    26.72 &   24.527 &   99.999 &   21.858 &   20.867 \\
  308.8003688 &     60.1495495 &   28.369 &   25.973 &   99.999 &   21.365 &   20.274 \\
  308.8004005 &     60.1524784 &   99.999 &   25.889 &   99.999 &   22.057 &   21.099 \\
  308.8004258 &     60.1722201 &   28.415 &   25.899 &   99.999 &   21.062 &   19.825 \\
  308.8004542 &     60.1493652 &    25.77 &   24.629 &   99.999 &   21.079 &   20.022 \\
  308.8004585 &     60.1721697 &   26.077 &   24.492 &   99.999 &   21.645 &   20.422 \\
  308.8004675 &     60.1494143 &   28.812 &   25.314 &   99.999 &   21.084 &   20.049 \\
  308.8004877 &     60.1372555 &   99.999 &   99.999 &   99.999 &   21.347 &   20.262 \\
  308.8005023 &     60.1845294 &   99.999 &   99.999 &    22.21 &   20.924 &    19.93 \\
  308.8005112 &     60.1317934 &   99.999 &   99.999 &   99.999 &   21.129 &   20.141 \\
  308.8005146 &     60.1735537 &   27.397 &    24.89 &   99.999 &   22.207 &   21.298 \\
  308.8005266 &     60.1406653 &   99.999 &   99.999 &   99.999 &    22.05 &   20.901 \\
  308.8005381 &     60.1663482 &   28.213 &   25.049 &   23.336 &   21.702 &   20.642 \\
  308.8005383 &     60.1494623 &   27.583 &   25.304 &   99.999 &   22.031 &   20.892 \\
  308.8005506 &     60.1722880 &   99.999 &   27.324 &   23.256 &   21.243 &   19.955 \\
  308.8005511 &     60.1459881 &   28.046 &   25.742 &   99.999 &   22.205 &   21.243 \\
  308.8005630 &     60.1482994 &   27.241 &   25.674 &   99.999 &   22.029 &   20.852 \\
  308.8005638 &     60.1842860 &   99.999 &   99.999 &   23.188 &   21.752 &    20.65 \\
  308.8006210 &     60.1527071 &    27.61 &   25.479 &   99.999 &   22.027 &   21.113 \\
  308.8006270 &     60.1835773 &   29.846 &   25.468 &   99.999 &   21.871 &   20.888 \\
  308.8006324 &     60.1526777 &   26.391 &    24.61 &   99.999 &   21.565 &   20.583 \\
  308.8006363 &     60.1847923 &   99.999 &   99.999 &   99.999 &    20.84 &   19.897 \\
  308.8006376 &     60.1707273 &   27.822 &   25.174 &   23.239 &   21.881 &    20.94 \\
  308.8006385 &     60.1321295 &   99.999 &   99.999 &   99.999 &   20.971 &   19.902 \\
  308.8006679 &     60.1530160 &   29.674 &   27.181 &   99.999 &   21.844 &   20.648 \\
  308.8007193 &     60.1499220 &   99.999 &    26.49 &   99.999 &   22.052 &   20.926 \\
  308.8007253 &     60.1718644 &   27.001 &   24.993 &   23.135 &   21.286 &   20.263 \\
  308.8007333 &     60.1493597 &   28.263 &   25.858 &   99.999 &    21.93 &   20.921 \\
  308.8007584 &     60.1509202 &   26.982 &   25.358 &   99.999 &   20.461 &   19.461 \\
  308.8007918 &     60.1461494 &   25.561 &    24.27 &   99.999 &   21.403 &   20.478 \\
  308.8008185 &     60.1509522 &   27.036 &   24.672 &   99.999 &   20.809 &    19.73 \\
  308.8008212 &     60.1716114 &    29.26 &   25.706 &   23.191 &   20.998 &   19.814 \\
  308.8008817 &     60.1539444 &   29.727 &   27.557 &   99.999 &   22.154 &   20.991 \\
  308.8008925 &     60.1739375 &   27.923 &   24.377 &   99.999 &   20.695 &   19.578 \\
  308.8008933 &     60.1734737 &   29.635 &     25.8 &   23.203 &   21.239 &    20.15 \\
  308.8008949 &     60.1430413 &   28.062 &   24.899 &   99.999 &   21.839 &   20.655 \\
  308.8009040 &     60.1722190 &   27.414 &   25.087 &   99.999 &   22.038 &   20.893 \\
  308.8009115 &     60.1848208 &   28.381 &   24.926 &   23.239 &   21.674 &   20.731 \\
  308.8009178 &     60.1847468 &   26.987 &   24.039 &   21.943 &   20.672 &   19.561 \\
  308.8009274 &     60.1519243 &    27.34 &   25.818 &   99.999 &   22.286 &   21.175 \\
  308.8009640 &     60.1502380 &   27.085 &   24.926 &   99.999 &   22.031 &   21.101 \\
  308.8009960 &     60.1462400 &   26.733 &   26.035 &   99.999 &   22.223 &   21.203 \\
  308.8010139 &     60.1505350 &   30.182 &    25.37 &   99.999 &   20.284 &   19.231 \\
  308.8010205 &     60.1461254 &   27.037 &   25.026 &   99.999 &   21.701 &   20.704 \\
  308.8010267 &     60.1438968 &   28.759 &   25.479 &   99.999 &   21.898 &   20.872 \\
  308.8010289 &     60.1427314 &   31.123 &   26.891 &   99.999 &   21.134 &   19.917 \\
  308.8010392 &     60.1477927 &   27.057 &   25.228 &   99.999 &   22.012 &   21.067 \\
  308.8010401 &     60.1453121 &   99.999 &   26.454 &   99.999 &   21.583 &   20.401 \\
  308.8010447 &     60.1431041 &   26.747 &   24.714 &   99.999 &   21.858 &   20.954 \\
  308.8010516 &     60.1527044 &   28.315 &    26.14 &   99.999 &   22.016 &   20.854 \\
  308.8010519 &     60.1740233 &   27.224 &   24.688 &   99.999 &   21.822 &   20.745 \\
  308.8011010 &     60.1403739 &   99.999 &   99.999 &   99.999 &   21.777 &   20.763 \\
  308.8011101 &     60.1711908 &   30.345 &   25.435 &   23.428 &   21.874 &   20.848 \\
  308.8011305 &     60.1839900 &    24.02 &   23.457 &   99.999 &   21.177 &   20.252 \\
  308.8011373 &     60.1504810 &   26.245 &   25.503 &   99.999 &   21.673 &   20.625 \\
  308.8011408 &     60.1842198 &   28.718 &   25.224 &   23.459 &   22.026 &   21.064 \\
  308.8011417 &     60.1455174 &   27.724 &   24.534 &   99.999 &    20.71 &    19.55 \\
  308.8011462 &     60.1757780 &   27.469 &   25.069 &   23.724 &   22.171 &   21.225 \\
  308.8011537 &     60.1503676 &   25.587 &   24.586 &   99.999 &   21.144 &   20.144 \\
  308.8011568 &     60.1249664 &   99.999 &   99.999 &   99.999 &   22.091 &     21.1 \\
  308.8011600 &     60.1505879 &   28.461 &   25.175 &   99.999 &   22.007 &   21.002 \\
  308.8011658 &     60.1826150 &   28.087 &   25.137 &   99.999 &   22.027 &   21.056 \\
  308.8011740 &     60.1839807 &   24.534 &   23.689 &   99.999 &   21.496 &   20.479 \\
  308.8012031 &     60.1476580 &   27.676 &    25.26 &   99.999 &   22.153 &   21.251 \\
  308.8012256 &     60.1582403 &   28.377 &   25.186 &   99.999 &   22.226 &   21.145 \\
  308.8012427 &     60.1316975 &   99.999 &   99.999 &   99.999 &   21.794 &   20.735 \\
  308.8012637 &     60.1531692 &   29.139 &   27.306 &   99.999 &   22.308 &   21.245 \\
  308.8012783 &     60.1427773 &   28.301 &    25.22 &   99.999 &   20.867 &   19.825 \\
  308.8012891 &     60.1745977 &   27.576 &   25.225 &   99.999 &   21.946 &   20.989 \\
  308.8012968 &     60.1742289 &   26.602 &   24.234 &   22.311 &   21.003 &    19.98 \\
  308.8012980 &     60.1823161 &   26.029 &   24.365 &   22.737 &   21.743 &   20.824 \\
  308.8013062 &     60.1426504 &   28.451 &   25.732 &   99.999 &   21.739 &   20.654 \\
  308.8013082 &     60.1704361 &   28.761 &   26.782 &    24.37 &   22.241 &   21.151 \\
  308.8013175 &     60.1466257 &   28.241 &   25.757 &   99.999 &   22.274 &    21.26 \\
  308.8013187 &     60.1270058 &   99.999 &   99.999 &   99.999 &   22.063 &   21.071 \\
  308.8013247 &     60.1851920 &   27.069 &   24.419 &   99.999 &   21.764 &   20.709 \\
  308.8013579 &     60.1454032 &   27.769 &    25.15 &   99.999 &   21.546 &    20.49 \\
  308.8013658 &     60.1423211 &   99.999 &   99.999 &   99.999 &   21.613 &   20.635 \\
  308.8013659 &     60.1717565 &   29.461 &   26.124 &   23.545 &   21.383 &    20.39 \\
  308.8013734 &     60.1836260 &    25.14 &   24.062 &   99.999 &   21.269 &     20.2 \\
  308.8013780 &     60.1431450 &   28.154 &   23.995 &   99.999 &   19.957 &   18.873 \\
  308.8013899 &     60.1739977 &   28.741 &   25.472 &   99.999 &    21.68 &   20.471 \\
  308.8014190 &     60.1530074 &   28.592 &   24.743 &   99.999 &   21.285 &   20.215 \\
  308.8014241 &     60.1494358 &   28.677 &   25.846 &   99.999 &    21.85 &   20.713 \\
  308.8014413 &     60.1818722 &   26.937 &   24.479 &   99.999 &   21.714 &   20.808 \\
  308.8014480 &     60.1448483 &   99.999 &   26.605 &   99.999 &   22.069 &   21.091 \\
  308.8014674 &     60.1327160 &   99.999 &   99.999 &   99.999 &   22.307 &   21.169 \\
  308.8015009 &     60.1367167 &   99.999 &   99.999 &   99.999 &   22.134 &   21.226 \\
  308.8015036 &     60.1837507 &   28.299 &   24.501 &   22.395 &   21.185 &   19.894 \\
  308.8015115 &     60.1723570 &   99.999 &   25.681 &    23.65 &   21.796 &   20.757 \\
  308.8015320 &     60.1310229 &   99.999 &   99.999 &   99.999 &   22.329 &   21.296 \\
  308.8015355 &     60.1514999 &   27.902 &   25.372 &   99.999 &   22.129 &   21.209 \\
  308.8015395 &     60.1383224 &   99.999 &   99.999 &   99.999 &   22.155 &    21.16 \\
  308.8015433 &     60.1338395 &   99.999 &   99.999 &   99.999 &   21.981 &   20.988 \\
  308.8015735 &     60.1347144 &   99.999 &   99.999 &   99.999 &   20.269 &   19.304 \\
  308.8016050 &     60.1645948 &   27.921 &   24.932 &   99.999 &   21.772 &   20.744 \\
  308.8016102 &     60.1813851 &   26.819 &   24.031 &   22.484 &    21.29 &   20.279 \\
  308.8016506 &     60.1337669 &   99.999 &   99.999 &   99.999 &   22.124 &   21.045 \\
  308.8016644 &     60.1533410 &   29.394 &   27.121 &   99.999 &   21.462 &    20.23 \\
  308.8016649 &     60.1423447 &   99.999 &   99.999 &   99.999 &   21.441 &   20.287 \\
  308.8016665 &     60.1502412 &   26.009 &    24.72 &   99.999 &   21.895 &   20.813 \\
  308.8016780 &     60.1382896 &   99.999 &   99.999 &   99.999 &   22.119 &   21.034 \\
  308.8017111 &     60.1492252 &   99.999 &   25.832 &   99.999 &   22.175 &   21.113 \\
  308.8017442 &     60.1850691 &   28.031 &   25.224 &   23.139 &   21.862 &   20.762 \\
  308.8017454 &     60.1350721 &   99.999 &   99.999 &   99.999 &   22.167 &   21.057 \\
  308.8017625 &     60.1768745 &   28.239 &   24.856 &   22.686 &   21.311 &   20.313 \\
  308.8017922 &     60.1504953 &   29.814 &   25.231 &   99.999 &   22.201 &   21.256 \\
  308.8018171 &     60.1494852 &   27.486 &   25.293 &   99.999 &   20.714 &   19.526 \\
  308.8018179 &     60.1266991 &   99.999 &   99.999 &   99.999 &   22.173 &   21.249 \\
  308.8018191 &     60.1715300 &   28.683 &   25.157 &   23.127 &   21.641 &   20.623 \\
  308.8018205 &     60.1454720 &   26.769 &   25.379 &   99.999 &   22.134 &   21.102 \\
  308.8018214 &     60.1512065 &   25.173 &   24.393 &   99.999 &   21.472 &   20.361 \\
  308.8018312 &     60.1826001 &   27.818 &   25.164 &   23.482 &   22.334 &   21.286 \\
  308.8018478 &     60.1719608 &   28.841 &    24.72 &   99.999 &   21.513 &   20.539 \\
  308.8018534 &     60.1786826 &   99.999 &   27.951 &    25.17 &   22.095 &   21.087 \\
  308.8018797 &     60.1733102 &   31.162 &   29.559 &   26.585 &   21.907 &    20.93 \\
  308.8018897 &     60.1495185 &   28.493 &   25.494 &   99.999 &   21.876 &   20.711 \\
  308.8018899 &     60.1698742 &   28.069 &   24.768 &     22.6 &   20.679 &   19.637 \\
  308.8018901 &     60.1722632 &   26.315 &    24.88 &   23.244 &   21.758 &   20.732 \\
  308.8018943 &     60.1480440 &   30.636 &   27.186 &   99.999 &   21.873 &   20.706 \\
  308.8019057 &     60.1454746 &   28.624 &   25.803 &   99.999 &   22.366 &   21.247 \\
  308.8019186 &     60.1442987 &   27.367 &   25.205 &   99.999 &   20.924 &    19.68 \\
  308.8019216 &     60.1768416 &   27.395 &   24.441 &   99.999 &   20.954 &   19.923 \\
  308.8019348 &     60.1821267 &   26.939 &   24.094 &   22.089 &   20.299 &   19.238 \\
  308.8019491 &     60.1499534 &   26.021 &   24.699 &   99.999 &   20.979 &   19.973 \\
  308.8019495 &     60.1412200 &   99.999 &   99.999 &   99.999 &   22.267 &   21.252 \\
  308.8019507 &     60.1464529 &   29.628 &   27.291 &   99.999 &   22.311 &   21.288 \\
  308.8019554 &     60.1622146 &   27.982 &   24.735 &   99.999 &   21.396 &   20.342 \\
  308.8019554 &     60.1264497 &   99.999 &   99.999 &   99.999 &   22.117 &   21.189 \\
  308.8019716 &     60.1534028 &   99.999 &   26.273 &   99.999 &   22.206 &   21.233 \\
  308.8020061 &     60.1246857 &   99.999 &   99.999 &   99.999 &   21.691 &   20.678 \\
  308.8020131 &     60.1716690 &   27.741 &   24.966 &   99.999 &   21.434 &   20.371 \\
  308.8020160 &     60.1726073 &   27.247 &   25.067 &   22.887 &   21.193 &   20.194 \\
  308.8020172 &     60.1427984 &   27.598 &   25.824 &   99.999 &   21.126 &   19.923 \\
  308.8020625 &     60.1830796 &   26.577 &   24.101 &   22.359 &   21.187 &    20.15 \\
  308.8020692 &     60.1318804 &   99.999 &   99.999 &   99.999 &   21.387 &   20.469 \\
  308.8020801 &     60.1540660 &   28.484 &    25.78 &   99.999 &   21.627 &   20.457 \\
  308.8020862 &     60.1576496 &   99.999 &   28.828 &   99.999 &   21.744 &   20.509 \\
  308.8020886 &     60.1434967 &   25.095 &   23.832 &   99.999 &   21.316 &   20.139 \\
  308.8021155 &     60.1427025 &    30.41 &   25.832 &   99.999 &   21.652 &    20.54 \\
  308.8021880 &     60.1454350 &   32.366 &   26.381 &   99.999 &   21.635 &   20.479 \\
  308.8021892 &     60.1461121 &   29.347 &   26.498 &   99.999 &   22.299 &   21.265 \\
  308.8021951 &     60.1838774 &   30.351 &   26.966 &   23.827 &   21.732 &   20.741 \\
  308.8021969 &     60.1765561 &   28.543 &    25.51 &   23.071 &   21.187 &     20.2 \\
  308.8022000 &     60.1806060 &   99.999 &   26.215 &   23.786 &   21.712 &   20.545 \\
  308.8022009 &     60.1785951 &   99.999 &   28.055 &     24.5 &   21.831 &   20.796 \\
  308.8022138 &     60.1846406 &   26.947 &   24.619 &   22.768 &   21.401 &   20.419 \\
  308.8022708 &     60.1259862 &   99.999 &   99.999 &   99.999 &   22.305 &   21.226 \\
  308.8022729 &     60.1838932 &   28.913 &   25.764 &   99.999 &   22.349 &   21.264 \\
  308.8022842 &     60.1839384 &   25.949 &   24.533 &   99.999 &   21.898 &   20.943 \\
  308.8023363 &     60.1740694 &   28.662 &   25.452 &   23.542 &   22.222 &   21.268 \\
  308.8023630 &     60.1724430 &   29.404 &   25.434 &   23.114 &   21.565 &    20.46 \\
  308.8023700 &     60.1848050 &   24.205 &   23.583 &   99.999 &   21.495 &   20.363 \\
  308.8023996 &     60.1821798 &   25.708 &   24.047 &   22.424 &   21.123 &   20.077 \\
  308.8024075 &     60.1438577 &   99.999 &   27.723 &   99.999 &   20.935 &   19.648 \\
  308.8024123 &     60.1814328 &   27.053 &   25.234 &   23.311 &   21.799 &   20.856 \\
  308.8024138 &     60.1498843 &   28.651 &    25.31 &   99.999 &    21.78 &   20.783 \\
  308.8024214 &     60.1467900 &   25.327 &    24.33 &   99.999 &   21.994 &   20.892 \\
  308.8024480 &     60.1502402 &   99.999 &   25.575 &   99.999 &   20.701 &   19.633 \\
  308.8024548 &     60.1731987 &   27.768 &   25.636 &   23.634 &   22.208 &   21.052 \\
  308.8024663 &     60.1823329 &   28.005 &   24.931 &   99.999 &     20.7 &   19.484 \\
  308.8025143 &     60.1369653 &   99.999 &   99.999 &   99.999 &   21.244 &   20.183 \\
  308.8025181 &     60.1467334 &   28.352 &   25.259 &   99.999 &   20.689 &   19.555 \\
  308.8025243 &     60.1430785 &   99.999 &   26.981 &   99.999 &    20.53 &    19.24 \\
  308.8025354 &     60.1845219 &   24.625 &   23.856 &   99.999 &   22.027 &   21.117 \\
  308.8025370 &     60.1244821 &   99.999 &   99.999 &   99.999 &   21.999 &     20.8 \\
  308.8025637 &     60.1483028 &   99.999 &   25.717 &   99.999 &   21.404 &   20.285 \\
  308.8025737 &     60.1383171 &   99.999 &   99.999 &   99.999 &   21.925 &   20.958 \\
  308.8025738 &     60.1368480 &   99.999 &   99.999 &   99.999 &   22.146 &    21.07 \\
  308.8025959 &     60.1720012 &   29.143 &   25.107 &   99.999 &   21.283 &   20.312 \\
  308.8026118 &     60.1850372 &   28.021 &    25.49 &   23.547 &   21.944 &   20.761 \\
  308.8026282 &     60.1389833 &   99.999 &   99.999 &   99.999 &   22.213 &   21.227 \\
  308.8026305 &     60.1835570 &   27.245 &   24.679 &    22.48 &   21.027 &   20.034 \\
  308.8026506 &     60.1633529 &   28.207 &   25.289 &   99.999 &   22.023 &   21.086 \\
  308.8026641 &     60.1839024 &   27.881 &   25.179 &   23.253 &   21.983 &   20.886 \\
  308.8026696 &     60.1637240 &   99.999 &   99.999 &   99.999 &   22.176 &   21.131 \\
  308.8026785 &     60.1819949 &   29.998 &   26.613 &   99.999 &    22.01 &    20.91 \\
  308.8027083 &     60.1713565 &   28.741 &   25.234 &   23.224 &   21.837 &   20.788 \\
  308.8027141 &     60.1778116 &   26.997 &   24.435 &   22.924 &   21.634 &   20.686 \\
  308.8027327 &     60.1272400 &   99.999 &   99.999 &   99.999 &     21.5 &   20.486 \\
  308.8027452 &     60.1512782 &   27.177 &   25.084 &   99.999 &   21.729 &   20.635 \\
  308.8027609 &     60.1499668 &   30.606 &   25.523 &   99.999 &    22.05 &   21.013 \\
  308.8027614 &     60.1519987 &   30.483 &   28.843 &   99.999 &   21.711 &    20.66 \\
  308.8028078 &     60.1765743 &   28.103 &   24.909 &    23.02 &    21.65 &   20.602 \\
  308.8028099 &     60.1839312 &    26.73 &    24.36 &   22.584 &   21.095 &   20.096 \\
  308.8028213 &     60.1367082 &   99.999 &   99.999 &   99.999 &   22.019 &   21.111 \\
  308.8028868 &     60.1729365 &   28.702 &   25.524 &   23.913 &   22.241 &   21.135 \\
  308.8029136 &     60.1725962 &   28.588 &   25.212 &   23.214 &   21.618 &    20.52 \\
  308.8029247 &     60.1547956 &   25.077 &   24.146 &   99.999 &   21.641 &   20.689 \\
  308.8029368 &     60.1513327 &   27.849 &   25.289 &   99.999 &   21.209 &   20.186 \\
  308.8029609 &     60.1501747 &   27.863 &   24.728 &   99.999 &   21.238 &   20.179 \\
  308.8029713 &     60.1435760 &   99.999 &   26.813 &   99.999 &   21.602 &   20.378 \\
  308.8029943 &     60.1508365 &   29.987 &   25.866 &   99.999 &   22.176 &   21.157 \\
  308.8030335 &     60.1505086 &   28.423 &   25.241 &   99.999 &   21.559 &   20.472 \\
  308.8030349 &     60.1734727 &   29.735 &   25.151 &   23.618 &   21.835 &   20.803 \\
  308.8030388 &     60.1721790 &   28.902 &   24.786 &   99.999 &   21.324 &   20.293 \\
  308.8030415 &     60.1484109 &   24.368 &   23.795 &   99.999 &   21.783 &   20.685 \\
  308.8030424 &     60.1485053 &   25.025 &   24.355 &   99.999 &   21.957 &   21.041 \\
  308.8030452 &     60.1512764 &   28.293 &   24.919 &   99.999 &   22.002 &   21.046 \\
  308.8030506 &     60.1832817 &   27.735 &   24.612 &   22.491 &   21.312 &   20.341 \\
  308.8030626 &     60.1655273 &   27.367 &    24.98 &   99.999 &   21.773 &   20.865 \\
  308.8030726 &     60.1336517 &   99.999 &   99.999 &   99.999 &   21.106 &   20.103 \\
  308.8030755 &     60.1464692 &   30.651 &    25.81 &   99.999 &   20.446 &    19.43 \\
  308.8030755 &     60.1480824 &   99.999 &   26.951 &   99.999 &   22.308 &   21.271 \\
  308.8030789 &     60.1720991 &   28.721 &   25.378 &   99.999 &    21.95 &   20.905 \\
  308.8030903 &     60.1566118 &   28.522 &   25.118 &   99.999 &   20.974 &   19.877 \\
  308.8030926 &     60.1834244 &   26.337 &   24.594 &   99.999 &   21.471 &   20.447 \\
  308.8031021 &     60.1372005 &   99.999 &   99.999 &   99.999 &   21.802 &   20.863 \\
  308.8031167 &     60.1725513 &   29.284 &   25.764 &   23.468 &   21.493 &   20.421 \\
  308.8031382 &     60.1815532 &   26.838 &   24.557 &   22.548 &   21.157 &   20.176 \\
  308.8031806 &     60.1567437 &   99.999 &   26.215 &   99.999 &   22.153 &   21.096 \\
  308.8031975 &     60.1454318 &   99.999 &   27.123 &   99.999 &   21.587 &   20.373 \\
  308.8032068 &     60.1848082 &   25.764 &   23.917 &   22.333 &   21.055 &    20.04 \\
  308.8032302 &     60.1785421 &   31.127 &   26.801 &    23.75 &   22.215 &   21.076 \\
  308.8032321 &     60.1839533 &    25.55 &   23.774 &   22.305 &    21.09 &   20.128 \\
  308.8032385 &     60.1506654 &   28.392 &   25.499 &   99.999 &   22.155 &   21.142 \\
  308.8032455 &     60.1287127 &   99.999 &   99.999 &   99.999 &   21.673 &   20.675 \\
  308.8032539 &     60.1815840 &   24.983 &   24.225 &   23.175 &   21.776 &   20.816 \\
  308.8032639 &     60.1814138 &   27.889 &     26.3 &   24.006 &   21.923 &   20.792 \\
  308.8032696 &     60.1788675 &   29.376 &   26.255 &    23.68 &   22.091 &   21.018 \\
  308.8032723 &     60.1712794 &   28.391 &   25.298 &   23.382 &   22.095 &   21.089 \\
  308.8033068 &     60.1472972 &   28.026 &   25.049 &   99.999 &   22.252 &   21.201 \\
  308.8033387 &     60.1425819 &   29.236 &   25.795 &   99.999 &   22.156 &   21.072 \\
  308.8033789 &     60.1514407 &   27.264 &   24.874 &   99.999 &   21.969 &   21.048 \\
  308.8034057 &     60.1481797 &   25.536 &   24.347 &   99.999 &   21.572 &   20.495 \\
  308.8034165 &     60.1565720 &   30.462 &   25.639 &   99.999 &   21.718 &   20.607 \\
  308.8034849 &     60.1577603 &   28.369 &   24.817 &   99.999 &    21.46 &   20.435 \\
  308.8035441 &     60.1303643 &   99.999 &   99.999 &   99.999 &   22.118 &   21.218 \\
  308.8035870 &     60.1616236 &   28.726 &   25.668 &   99.999 &   21.909 &   20.859 \\
  308.8035919 &     60.1466147 &   99.999 &   26.703 &   99.999 &   22.209 &    21.09 \\
  308.8036028 &     60.1834429 &   27.052 &   24.315 &   22.629 &   21.232 &   20.176 \\
  308.8036040 &     60.1378421 &   99.999 &   99.999 &   99.999 &   22.265 &   21.205 \\
  308.8036073 &     60.1723733 &   99.999 &   25.372 &    22.82 &   20.594 &   19.471 \\
  308.8036160 &     60.1408351 &   99.999 &   99.999 &   99.999 &   21.952 &   20.907 \\
  308.8036330 &     60.1736725 &   29.032 &   25.947 &    23.83 &   21.959 &   20.817 \\
  308.8036335 &     60.1480803 &   99.999 &   25.766 &   99.999 &   21.578 &   20.354 \\
  308.8036475 &     60.1508459 &   28.179 &   24.998 &   99.999 &   21.035 &   19.919 \\
  308.8036552 &     60.1483810 &   27.452 &   25.635 &   99.999 &   21.677 &    20.68 \\
  308.8036946 &     60.1640083 &   28.432 &   26.448 &   99.999 &   21.794 &   20.703 \\
  308.8037106 &     60.1779634 &    29.43 &   27.843 &   25.024 &   21.919 &   20.959 \\
  308.8037106 &     60.1732073 &   99.999 &    25.69 &    23.59 &   21.789 &   20.638 \\
  308.8037653 &     60.1810325 &   99.999 &   25.901 &   23.649 &   21.861 &   20.705 \\
  308.8037903 &     60.1623291 &   27.212 &   24.684 &   99.999 &   21.364 &   20.411 \\
  308.8037949 &     60.1362604 &   99.999 &   99.999 &   99.999 &   22.356 &   21.231 \\
  308.8038132 &     60.1419908 &   99.999 &   99.999 &   99.999 &   21.767 &   20.766 \\
  308.8038167 &     60.1835958 &   27.558 &   24.956 &   23.022 &    21.65 &   20.709 \\
  308.8038228 &     60.1821614 &   27.989 &   24.359 &   99.999 &   21.012 &    19.98 \\
  308.8038491 &     60.1813547 &    27.14 &   24.881 &   22.527 &   20.613 &   19.416 \\
  308.8038551 &     60.1633368 &   28.033 &   25.654 &   99.999 &   22.344 &   21.244 \\
  308.8038600 &     60.1631258 &   99.999 &    28.06 &   99.999 &   21.164 &   19.936 \\
  308.8038990 &     60.1835204 &   99.999 &   27.073 &   99.999 &   22.041 &   20.987 \\
  308.8039049 &     60.1708886 &   28.006 &   25.672 &   23.684 &   22.161 &    21.22 \\
  308.8039056 &     60.1727879 &   28.876 &   25.605 &   99.999 &     22.4 &   21.294 \\
  308.8039239 &     60.1689112 &   99.999 &   26.364 &   23.908 &   22.251 &   21.136 \\
  308.8039257 &     60.1713359 &   27.513 &   24.249 &   99.999 &   20.561 &   19.567 \\
  308.8039297 &     60.1471025 &   99.999 &   26.512 &   99.999 &   21.842 &   20.635 \\
  308.8039367 &     60.1250790 &   99.999 &   99.999 &   99.999 &   21.545 &    20.55 \\
  308.8039571 &     60.1320761 &   99.999 &   99.999 &   99.999 &   21.336 &   20.388 \\
  308.8039785 &     60.1320199 &   99.999 &   99.999 &   99.999 &    22.16 &   21.218 \\
  308.8039810 &     60.1468015 &   28.221 &   25.892 &   99.999 &   21.865 &   20.858 \\
  308.8039910 &     60.1328949 &   99.999 &   99.999 &   99.999 &   22.242 &   21.192 \\
  308.8040058 &     60.1374286 &   99.999 &   99.999 &   99.999 &   21.913 &   20.989 \\
  308.8040067 &     60.1654595 &   99.999 &   27.907 &   99.999 &   22.045 &   20.979 \\
  308.8040413 &     60.1458831 &   28.906 &   25.715 &   99.999 &   22.066 &   20.916 \\
  308.8040427 &     60.1523605 &   27.562 &   24.997 &   99.999 &   22.087 &   21.057 \\
  308.8040548 &     60.1438852 &   28.544 &   26.093 &   99.999 &   21.811 &   20.702 \\
  308.8040573 &     60.1606029 &   28.892 &   27.165 &   99.999 &   21.797 &   20.819 \\
  308.8040719 &     60.1704822 &   28.927 &   25.622 &     23.4 &    21.75 &   20.602 \\
  308.8040800 &     60.1495876 &    25.03 &   24.349 &   99.999 &   21.946 &   20.873 \\
  308.8041146 &     60.1812731 &   27.308 &   25.776 &   23.216 &   21.292 &   20.033 \\
  308.8041517 &     60.1495747 &   26.977 &   24.886 &   99.999 &   21.777 &   20.728 \\
  308.8041539 &     60.1500491 &   28.466 &   25.214 &   99.999 &   21.429 &   20.345 \\
  308.8041580 &     60.1821084 &   25.005 &   24.278 &   22.235 &   20.986 &   20.032 \\
  308.8041705 &     60.1468177 &   27.614 &   26.493 &   99.999 &   21.846 &   20.645 \\
  308.8041783 &     60.1283222 &   99.999 &   99.999 &   99.999 &   21.986 &   20.858 \\
  308.8042012 &     60.1515623 &   28.016 &   24.863 &   99.999 &   21.602 &   20.687 \\
  308.8042171 &     60.1464680 &   27.515 &   24.099 &   99.999 &   21.076 &   20.129 \\
  308.8042188 &     60.1507367 &   26.881 &    24.57 &   99.999 &   21.466 &   20.336 \\
  308.8042597 &     60.1479920 &   29.363 &   25.637 &   99.999 &   21.584 &   20.609 \\
  308.8042799 &     60.1819248 &   28.404 &   25.289 &   99.999 &   20.767 &   19.544 \\
  308.8042918 &     60.1778824 &   28.057 &   26.109 &   23.811 &   22.019 &   21.094 \\
  308.8043029 &     60.1593424 &   24.771 &   23.859 &   99.999 &   21.552 &   20.613 \\
  308.8043313 &     60.1464463 &   27.188 &   25.659 &   99.999 &   21.677 &   20.466 \\
  308.8043465 &     60.1711268 &    27.64 &   25.577 &   99.999 &   21.442 &   20.246 \\
  308.8043808 &     60.1819663 &   27.052 &   24.885 &   99.999 &   21.233 &   19.935 \\
  308.8043809 &     60.1567467 &   27.976 &   25.143 &   99.999 &   21.985 &   21.066 \\
  308.8043963 &     60.1438247 &   28.604 &   25.634 &   99.999 &   21.709 &    20.66 \\
  308.8044008 &     60.1823736 &    27.46 &   24.593 &   22.972 &   21.434 &   20.413 \\
  308.8044022 &     60.1591878 &   27.498 &   25.427 &   99.999 &   21.712 &   20.761 \\
  308.8044062 &     60.1746791 &   28.818 &   25.492 &   23.537 &   21.903 &   20.863 \\
  308.8044282 &     60.1280541 &   99.999 &   99.999 &   99.999 &    22.23 &   21.197 \\
  308.8044464 &     60.1839762 &   27.549 &   24.148 &   22.554 &   21.142 &   20.211 \\
  308.8044556 &     60.1497983 &    27.45 &   24.971 &   99.999 &   22.162 &     21.1 \\
  308.8044622 &     60.1815867 &   28.612 &   25.922 &   99.999 &   20.704 &   19.492 \\
  308.8044775 &     60.1704473 &   31.022 &   25.564 &   23.883 &   22.194 &   21.072 \\
  308.8044917 &     60.1828387 &   99.999 &   28.192 &   25.313 &   22.096 &   20.981 \\
  308.8045345 &     60.1383984 &   99.999 &   99.999 &   99.999 &   22.201 &   21.212 \\
  308.8045459 &     60.1550514 &     28.8 &   25.088 &   99.999 &   20.603 &   19.415 \\
  308.8045572 &     60.1371179 &   99.999 &   99.999 &   99.999 &   22.046 &   21.057 \\
  308.8045772 &     60.1463468 &   30.037 &   26.199 &   99.999 &    21.36 &   20.087 \\
  308.8046447 &     60.1295331 &   99.999 &   99.999 &   99.999 &   22.105 &   21.172 \\
  308.8046857 &     60.1825470 &   21.764 &   21.085 &   99.999 &   19.147 &    17.98 \\
  308.8047073 &     60.1478865 &    27.41 &   25.133 &   99.999 &   21.609 &   20.622 \\
  308.8047235 &     60.1777690 &   25.999 &   24.421 &   99.999 &   22.271 &   21.259 \\
  308.8047288 &     60.1461314 &   99.999 &   26.572 &   99.999 &   21.943 &   20.818 \\
  308.8047366 &     60.1364280 &   99.999 &   99.999 &   99.999 &   22.201 &   21.267 \\
  308.8047574 &     60.1388135 &   99.999 &   99.999 &   99.999 &   21.989 &   21.034 \\
  308.8047864 &     60.1484339 &   29.225 &   26.112 &   99.999 &   22.045 &   20.988 \\
  308.8047932 &     60.1514140 &   28.021 &   25.306 &   99.999 &   22.103 &   20.991 \\
  308.8048125 &     60.1720232 &   29.292 &   25.458 &   23.338 &   21.578 &   20.474 \\
  308.8048471 &     60.1758969 &   28.265 &   25.242 &   99.999 &   22.175 &   21.037 \\
  308.8048587 &     60.1460489 &   28.167 &   25.501 &   99.999 &   21.779 &   20.712 \\
  308.8048768 &     60.1825859 &   26.763 &   24.744 &   99.999 &   21.604 &   20.525 \\
  308.8048999 &     60.1474930 &   26.935 &   25.522 &   99.999 &   22.064 &   20.968 \\
  308.8049152 &     60.1726830 &   30.898 &   26.158 &   99.999 &    21.52 &   20.538 \\
  308.8049269 &     60.1713923 &   31.667 &   26.028 &   99.999 &   21.703 &   20.547 \\
  308.8049359 &     60.1711931 &   99.999 &   26.012 &   99.999 &   21.079 &    19.83 \\
  308.8049370 &     60.1826053 &   25.905 &   23.141 &   21.098 &   18.897 &   17.732 \\
  308.8049378 &     60.1418088 &   99.999 &   99.999 &   99.999 &   22.119 &   21.127 \\
  308.8049456 &     60.1474616 &   26.044 &   24.415 &   99.999 &   21.322 &   20.114 \\
  308.8049762 &     60.1590354 &   29.076 &    26.15 &   99.999 &    22.17 &   21.196 \\
  308.8049865 &     60.1833843 &   27.987 &   25.076 &   23.144 &   22.074 &   20.927 \\
  308.8050127 &     60.1780584 &   28.485 &   25.575 &   23.383 &   21.926 &   20.913 \\
  308.8050283 &     60.1484071 &   27.102 &   25.414 &   99.999 &   22.161 &   21.086 \\
  308.8050297 &     60.1422709 &   99.999 &   99.999 &   99.999 &   22.075 &   20.997 \\
  308.8050406 &     60.1599376 &   27.425 &   24.883 &   99.999 &   21.356 &   20.425 \\
  308.8050429 &     60.1442290 &    28.45 &    25.54 &   99.999 &   20.844 &   19.737 \\
  308.8050626 &     60.1829881 &   26.873 &   24.295 &   22.212 &     21.1 &   20.035 \\
  308.8050865 &     60.1817978 &   27.653 &   25.191 &   23.508 &    22.29 &   21.276 \\
  308.8051024 &     60.1777697 &   28.103 &   24.873 &   22.505 &   21.191 &   20.193 \\
  308.8051028 &     60.1564900 &   27.969 &   25.243 &   99.999 &   22.198 &   21.211 \\
  308.8051115 &     60.1717051 &   27.531 &   24.816 &   23.093 &   21.635 &   20.662 \\
  308.8051217 &     60.1699759 &   27.717 &   24.915 &   22.791 &   21.053 &   19.893 \\
  308.8051465 &     60.1462200 &   28.752 &   25.893 &   99.999 &   22.039 &   21.009 \\
  308.8052053 &     60.1832698 &   26.838 &   24.283 &   22.659 &   21.408 &    20.38 \\
  308.8052320 &     60.1404073 &   99.999 &   99.999 &   99.999 &   21.823 &   20.827 \\
  308.8053209 &     60.1710202 &   29.824 &   26.028 &   23.387 &   21.907 &   20.805 \\
  308.8053538 &     60.1662263 &   28.415 &   25.605 &   99.999 &   22.099 &   20.963 \\
  308.8053843 &     60.1411672 &   99.999 &   99.999 &   99.999 &   22.085 &   21.063 \\
  308.8054161 &     60.1625200 &   29.505 &   25.828 &   99.999 &   22.209 &   21.078 \\
  308.8054217 &     60.1710864 &   31.079 &   26.171 &   23.909 &   22.163 &   21.104 \\
  308.8054343 &     60.1491781 &   27.338 &   24.743 &   99.999 &   21.348 &   20.314 \\
  308.8054422 &     60.1591037 &    24.53 &   23.776 &   99.999 &   22.361 &   21.226 \\
  308.8054501 &     60.1565668 &   99.999 &   25.732 &   99.999 &   21.158 &   20.088 \\
  308.8054542 &     60.1628419 &   25.186 &   24.291 &   99.999 &   22.075 &   21.164 \\
  308.8054636 &     60.1405993 &   99.999 &   99.999 &   99.999 &   22.069 &   21.035 \\
  308.8054836 &     60.1629269 &   28.353 &   25.101 &   99.999 &   22.221 &   21.258 \\
  308.8055235 &     60.1341461 &   99.999 &   99.999 &   99.999 &   22.055 &   21.163 \\
  308.8055515 &     60.1766921 &   99.999 &   28.754 &   99.999 &   21.984 &   20.926 \\
  308.8055579 &     60.1512440 &   27.828 &   25.171 &   99.999 &   22.219 &   21.148 \\
  308.8055619 &     60.1464407 &   99.999 &   25.428 &   99.999 &   21.148 &   20.127 \\
  308.8055680 &     60.1694012 &   28.621 &   25.483 &   99.999 &   21.258 &   20.301 \\
  308.8055865 &     60.1377124 &   99.999 &   99.999 &   99.999 &   22.041 &   21.091 \\
  308.8055965 &     60.1478342 &   99.999 &   26.426 &   99.999 &   21.424 &   20.429 \\
  308.8055970 &     60.1824755 &   26.074 &   24.586 &   22.697 &   21.272 &    20.22 \\
  308.8056013 &     60.1718171 &   29.415 &   25.405 &   99.999 &    21.29 &   20.247 \\
  308.8056357 &     60.1351543 &   99.999 &   99.999 &   99.999 &    21.97 &   21.054 \\
  308.8056402 &     60.1452591 &   99.999 &   26.451 &   99.999 &   21.917 &   20.785 \\
  308.8056468 &     60.1489362 &    27.91 &   24.805 &   99.999 &   21.422 &   20.375 \\
  308.8056552 &     60.1795324 &   99.999 &   25.698 &   22.525 &   20.499 &   19.529 \\
  308.8056747 &     60.1655340 &    27.58 &   25.119 &   99.999 &   21.562 &   20.588 \\
  308.8056885 &     60.1511418 &   28.414 &   24.811 &   99.999 &   20.925 &   19.934 \\
  308.8056894 &     60.1789983 &   30.133 &    27.64 &    24.57 &   22.219 &   21.114 \\
  308.8056926 &     60.1432847 &   28.406 &   25.267 &   99.999 &   21.436 &   20.475 \\
  308.8057143 &     60.1291261 &   99.999 &   99.999 &   99.999 &   22.228 &   21.252 \\
  308.8057207 &     60.1621715 &   28.198 &   25.659 &   99.999 &   22.303 &   21.279 \\
  308.8057257 &     60.1720228 &    27.24 &   24.607 &    22.77 &   21.464 &   20.496 \\
  308.8057594 &     60.1494629 &   29.771 &   25.314 &   99.999 &   22.217 &   21.239 \\
  308.8057847 &     60.1587144 &   99.999 &   26.873 &   99.999 &   21.936 &   20.883 \\
  308.8057889 &     60.1630091 &   29.204 &    25.43 &   99.999 &   21.946 &   20.842 \\
  308.8057942 &     60.1348490 &   99.999 &   99.999 &   99.999 &   21.052 &   20.093 \\
  308.8058121 &     60.1510551 &   27.642 &   24.821 &   99.999 &   21.832 &   20.927 \\
  308.8058178 &     60.1828103 &   24.695 &    24.05 &   99.999 &   22.351 &   21.256 \\
  308.8058310 &     60.1723052 &   29.056 &   25.868 &   23.594 &   22.014 &   20.919 \\
  308.8058340 &     60.1608423 &   28.489 &   26.152 &   99.999 &   22.312 &   21.212 \\
  308.8058717 &     60.1803505 &   28.291 &   25.202 &   23.591 &   22.177 &   21.167 \\
  308.8058976 &     60.1722791 &   27.112 &   24.451 &     22.3 &   21.032 &   20.013 \\
  308.8059165 &     60.1504200 &   27.814 &   25.305 &   99.999 &   22.051 &   21.077 \\
  308.8059290 &     60.1630646 &   25.412 &   24.457 &   99.999 &   21.919 &   20.915 \\
  308.8059552 &     60.1358808 &   99.999 &   99.999 &   99.999 &   22.164 &   21.194 \\
  308.8059647 &     60.1271640 &   99.999 &   99.999 &   99.999 &   21.468 &   20.362 \\
  308.8059850 &     60.1477733 &   25.379 &   23.859 &   99.999 &    21.58 &   20.506 \\
  308.8059997 &     60.1601001 &    28.12 &   25.602 &   99.999 &   21.762 &    20.57 \\
  308.8060186 &     60.1823977 &   27.789 &   24.924 &   22.577 &    21.08 &   20.038 \\
  308.8060359 &     60.1507080 &   28.785 &   25.403 &   99.999 &   22.053 &   20.997 \\
  308.8060372 &     60.1492189 &   26.232 &   25.047 &   99.999 &   21.602 &   20.621 \\
  308.8060794 &     60.1751435 &   27.715 &   24.948 &   23.279 &   21.833 &   20.844 \\
  308.8060880 &     60.1755231 &   28.232 &   25.589 &    23.69 &   22.229 &   21.199 \\
  308.8061439 &     60.1405265 &   99.999 &   99.999 &   99.999 &   22.016 &   20.953 \\
  308.8061542 &     60.1345758 &   99.999 &   99.999 &   99.999 &   21.905 &   20.826 \\
  308.8061714 &     60.1509458 &   26.265 &   24.276 &   99.999 &    20.87 &   19.791 \\
  308.8061757 &     60.1483881 &   26.854 &   25.184 &   99.999 &    21.33 &   20.257 \\
  308.8061846 &     60.1465630 &   28.654 &   25.636 &   99.999 &   21.006 &   19.794 \\
  308.8063459 &     60.1400729 &   99.999 &   99.999 &   99.999 &   20.668 &   19.658 \\
  308.8063472 &     60.1456601 &   99.999 &   25.989 &   99.999 &   21.018 &   19.918 \\
  308.8063476 &     60.1828999 &   29.046 &   25.229 &   99.999 &   20.203 &   19.056 \\
  308.8063495 &     60.1772705 &   27.714 &   24.552 &   22.652 &   21.165 &   20.003 \\
  308.8063625 &     60.1823970 &   30.471 &   27.629 &   24.297 &   22.267 &   21.154 \\
  308.8063635 &     60.1278326 &   99.999 &   99.999 &   99.999 &   22.331 &   21.194 \\
  308.8063817 &     60.1372818 &   99.999 &   99.999 &   99.999 &   22.249 &   21.274 \\
  308.8063955 &     60.1415450 &   99.999 &   99.999 &   99.999 &   20.869 &    19.61 \\
  308.8064092 &     60.1474692 &   26.825 &   24.945 &   99.999 &   21.745 &   20.735 \\
  308.8064387 &     60.1669698 &   27.423 &   24.559 &   22.616 &    21.16 &   20.116 \\
  308.8064407 &     60.1306744 &   99.999 &   99.999 &   99.999 &   20.837 &   19.885 \\
  308.8064667 &     60.1316613 &   99.999 &   99.999 &   99.999 &   22.307 &   21.201 \\
  308.8064881 &     60.1836647 &   30.183 &   28.031 &   24.952 &   22.166 &   21.142 \\
  308.8065075 &     60.1409934 &   99.999 &   99.999 &   99.999 &   22.088 &   21.118 \\
  308.8065303 &     60.1827481 &   26.771 &    24.37 &   99.999 &   21.313 &   20.228 \\
  308.8065614 &     60.1401950 &   99.999 &   99.999 &   99.999 &   21.845 &   20.928 \\
  308.8066089 &     60.1832061 &   28.095 &    24.98 &   99.999 &   21.441 &   20.428 \\
  308.8066376 &     60.1727251 &   28.574 &   25.628 &   23.686 &   22.216 &    21.15 \\
  308.8066519 &     60.1511745 &   29.229 &   25.389 &   99.999 &   22.282 &   21.251 \\
  308.8067179 &     60.1837329 &   28.224 &   24.867 &    22.39 &   21.101 &     20.0 \\
  308.8067343 &     60.1829181 &   28.094 &   25.084 &   23.527 &   22.302 &   21.259 \\
  308.8067466 &     60.1309778 &   99.999 &   99.999 &   99.999 &   22.201 &   21.226 \\
  308.8067734 &     60.1701845 &   28.081 &   24.811 &   22.633 &   21.146 &   20.161 \\
  308.8067737 &     60.1708579 &   28.876 &   24.974 &   22.514 &   20.962 &   19.835 \\
  308.8067857 &     60.1594728 &   29.032 &   25.524 &   99.999 &   22.152 &   21.135 \\
  308.8068743 &     60.1705222 &   29.012 &   25.902 &    23.91 &   22.167 &   21.077 \\
  308.8068867 &     60.1326580 &   99.999 &   99.999 &   99.999 &   22.228 &    21.22 \\
  308.8069514 &     60.1318048 &   99.999 &   99.999 &   99.999 &   21.659 &   20.654 \\
  308.8069751 &     60.1694504 &   30.523 &   25.494 &   23.096 &   21.267 &   20.098 \\
  308.8069921 &     60.1732961 &   28.846 &   25.556 &   23.671 &   22.108 &   21.081 \\
  308.8070077 &     60.1382700 &   99.999 &   99.999 &   99.999 &   21.832 &   20.795 \\
  308.8070277 &     60.1712859 &   26.566 &   24.685 &   99.999 &   21.278 &   20.317 \\
  308.8070306 &     60.1623470 &   29.253 &   26.299 &   99.999 &   21.681 &   20.525 \\
  308.8070874 &     60.1503866 &   28.462 &   25.263 &   99.999 &   21.851 &   20.668 \\
  308.8071029 &     60.1499999 &   27.729 &   25.202 &   99.999 &   21.978 &   20.992 \\
  308.8071117 &     60.1477121 &   26.047 &   24.682 &   99.999 &   21.706 &   20.642 \\
  308.8071202 &     60.1485574 &   29.557 &   25.763 &   99.999 &   20.887 &    19.79 \\
  308.8071438 &     60.1478080 &   27.238 &   24.875 &   99.999 &   21.814 &   20.781 \\
  308.8071747 &     60.1683100 &   27.574 &   25.024 &   22.819 &   21.538 &    20.59 \\
  308.8071762 &     60.1830169 &   26.703 &     24.0 &   21.884 &   20.521 &   19.493 \\
  308.8072084 &     60.1476266 &     27.0 &   24.274 &   99.999 &   20.294 &   19.106 \\
  308.8072235 &     60.1476501 &   23.875 &   22.508 &   99.999 &   20.521 &   19.504 \\
  308.8072333 &     60.1323002 &   99.999 &   99.999 &   99.999 &   21.554 &   20.448 \\
  308.8072763 &     60.1487744 &   28.942 &   25.066 &   99.999 &   21.235 &   20.278 \\
  308.8072771 &     60.1451279 &   29.288 &    25.29 &   99.999 &   20.377 &   19.313 \\
  308.8072928 &     60.1366580 &   99.999 &   99.999 &   99.999 &   21.476 &    20.49 \\
  308.8073136 &     60.1477487 &   28.221 &   25.077 &   99.999 &   20.793 &   19.623 \\
  308.8073526 &     60.1398331 &   99.999 &   99.999 &   99.999 &   22.176 &   21.217 \\
  308.8073916 &     60.1378725 &   99.999 &   99.999 &   99.999 &   22.178 &   21.055 \\
  308.8074088 &     60.1436337 &   27.711 &   24.603 &   99.999 &   21.619 &    20.63 \\
  308.8074438 &     60.1720067 &    27.34 &   25.723 &   23.099 &   21.129 &   20.052 \\
  308.8074441 &     60.1732491 &   99.999 &     25.7 &   23.744 &   22.087 &   21.089 \\
  308.8074585 &     60.1357611 &   99.999 &   99.999 &   99.999 &   21.386 &    20.15 \\
  308.8074649 &     60.1442266 &   28.193 &   25.515 &   99.999 &   22.111 &   21.102 \\
  308.8074768 &     60.1462133 &   28.085 &   25.262 &   99.999 &   20.701 &   19.514 \\
  308.8075528 &     60.1542463 &   28.146 &   25.683 &   99.999 &   21.953 &   20.939 \\
  308.8075990 &     60.1599198 &   27.211 &   25.252 &   99.999 &   22.311 &   21.266 \\
  308.8076255 &     60.1433176 &   99.999 &   26.408 &   99.999 &    22.03 &   20.998 \\
  308.8076726 &     60.1534629 &   28.209 &   25.675 &   99.999 &   21.973 &    21.05 \\
  308.8077449 &     60.1819184 &   27.502 &   25.026 &   22.995 &    21.52 &   20.553 \\
  308.8077520 &     60.1776386 &   99.999 &   26.039 &   22.571 &   20.258 &   19.146 \\
  308.8077657 &     60.1722566 &   26.336 &   25.112 &   99.999 &   21.491 &   20.367 \\
  308.8077916 &     60.1588260 &   28.075 &   25.271 &   99.999 &   22.232 &   21.253 \\
  308.8077958 &     60.1404443 &   99.999 &   99.999 &   99.999 &   21.874 &   20.937 \\
  308.8078169 &     60.1719259 &   28.548 &   26.119 &   24.068 &   22.386 &   21.265 \\
  308.8078205 &     60.1689075 &   27.519 &   25.825 &   23.988 &   22.252 &   21.236 \\
  308.8078374 &     60.1507214 &   23.733 &   23.106 &   99.999 &   21.679 &   20.629 \\
  308.8078569 &     60.1530175 &    28.18 &   25.205 &   99.999 &   21.855 &   20.852 \\
  308.8078722 &     60.1280926 &   99.999 &   99.999 &   99.999 &   21.853 &   20.794 \\
  308.8079302 &     60.1719752 &   28.492 &   25.337 &   23.354 &   21.943 &   20.928 \\
  308.8079423 &     60.1478094 &   27.453 &   24.227 &   99.999 &   20.908 &   19.923 \\
  308.8080008 &     60.1712364 &    26.74 &   24.827 &   22.875 &    21.56 &   20.524 \\
  308.8080159 &     60.1481318 &   27.374 &    25.06 &   99.999 &   21.334 &   20.205 \\
  308.8080539 &     60.1740927 &   28.925 &   27.042 &   24.199 &   21.924 &   20.729 \\
  308.8080762 &     60.1718895 &   28.677 &   25.429 &   23.325 &   21.725 &    20.64 \\
  308.8081505 &     60.1705895 &   28.485 &   25.922 &   23.453 &   21.698 &   20.543 \\
  308.8081577 &     60.1640050 &   27.669 &   25.141 &   99.999 &   22.001 &    20.98 \\
  308.8082055 &     60.1831552 &   27.348 &   24.714 &   22.975 &   21.663 &   20.645 \\
  308.8082441 &     60.1535903 &   27.751 &   24.866 &   99.999 &   21.527 &   20.547 \\
  308.8082538 &     60.1368129 &   99.999 &   99.999 &   99.999 &   22.258 &   21.223 \\
  308.8082635 &     60.1551181 &   28.514 &   25.628 &   99.999 &   21.764 &   20.772 \\
  308.8082768 &     60.1628279 &   27.856 &   25.248 &   99.999 &   22.014 &   20.959 \\
  308.8082994 &     60.1482120 &   28.407 &   25.954 &   99.999 &   21.363 &   20.254 \\
  308.8083465 &     60.1812981 &   27.172 &   24.712 &    23.21 &   21.699 &   20.744 \\
  308.8083577 &     60.1793687 &   28.363 &   25.422 &   99.999 &   22.084 &   21.026 \\
  308.8083673 &     60.1809667 &   28.519 &   25.615 &   23.061 &   21.513 &   20.297 \\
  308.8084296 &     60.1384826 &   99.999 &   99.999 &   99.999 &   21.975 &   21.075 \\
  308.8084354 &     60.1576807 &   30.384 &   27.795 &   99.999 &   22.145 &   21.087 \\
  308.8084401 &     60.1471430 &   29.093 &   25.318 &   99.999 &   21.783 &   20.829 \\
  308.8084563 &     60.1664172 &   99.999 &   26.328 &   99.999 &   22.155 &   21.133 \\
  308.8084725 &     60.1588447 &   28.406 &    25.34 &   99.999 &   22.167 &   21.176 \\
  308.8084808 &     60.1710063 &   99.999 &   25.782 &   99.999 &   21.845 &   20.698 \\
  308.8084955 &     60.1662954 &   25.447 &   24.382 &   99.999 &   21.481 &   20.369 \\
  308.8085082 &     60.1696915 &   28.929 &   25.741 &    23.79 &   22.351 &   21.262 \\
  308.8085221 &     60.1495776 &   29.047 &   25.317 &   99.999 &   22.223 &   21.253 \\
  308.8085906 &     60.1722797 &   29.496 &   25.354 &   23.155 &    20.95 &   19.797 \\
  308.8086121 &     60.1820242 &   28.671 &   24.938 &   22.305 &   20.937 &   19.843 \\
  308.8086329 &     60.1717939 &   29.613 &    26.12 &   99.999 &   21.405 &   20.417 \\
  308.8086560 &     60.1647186 &   99.999 &   26.656 &   99.999 &   22.356 &   21.269 \\
  308.8087039 &     60.1821020 &   27.209 &   25.933 &   24.009 &   22.133 &   20.959 \\
  308.8087179 &     60.1639005 &   29.296 &   25.508 &   99.999 &   21.364 &   20.387 \\
  308.8088252 &     60.1549533 &   27.707 &   24.807 &   99.999 &   21.898 &   20.936 \\
  308.8090056 &     60.1418033 &   99.999 &   99.999 &   99.999 &   22.073 &   21.088 \\
  308.8090357 &     60.1473788 &   29.482 &   25.435 &   99.999 &   21.178 &    20.04 \\
  308.8090381 &     60.1787810 &   26.743 &   25.078 &   23.452 &    22.19 &   21.171 \\
  308.8090554 &     60.1304289 &   99.999 &   99.999 &   99.999 &   21.513 &   20.583 \\
  308.8090665 &     60.1800695 &   27.212 &   24.722 &   23.378 &   21.817 &   20.899 \\
  308.8090996 &     60.1788953 &   27.747 &   24.952 &   22.995 &    21.62 &    20.59 \\
  308.8091343 &     60.1697024 &   27.988 &   24.998 &   99.999 &   20.901 &   19.705 \\
  308.8091413 &     60.1799586 &   27.667 &   24.789 &   23.076 &   22.002 &   20.975 \\
  308.8091881 &     60.1549019 &   27.629 &   24.956 &   99.999 &   22.069 &   21.028 \\
  308.8091939 &     60.1726447 &   27.836 &   24.861 &    22.75 &   21.092 &   19.907 \\
  308.8092012 &     60.1713171 &   26.582 &   24.767 &   22.714 &   20.967 &    19.93 \\
  308.8092017 &     60.1685917 &   29.713 &   26.245 &   99.999 &   21.934 &   20.786 \\
  308.8092267 &     60.1820631 &    28.51 &   27.213 &   24.887 &   22.135 &   21.011 \\
  308.8092454 &     60.1520401 &   38.713 &   25.956 &   99.999 &   22.157 &   21.082 \\
  308.8093013 &     60.1493252 &   27.731 &   25.002 &   99.999 &   22.036 &   21.104 \\
  308.8093210 &     60.1633206 &   29.214 &   26.115 &   99.999 &   22.207 &   21.078 \\
  308.8093550 &     60.1703926 &   99.999 &   26.205 &   23.193 &   21.244 &   20.059 \\
  308.8093602 &     60.1755654 &    28.54 &   26.062 &   23.408 &   21.361 &   20.226 \\
  308.8093618 &     60.1706935 &     27.2 &   24.987 &   22.886 &   21.617 &   20.595 \\
  308.8093715 &     60.1547933 &   27.258 &   24.523 &   99.999 &   20.953 &   19.933 \\
  308.8094048 &     60.1408077 &   99.999 &   99.999 &   99.999 &   21.961 &   21.041 \\
  308.8094235 &     60.1426722 &   30.753 &   27.596 &   99.999 &   22.261 &   21.114 \\
  308.8094744 &     60.1477967 &   99.999 &   26.076 &   99.999 &    21.61 &   20.634 \\
  308.8094875 &     60.1714347 &   26.203 &   24.603 &   22.875 &   21.548 &   20.557 \\
  308.8095017 &     60.1552528 &   99.999 &   31.337 &   99.999 &   22.327 &   21.246 \\
  308.8096105 &     60.1708565 &    27.26 &   24.699 &   99.999 &   20.501 &   19.371 \\
  308.8096893 &     60.1730627 &   26.852 &   24.606 &   99.999 &   21.073 &    19.88 \\
  308.8097483 &     60.1370557 &   99.999 &   99.999 &   99.999 &   22.291 &    21.23 \\
  308.8097769 &     60.1477995 &   27.109 &   24.964 &   99.999 &   21.798 &   20.757 \\
  308.8098107 &     60.1767009 &   28.025 &   25.345 &   23.603 &   22.147 &   21.198 \\
  308.8098233 &     60.1382171 &   99.999 &   99.999 &   99.999 &    20.68 &   19.676 \\
  308.8098308 &     60.1727421 &   27.821 &   24.929 &   23.238 &   21.623 &   20.583 \\
  308.8098805 &     60.1691477 &   99.999 &   25.851 &   23.464 &   21.903 &   20.711 \\
  308.8098865 &     60.1372949 &   99.999 &   99.999 &   99.999 &   21.402 &   20.413 \\
  308.8098911 &     60.1794143 &   27.548 &   24.844 &   23.394 &   22.256 &   21.222 \\
  308.8099058 &     60.1602293 &   28.263 &   25.178 &   99.999 &   21.792 &   20.731 \\
  308.8099669 &     60.1477730 &   25.072 &   24.072 &   99.999 &   22.109 &   21.199 \\
  308.8099872 &     60.1710007 &   28.899 &   25.449 &   23.278 &    21.35 &   20.231 \\
  308.8099889 &     60.1709456 &   27.665 &   25.905 &   23.942 &   22.072 &   20.891 \\
  308.8100774 &     60.1499139 &   99.999 &   26.883 &   99.999 &   21.092 &   20.082 \\
  308.8101211 &     60.1622864 &   28.575 &   26.099 &   99.999 &   21.706 &   20.477 \\
  308.8101249 &     60.1497725 &   26.915 &   25.144 &   99.999 &   21.378 &   20.455 \\
  308.8101555 &     60.1535296 &   28.645 &   25.937 &   99.999 &   21.977 &   20.962 \\
  308.8101724 &     60.1770018 &   99.999 &   26.293 &   23.715 &    21.93 &   20.736 \\
  308.8102317 &     60.1365675 &   99.999 &   99.999 &   99.999 &   21.598 &   20.649 \\
  308.8102348 &     60.1806047 &   27.494 &   24.952 &   23.444 &   22.027 &   21.046 \\
  308.8102972 &     60.1733396 &   25.754 &   24.845 &   23.645 &   22.244 &     21.2 \\
  308.8103043 &     60.1755683 &   26.956 &    24.55 &   23.004 &    21.87 &    20.91 \\
  308.8103140 &     60.1548260 &   28.393 &   25.202 &   99.999 &   22.081 &   21.046 \\
  308.8103206 &     60.1504459 &   27.665 &   25.386 &   99.999 &   22.202 &   21.285 \\
  308.8103952 &     60.1600756 &   30.579 &   27.641 &   99.999 &   22.166 &   21.138 \\
  308.8104239 &     60.1484696 &     29.2 &   25.734 &   99.999 &   22.249 &   21.257 \\
  308.8104378 &     60.1758423 &   28.689 &    25.38 &   23.267 &   20.994 &   19.879 \\
  308.8104681 &     60.1350796 &   99.999 &   99.999 &   99.999 &   21.831 &   20.867 \\
  308.8104791 &     60.1734293 &   27.488 &   24.906 &   99.999 &   22.152 &   21.165 \\
  308.8105479 &     60.1698512 &   27.738 &   24.327 &   99.999 &   20.392 &   19.392 \\
  308.8105609 &     60.1691185 &    28.16 &   25.291 &   23.108 &   21.635 &   20.478 \\
  308.8106014 &     60.1673227 &   28.916 &   24.847 &   22.948 &   21.389 &   20.347 \\
  308.8106156 &     60.1517873 &   99.999 &   27.921 &   99.999 &   22.161 &   21.075 \\
  308.8106410 &     60.1495707 &    28.19 &   25.424 &   99.999 &   22.007 &   20.968 \\
  308.8106934 &     60.1754659 &   27.635 &   25.082 &   23.415 &   22.064 &   21.103 \\
  308.8106982 &     60.1327789 &   99.999 &   99.999 &   99.999 &   22.178 &   21.256 \\
  308.8107171 &     60.1395204 &   99.999 &   99.999 &   99.999 &   22.161 &   21.219 \\
  308.8107526 &     60.1482515 &   27.621 &   24.908 &   99.999 &   21.915 &   21.007 \\
  308.8107804 &     60.1507520 &   27.874 &   25.718 &   99.999 &   22.146 &   21.032 \\
  308.8107861 &     60.1710934 &   29.401 &   25.226 &   22.837 &   21.287 &   20.291 \\
  308.8107995 &     60.1820871 &   27.276 &   24.758 &   23.343 &   22.104 &   21.127 \\
  308.8108084 &     60.1670555 &   30.827 &   26.186 &   99.999 &    22.34 &   21.272 \\
  308.8108347 &     60.1439609 &   27.596 &   25.736 &   99.999 &   22.212 &   21.121 \\
  308.8108436 &     60.1521716 &   28.166 &   24.956 &   99.999 &   21.305 &   20.278 \\
  308.8108596 &     60.1485588 &   27.405 &   24.762 &   99.999 &   21.961 &   21.056 \\
  308.8109933 &     60.1491304 &   28.412 &   25.206 &   99.999 &     21.8 &   20.878 \\
  308.8110106 &     60.1708525 &   27.106 &   24.953 &   22.978 &    21.44 &   20.325 \\
  308.8110143 &     60.1418716 &   99.999 &   99.999 &   99.999 &   22.198 &   21.154 \\
  308.8110225 &     60.1637857 &   28.302 &   25.548 &   99.999 &   22.187 &   21.212 \\
  308.8110387 &     60.1439462 &   99.999 &   25.773 &   99.999 &   21.649 &   20.633 \\
  308.8110589 &     60.1485794 &   30.548 &   25.197 &   99.999 &   21.478 &    20.39 \\
  308.8110880 &     60.1481626 &   28.863 &   25.503 &   99.999 &   20.758 &   19.717 \\
  308.8111149 &     60.1754990 &   27.534 &   25.552 &   23.612 &   22.006 &   21.114 \\
  308.8111954 &     60.1644490 &   31.756 &   25.278 &   99.999 &   21.454 &   20.493 \\
  308.8111990 &     60.1386765 &   99.999 &   99.999 &   99.999 &   21.473 &   20.426 \\
  308.8112073 &     60.1581869 &   27.952 &   25.082 &   99.999 &   22.123 &   21.026 \\
  308.8112778 &     60.1698240 &   99.999 &   28.951 &   24.359 &   22.073 &   21.178 \\
  308.8113035 &     60.1698329 &   30.474 &   25.382 &   23.106 &   20.696 &     19.4 \\
  308.8113083 &     60.1732213 &   28.456 &    25.69 &   23.673 &   22.107 &   21.031 \\
  308.8113843 &     60.1512353 &   28.758 &    27.23 &   99.999 &     22.3 &   21.235 \\
  308.8113956 &     60.1774122 &   27.094 &   26.054 &   99.999 &   22.388 &   21.253 \\
  308.8114252 &     60.1754898 &   99.999 &   28.127 &   99.999 &   22.344 &   21.221 \\
  308.8114271 &     60.1478265 &   28.116 &   25.137 &   99.999 &   21.838 &   20.873 \\
  308.8115958 &     60.1674909 &   29.149 &   25.713 &   23.267 &   21.655 &   20.583 \\
  308.8116223 &     60.1691518 &   28.891 &   25.884 &   23.591 &   21.755 &   20.609 \\
  308.8117818 &     60.1684796 &   28.344 &   25.682 &   23.693 &   22.052 &   20.901 \\
  308.8118240 &     60.1808896 &   28.178 &   24.832 &   23.278 &   22.045 &   21.068 \\
  308.8118588 &     60.1816746 &   28.251 &   25.085 &   23.354 &   21.925 &   20.937 \\
  308.8118647 &     60.1453658 &   99.999 &   26.053 &   99.999 &   21.915 &   20.871 \\
  308.8119095 &     60.1788026 &   25.154 &   24.204 &   99.999 &   22.055 &   21.077 \\
  308.8119772 &     60.1638346 &   29.152 &    25.28 &   99.999 &   22.146 &   21.014 \\
  308.8119844 &     60.1328379 &   99.999 &   99.999 &   99.999 &   22.273 &   21.151 \\
  308.8120617 &     60.1529993 &   27.965 &   24.995 &   99.999 &   21.833 &   20.782 \\
  308.8121155 &     60.1660393 &    28.52 &    24.93 &   99.999 &   21.146 &   20.106 \\
  308.8123264 &     60.1742403 &   26.075 &   24.454 &   23.112 &   22.045 &   21.043 \\
  308.8123421 &     60.1689570 &   27.686 &   25.664 &   24.025 &    22.02 &   21.085 \\
  308.8124106 &     60.1685442 &   29.195 &   26.955 &    23.25 &   20.864 &   19.613 \\
  308.8125272 &     60.1567454 &   29.914 &   28.633 &   99.999 &   21.936 &    20.73 \\
  308.8126124 &     60.1742151 &   28.539 &   25.532 &   23.603 &    22.29 &   21.279 \\
  308.8126164 &     60.1760776 &   24.397 &   23.617 &   22.481 &   20.739 &    19.77 \\
  308.8126279 &     60.1326724 &   99.999 &   99.999 &   99.999 &   22.421 &   21.297 \\
  308.8126296 &     60.1676137 &   99.999 &    25.68 &   23.299 &   21.458 &   20.294 \\
  308.8126435 &     60.1806829 &   28.085 &   25.218 &   23.359 &   21.938 &    20.99 \\
  308.8126492 &     60.1623080 &   99.999 &   26.198 &   99.999 &   22.028 &   20.914 \\
  308.8127725 &     60.1553848 &   27.792 &   24.763 &   99.999 &   21.664 &   20.701 \\
  308.8128032 &     60.1666608 &   27.372 &   24.536 &   99.999 &   21.414 &   20.498 \\
  308.8128827 &     60.1570140 &    27.59 &   25.506 &   99.999 &   22.247 &   21.254 \\
  308.8128924 &     60.1477372 &   29.389 &   26.062 &   99.999 &   20.992 &   19.879 \\
  308.8129038 &     60.1541675 &   99.999 &   25.893 &   99.999 &   20.535 &   19.481 \\
  308.8129224 &     60.1449927 &   28.204 &   25.263 &   99.999 &   22.243 &   21.295 \\
  308.8129293 &     60.1558026 &   27.726 &   25.495 &   99.999 &   22.066 &   21.001 \\
  308.8129952 &     60.1696742 &   28.392 &   25.198 &   22.995 &   21.638 &   20.575 \\
  308.8130205 &     60.1544841 &   28.024 &   25.024 &   99.999 &   21.308 &   20.261 \\
  308.8130245 &     60.1705341 &   28.078 &   25.903 &   23.728 &   22.118 &   20.983 \\
  308.8131370 &     60.1792350 &   26.738 &   24.211 &   22.382 &   21.144 &   20.167 \\
  308.8131394 &     60.1633110 &     25.3 &   24.374 &   99.999 &   22.098 &   21.067 \\
  308.8131913 &     60.1800070 &   23.813 &    23.38 &   99.999 &    20.23 &   18.949 \\
  308.8132041 &     60.1680917 &   32.372 &   27.405 &   24.273 &   22.035 &   20.909 \\
  308.8132279 &     60.1336713 &   99.999 &   99.999 &   99.999 &    22.34 &   21.276 \\
  308.8132294 &     60.1798758 &   26.959 &   24.178 &   99.999 &   20.891 &    19.95 \\
  308.8133051 &     60.1338554 &   99.999 &   99.999 &   99.999 &   22.263 &   21.117 \\
  308.8133354 &     60.1497553 &   27.844 &   24.909 &   99.999 &   21.905 &   20.817 \\
  308.8133379 &     60.1439254 &   29.043 &   25.422 &   99.999 &   22.076 &   21.078 \\
  308.8133857 &     60.1719591 &   28.303 &   25.138 &   23.103 &   21.565 &   20.536 \\
  308.8134028 &     60.1667607 &   28.369 &   25.338 &   99.999 &   22.121 &   21.173 \\
  308.8134413 &     60.1679442 &   27.152 &   25.459 &   99.999 &   22.198 &   21.134 \\
  308.8135131 &     60.1499157 &   28.144 &   25.278 &   99.999 &   21.644 &   20.543 \\
  308.8135498 &     60.1655352 &   28.142 &   25.194 &   99.999 &   21.841 &     20.8 \\
  308.8135959 &     60.1809017 &   28.771 &   25.429 &    23.55 &    22.01 &   20.942 \\
  308.8136139 &     60.1480143 &    31.51 &   27.762 &   99.999 &   21.211 &   20.093 \\
  308.8137125 &     60.1594934 &   28.154 &   25.261 &   99.999 &   22.248 &   21.236 \\
  308.8137590 &     60.1503580 &   27.829 &   25.091 &   99.999 &   22.253 &   21.158 \\
  308.8138140 &     60.1526301 &   28.054 &   24.956 &   99.999 &   22.067 &   21.104 \\
  308.8138588 &     60.1629872 &   29.025 &   26.047 &   99.999 &   22.017 &   21.009 \\
  308.8139098 &     60.1510745 &   28.731 &   25.614 &   99.999 &   22.287 &   21.256 \\
  308.8140618 &     60.1638537 &   28.983 &   25.234 &   99.999 &   21.604 &   20.551 \\
  308.8141211 &     60.1697176 &    28.28 &   25.277 &   23.253 &   21.726 &   20.754 \\
  308.8141303 &     60.1694984 &   31.946 &   26.596 &   23.701 &   21.517 &   20.352 \\
  308.8142162 &     60.1619552 &   26.465 &   24.979 &   99.999 &   22.291 &   21.188 \\
  308.8142564 &     60.1792403 &   28.238 &   25.026 &   23.576 &   22.184 &   21.171 \\
  308.8143327 &     60.1570196 &   28.785 &    25.82 &   99.999 &    21.93 &   20.753 \\
  308.8143525 &     60.1618752 &   31.907 &   26.609 &   99.999 &     22.1 &   20.923 \\
  308.8143668 &     60.1758927 &   99.999 &    28.45 &   24.278 &   21.798 &   20.624 \\
  308.8144478 &     60.1365916 &   99.999 &   99.999 &   99.999 &   21.705 &   20.673 \\
  308.8144990 &     60.1793286 &   99.999 &   28.009 &   25.083 &   22.271 &   21.274 \\
  308.8145109 &     60.1577832 &   29.003 &   25.802 &   99.999 &    21.73 &   20.638 \\
  308.8145345 &     60.1704763 &   27.063 &   25.407 &   99.999 &   22.216 &   21.283 \\
  308.8145392 &     60.1482490 &   26.814 &   24.808 &   99.999 &   20.691 &   19.636 \\
  308.8145750 &     60.1637054 &   29.828 &   25.717 &   99.999 &    22.29 &   21.212 \\
  308.8147538 &     60.1812266 &   99.999 &   29.393 &    24.63 &   22.057 &   20.957 \\
  308.8147976 &     60.1599525 &   27.213 &   25.194 &   99.999 &   22.045 &   21.073 \\
  308.8148005 &     60.1763613 &   28.055 &   25.459 &   23.248 &   21.805 &   20.798 \\
  308.8148548 &     60.1437451 &   28.861 &   25.391 &   99.999 &   20.761 &   19.815 \\
  308.8149181 &     60.1632074 &   25.262 &   24.082 &   99.999 &   21.748 &   20.787 \\
  308.8149511 &     60.1685989 &   29.993 &   25.768 &   23.602 &   22.085 &   21.141 \\
  308.8149608 &     60.1497338 &    25.86 &   24.416 &   99.999 &   21.689 &   20.625 \\
  308.8149732 &     60.1407374 &   99.999 &   99.999 &   99.999 &   20.786 &   19.758 \\
  308.8150106 &     60.1677724 &   27.646 &   25.284 &   99.999 &   21.674 &   20.558 \\
  308.8151617 &     60.1688445 &   25.366 &    24.31 &   99.999 &   21.193 &   20.104 \\
  308.8152480 &     60.1607445 &    27.92 &   25.351 &   99.999 &   22.264 &   21.263 \\
  308.8152608 &     60.1690188 &   26.878 &   24.756 &   22.769 &   21.106 &    19.92 \\
  308.8152861 &     60.1772968 &   24.408 &   23.688 &   99.999 &   21.794 &   20.871 \\
  308.8152944 &     60.1734915 &   27.863 &   24.978 &   23.397 &    21.97 &   20.993 \\
  308.8153996 &     60.1805121 &   28.145 &   25.281 &   23.096 &   21.081 &   19.966 \\
  308.8154544 &     60.1489410 &   27.871 &   25.087 &   99.999 &   22.095 &   21.076 \\
  308.8155205 &     60.1594608 &    26.71 &   25.191 &   99.999 &   20.895 &   19.752 \\
  308.8155254 &     60.1556277 &   29.117 &     26.3 &   99.999 &   21.331 &   20.289 \\
  308.8156331 &     60.1679159 &   99.999 &    26.18 &    23.57 &   21.564 &   20.314 \\
  308.8156414 &     60.1689816 &   99.999 &   26.901 &   23.633 &   21.328 &   20.029 \\
  308.8156456 &     60.1571937 &   27.391 &   24.904 &   99.999 &   21.881 &   20.979 \\
  308.8156795 &     60.1693482 &   29.854 &   25.757 &   23.752 &   21.889 &   20.869 \\
  308.8157087 &     60.1780283 &   99.999 &   28.719 &   25.151 &   22.087 &   20.937 \\
  308.8157367 &     60.1648383 &   99.999 &   26.656 &   99.999 &   22.384 &   21.281 \\
  308.8157410 &     60.1803029 &   28.104 &   25.176 &   23.258 &   21.636 &   20.697 \\
  308.8157623 &     60.1678910 &   29.226 &    25.78 &   23.572 &   21.642 &   20.511 \\
  308.8157674 &     60.1682719 &   25.758 &   24.534 &   99.999 &    21.22 &   19.957 \\
  308.8158467 &     60.1765315 &   28.256 &   25.677 &    23.66 &   22.204 &   21.062 \\
  308.8161748 &     60.1682784 &   28.121 &   25.438 &   23.782 &   22.416 &    21.29 \\
  308.8162159 &     60.1802197 &   99.999 &   25.974 &   23.771 &   22.073 &   20.982 \\
  308.8164006 &     60.1805080 &   27.403 &   24.546 &   22.284 &   20.748 &     19.7 \\
  308.8164563 &     60.1706551 &   28.804 &   26.073 &   24.025 &   22.348 &   21.252 \\
  308.8165774 &     60.1514395 &   28.511 &   25.726 &   99.999 &     22.2 &    21.09 \\
  308.8165835 &     60.1622386 &   29.008 &   25.348 &   99.999 &     21.8 &   20.755 \\
  308.8165971 &     60.1578542 &   28.624 &   24.904 &   99.999 &   21.498 &   20.395 \\
  308.8166485 &     60.1759675 &   27.758 &   25.171 &   99.999 &   22.101 &   21.064 \\
  308.8168526 &     60.1510448 &   28.979 &   25.057 &   99.999 &   20.462 &   19.371 \\
  308.8168895 &     60.1568227 &    27.82 &   25.091 &   99.999 &   21.551 &   20.521 \\
  308.8168964 &     60.1689217 &   29.938 &    25.69 &   23.196 &    21.57 &   20.503 \\
  308.8169163 &     60.1564788 &   27.172 &   24.616 &   99.999 &   20.725 &   19.725 \\
  308.8169168 &     60.1684736 &   26.939 &     25.7 &    23.54 &    22.11 &   21.032 \\
  308.8170796 &     60.1512952 &   28.579 &   25.166 &   99.999 &   21.065 &   20.084 \\
  308.8171079 &     60.1565184 &   99.999 &   25.842 &   99.999 &   20.538 &   19.546 \\
  308.8171726 &     60.1775925 &   27.374 &   24.629 &   22.711 &    21.33 &   20.346 \\
  308.8172417 &     60.1803270 &   25.391 &   23.764 &   99.999 &   20.857 &   19.897 \\
  308.8172942 &     60.1684112 &   30.496 &   25.288 &   99.999 &   20.285 &   19.227 \\
  308.8173685 &     60.1638505 &   29.715 &   26.347 &   99.999 &   22.118 &   20.955 \\
  308.8173742 &     60.1564985 &   27.432 &    25.12 &   99.999 &   21.356 &   20.369 \\
  308.8173872 &     60.1440547 &   29.171 &   24.947 &   99.999 &   21.016 &   19.756 \\
  308.8174909 &     60.1681871 &   27.247 &   25.393 &    23.86 &   20.358 &   19.401 \\
  308.8175139 &     60.1494537 &   28.596 &    26.07 &   99.999 &   22.235 &   21.127 \\
  308.8175366 &     60.1802107 &   26.546 &   24.884 &   99.999 &   21.924 &   20.837 \\
  308.8175879 &     60.1803578 &   27.891 &   24.959 &   23.152 &   21.653 &    20.67 \\
  308.8176577 &     60.1786303 &   27.019 &   25.052 &    23.07 &   21.386 &   20.397 \\
  308.8176749 &     60.1769474 &   27.822 &   25.055 &   23.406 &   22.103 &   21.023 \\
  308.8176996 &     60.1686676 &   99.999 &   99.999 &   25.272 &   22.081 &   21.134 \\
  308.8178058 &     60.1709631 &   29.758 &   26.206 &    23.85 &   22.137 &   21.038 \\
  308.8179029 &     60.1739264 &   26.715 &   24.131 &    22.25 &   20.824 &   19.856 \\
  308.8179553 &     60.1573647 &   27.775 &   25.034 &   99.999 &   21.554 &    20.47 \\
  308.8180143 &     60.1705540 &   28.672 &   25.463 &   23.366 &   22.011 &   20.908 \\
  308.8181194 &     60.1798684 &   26.922 &   24.051 &   22.372 &   20.781 &   19.752 \\
  308.8182040 &     60.1529600 &   26.325 &   24.912 &   99.999 &   22.142 &   21.176 \\
  308.8182103 &     60.1790658 &   27.573 &   25.011 &   99.999 &   22.136 &   21.238 \\
  308.8182201 &     60.1732798 &   28.992 &   27.809 &   24.863 &   22.265 &   21.112 \\
  308.8182513 &     60.1526643 &   27.844 &   25.087 &   99.999 &   21.785 &   20.663 \\
  308.8182893 &     60.1796193 &   29.798 &   26.599 &   24.031 &   22.118 &   21.074 \\
  308.8182933 &     60.1785968 &   99.999 &   28.086 &   24.322 &    22.08 &   20.952 \\
  308.8184057 &     60.1458230 &   28.592 &   25.764 &   99.999 &   21.932 &    20.81 \\
  308.8184302 &     60.1499758 &    29.65 &   25.865 &   99.999 &   22.372 &   21.255 \\
  308.8184341 &     60.1747380 &   27.493 &   25.368 &   23.627 &   22.348 &   21.271 \\
  308.8185096 &     60.1711026 &   29.225 &   25.877 &   99.999 &   21.553 &    20.37 \\
  308.8185216 &     60.1558390 &   28.313 &   25.432 &   99.999 &   21.334 &   20.354 \\
  308.8185239 &     60.1583459 &   26.566 &    24.05 &   99.999 &   20.784 &   19.834 \\
  308.8185399 &     60.1569490 &   23.959 &   23.309 &   99.999 &   21.024 &   20.067 \\
  308.8186183 &     60.1695312 &   28.697 &   25.446 &   23.051 &   21.087 &    19.93 \\
  308.8186450 &     60.1488416 &    29.77 &   25.708 &   99.999 &   20.766 &   19.648 \\
  308.8186741 &     60.1547838 &   28.569 &   25.125 &   99.999 &   21.081 &    19.99 \\
  308.8186967 &     60.1510080 &   29.249 &   25.722 &   99.999 &   22.223 &   21.161 \\
  308.8187053 &     60.1676581 &   28.264 &   24.985 &   99.999 &   20.999 &   19.798 \\
  308.8187630 &     60.1798315 &   26.625 &   23.724 &   21.866 &   20.563 &   19.412 \\
  308.8188094 &     60.1571324 &   27.092 &   24.615 &   99.999 &   21.129 &   20.141 \\
  308.8188122 &     60.1752814 &   27.361 &   24.903 &   23.016 &    21.79 &   20.764 \\
  308.8188268 &     60.1570629 &    28.66 &   25.274 &   99.999 &   20.666 &   19.695 \\
  308.8188617 &     60.1511056 &   28.603 &   25.282 &   99.999 &   21.603 &   20.686 \\
  308.8188870 &     60.1546706 &   26.306 &   24.202 &   99.999 &   21.266 &   20.288 \\
  308.8189453 &     60.1782468 &   26.942 &   24.608 &   22.874 &   21.552 &   20.631 \\
  308.8189475 &     60.1714774 &   29.321 &   24.225 &   99.999 &   20.337 &    19.12 \\
  308.8190586 &     60.1547279 &   23.066 &    22.72 &   99.999 &   21.315 &   20.379 \\
  308.8191747 &     60.1554341 &   99.999 &    25.72 &   99.999 &    21.58 &   20.369 \\
  308.8191869 &     60.1791651 &   26.223 &   25.234 &   99.999 &   22.034 &   20.982 \\
  308.8192150 &     60.1728609 &   27.627 &   24.796 &   22.942 &    21.53 &   20.588 \\
  308.8192492 &     60.1541549 &   27.216 &   25.245 &   99.999 &    21.95 &   21.009 \\
  308.8192883 &     60.1494143 &   28.643 &    25.56 &   99.999 &   22.347 &   21.221 \\
  308.8192942 &     60.1679247 &   26.916 &   24.876 &   22.729 &   20.362 &   19.205 \\
  308.8193707 &     60.1548388 &   26.909 &   25.012 &   99.999 &    21.13 &   20.136 \\
  308.8193868 &     60.1566649 &   27.429 &    25.23 &   99.999 &   22.161 &   21.095 \\
  308.8194275 &     60.1667414 &   26.966 &   24.965 &   99.999 &   21.672 &   20.702 \\
  308.8194306 &     60.1680732 &   27.433 &   25.318 &   23.275 &   21.706 &   20.717 \\
  308.8194379 &     60.1793059 &   27.379 &   24.699 &   22.318 &    20.85 &   19.783 \\
  308.8195253 &     60.1564443 &   27.097 &   24.314 &   99.999 &   21.169 &   20.225 \\
  308.8195386 &     60.1573744 &   28.521 &   25.246 &   99.999 &   21.905 &   20.893 \\
  308.8195721 &     60.1550479 &   27.825 &   24.761 &   99.999 &   21.947 &   20.907 \\
  308.8195884 &     60.1560452 &   29.646 &   25.495 &   99.999 &   22.178 &   21.232 \\
  308.8195975 &     60.1680313 &   27.575 &   25.414 &   99.999 &    22.01 &    20.88 \\
  308.8196443 &     60.1710641 &   28.153 &   25.443 &   99.999 &   21.746 &    20.73 \\
  308.8196480 &     60.1791718 &   26.445 &   24.581 &   23.042 &   21.593 &   20.613 \\
  308.8196481 &     60.1670717 &    28.06 &   25.158 &   99.999 &   22.091 &   21.032 \\
  308.8197922 &     60.1684676 &   26.051 &   24.564 &   23.192 &   21.769 &   20.733 \\
  308.8198201 &     60.1548542 &   27.631 &   24.943 &   99.999 &    21.82 &   20.907 \\
  308.8198490 &     60.1671804 &   28.348 &   25.461 &   99.999 &     21.5 &   20.276 \\
  308.8198533 &     60.1520963 &    27.75 &   24.784 &   99.999 &   19.994 &   18.994 \\
  308.8198583 &     60.1732242 &    27.68 &   24.201 &   21.914 &   20.151 &   19.079 \\
  308.8200224 &     60.1576051 &   27.995 &   24.922 &   99.999 &   22.012 &   21.034 \\
  308.8200388 &     60.1583887 &   27.219 &   25.041 &   99.999 &   21.369 &    20.33 \\
  308.8200440 &     60.1501449 &   26.439 &   24.958 &   99.999 &   21.654 &   20.662 \\
  308.8200904 &     60.1711405 &   27.384 &   24.484 &   22.852 &   21.275 &   20.317 \\
  308.8200944 &     60.1653000 &   27.599 &   24.447 &   99.999 &   20.855 &   19.844 \\
  308.8200946 &     60.1480612 &   30.723 &    25.82 &   99.999 &   21.743 &    20.69 \\
  308.8201208 &     60.1674706 &   28.022 &   25.164 &   99.999 &    21.48 &   20.317 \\
  308.8201444 &     60.1673138 &   28.107 &    25.06 &   99.999 &   21.282 &   20.188 \\
  308.8201536 &     60.1583695 &   27.776 &   25.409 &   99.999 &   21.536 &   20.508 \\
  308.8201566 &     60.1571333 &   28.048 &   24.878 &   99.999 &   20.656 &   19.538 \\
  308.8201647 &     60.1706792 &   28.513 &   25.329 &    23.61 &     22.3 &   21.297 \\
  308.8202537 &     60.1681029 &   29.274 &   25.037 &   99.999 &   20.566 &   19.524 \\
  308.8202719 &     60.1667602 &   29.665 &   25.229 &   99.999 &   20.907 &   19.891 \\
  308.8202787 &     60.1661021 &   27.486 &   24.639 &   99.999 &   21.064 &   19.958 \\
  308.8202840 &     60.1699914 &   28.352 &   25.377 &   23.319 &   21.491 &   20.384 \\
  308.8202922 &     60.1676955 &    28.25 &   24.673 &   99.999 &   20.489 &   19.384 \\
  308.8203524 &     60.1540286 &   27.361 &   25.034 &   99.999 &   21.888 &   20.926 \\
  308.8203684 &     60.1735002 &   25.818 &   24.626 &   99.999 &   21.956 &    20.96 \\
  308.8203848 &     60.1545471 &    28.79 &   24.582 &   99.999 &   20.237 &   19.222 \\
  308.8204313 &     60.1668103 &    27.99 &   24.522 &   99.999 &   20.582 &    19.51 \\
  308.8204325 &     60.1670716 &   29.042 &   25.376 &   99.999 &    21.98 &   20.967 \\
  308.8204466 &     60.1665422 &   29.552 &   25.458 &   99.999 &   21.104 &   20.043 \\
  308.8204764 &     60.1727773 &   26.959 &   24.558 &   99.999 &   21.474 &   20.513 \\
  308.8205069 &     60.1473140 &   28.243 &   25.262 &   99.999 &   22.281 &   21.248 \\
  308.8205125 &     60.1606862 &   29.074 &    25.57 &   99.999 &   22.179 &   21.092 \\
  308.8205453 &     60.1519736 &   28.735 &   25.098 &   99.999 &   21.227 &    20.17 \\
  308.8205746 &     60.1671769 &   26.079 &   24.726 &   99.999 &   21.187 &   20.209 \\
  308.8205755 &     60.1618818 &   27.941 &   25.603 &   99.999 &   22.309 &   21.247 \\
  308.8206299 &     60.1671699 &   23.536 &   22.902 &   99.999 &   21.107 &   20.064 \\
  308.8206324 &     60.1663207 &   28.359 &   25.389 &   99.999 &    21.71 &   20.615 \\
  308.8206355 &     60.1514691 &   25.032 &   24.397 &   99.999 &   21.638 &   20.557 \\
  308.8206614 &     60.1549915 &   27.629 &    24.69 &   99.999 &   21.633 &   20.469 \\
  308.8206767 &     60.1679252 &   27.922 &   27.084 &   99.999 &   21.222 &   20.244 \\
  308.8206810 &     60.1777472 &   28.233 &    25.08 &   23.229 &    21.69 &   20.582 \\
  308.8206886 &     60.1679461 &     26.6 &   25.331 &   99.999 &   22.344 &   21.236 \\
  308.8207122 &     60.1503346 &   27.957 &   25.036 &   99.999 &   20.813 &   19.668 \\
  308.8207410 &     60.1564026 &   27.446 &   25.242 &   99.999 &   21.585 &   20.601 \\
  308.8207631 &     60.1469443 &   28.649 &   26.125 &   99.999 &   22.143 &   21.212 \\
  308.8207869 &     60.1778266 &   27.485 &    25.36 &   23.355 &   21.767 &   20.698 \\
  308.8208233 &     60.1528177 &   28.527 &   25.384 &   99.999 &   22.078 &   21.074 \\
  308.8208331 &     60.1540306 &   27.415 &   25.145 &   99.999 &   22.197 &   21.142 \\
  308.8208788 &     60.1537341 &   26.814 &   24.881 &   99.999 &   21.899 &    20.86 \\
  308.8209674 &     60.1543069 &   27.971 &   25.057 &   99.999 &   22.199 &   21.268 \\
  308.8210237 &     60.1675309 &   29.031 &   25.324 &   99.999 &    21.24 &   20.158 \\
  308.8210600 &     60.1664509 &   29.366 &   25.514 &   99.999 &   22.294 &   21.222 \\
  308.8210639 &     60.1543412 &    28.17 &   24.963 &   99.999 &   22.152 &   21.067 \\
  308.8210664 &     60.1791959 &   26.719 &   24.535 &   22.714 &   21.498 &    20.45 \\
  308.8211021 &     60.1555344 &   27.714 &   24.937 &   99.999 &    21.85 &   20.941 \\
  308.8211897 &     60.1563230 &   25.663 &   23.961 &   99.999 &   20.929 &   19.915 \\
  308.8212006 &     60.1655314 &   28.664 &   25.811 &   99.999 &    21.64 &   20.546 \\
  308.8212287 &     60.1730285 &   25.958 &   23.967 &   22.109 &   20.455 &   19.489 \\
  308.8212598 &     60.1500250 &   28.566 &   25.247 &   99.999 &   21.156 &   20.149 \\
  308.8212764 &     60.1571854 &   28.544 &    25.18 &   99.999 &   22.153 &   21.096 \\
  308.8213168 &     60.1745452 &   27.707 &   25.007 &   23.287 &   22.032 &   21.118 \\
  308.8213227 &     60.1724192 &   28.935 &   27.572 &   24.401 &   22.284 &     21.2 \\
  308.8213448 &     60.1716463 &   27.266 &   25.392 &   23.687 &   22.138 &   21.162 \\
  308.8213661 &     60.1659644 &   30.239 &   26.697 &   99.999 &   21.817 &   20.631 \\
  308.8214126 &     60.1716724 &   25.675 &   24.045 &   99.999 &   21.234 &   20.302 \\
  308.8214368 &     60.1499986 &   27.247 &   24.223 &   99.999 &   21.237 &   20.249 \\
  308.8214965 &     60.1686795 &   32.539 &   26.432 &   23.678 &   21.557 &   20.286 \\
  308.8215199 &     60.1574916 &   28.438 &   25.332 &   99.999 &    21.48 &   20.539 \\
  308.8215793 &     60.1503997 &   27.519 &    24.51 &   99.999 &   21.008 &   20.032 \\
  308.8215798 &     60.1538397 &   27.354 &   25.101 &   99.999 &   21.865 &   20.768 \\
  308.8216922 &     60.1584009 &   31.271 &   25.594 &   99.999 &   21.505 &   20.468 \\
  308.8217403 &     60.1561117 &   27.905 &   24.884 &   99.999 &   21.876 &   20.773 \\
  308.8218138 &     60.1538793 &   27.668 &   25.427 &   99.999 &   22.281 &   21.214 \\
  308.8218140 &     60.1514316 &   27.942 &    25.09 &   99.999 &   21.871 &   20.845 \\
  308.8218260 &     60.1728142 &   27.039 &   25.311 &   99.999 &   22.068 &   21.075 \\
  308.8218810 &     60.1545520 &    26.63 &   24.917 &   99.999 &   21.886 &   20.949 \\
  308.8219356 &     60.1670449 &   28.625 &   25.566 &   99.999 &   22.373 &   21.276 \\
  308.8219527 &     60.1464481 &   28.897 &   25.178 &   99.999 &   21.127 &   20.004 \\
  308.8220216 &     60.1533451 &   28.757 &   27.936 &   99.999 &   22.348 &   21.264 \\
  308.8220234 &     60.1595642 &   28.172 &   25.208 &   99.999 &   22.065 &   21.034 \\
  308.8220472 &     60.1673342 &   27.738 &   24.908 &   99.999 &   21.548 &   20.528 \\
  308.8220590 &     60.1728814 &   27.616 &   24.789 &    23.14 &   22.023 &   21.032 \\
  308.8220779 &     60.1717118 &   27.291 &   25.069 &    22.87 &   21.491 &   20.536 \\
  308.8221118 &     60.1524048 &   25.763 &   24.623 &   99.999 &   22.233 &   21.219 \\
  308.8221358 &     60.1536992 &   26.728 &    23.85 &   99.999 &   20.245 &   19.201 \\
  308.8221475 &     60.1655292 &   32.249 &   25.745 &   99.999 &   22.036 &   20.956 \\
  308.8221994 &     60.1574855 &   29.377 &   25.979 &   99.999 &   22.253 &   21.233 \\
  308.8222186 &     60.1465825 &   29.018 &    25.38 &   99.999 &   21.537 &   20.492 \\
  308.8222831 &     60.1580093 &   28.403 &   25.426 &   99.999 &   21.813 &   20.724 \\
  308.8222990 &     60.1651722 &   28.752 &   25.159 &   99.999 &   22.231 &   21.219 \\
  308.8223513 &     60.1611400 &   28.119 &   25.761 &   99.999 &   22.198 &   21.147 \\
  308.8224095 &     60.1537811 &   30.707 &   26.009 &   99.999 &   21.498 &   20.423 \\
  308.8224182 &     60.1531647 &   99.999 &    27.25 &   99.999 &   21.513 &   20.401 \\
  308.8224618 &     60.1464938 &   99.999 &   27.722 &   99.999 &    21.94 &   20.807 \\
  308.8225122 &     60.1726793 &   26.959 &   24.683 &   22.776 &    21.39 &   20.437 \\
  308.8225389 &     60.1484390 &   30.661 &   25.816 &   99.999 &   20.255 &   18.981 \\
  308.8225401 &     60.1585029 &   28.196 &   24.677 &   99.999 &   20.362 &   19.393 \\
  308.8225573 &     60.1519395 &   99.999 &   26.639 &   99.999 &   22.102 &   20.947 \\
  308.8225896 &     60.1694415 &   27.542 &   24.666 &   99.999 &   21.718 &   20.781 \\
  308.8226154 &     60.1577359 &   27.966 &   25.273 &   99.999 &     21.5 &    20.48 \\
  308.8226398 &     60.1510045 &   29.414 &    26.65 &   99.999 &   22.279 &   21.248 \\
  308.8226594 &     60.1575309 &   27.673 &   25.319 &   99.999 &   21.944 &   20.962 \\
  308.8226850 &     60.1602685 &   27.901 &   25.586 &   99.999 &   21.921 &   20.821 \\
  308.8227104 &     60.1557763 &   27.639 &   24.961 &   99.999 &   21.847 &   20.856 \\
  308.8227167 &     60.1529935 &   25.598 &   24.483 &   99.999 &    19.83 &   18.607 \\
  308.8227405 &     60.1584669 &   25.868 &   24.203 &   99.999 &   20.498 &   19.272 \\
  308.8227797 &     60.1764734 &   27.495 &    24.83 &   23.049 &   21.698 &   20.741 \\
  308.8228182 &     60.1673022 &   24.601 &   23.973 &   99.999 &   21.232 &   20.271 \\
  308.8228470 &     60.1712455 &   26.472 &    24.42 &   22.666 &   21.144 &   20.081 \\
  308.8228552 &     60.1724765 &   27.346 &    24.76 &   22.766 &   21.467 &   20.539 \\
  308.8228678 &     60.1575706 &   99.999 &   27.121 &   99.999 &    21.99 &    20.98 \\
  308.8228681 &     60.1672987 &   26.081 &   24.634 &   99.999 &   22.123 &   21.085 \\
  308.8229100 &     60.1489527 &   27.249 &   25.014 &   99.999 &   21.061 &   20.109 \\
  308.8229118 &     60.1496023 &   27.949 &   24.929 &   99.999 &   21.533 &    20.49 \\
  308.8229140 &     60.1744850 &   27.936 &   25.142 &   23.053 &   21.522 &   20.429 \\
  308.8229152 &     60.1675411 &   28.233 &   25.597 &   99.999 &   21.694 &   20.566 \\
  308.8230230 &     60.1536644 &   28.476 &    25.24 &   99.999 &   22.121 &   21.198 \\
  308.8231232 &     60.1592152 &    23.44 &   22.884 &   99.999 &   20.994 &    19.96 \\
  308.8232355 &     60.1680028 &   99.999 &   28.311 &   99.999 &   22.103 &   20.948 \\
  308.8232707 &     60.1491072 &   29.027 &   25.896 &   99.999 &   22.229 &   21.205 \\
  308.8232911 &     60.1710549 &   27.079 &   24.278 &   99.999 &   20.421 &   19.424 \\
  308.8232955 &     60.1584987 &   27.938 &   25.545 &   99.999 &   22.153 &   21.022 \\
  308.8233234 &     60.1506242 &   29.254 &    25.71 &   99.999 &   21.685 &    20.62 \\
  308.8233341 &     60.1442093 &    28.33 &   25.554 &   99.999 &   21.945 &   20.989 \\
  308.8234595 &     60.1536794 &   26.618 &   24.807 &   99.999 &   22.058 &   21.118 \\
  308.8235606 &     60.1502092 &   27.619 &   24.927 &   99.999 &   21.596 &   20.517 \\
  308.8235865 &     60.1756924 &   29.156 &   25.116 &   22.751 &   21.273 &   20.193 \\
  308.8235996 &     60.1548567 &   28.172 &   25.264 &   99.999 &   22.221 &   21.229 \\
  308.8236036 &     60.1532616 &   29.015 &   25.362 &   99.999 &   21.935 &   20.946 \\
  308.8236216 &     60.1587458 &   28.132 &   25.699 &   99.999 &   21.266 &   20.112 \\
  308.8236450 &     60.1473117 &   99.999 &     26.3 &   99.999 &   22.007 &   20.971 \\
  308.8236832 &     60.1602396 &   31.468 &   25.708 &   99.999 &   22.062 &   20.995 \\
  308.8236875 &     60.1532907 &   28.458 &   24.974 &   99.999 &   21.378 &   20.437 \\
  308.8237380 &     60.1642306 &    30.42 &   25.145 &   99.999 &    21.04 &   19.899 \\
  308.8237504 &     60.1549821 &   28.463 &   25.774 &   99.999 &   22.237 &   21.287 \\
  308.8237803 &     60.1652178 &   28.547 &   25.152 &   99.999 &   21.735 &   20.666 \\
  308.8237816 &     60.1770253 &   30.066 &    27.47 &   23.931 &    21.87 &   20.903 \\
  308.8237836 &     60.1670239 &   26.712 &   24.198 &   99.999 &   22.198 &   21.233 \\
  308.8238608 &     60.1505776 &   27.657 &   25.421 &   99.999 &   21.136 &     20.1 \\
  308.8238851 &     60.1505238 &   28.103 &   26.305 &   99.999 &   20.511 &   19.494 \\
  308.8239076 &     60.1573961 &   27.081 &   25.197 &   99.999 &   22.094 &   21.096 \\
  308.8239310 &     60.1716584 &   27.025 &   24.591 &   22.686 &   21.297 &   20.334 \\
  308.8239489 &     60.1733447 &   27.501 &   24.559 &   21.838 &   20.344 &   19.326 \\
  308.8239590 &     60.1581434 &   23.277 &   22.047 &   99.999 &   18.913 &   17.803 \\
  308.8239677 &     60.1700158 &   28.078 &   25.249 &   23.165 &   21.684 &   20.763 \\
  308.8239813 &     60.1748576 &   28.917 &   25.425 &    23.57 &    21.95 &   20.885 \\
  308.8239882 &     60.1529304 &   24.498 &   23.619 &   99.999 &   21.261 &   20.331 \\
  308.8239999 &     60.1729794 &   28.289 &   25.515 &   23.279 &   21.595 &    20.49 \\
  308.8241237 &     60.1532709 &    27.23 &   24.416 &   99.999 &   21.315 &   20.282 \\
  308.8241272 &     60.1487212 &   29.612 &   25.504 &   99.999 &   19.968 &    18.91 \\
  308.8241869 &     60.1572370 &    27.31 &   24.632 &   99.999 &   21.606 &    20.63 \\
  308.8243430 &     60.1710737 &    27.65 &   24.823 &   23.217 &   22.062 &   21.104 \\
  308.8243529 &     60.1718371 &   26.876 &   25.105 &   99.999 &   22.105 &   21.171 \\
  308.8244050 &     60.1715252 &   27.238 &   25.116 &   23.368 &   22.173 &   21.132 \\
  308.8244199 &     60.1677544 &   28.045 &   25.886 &   99.999 &   22.317 &   21.191 \\
  308.8244338 &     60.1740329 &    27.45 &   25.143 &    23.38 &   22.067 &   21.077 \\
  308.8244462 &     60.1707694 &   27.773 &   25.137 &   23.416 &   21.977 &   20.956 \\
  308.8245569 &     60.1544991 &     28.4 &    25.37 &   99.999 &   22.187 &   21.232 \\
  308.8245776 &     60.1685636 &   27.857 &    25.06 &   23.417 &   21.878 &   20.897 \\
  308.8245780 &     60.1708370 &   27.007 &   24.619 &   22.802 &   21.536 &   20.539 \\
  308.8245938 &     60.1702735 &   99.999 &   27.372 &   24.569 &   22.189 &   21.086 \\
  308.8246715 &     60.1499111 &   29.629 &   25.209 &   99.999 &   21.067 &   20.005 \\
  308.8247514 &     60.1712035 &   28.732 &   25.786 &   23.817 &   22.021 &   20.848 \\
  308.8247528 &     60.1618276 &   28.667 &   25.376 &   99.999 &    22.12 &   21.144 \\
  308.8247531 &     60.1493248 &   24.661 &   23.377 &   99.999 &   22.021 &   20.893 \\
  308.8247638 &     60.1435838 &   27.113 &   25.981 &   99.999 &   22.376 &   21.292 \\
  308.8248084 &     60.1738641 &   27.448 &    24.84 &   23.372 &   22.029 &   21.053 \\
  308.8249615 &     60.1724974 &   27.322 &   24.426 &   22.627 &   21.379 &   20.458 \\
  308.8250096 &     60.1501311 &    30.31 &    26.71 &   99.999 &   21.967 &   20.996 \\
  308.8250230 &     60.1570861 &   28.359 &   25.698 &   99.999 &   22.013 &   20.936 \\
  308.8250371 &     60.1494411 &    28.47 &   25.505 &   99.999 &   21.601 &    20.55 \\
  308.8250648 &     60.1516910 &   30.208 &   25.049 &   99.999 &   20.378 &   19.147 \\
  308.8250989 &     60.1533358 &   28.256 &   24.731 &   99.999 &   20.239 &   19.175 \\
  308.8251492 &     60.1773255 &   99.999 &   28.358 &   24.555 &   21.898 &   20.829 \\
  308.8251519 &     60.1473862 &   28.295 &   25.096 &   99.999 &   21.997 &   20.983 \\
  308.8251520 &     60.1581594 &   28.935 &   25.723 &   99.999 &   22.231 &   21.271 \\
  308.8251758 &     60.1512219 &   99.999 &   99.999 &   99.999 &   22.342 &   21.286 \\
  308.8251818 &     60.1577833 &   29.076 &   25.607 &   99.999 &   22.162 &   21.135 \\
  308.8252506 &     60.1525246 &   29.034 &   25.729 &   99.999 &   22.212 &   21.271 \\
  308.8252516 &     60.1602046 &   29.309 &   25.416 &   99.999 &   21.842 &   20.792 \\
  308.8252619 &     60.1721424 &   27.361 &    24.99 &   23.271 &   22.026 &   21.082 \\
  308.8252722 &     60.1519516 &   26.778 &   23.877 &   99.999 &   20.835 &   19.841 \\
  308.8252799 &     60.1603589 &   29.257 &   26.545 &   99.999 &    21.41 &   20.371 \\
  308.8253631 &     60.1575448 &   27.704 &   25.187 &   99.999 &   21.994 &   20.963 \\
  308.8254083 &     60.1513582 &   32.628 &   27.438 &   99.999 &   22.204 &   21.152 \\
  308.8254320 &     60.1563608 &   27.915 &   24.416 &   99.999 &   21.042 &   20.029 \\
  308.8254583 &     60.1637724 &   29.505 &   26.097 &   99.999 &   21.929 &   20.804 \\
  308.8254995 &     60.1518730 &   28.985 &   25.312 &   99.999 &   21.885 &   20.729 \\
  308.8255031 &     60.1694214 &   99.999 &   26.981 &   24.458 &   22.328 &   21.219 \\
  308.8255150 &     60.1535210 &   30.386 &   26.509 &   99.999 &   20.629 &   19.366 \\
  308.8255737 &     60.1599102 &   28.434 &   25.174 &   99.999 &   21.933 &   20.904 \\
  308.8255884 &     60.1522364 &   28.843 &   25.614 &   99.999 &   21.448 &   20.355 \\
  308.8255894 &     60.1737251 &   27.676 &   25.077 &   23.297 &   21.968 &   20.941 \\
  308.8255911 &     60.1556020 &   27.825 &    25.08 &   99.999 &   21.385 &   20.388 \\
  308.8256064 &     60.1733412 &   28.004 &   24.964 &   22.558 &   20.698 &   19.641 \\
  308.8256081 &     60.1520981 &   29.332 &   25.938 &   99.999 &   21.039 &   20.035 \\
  308.8256177 &     60.1512275 &   27.057 &   25.293 &   99.999 &   22.149 &    21.26 \\
  308.8256785 &     60.1773458 &   28.227 &   25.029 &   23.358 &   22.112 &   21.221 \\
  308.8256877 &     60.1589521 &    26.79 &   25.082 &   99.999 &   22.056 &   20.968 \\
  308.8256892 &     60.1719337 &   27.041 &   24.617 &   99.999 &   21.476 &   20.511 \\
  308.8257532 &     60.1699879 &   27.426 &   24.778 &    23.34 &   22.003 &   21.071 \\
  308.8257589 &     60.1579866 &   28.686 &   26.433 &   99.999 &   22.275 &   21.214 \\
  308.8257850 &     60.1775334 &   27.588 &    24.53 &   99.999 &   21.245 &   20.308 \\
  308.8257961 &     60.1486076 &   28.741 &   25.804 &   99.999 &   22.241 &   21.285 \\
  308.8259212 &     60.1650091 &   27.749 &   24.526 &   99.999 &   21.131 &   20.111 \\
  308.8259286 &     60.1765762 &   99.999 &   25.696 &   23.223 &   21.414 &   20.361 \\
  308.8259814 &     60.1587452 &   30.076 &   25.936 &   99.999 &   21.249 &   20.049 \\
  308.8260107 &     60.1706377 &    28.31 &   25.129 &   23.016 &   21.458 &   20.439 \\
  308.8261003 &     60.1514540 &   99.999 &   26.167 &   99.999 &   21.736 &   20.599 \\
  308.8261103 &     60.1663857 &   27.711 &   24.695 &   99.999 &   21.259 &    20.26 \\
  308.8261118 &     60.1513172 &   28.048 &   26.013 &   99.999 &   21.094 &   20.112 \\
  308.8261119 &     60.1711457 &   26.725 &   24.672 &   22.677 &   21.054 &   20.084 \\
  308.8261184 &     60.1512713 &   24.072 &   23.027 &   99.999 &   21.056 &   19.872 \\
  308.8261227 &     60.1592750 &   28.347 &   26.466 &   99.999 &   21.447 &   20.313 \\
  308.8261718 &     60.1755380 &    27.53 &   24.719 &   23.083 &    21.88 &   20.861 \\
  308.8261821 &     60.1515409 &   99.999 &   27.118 &   99.999 &    21.61 &   20.465 \\
  308.8261837 &     60.1590450 &   28.628 &   25.528 &   99.999 &   21.435 &   20.264 \\
  308.8261856 &     60.1585410 &   29.613 &   26.066 &   99.999 &   22.343 &   21.266 \\
  308.8262303 &     60.1724489 &   28.253 &   25.241 &   23.539 &    22.24 &   21.145 \\
  308.8262324 &     60.1747728 &   26.834 &   25.042 &   23.405 &   22.199 &   21.268 \\
  308.8263127 &     60.1478567 &   99.999 &   28.682 &   99.999 &   22.307 &   21.254 \\
  308.8263774 &     60.1515487 &   29.191 &   25.963 &   99.999 &   20.854 &   19.886 \\
  308.8264659 &     60.1659471 &   27.066 &   24.873 &   99.999 &   22.074 &   21.067 \\
  308.8265288 &     60.1649370 &   28.806 &   25.825 &   99.999 &   21.683 &   20.525 \\
  308.8265291 &     60.1690502 &    28.42 &    27.34 &   25.038 &   22.196 &   21.179 \\
  308.8265366 &     60.1603823 &   31.582 &   26.192 &   99.999 &   22.285 &   21.164 \\
  308.8266044 &     60.1631077 &   28.182 &   25.379 &   99.999 &   21.054 &   20.041 \\
  308.8266117 &     60.1458048 &   31.596 &   28.962 &   99.999 &   22.235 &   21.257 \\
  308.8266514 &     60.1561984 &   28.319 &   24.808 &   99.999 &   20.187 &   19.078 \\
  308.8267249 &     60.1593969 &   26.154 &   24.716 &   99.999 &   21.596 &   20.583 \\
  308.8268009 &     60.1645108 &   29.295 &   25.965 &   99.999 &   20.799 &   19.795 \\
  308.8268203 &     60.1593541 &   25.882 &   24.784 &   99.999 &   22.162 &   21.149 \\
  308.8268250 &     60.1702211 &   27.295 &    25.11 &   23.457 &   22.245 &   21.231 \\
  308.8269025 &     60.1599825 &   28.548 &   25.764 &   99.999 &   22.183 &   21.273 \\
  308.8269057 &     60.1546736 &   27.123 &   25.012 &   99.999 &   21.977 &    20.83 \\
  308.8269516 &     60.1546655 &   25.068 &   23.908 &   99.999 &   21.505 &   20.593 \\
  308.8270051 &     60.1566416 &   99.999 &   25.914 &   99.999 &   21.811 &   20.768 \\
  308.8270305 &     60.1466651 &   31.063 &   25.377 &   99.999 &   21.283 &   20.272 \\
  308.8270438 &     60.1569668 &   99.999 &   25.919 &   99.999 &   22.349 &   21.262 \\
  308.8270793 &     60.1727829 &   26.259 &    24.87 &   22.796 &   21.524 &   20.523 \\
  308.8271430 &     60.1694655 &   29.291 &   25.626 &   23.443 &   22.029 &   20.998 \\
  308.8271756 &     60.1508950 &   99.999 &   26.545 &   99.999 &   21.753 &   20.569 \\
  308.8272145 &     60.1551360 &   27.767 &   25.499 &   99.999 &   21.883 &   20.793 \\
  308.8272265 &     60.1509591 &   28.602 &   25.621 &   99.999 &   22.144 &   21.076 \\
  308.8272635 &     60.1706239 &   26.998 &   24.487 &   99.999 &   21.285 &   20.348 \\
  308.8273273 &     60.1541846 &   28.047 &   24.714 &   99.999 &   20.806 &   19.731 \\
  308.8273294 &     60.1510690 &   28.749 &   25.763 &   99.999 &   21.482 &    20.42 \\
  308.8273468 &     60.1508165 &   27.422 &   25.349 &   99.999 &   21.654 &   20.632 \\
  308.8274373 &     60.1708593 &     28.4 &   25.153 &    23.64 &   22.291 &   21.248 \\
  308.8274740 &     60.1594774 &    28.55 &   25.397 &   99.999 &    21.78 &   20.774 \\
  308.8275457 &     60.1677033 &   26.685 &    24.68 &   99.999 &   21.033 &   20.051 \\
  308.8275565 &     60.1544882 &   27.957 &   24.295 &   99.999 &   20.257 &   19.058 \\
  308.8275575 &     60.1672253 &   23.856 &   23.229 &   99.999 &   21.152 &   20.178 \\
  308.8275964 &     60.1704088 &   28.406 &    25.27 &   99.999 &   21.407 &   20.332 \\
  308.8275995 &     60.1552462 &   28.976 &   25.503 &   99.999 &   21.385 &   20.366 \\
  308.8276551 &     60.1682829 &    27.95 &   25.048 &   99.999 &    22.01 &   21.056 \\
  308.8277085 &     60.1497840 &   29.739 &   25.912 &   99.999 &   22.075 &   21.076 \\
  308.8277324 &     60.1703028 &   26.997 &   24.515 &   22.602 &   21.389 &   20.315 \\
  308.8278106 &     60.1744818 &   28.123 &   25.646 &   99.999 &     21.8 &   20.875 \\
  308.8278456 &     60.1512328 &   28.428 &   25.728 &   99.999 &   22.219 &   21.095 \\
  308.8278598 &     60.1764010 &   99.999 &    27.61 &   24.283 &   22.137 &   20.992 \\
  308.8278663 &     60.1523884 &   28.158 &   25.923 &   99.999 &   21.663 &   20.578 \\
  308.8278938 &     60.1605836 &   28.314 &   25.997 &   99.999 &   20.511 &   19.281 \\
  308.8279277 &     60.1513966 &    29.22 &   25.661 &   99.999 &   21.899 &   20.737 \\
  308.8279833 &     60.1619878 &   99.999 &   26.641 &   99.999 &   21.445 &    20.26 \\
  308.8280703 &     60.1720543 &   99.999 &   27.329 &   24.811 &   22.178 &   21.061 \\
  308.8280917 &     60.1740844 &   28.079 &   25.462 &   23.341 &   21.922 &   20.842 \\
  308.8281250 &     60.1696769 &   27.078 &   24.606 &   22.555 &   21.124 &   20.085 \\
  308.8282077 &     60.1711644 &   99.999 &   28.848 &   24.097 &   22.156 &   21.052 \\
  308.8282208 &     60.1702581 &    27.55 &   25.529 &   23.464 &   22.093 &   21.071 \\
  308.8282331 &     60.1741755 &   99.999 &    29.92 &   24.929 &   22.191 &   21.061 \\
  308.8282447 &     60.1603635 &   27.877 &   25.725 &   99.999 &    21.97 &     20.9 \\
  308.8282892 &     60.1559686 &   26.377 &   24.917 &   99.999 &   21.388 &   20.412 \\
  308.8283184 &     60.1624912 &   27.788 &   24.736 &   99.999 &   21.296 &   20.317 \\
  308.8284243 &     60.1544369 &   29.489 &   25.673 &   99.999 &   21.997 &   21.006 \\
  308.8284442 &     60.1683436 &   28.451 &   24.857 &   99.999 &   21.059 &   19.915 \\
  308.8284572 &     60.1620005 &    31.63 &   25.987 &   99.999 &   22.042 &   20.927 \\
  308.8285224 &     60.1623859 &   27.923 &    25.26 &   99.999 &   22.082 &   21.089 \\
  308.8285715 &     60.1738375 &   26.746 &   24.706 &   22.927 &   21.408 &   20.405 \\
  308.8285924 &     60.1510823 &   25.073 &   23.703 &   99.999 &   21.354 &   20.339 \\
  308.8286545 &     60.1703104 &   27.275 &   24.375 &   22.714 &   21.237 &   20.286 \\
  308.8286807 &     60.1693995 &   29.978 &   27.657 &   24.748 &   22.174 &   21.104 \\
  308.8287689 &     60.1511900 &   28.002 &   25.015 &   99.999 &   21.277 &   20.308 \\
  308.8288998 &     60.1743575 &   29.034 &   24.771 &   22.478 &   21.104 &    20.04 \\
  308.8289098 &     60.1698543 &   27.247 &   24.465 &   99.999 &   21.482 &    20.52 \\
  308.8289116 &     60.1735149 &   25.345 &   24.052 &   22.227 &   21.231 &    20.25 \\
  308.8289538 &     60.1588381 &   28.305 &   25.026 &   99.999 &   21.354 &    20.36 \\
  308.8289725 &     60.1725174 &   99.999 &   28.889 &   24.932 &   22.266 &   21.143 \\
  308.8289931 &     60.1674766 &   26.863 &   24.679 &   99.999 &   21.406 &    20.42 \\
  308.8290007 &     60.1558949 &   28.892 &   25.896 &   99.999 &     22.2 &   21.118 \\
  308.8290427 &     60.1675863 &   29.005 &   25.996 &   99.999 &   21.418 &   20.325 \\
  308.8290851 &     60.1755904 &    27.89 &   24.988 &    23.46 &   22.111 &   21.116 \\
  308.8290896 &     60.1541711 &   27.462 &   25.017 &   99.999 &   21.913 &   20.979 \\
  308.8291096 &     60.1619398 &   28.324 &   25.114 &   99.999 &   21.683 &   20.648 \\
  308.8291717 &     60.1667502 &   99.999 &   28.132 &   99.999 &   21.606 &   20.617 \\
  308.8291744 &     60.1556308 &   29.397 &     25.6 &   99.999 &   22.047 &   21.099 \\
  308.8292554 &     60.1678456 &   28.226 &   25.406 &   99.999 &   22.044 &   21.073 \\
  308.8294181 &     60.1484535 &   99.999 &   26.804 &   99.999 &   22.232 &   21.112 \\
  308.8294701 &     60.1681836 &   28.612 &   25.408 &   99.999 &   22.212 &   21.155 \\
  308.8294781 &     60.1695111 &   27.226 &   24.734 &   99.999 &    21.96 &   20.981 \\
  308.8294875 &     60.1738545 &   27.094 &   25.038 &   22.125 &   20.324 &   19.262 \\
  308.8295047 &     60.1671047 &   27.524 &   25.053 &   99.999 &   21.383 &   20.399 \\
  308.8295529 &     60.1737788 &     27.0 &   24.465 &   22.792 &   21.675 &   20.716 \\
  308.8296159 &     60.1488599 &    28.27 &   24.792 &   99.999 &   20.924 &   19.934 \\
  308.8296513 &     60.1634696 &   29.416 &   28.784 &   99.999 &   22.379 &   21.256 \\
  308.8296524 &     60.1715878 &   27.331 &   24.771 &   23.235 &   22.021 &   21.042 \\
  308.8296903 &     60.1602295 &   28.479 &   25.182 &   99.999 &   21.336 &   20.312 \\
  308.8298260 &     60.1666612 &   99.999 &   28.079 &   99.999 &   22.007 &   20.862 \\
  308.8298395 &     60.1624733 &   31.257 &   26.195 &   99.999 &    22.23 &    21.11 \\
  308.8298453 &     60.1698416 &   27.199 &   24.491 &   22.677 &   21.466 &   20.426 \\
  308.8298667 &     60.1663510 &   27.998 &    25.21 &   99.999 &   22.165 &   21.265 \\
  308.8298959 &     60.1726247 &   27.142 &   24.668 &   23.207 &   22.201 &   21.256 \\
  308.8298961 &     60.1713302 &    25.86 &     23.9 &   22.364 &   21.148 &   20.201 \\
  308.8299451 &     60.1760398 &   28.074 &   25.621 &   23.724 &   22.355 &   21.293 \\
  308.8299492 &     60.1673007 &   26.826 &   24.726 &   99.999 &   21.602 &   20.633 \\
  308.8299525 &     60.1710751 &   25.664 &   24.312 &   22.982 &   21.631 &   20.646 \\
  308.8299774 &     60.1675910 &   27.934 &    24.93 &   99.999 &   20.724 &     19.6 \\
  308.8300332 &     60.1709859 &   26.431 &   24.505 &    22.77 &    21.53 &   20.583 \\
  308.8300780 &     60.1459745 &   28.227 &   25.065 &   99.999 &   22.041 &   21.097 \\
  308.8300906 &     60.1510986 &   25.722 &   24.835 &   99.999 &   22.081 &   20.946 \\
  308.8301056 &     60.1709776 &   26.668 &   24.415 &   22.702 &   21.458 &   20.426 \\
  308.8301355 &     60.1764223 &   25.227 &   24.238 &   23.117 &   21.376 &   20.374 \\
  308.8301498 &     60.1559053 &    33.41 &   26.632 &   99.999 &   22.081 &   21.006 \\
  308.8301822 &     60.1672117 &    27.02 &   25.115 &   99.999 &    22.24 &   21.177 \\
  308.8302383 &     60.1718761 &   27.698 &   24.946 &   23.347 &   22.115 &   21.213 \\
  308.8302658 &     60.1725071 &   27.405 &   24.631 &   22.747 &     21.5 &   20.488 \\
  308.8303012 &     60.1739536 &   29.753 &    26.67 &   24.167 &   22.325 &   21.185 \\
  308.8303268 &     60.1491700 &   28.487 &   25.281 &   99.999 &   21.924 &   21.003 \\
  308.8303514 &     60.1707040 &   27.205 &   24.837 &   23.213 &   22.021 &    21.08 \\
  308.8303605 &     60.1710837 &    24.53 &   24.051 &   23.003 &   22.064 &   20.905 \\
  308.8304203 &     60.1709090 &   25.753 &   24.457 &   22.577 &   21.151 &   20.142 \\
  308.8304891 &     60.1705443 &   27.966 &    25.04 &   23.387 &   22.133 &   21.102 \\
  308.8305280 &     60.1520149 &   28.916 &   26.131 &   99.999 &   21.905 &   20.774 \\
  308.8305352 &     60.1707435 &   27.028 &   24.951 &     23.2 &   21.747 &    20.72 \\
  308.8305563 &     60.1710981 &   24.675 &   23.952 &   23.314 &   22.284 &   21.245 \\
  308.8305831 &     60.1710137 &    23.25 &   22.541 &   21.655 &   20.524 &   19.483 \\
  308.8306402 &     60.1719494 &   29.215 &   25.294 &   22.945 &   21.313 &    20.39 \\
  308.8307117 &     60.1724631 &   27.537 &   24.885 &   22.846 &   21.879 &   20.969 \\
  308.8307524 &     60.1568582 &   99.999 &   25.867 &   99.999 &   20.901 &   19.696 \\
  308.8308061 &     60.1570727 &   26.713 &   24.783 &   99.999 &   21.127 &   20.039 \\
  308.8308067 &     60.1682659 &   29.349 &   26.011 &   99.999 &   21.607 &   20.671 \\
  308.8308656 &     60.1726861 &   26.857 &   24.854 &   23.058 &   21.684 &   20.749 \\
  308.8309211 &     60.1687953 &   27.277 &   24.368 &   99.999 &   20.992 &   20.019 \\
  308.8309235 &     60.1711963 &   27.526 &   24.817 &   23.218 &   22.116 &   21.185 \\
  308.8309348 &     60.1704853 &   27.204 &    24.47 &   22.943 &   21.757 &   20.819 \\
  308.8309637 &     60.1638714 &   27.465 &   25.002 &   99.999 &   21.607 &   20.593 \\
  308.8309683 &     60.1708571 &   27.049 &   24.299 &   22.765 &   21.547 &   20.563 \\
  308.8310269 &     60.1615600 &   27.938 &   25.161 &   99.999 &   22.146 &   21.177 \\
  308.8310613 &     60.1713779 &   24.725 &   23.893 &   22.975 &   21.966 &   21.029 \\
  308.8310931 &     60.1690401 &   26.626 &   24.404 &   99.999 &   20.888 &   19.875 \\
  308.8312362 &     60.1605892 &   27.628 &    24.71 &   99.999 &   21.438 &   20.438 \\
  308.8312415 &     60.1741044 &   27.758 &    24.98 &   23.111 &   21.843 &    20.83 \\
  308.8312690 &     60.1558161 &   28.662 &   25.778 &   99.999 &   21.998 &   20.994 \\
  308.8312777 &     60.1722274 &   27.811 &   24.927 &   23.165 &   21.736 &   20.814 \\
  308.8312850 &     60.1751715 &   29.069 &   25.969 &   99.999 &   21.798 &   20.826 \\
  308.8313287 &     60.1516555 &   31.328 &   25.797 &   99.999 &   20.735 &   19.714 \\
  308.8313716 &     60.1513504 &   28.612 &   25.455 &   99.999 &   21.996 &   20.873 \\
  308.8314220 &     60.1498932 &   27.068 &   25.469 &   99.999 &   22.367 &   21.245 \\
  308.8314501 &     60.1657889 &   26.298 &   23.325 &   99.999 &    20.05 &   19.017 \\
  308.8316183 &     60.1566202 &   27.209 &   25.362 &   99.999 &   21.442 &   20.436 \\
  308.8316545 &     60.1723654 &   27.167 &   25.022 &   22.915 &    21.37 &   20.407 \\
  308.8316545 &     60.1717323 &   27.766 &   25.042 &    23.17 &   22.119 &   20.975 \\
  308.8317277 &     60.1666887 &   27.415 &   24.767 &   99.999 &   21.581 &   20.606 \\
  308.8317368 &     60.1673322 &   27.581 &   24.716 &   99.999 &   22.006 &   20.989 \\
  308.8318533 &     60.1712823 &   99.999 &   28.596 &   24.992 &   22.158 &    21.12 \\
  308.8319171 &     60.1620640 &   25.262 &   24.646 &   99.999 &   22.285 &   21.287 \\
  308.8319196 &     60.1706418 &    27.22 &   24.299 &   99.999 &   21.076 &   20.085 \\
  308.8319257 &     60.1722977 &    27.74 &   25.016 &   23.401 &   22.162 &   21.197 \\
  308.8320501 &     60.1499159 &   99.999 &   99.999 &   99.999 &   22.145 &   21.068 \\
  308.8321022 &     60.1636557 &    27.22 &    24.62 &   99.999 &   21.082 &   19.926 \\
  308.8321183 &     60.1695863 &   29.157 &   26.782 &   23.925 &   22.073 &   20.979 \\
  308.8324248 &     60.1597733 &   28.565 &   25.489 &   99.999 &   22.222 &   21.248 \\
  308.8324311 &     60.1673955 &   27.523 &   25.064 &   99.999 &   22.356 &   21.274 \\
  308.8325009 &     60.1510026 &   99.999 &   26.056 &   99.999 &   22.048 &   20.906 \\
  308.8325049 &     60.1712452 &   28.906 &   25.314 &    22.99 &   21.438 &   20.339 \\
  308.8325911 &     60.1532352 &   28.523 &   25.255 &   99.999 &   21.976 &   20.944 \\
  308.8326280 &     60.1724183 &   26.662 &   24.454 &   22.834 &   21.436 &   20.491 \\
  308.8326314 &     60.1645257 &   25.094 &   24.058 &   99.999 &   21.228 &   20.244 \\
  308.8326771 &     60.1522009 &    28.65 &   25.197 &   99.999 &   21.326 &   20.228 \\
  308.8327158 &     60.1721411 &   31.368 &   26.033 &   24.619 &   22.252 &   21.097 \\
  308.8327221 &     60.1709768 &    26.35 &    24.67 &    22.82 &   21.256 &   20.286 \\
  308.8327265 &     60.1722101 &   26.324 &   24.386 &   99.999 &   21.703 &   20.755 \\
  308.8328127 &     60.1603075 &   27.494 &   24.503 &   99.999 &   20.924 &   19.927 \\
  308.8328379 &     60.1695182 &    27.15 &   24.729 &   23.028 &   21.745 &   20.688 \\
  308.8328474 &     60.1719901 &   26.363 &   24.819 &    23.48 &   22.132 &   21.218 \\
  308.8328629 &     60.1708691 &   24.859 &   23.864 &   99.999 &   21.023 &   20.064 \\
  308.8329016 &     60.1696642 &   26.719 &   24.471 &   22.503 &   21.317 &   20.333 \\
  308.8329665 &     60.1718604 &   27.485 &   24.658 &   99.999 &   21.684 &   20.669 \\
  308.8329925 &     60.1753504 &   26.877 &   24.216 &   22.415 &   21.245 &   20.266 \\
  308.8330121 &     60.1713755 &   25.991 &   24.594 &   99.999 &    21.88 &   20.963 \\
  308.8330787 &     60.1567775 &   28.128 &   25.414 &   99.999 &   21.588 &   20.488 \\
  308.8331392 &     60.1707571 &   27.487 &   24.805 &   22.975 &   21.324 &   20.354 \\
  308.8331951 &     60.1739995 &   27.755 &   24.909 &   23.639 &    22.31 &    21.28 \\
  308.8332355 &     60.1731530 &   26.857 &   24.468 &    23.17 &    21.93 &   20.957 \\
  308.8332380 &     60.1704722 &     28.5 &   25.611 &   23.787 &   22.273 &   21.141 \\
  308.8333150 &     60.1601068 &   27.597 &   24.666 &   99.999 &   21.664 &   20.655 \\
  308.8333366 &     60.1742075 &   26.961 &   24.753 &   23.323 &     22.0 &   21.092 \\
  308.8333385 &     60.1607698 &   27.584 &   24.959 &   99.999 &    21.28 &   20.177 \\
  308.8333588 &     60.1684126 &   27.436 &   25.461 &   99.999 &   22.084 &   21.007 \\
  308.8333613 &     60.1718096 &   27.079 &   24.704 &   23.137 &   21.891 &   20.964 \\
  308.8334082 &     60.1607138 &   32.215 &   25.621 &   99.999 &   21.876 &   20.875 \\
  308.8334357 &     60.1613180 &    29.48 &   25.654 &   99.999 &   21.808 &   20.723 \\
  308.8334544 &     60.1688484 &   26.983 &    25.25 &   99.999 &   22.207 &   21.147 \\
  308.8334676 &     60.1560382 &   27.023 &   25.031 &   99.999 &   21.639 &   20.706 \\
  308.8335308 &     60.1612299 &   27.927 &   25.104 &   99.999 &   21.247 &    20.14 \\
  308.8335920 &     60.1492692 &   28.102 &   25.245 &   99.999 &   22.142 &   21.254 \\
  308.8336893 &     60.1672051 &   27.236 &   24.278 &   99.999 &   20.903 &   19.844 \\
  308.8337094 &     60.1689541 &    26.45 &   25.379 &   99.999 &   21.944 &   20.946 \\
  308.8337400 &     60.1689332 &    26.24 &   24.768 &   99.999 &    21.86 &   20.886 \\
  308.8337429 &     60.1696720 &   26.751 &   23.812 &   99.999 &   20.751 &   19.606 \\
  308.8337985 &     60.1684039 &   27.741 &   25.226 &   99.999 &   21.423 &   20.341 \\
  308.8338703 &     60.1643410 &   27.943 &   25.575 &   99.999 &   20.209 &   19.051 \\
  308.8338709 &     60.1648446 &   27.067 &    24.32 &   99.999 &   21.314 &   20.343 \\
  308.8338830 &     60.1681918 &   27.859 &   25.057 &   99.999 &   21.916 &   20.886 \\
  308.8338837 &     60.1606948 &   28.083 &   24.683 &   99.999 &   20.834 &   19.827 \\
  308.8338924 &     60.1645439 &   26.748 &   24.529 &   99.999 &   21.337 &   20.368 \\
  308.8339277 &     60.1703837 &   27.411 &   24.996 &   23.547 &   22.159 &    21.23 \\
  308.8339308 &     60.1634813 &   99.999 &   26.999 &   99.999 &    20.93 &   19.753 \\
  308.8339343 &     60.1684720 &   26.746 &   24.653 &   99.999 &   21.301 &   20.176 \\
  308.8339727 &     60.1679333 &   99.999 &   25.366 &   99.999 &   20.336 &   19.333 \\
  308.8339873 &     60.1607732 &   27.283 &   24.931 &   99.999 &   21.952 &   20.839 \\
  308.8339896 &     60.1718350 &    27.58 &   24.638 &   99.999 &   22.099 &   21.127 \\
  308.8340674 &     60.1686634 &   27.237 &   24.873 &   99.999 &   21.847 &   20.841 \\
  308.8340931 &     60.1702169 &   26.539 &   24.511 &   99.999 &    21.24 &   20.218 \\
  308.8341101 &     60.1707295 &   27.633 &   24.882 &   22.864 &   21.171 &   20.188 \\
  308.8341240 &     60.1683360 &   25.259 &   23.879 &   99.999 &   20.604 &   19.489 \\
  308.8341418 &     60.1710424 &   27.788 &   25.179 &   23.604 &    22.07 &   20.958 \\
  308.8341490 &     60.1695317 &   26.892 &   24.644 &   23.338 &   21.988 &   21.042 \\
  308.8341720 &     60.1727532 &   27.088 &   24.383 &   22.946 &   21.744 &   20.795 \\
  308.8341829 &     60.1503219 &   28.347 &   25.382 &   99.999 &    22.08 &   21.068 \\
  308.8344064 &     60.1705677 &   24.517 &   23.813 &   23.056 &   22.228 &   21.217 \\
  308.8344685 &     60.1685784 &   28.128 &   24.773 &   99.999 &   21.245 &   20.214 \\
  308.8345155 &     60.1740975 &   26.554 &   24.369 &   22.911 &   21.417 &   20.358 \\
  308.8346067 &     60.1710873 &   27.422 &   25.033 &   23.008 &   21.032 &   20.057 \\
  308.8346078 &     60.1656822 &   28.376 &   25.545 &   99.999 &   22.103 &   21.065 \\
  308.8346308 &     60.1705027 &   27.675 &   24.984 &   23.515 &   22.036 &   21.135 \\
  308.8346771 &     60.1672214 &   27.471 &   24.638 &   99.999 &   21.776 &   20.847 \\
  308.8346885 &     60.1596524 &   25.737 &   24.415 &   99.999 &   21.524 &   20.525 \\
  308.8347147 &     60.1718169 &   27.501 &   24.897 &   23.632 &    22.27 &    21.29 \\
  308.8347180 &     60.1604435 &   25.745 &   24.176 &   99.999 &   20.655 &   19.645 \\
  308.8347875 &     60.1690025 &   25.173 &   24.137 &   99.999 &   21.151 &   20.166 \\
  308.8348708 &     60.1737658 &   31.071 &   28.273 &   24.503 &    22.38 &   21.273 \\
  308.8349937 &     60.1650549 &    27.96 &   25.005 &   99.999 &   21.985 &   20.972 \\
  308.8350089 &     60.1725039 &   27.273 &   24.689 &   23.095 &   21.676 &   20.692 \\
  308.8350587 &     60.1683138 &   28.416 &   25.244 &   99.999 &   21.581 &   20.574 \\
  308.8350967 &     60.1716137 &   27.251 &   24.704 &   23.266 &   21.811 &   20.853 \\
  308.8351521 &     60.1615079 &   31.007 &   25.926 &   99.999 &    22.09 &   20.926 \\
  308.8351699 &     60.1722146 &   27.903 &   25.059 &   23.504 &   22.198 &   21.203 \\
  308.8351730 &     60.1723597 &   27.195 &   24.767 &   23.277 &   21.962 &   20.958 \\
  308.8351939 &     60.1684307 &   27.934 &   24.871 &   99.999 &    21.36 &   20.256 \\
  308.8352407 &     60.1694375 &   27.765 &   24.949 &   99.999 &   21.763 &   20.831 \\
  308.8354927 &     60.1675898 &   27.793 &   24.886 &   99.999 &    21.63 &   20.615 \\
  308.8355395 &     60.1697168 &   27.092 &   24.785 &   23.363 &   22.118 &   21.191 \\
  308.8355412 &     60.1691203 &   27.462 &   24.685 &   99.999 &   21.573 &   20.555 \\
  308.8355451 &     60.1745003 &   27.373 &   24.243 &   99.999 &   21.052 &     20.1 \\
  308.8355838 &     60.1716211 &   26.627 &   24.206 &   99.999 &   21.331 &   20.247 \\
  308.8356014 &     60.1716690 &   26.676 &   24.996 &   23.285 &   21.863 &   20.947 \\
  308.8356130 &     60.1710849 &   27.086 &   24.947 &   22.887 &   21.478 &   20.536 \\
  308.8356392 &     60.1732876 &    27.15 &   24.636 &    23.08 &   21.764 &   20.833 \\
  308.8357467 &     60.1716982 &   28.131 &   24.939 &   23.484 &   22.047 &    21.13 \\
  308.8357634 &     60.1618305 &   26.403 &   24.952 &   99.999 &   21.746 &   20.651 \\
  308.8357671 &     60.1680628 &   27.479 &   24.696 &   99.999 &   21.999 &   21.049 \\
  308.8357712 &     60.1682037 &   26.243 &   24.405 &   99.999 &   21.618 &   20.622 \\
  308.8357803 &     60.1505921 &   27.668 &   24.987 &   99.999 &   22.125 &   21.199 \\
  308.8358647 &     60.1596314 &   26.846 &   23.345 &   99.999 &   19.446 &   18.423 \\
  308.8359457 &     60.1707279 &   27.713 &   24.828 &   23.128 &    21.72 &   20.719 \\
  308.8359697 &     60.1686345 &   26.711 &   24.433 &   99.999 &    21.95 &   20.885 \\
  308.8359804 &     60.1711413 &   26.661 &   25.131 &   23.494 &   22.296 &   21.161 \\
  308.8360226 &     60.1699190 &   27.142 &    24.84 &   23.077 &   21.562 &    20.61 \\
  308.8361277 &     60.1737117 &   27.812 &    24.86 &   22.744 &   21.214 &   20.225 \\
  308.8361553 &     60.1650904 &   28.884 &   25.835 &   99.999 &   22.241 &   21.178 \\
  308.8361574 &     60.1689524 &   99.999 &   29.149 &   99.999 &   21.894 &   20.868 \\
  308.8361926 &     60.1664223 &   27.689 &   25.034 &   99.999 &   22.275 &   21.271 \\
  308.8362051 &     60.1690548 &   27.801 &   25.406 &   99.999 &    22.04 &   21.051 \\
  308.8362076 &     60.1690030 &   26.946 &   24.774 &   99.999 &    21.62 &   20.588 \\
  308.8362209 &     60.1557590 &   28.004 &   24.913 &   99.999 &   21.915 &   20.978 \\
  308.8362731 &     60.1683025 &   28.554 &   26.096 &   99.999 &   21.913 &   20.874 \\
  308.8362754 &     60.1693737 &   27.405 &    25.72 &   23.659 &   21.466 &   20.218 \\
  308.8362865 &     60.1703906 &   27.199 &   25.108 &   99.999 &   22.227 &   21.242 \\
  308.8363622 &     60.1678864 &   27.119 &   24.578 &   99.999 &   21.412 &   20.407 \\
  308.8363984 &     60.1589357 &    28.86 &   26.333 &   99.999 &   22.288 &   21.262 \\
  308.8363987 &     60.1725091 &   27.814 &   25.188 &   23.551 &   22.015 &    21.06 \\
  308.8364400 &     60.1667188 &   26.798 &   24.604 &   99.999 &   20.984 &   20.049 \\
  308.8364894 &     60.1742870 &   26.082 &   24.285 &   22.805 &   21.368 &   20.417 \\
  308.8365081 &     60.1722619 &   27.569 &   24.962 &   99.999 &   21.989 &   20.878 \\
  308.8365522 &     60.1544949 &   28.409 &   24.886 &   99.999 &   21.798 &   20.761 \\
  308.8365532 &     60.1693872 &   26.825 &   24.704 &   99.999 &   21.938 &   20.889 \\
  308.8365760 &     60.1530134 &   31.621 &   26.955 &   99.999 &   22.273 &   21.297 \\
  308.8365966 &     60.1725045 &   28.216 &   25.159 &   99.999 &   22.193 &   21.066 \\
  308.8366924 &     60.1679414 &   26.335 &   24.259 &   99.999 &   21.098 &   19.939 \\
  308.8366951 &     60.1678076 &    28.59 &   25.095 &   99.999 &   21.582 &   20.655 \\
  308.8367001 &     60.1709544 &   26.296 &   24.547 &   99.999 &   22.058 &   21.114 \\
  308.8367012 &     60.1648828 &    27.63 &   24.588 &   99.999 &   21.044 &   20.011 \\
  308.8367414 &     60.1728242 &   27.635 &   24.974 &     23.3 &   21.988 &   21.014 \\
  308.8368100 &     60.1669412 &   28.068 &   25.618 &   99.999 &   22.337 &    21.22 \\
  308.8368110 &     60.1681471 &    28.34 &   25.067 &   99.999 &   22.132 &    21.16 \\
  308.8368365 &     60.1709589 &   27.567 &   24.816 &   23.641 &   22.105 &   21.215 \\
  308.8368677 &     60.1664826 &    30.27 &   27.349 &   99.999 &   22.005 &   20.825 \\
  308.8368867 &     60.1712820 &   26.522 &   23.729 &   21.957 &   20.638 &    19.67 \\
  308.8368943 &     60.1671172 &   28.195 &   25.169 &   99.999 &   22.164 &   21.268 \\
  308.8369467 &     60.1652801 &   27.344 &   24.349 &   99.999 &   21.016 &   20.011 \\
  308.8369708 &     60.1727572 &   26.475 &   24.662 &   23.165 &   21.817 &   20.914 \\
  308.8371310 &     60.1677596 &   28.231 &   25.396 &   99.999 &   22.231 &   21.172 \\
  308.8371354 &     60.1693771 &   28.895 &   25.069 &   99.999 &   21.183 &   20.181 \\
  308.8371548 &     60.1720318 &   26.731 &   24.473 &   22.533 &   21.084 &   20.068 \\
  308.8371819 &     60.1700057 &   26.626 &    23.89 &   99.999 &   20.893 &   19.932 \\
  308.8372552 &     60.1716268 &   26.904 &   24.306 &   22.664 &   21.251 &   20.233 \\
  308.8373204 &     60.1696836 &   27.542 &    24.97 &   23.332 &    22.01 &   21.067 \\
  308.8373350 &     60.1728794 &   27.739 &   25.088 &   23.361 &   21.799 &   20.816 \\
  308.8373608 &     60.1712288 &   28.412 &   25.175 &   99.999 &   21.778 &   20.795 \\
  308.8373626 &     60.1667962 &   27.238 &   24.718 &   99.999 &   21.409 &   20.428 \\
  308.8373841 &     60.1678173 &   28.515 &   25.241 &   99.999 &   22.099 &   21.054 \\
  308.8374379 &     60.1678971 &   27.999 &   24.626 &   99.999 &    20.46 &   19.339 \\
  308.8375064 &     60.1684873 &   26.073 &   23.814 &   99.999 &   20.974 &    20.02 \\
  308.8375147 &     60.1719759 &   27.537 &   25.399 &   23.482 &   22.001 &   21.022 \\
  308.8375315 &     60.1705000 &   27.738 &   25.009 &   23.501 &   22.241 &   21.284 \\
  308.8376347 &     60.1691018 &   27.271 &   24.865 &   99.999 &    21.65 &   20.628 \\
  308.8376891 &     60.1729451 &   27.414 &   24.885 &   99.999 &   22.212 &   21.209 \\
  308.8377133 &     60.1726727 &   25.802 &   24.115 &   22.847 &   21.565 &   20.549 \\
  308.8378881 &     60.1711890 &   27.049 &   24.806 &   23.898 &   22.045 &   21.147 \\
  308.8378910 &     60.1735230 &   26.007 &   24.461 &   99.999 &   21.702 &   20.719 \\
  308.8379023 &     60.1637357 &   28.175 &   25.351 &   99.999 &   20.927 &   19.749 \\
  308.8379122 &     60.1652616 &   27.357 &   24.599 &   99.999 &   21.507 &   20.513 \\
  308.8379807 &     60.1723427 &    26.69 &   25.278 &   23.362 &   21.559 &     20.6 \\
  308.8380065 &     60.1615348 &   27.623 &   24.784 &   99.999 &   21.179 &    20.02 \\
  308.8380719 &     60.1688891 &   26.954 &   24.161 &   99.999 &   20.835 &   19.783 \\
  308.8381098 &     60.1728129 &    26.48 &    24.56 &   22.883 &   21.031 &   20.041 \\
  308.8381231 &     60.1678565 &   27.281 &   24.773 &   99.999 &   22.065 &    21.02 \\
  308.8381510 &     60.1710981 &   27.104 &   24.794 &   23.453 &   21.967 &   21.063 \\
  308.8381875 &     60.1735130 &   27.944 &   24.991 &   22.567 &   21.149 &   20.121 \\
  308.8382093 &     60.1647794 &   27.156 &   24.633 &   99.999 &    21.36 &   20.405 \\
  308.8382317 &     60.1730808 &     27.3 &   24.459 &   23.129 &     21.7 &   20.644 \\
  308.8382485 &     60.1729916 &   27.001 &   24.059 &   22.245 &   20.742 &   19.741 \\
  308.8382730 &     60.1677307 &   23.464 &   22.919 &   99.999 &   21.907 &   20.966 \\
  308.8383331 &     60.1704264 &    25.62 &   24.591 &   99.999 &   21.771 &    20.76 \\
  308.8383585 &     60.1722622 &   27.836 &   24.878 &   22.783 &   21.247 &   20.258 \\
  308.8384310 &     60.1694756 &   27.671 &   24.929 &   99.999 &    22.23 &   21.226 \\
  308.8384450 &     60.1737295 &   26.577 &   25.006 &   23.867 &   22.111 &   21.153 \\
  308.8384677 &     60.1702906 &   27.241 &   24.514 &    22.87 &   21.312 &   20.347 \\
  308.8385084 &     60.1687136 &   26.849 &   24.597 &   99.999 &   21.366 &   20.446 \\
  308.8386471 &     60.1676431 &   26.427 &   24.592 &   99.999 &   21.598 &   20.679 \\
  308.8387482 &     60.1715516 &   25.842 &   23.993 &   22.462 &   21.221 &   20.213 \\
  308.8387607 &     60.1720785 &   26.605 &   24.103 &   99.999 &   21.118 &   20.191 \\
  308.8387952 &     60.1684790 &   27.919 &   25.743 &   99.999 &   22.302 &   21.277 \\
  308.8388205 &     60.1713629 &   26.299 &   24.566 &   99.999 &   21.342 &    20.31 \\
  308.8388207 &     60.1717892 &   26.992 &   24.983 &   23.573 &   22.026 &   21.066 \\
  308.8388289 &     60.1726771 &   26.744 &   24.862 &   23.925 &   21.883 &   20.971 \\
  308.8388302 &     60.1681746 &   27.131 &   24.812 &   99.999 &   22.037 &   20.999 \\
  308.8388401 &     60.1727915 &   27.174 &   24.845 &   23.334 &   21.849 &   20.885 \\
  308.8388501 &     60.1719492 &   27.359 &    24.99 &   23.514 &   22.074 &   21.044 \\
  308.8388597 &     60.1646138 &   24.965 &    24.23 &   99.999 &   21.907 &   20.894 \\
  308.8388600 &     60.1679292 &   27.098 &    24.68 &   99.999 &   22.008 &   21.006 \\
  308.8389307 &     60.1705446 &    27.25 &   25.137 &   23.377 &   22.084 &   21.175 \\
  308.8389827 &     60.1719715 &   27.289 &   24.645 &   99.999 &   21.789 &   20.822 \\
  308.8390628 &     60.1705683 &   27.337 &   25.109 &   23.553 &   22.296 &   21.266 \\
  308.8390763 &     60.1661513 &   27.017 &   24.381 &   99.999 &   21.297 &   20.303 \\
  308.8390846 &     60.1718775 &   26.938 &   24.719 &   23.159 &    21.88 &   20.889 \\
  308.8391653 &     60.1590820 &   99.999 &   30.323 &   99.999 &   22.296 &   21.176 \\
  308.8391839 &     60.1720525 &   27.018 &    24.57 &   99.999 &   21.756 &   20.702 \\
  308.8391915 &     60.1711164 &   27.321 &   24.858 &   23.791 &   22.206 &   21.284 \\
  308.8392243 &     60.1727085 &   26.676 &   24.489 &   22.834 &   21.225 &    20.26 \\
  308.8392290 &     60.1734899 &   26.488 &   24.322 &   99.999 &   22.077 &    21.17 \\
  308.8392463 &     60.1726417 &   27.471 &   24.698 &   23.133 &   21.812 &   20.849 \\
  308.8392702 &     60.1665516 &   99.999 &    28.46 &   99.999 &   22.193 &   21.203 \\
  308.8392866 &     60.1693245 &   29.022 &   25.093 &   99.999 &   22.324 &   21.268 \\
  308.8393133 &     60.1707472 &   27.508 &   24.606 &   99.999 &   21.328 &   20.396 \\
  308.8393265 &     60.1702732 &   27.598 &   24.957 &   23.001 &     21.6 &   20.615 \\
  308.8393386 &     60.1730003 &   26.835 &   24.641 &   99.999 &   21.945 &   20.788 \\
  308.8393693 &     60.1714616 &   30.191 &   25.109 &   23.335 &   21.929 &   20.996 \\
  308.8393784 &     60.1690247 &   28.333 &    25.09 &   99.999 &   20.696 &   19.735 \\
  308.8393792 &     60.1657544 &   28.589 &   25.423 &   99.999 &   21.879 &   20.743 \\
  308.8394292 &     60.1714036 &   27.009 &   24.632 &   23.577 &   21.982 &   21.049 \\
  308.8394524 &     60.1710933 &   99.999 &   28.252 &   24.474 &   22.121 &   21.163 \\
  308.8395070 &     60.1653641 &   27.246 &   24.673 &   99.999 &   21.007 &    19.87 \\
  308.8395877 &     60.1713389 &    27.44 &    24.57 &   99.999 &   21.333 &    20.36 \\
  308.8395938 &     60.1724571 &   26.596 &   24.298 &   22.929 &   21.535 &   20.573 \\
  308.8395948 &     60.1701276 &   27.127 &   24.715 &   99.999 &   21.802 &   20.836 \\
  308.8395954 &     60.1700656 &    26.79 &   24.306 &   99.999 &    21.49 &   20.559 \\
  308.8398628 &     60.1600959 &   29.216 &   25.741 &   99.999 &   21.412 &   20.342 \\
  308.8399181 &     60.1703278 &    25.95 &   24.125 &   22.622 &   21.268 &   20.236 \\
  308.8399897 &     60.1679065 &   27.566 &    24.28 &   99.999 &    20.84 &   19.836 \\
  308.8400196 &     60.1650899 &   27.225 &   24.575 &   99.999 &   20.462 &   19.483 \\
  308.8400392 &     60.1700233 &   24.592 &   23.698 &   99.999 &   21.306 &   20.301 \\
  308.8400394 &     60.1720082 &   26.234 &   24.617 &   99.999 &   21.965 &   20.983 \\
  308.8400507 &     60.1700729 &   26.955 &   24.939 &   99.999 &   22.224 &   21.133 \\
  308.8400579 &     60.1676296 &   27.413 &   24.948 &   99.999 &   21.242 &   20.175 \\
  308.8400779 &     60.1670832 &   28.864 &   25.384 &   99.999 &   21.712 &   20.623 \\
  308.8401198 &     60.1725423 &   27.167 &   24.567 &   23.356 &   21.848 &   20.891 \\
  308.8401447 &     60.1678233 &   27.109 &   24.555 &   99.999 &   21.138 &   20.171 \\
  308.8401592 &     60.1694990 &   27.018 &   24.552 &   99.999 &   21.592 &   20.672 \\
  308.8401669 &     60.1719215 &    28.53 &   25.083 &   23.313 &   21.759 &   20.801 \\
  308.8402383 &     60.1708876 &   27.588 &   24.964 &   23.555 &     22.0 &   21.056 \\
  308.8402522 &     60.1673118 &   26.562 &   24.199 &   99.999 &   21.017 &   20.034 \\
  308.8402840 &     60.1701228 &   26.055 &   25.012 &   99.999 &    21.51 &   20.495 \\
  308.8403172 &     60.1669769 &   26.836 &    24.55 &   99.999 &   21.603 &   20.678 \\
  308.8403210 &     60.1699212 &   27.312 &   24.708 &   23.051 &   21.675 &    20.74 \\
  308.8403238 &     60.1722320 &   27.443 &   24.849 &     23.5 &   22.156 &   21.018 \\
  308.8403320 &     60.1721435 &   26.247 &   23.586 &   21.742 &   20.321 &   19.249 \\
  308.8403441 &     60.1715809 &   29.549 &   27.217 &   24.197 &    22.22 &   21.145 \\
  308.8404147 &     60.1702457 &   26.876 &   24.095 &   22.499 &   20.994 &   20.034 \\
  308.8404150 &     60.1716337 &   27.236 &   24.506 &   99.999 &    21.17 &   20.188 \\
  308.8404158 &     60.1700596 &   27.181 &   24.378 &   22.436 &   20.942 &    19.98 \\
  308.8404565 &     60.1702786 &   26.528 &   23.889 &   22.329 &   20.777 &   19.831 \\
  308.8404571 &     60.1712854 &    27.67 &   24.814 &   99.999 &   21.862 &   20.877 \\
  308.8405056 &     60.1657261 &   28.817 &   24.479 &   99.999 &   20.291 &   19.145 \\
  308.8405520 &     60.1678005 &   27.138 &   25.064 &   99.999 &    22.07 &   21.083 \\
  308.8405599 &     60.1658058 &   26.213 &   24.923 &   99.999 &   22.326 &   21.277 \\
  308.8405719 &     60.1720701 &   27.177 &   24.609 &    23.13 &   21.803 &   20.792 \\
  308.8406612 &     60.1723413 &   26.554 &   24.106 &   99.999 &   21.189 &   20.257 \\
  308.8406866 &     60.1716893 &    27.56 &   24.777 &   23.476 &   21.959 &   21.018 \\
  308.8406892 &     60.1675619 &   26.487 &    25.02 &   99.999 &   21.253 &   20.072 \\
  308.8407476 &     60.1689729 &   27.099 &    25.22 &   99.999 &   21.952 &   20.896 \\
  308.8407735 &     60.1721137 &   27.685 &   25.393 &   99.999 &   21.981 &   20.995 \\
  308.8408311 &     60.1705931 &    25.94 &   24.667 &   99.999 &   21.773 &   20.845 \\
  308.8409137 &     60.1716579 &   27.137 &    24.79 &   23.361 &   22.158 &   21.268 \\
  308.8409662 &     60.1656616 &   30.111 &   25.984 &   99.999 &   22.337 &   21.228 \\
  308.8410328 &     60.1683268 &   27.551 &   25.021 &   99.999 &   21.657 &   20.567 \\
  308.8411289 &     60.1673319 &   24.399 &   23.734 &   99.999 &   21.696 &   20.563 \\
  308.8411372 &     60.1730306 &   27.127 &   24.589 &   23.305 &   21.933 &   20.946 \\
  308.8411485 &     60.1692583 &   26.428 &   24.672 &   99.999 &   21.288 &   20.249 \\
  308.8411677 &     60.1700683 &   26.855 &   24.721 &   23.556 &   22.024 &   21.091 \\
  308.8412083 &     60.1724324 &   27.597 &   25.004 &   23.614 &   22.255 &   21.243 \\
  308.8412172 &     60.1713749 &   28.838 &    25.47 &   23.638 &   22.066 &   21.084 \\
  308.8412798 &     60.1719801 &   27.944 &   24.748 &   23.063 &   21.994 &    21.01 \\
  308.8412958 &     60.1709413 &   27.874 &   25.503 &   23.739 &   22.262 &    21.21 \\
  308.8414248 &     60.1711718 &   28.151 &   26.009 &   99.999 &   22.083 &   21.003 \\
  308.8414756 &     60.1715644 &   27.674 &   24.759 &   99.999 &   22.048 &   21.025 \\
  308.8414763 &     60.1720555 &   27.115 &   24.782 &   23.462 &   22.247 &   21.264 \\
  308.8414855 &     60.1665995 &   26.692 &   24.163 &   99.999 &   21.065 &   20.046 \\
  308.8415713 &     60.1725671 &   28.428 &   24.702 &   22.671 &   20.817 &   19.565 \\
  308.8416373 &     60.1718248 &   30.076 &   25.049 &   23.733 &   21.676 &   20.768 \\
  308.8416522 &     60.1709889 &   25.634 &   24.179 &   99.999 &   21.795 &   20.819 \\
  308.8417412 &     60.1702998 &   27.423 &   24.635 &   22.251 &   20.348 &   19.288 \\
  308.8418220 &     60.1668956 &   99.999 &   26.857 &   99.999 &   22.008 &   20.905 \\
  308.8418355 &     60.1714344 &   27.496 &   25.024 &   23.603 &   22.214 &    21.26 \\
  308.8418433 &     60.1696688 &   27.285 &   24.651 &   99.999 &   21.387 &    20.34 \\
  308.8418868 &     60.1708534 &   29.282 &   25.805 &   23.655 &   21.679 &   20.701 \\
  308.8419234 &     60.1703602 &   26.675 &   24.977 &   23.042 &   21.633 &   20.534 \\
  308.8419257 &     60.1628314 &   28.942 &   25.661 &   99.999 &   21.457 &   20.225 \\
  308.8419564 &     60.1722157 &   27.229 &   24.942 &   99.999 &   22.266 &   21.152 \\
  308.8420191 &     60.1629585 &   24.354 &   24.079 &   99.999 &    21.95 &   20.912 \\
  308.8420285 &     60.1628046 &   29.037 &   25.425 &   99.999 &   20.676 &   19.638 \\
  308.8420304 &     60.1627511 &   99.999 &    26.44 &   99.999 &   22.038 &   20.938 \\
  308.8420397 &     60.1716513 &   26.601 &   24.717 &   23.659 &   22.155 &   21.185 \\
  308.8421152 &     60.1691018 &   99.999 &   26.613 &   99.999 &   22.162 &   21.139 \\
  308.8421216 &     60.1680393 &   27.142 &   24.559 &   99.999 &   21.631 &   20.608 \\
  308.8421469 &     60.1697386 &   27.101 &   24.128 &   99.999 &   21.232 &   20.129 \\
  308.8421631 &     60.1701997 &   28.458 &   25.392 &   99.999 &   22.138 &   21.118 \\
  308.8421635 &     60.1627969 &   28.682 &   25.403 &   99.999 &   20.978 &    19.98 \\
  308.8421690 &     60.1703767 &   24.775 &   24.099 &   99.999 &   22.266 &   21.272 \\
  308.8422141 &     60.1656991 &    27.71 &   26.163 &   99.999 &    22.15 &   21.047 \\
  308.8422394 &     60.1628527 &   99.999 &   27.549 &   99.999 &   22.095 &   20.946 \\
  308.8423044 &     60.1701000 &   27.423 &   26.052 &   99.999 &   22.158 &   21.201 \\
  308.8423103 &     60.1626977 &   30.513 &   26.889 &   99.999 &   22.166 &   21.272 \\
  308.8423741 &     60.1704646 &   28.065 &   25.408 &   99.999 &   22.134 &   21.236 \\
  308.8424420 &     60.1723330 &   27.288 &   24.307 &   99.999 &   21.402 &    20.39 \\
  308.8424818 &     60.1699130 &   26.808 &   24.352 &   99.999 &   20.768 &   19.811 \\
  308.8425212 &     60.1710052 &   26.467 &   25.092 &   99.999 &   22.086 &    21.03 \\
  308.8425559 &     60.1701192 &   28.009 &   25.223 &   23.749 &   22.307 &   21.217 \\
  308.8425686 &     60.1671917 &   26.715 &   24.005 &   99.999 &   20.943 &   19.892 \\
  308.8425793 &     60.1695245 &   28.355 &   24.852 &   99.999 &   21.414 &    20.35 \\
  308.8426299 &     60.1709969 &   24.492 &   23.649 &   99.999 &   21.375 &   20.207 \\
  308.8426307 &     60.1693474 &   27.825 &    25.27 &   99.999 &   21.797 &   20.737 \\
  308.8426528 &     60.1705959 &   28.958 &   25.432 &   99.999 &    21.98 &   20.954 \\
  308.8426925 &     60.1720269 &   27.593 &   25.021 &   99.999 &   21.771 &   20.775 \\
  308.8428054 &     60.1642149 &   26.953 &   24.173 &   99.999 &   20.838 &   19.884 \\
  308.8428249 &     60.1722596 &   27.733 &   24.823 &   99.999 &   21.391 &   20.275 \\
  308.8428847 &     60.1711831 &   27.651 &   24.754 &   23.289 &   21.587 &   20.575 \\
  308.8429587 &     60.1715341 &   27.733 &   25.097 &   23.888 &   22.017 &   21.077 \\
  308.8429599 &     60.1720472 &   26.294 &   24.894 &   23.119 &   21.658 &   20.641 \\
  308.8430148 &     60.1704892 &   26.802 &    24.69 &   22.955 &   21.742 &    20.77 \\
  308.8430445 &     60.1722355 &   27.055 &    24.68 &   23.348 &   21.947 &   20.956 \\
  308.8430692 &     60.1716124 &   27.382 &   24.962 &   22.707 &   21.089 &   20.088 \\
  308.8431265 &     60.1709928 &   27.172 &   24.591 &   99.999 &    21.35 &   20.311 \\
  308.8432101 &     60.1661869 &   27.619 &    25.06 &   99.999 &   21.877 &   20.916 \\
  308.8432202 &     60.1675053 &   27.455 &   25.267 &   99.999 &   21.926 &   20.888 \\
  308.8433185 &     60.1697228 &   24.946 &   24.061 &   99.999 &   21.795 &   20.759 \\
  308.8433346 &     60.1708211 &   27.535 &   25.115 &   99.999 &   21.041 &   19.988 \\
  308.8433709 &     60.1606874 &   99.999 &    28.32 &   99.999 &   22.181 &   21.211 \\
  308.8433872 &     60.1709761 &   28.139 &   25.389 &   99.999 &   22.068 &   20.955 \\
  308.8434217 &     60.1685349 &   27.683 &   24.572 &   99.999 &   21.136 &   20.121 \\
  308.8434726 &     60.1708064 &   29.225 &    25.48 &   99.999 &   21.555 &   20.487 \\
  308.8434762 &     60.1704827 &   27.916 &   25.158 &   23.527 &   21.889 &   20.732 \\
  308.8434776 &     60.1701231 &   25.675 &   24.516 &   99.999 &    21.97 &   21.043 \\
  308.8434967 &     60.1703257 &    27.76 &   25.642 &   23.372 &   21.282 &   20.151 \\
  308.8435915 &     60.1698389 &   27.265 &   24.923 &   99.999 &   21.702 &   20.786 \\
  308.8435944 &     60.1721469 &   27.418 &   24.603 &   23.087 &   21.809 &   20.899 \\
  308.8437818 &     60.1656282 &   28.476 &   25.244 &   99.999 &   22.151 &     21.2 \\
  308.8439112 &     60.1691918 &    27.76 &   24.281 &   99.999 &   20.783 &   19.776 \\
  308.8439296 &     60.1705198 &    27.09 &   25.179 &   23.653 &   22.246 &   21.141 \\
  308.8439325 &     60.1626339 &   27.588 &   25.065 &   99.999 &   22.099 &   21.071 \\
  308.8439335 &     60.1718278 &   27.509 &   24.477 &   22.725 &   21.185 &   20.196 \\
  308.8440400 &     60.1715126 &   27.863 &   25.185 &   23.608 &   22.254 &   21.135 \\
  308.8441044 &     60.1656163 &   27.074 &   24.608 &   99.999 &   21.836 &   20.871 \\
  308.8442648 &     60.1705773 &   27.014 &   24.199 &   22.306 &   20.696 &    19.73 \\
  308.8443927 &     60.1689343 &   26.948 &   24.832 &   99.999 &   21.736 &   20.713 \\
  308.8444388 &     60.1661724 &   27.475 &   24.563 &   99.999 &   20.918 &   19.915 \\
  308.8444997 &     60.1712928 &   25.857 &   24.123 &   22.676 &   21.417 &   20.242 \\
  308.8445294 &     60.1715675 &   27.226 &   25.161 &   22.917 &   21.382 &   20.342 \\
  308.8445324 &     60.1696682 &    26.74 &   24.474 &   99.999 &   20.835 &   19.857 \\
  308.8445537 &     60.1712094 &   27.642 &   25.022 &    23.38 &   22.117 &   21.133 \\
  308.8446019 &     60.1708983 &   28.096 &   25.344 &   23.667 &   22.132 &   21.169 \\
  308.8447141 &     60.1705851 &   29.474 &   25.756 &   23.698 &   22.034 &   20.964 \\
  308.8447294 &     60.1715660 &   26.277 &    23.92 &   22.564 &   21.345 &   20.366 \\
  308.8448360 &     60.1671620 &   27.586 &   24.569 &   99.999 &    21.37 &   20.447 \\
  308.8448951 &     60.1644191 &   26.992 &   24.512 &   99.999 &   21.837 &   20.931 \\
  308.8449721 &     60.1646079 &   26.728 &   23.889 &   99.999 &   20.964 &   19.949 \\
  308.8450170 &     60.1666153 &   27.139 &   24.568 &   99.999 &   21.392 &   20.364 \\
  308.8450692 &     60.1712272 &   99.999 &   27.306 &   23.889 &   22.079 &   21.189 \\
  308.8450941 &     60.1634472 &   27.392 &   24.678 &   99.999 &   21.549 &   20.524 \\
  308.8452729 &     60.1647407 &   26.714 &   24.459 &   99.999 &   21.305 &    20.34 \\
  308.8454302 &     60.1708201 &   27.348 &   25.277 &   23.295 &   21.128 &   19.897 \\
  308.8454601 &     60.1621378 &   27.943 &   24.918 &   99.999 &     21.2 &   20.085 \\
  308.8456666 &     60.1646847 &   26.494 &   24.253 &   99.999 &    20.44 &   19.189 \\
  308.8457392 &     60.1706708 &   26.804 &   25.152 &    23.62 &   22.244 &   21.174 \\
  308.8460508 &     60.1665463 &   26.191 &   24.216 &   99.999 &   21.115 &   20.091 \\
  308.8461166 &     60.1644338 &   26.702 &   24.558 &   99.999 &   20.737 &   19.729 \\
  308.8461592 &     60.1645887 &   25.587 &   23.912 &   99.999 &   20.838 &   19.899 \\
  308.8463600 &     60.1699467 &   25.919 &   24.419 &   99.999 &    21.14 &   20.094 \\
  308.8464252 &     60.1709043 &    27.71 &    24.89 &   23.306 &   21.796 &   20.887 \\
  308.8466602 &     60.1709450 &   27.848 &   24.708 &   23.597 &   22.215 &   21.219 \\
  308.8466730 &     60.1706747 &   25.109 &   23.432 &   21.637 &   19.976 &    18.91 \\
  308.8466926 &     60.1710278 &   26.524 &   24.343 &   99.999 &   21.015 &   19.846 \\
  308.8467019 &     60.1639641 &   28.373 &   25.014 &   99.999 &   20.806 &   19.739 \\
  308.8467653 &     60.1699180 &   28.469 &   25.117 &   99.999 &   21.679 &   20.546 \\
  308.8467860 &     60.1705483 &   25.507 &    24.49 &   23.439 &   22.403 &   21.278 \\
  308.8468916 &     60.1639975 &   27.125 &   24.687 &   99.999 &   21.802 &    20.87 \\
  308.8469073 &     60.1685282 &   27.595 &   24.971 &   99.999 &    21.96 &   20.907 \\
  308.8469599 &     60.1631868 &   99.999 &   27.653 &   99.999 &   22.139 &   21.056 \\
  308.8469673 &     60.1651064 &   27.039 &   24.699 &   99.999 &   21.753 &    20.83 \\
  308.8469679 &     60.1670378 &   28.576 &   25.185 &   99.999 &   22.228 &   21.136 \\
  308.8470817 &     60.1656268 &   27.823 &   25.387 &   99.999 &   22.138 &   21.181 \\
  308.8471276 &     60.1700101 &   26.132 &   24.321 &   99.999 &   21.157 &   19.913 \\
  308.8471796 &     60.1625931 &   23.549 &   23.079 &   99.999 &   20.547 &   19.494 \\
  308.8472284 &     60.1699567 &    22.68 &   22.038 &   99.999 &    20.02 &   18.995 \\
  308.8472293 &     60.1700015 &   24.239 &   23.884 &   99.999 &   21.224 &   20.078 \\
  308.8472324 &     60.1680802 &   29.116 &   25.916 &   99.999 &   22.184 &   21.245 \\
  308.8472618 &     60.1701841 &   26.857 &   24.539 &   99.999 &   21.347 &   20.291 \\
  308.8473640 &     60.1657771 &   25.891 &   24.525 &   99.999 &    21.59 &   20.539 \\
  308.8474207 &     60.1704596 &   27.501 &   24.225 &   22.877 &   21.026 &    20.08 \\
  308.8474506 &     60.1636558 &   24.639 &   23.398 &   99.999 &   20.114 &   18.932 \\
  308.8475306 &     60.1637298 &   26.712 &    24.09 &   99.999 &   19.682 &   18.525 \\
  308.8475456 &     60.1646235 &   28.556 &   27.429 &   99.999 &   22.322 &   21.205 \\
  308.8475786 &     60.1676419 &   26.917 &   24.473 &   99.999 &   21.781 &   20.759 \\
  308.8476489 &     60.1694057 &   27.535 &   25.067 &   99.999 &   21.712 &   20.701 \\
  308.8476943 &     60.1708985 &   27.089 &    24.25 &   99.999 &   19.987 &   18.789 \\
  308.8477521 &     60.1638946 &   27.197 &   25.002 &   99.999 &   22.064 &   21.066 \\
  308.8477727 &     60.1707052 &   25.999 &   24.277 &    22.62 &   21.092 &   20.062 \\
  308.8477906 &     60.1686765 &   27.236 &   24.807 &   99.999 &   22.021 &   21.059 \\
  308.8478021 &     60.1626037 &   27.957 &   24.331 &   99.999 &   20.179 &   18.919 \\
  308.8479018 &     60.1694196 &   27.481 &   24.647 &   99.999 &   21.672 &   20.698 \\
  308.8480440 &     60.1621452 &    30.75 &    28.26 &   99.999 &    22.22 &   21.081 \\
  308.8480871 &     60.1677359 &   27.744 &   24.988 &   99.999 &   21.843 &   20.708 \\
  308.8481389 &     60.1654554 &   28.443 &   25.038 &   99.999 &   22.028 &    21.08 \\
  308.8481436 &     60.1656608 &    28.14 &   25.183 &   99.999 &   21.763 &   20.699 \\
  308.8483419 &     60.1631005 &   25.337 &   24.627 &   99.999 &   22.328 &   21.211 \\
  308.8484742 &     60.1706915 &   29.324 &   25.729 &   23.943 &    22.37 &   21.275 \\
  308.8485483 &     60.1610059 &   29.492 &   27.449 &   99.999 &   22.341 &   21.207 \\
  308.8485803 &     60.1706612 &   25.963 &   24.452 &   23.255 &    21.68 &   20.736 \\
  308.8486486 &     60.1700660 &    28.17 &     25.2 &   99.999 &   21.885 &   20.743 \\
  308.8486827 &     60.1690152 &   27.411 &   25.022 &   99.999 &   21.316 &   20.125 \\
  308.8488030 &     60.1631296 &   27.658 &   25.695 &   99.999 &   22.202 &   21.225 \\
  308.8488555 &     60.1668660 &   26.573 &   24.294 &   99.999 &   21.567 &   20.591 \\
  308.8491035 &     60.1642470 &   28.011 &   25.288 &   99.999 &   22.266 &   21.185 \\
  308.8491199 &     60.1628662 &   27.499 &   24.769 &   99.999 &   21.435 &   20.418 \\
  308.8492961 &     60.1627753 &   28.398 &    24.91 &   99.999 &   21.966 &    20.95 \\
  308.8493038 &     60.1678739 &   26.376 &   24.731 &   99.999 &   22.187 &   21.195 \\
  308.8493474 &     60.1654575 &   27.809 &   25.018 &   99.999 &   22.105 &   21.081 \\
  308.8494523 &     60.1651383 &   27.419 &   24.857 &   99.999 &   22.115 &   21.153 \\
  308.8494876 &     60.1701777 &   27.553 &    24.93 &   99.999 &     21.7 &   20.621 \\
  308.8495273 &     60.1696232 &    26.19 &   23.946 &   99.999 &    21.05 &   19.967 \\
  308.8495710 &     60.1679195 &   28.374 &   25.116 &   99.999 &   21.009 &   19.979 \\
  308.8496399 &     60.1671643 &    29.44 &   28.054 &   99.999 &   22.331 &   21.261 \\
  308.8498101 &     60.1627374 &   99.999 &   99.999 &   99.999 &   20.805 &   19.852 \\
  308.8501331 &     60.1661347 &   27.641 &   25.026 &   99.999 &   22.182 &   21.207 \\
  308.8501868 &     60.1684824 &   28.111 &   25.032 &   99.999 &   21.327 &   20.223 \\
  308.8502184 &     60.1701616 &    27.11 &   24.694 &   99.999 &    21.92 &   20.947 \\
  308.8502253 &     60.1695811 &   27.358 &   24.868 &   99.999 &   21.756 &   20.836 \\
  308.8502386 &     60.1629142 &   99.999 &   99.999 &   99.999 &   19.217 &   18.096 \\
  308.8503424 &     60.1641291 &   99.999 &   99.999 &   99.999 &   21.035 &   19.882 \\
  308.8504574 &     60.1671516 &   99.999 &   26.663 &   99.999 &   20.579 &   19.461 \\
  308.8505066 &     60.1642593 &   99.999 &   99.999 &   99.999 &    21.43 &   20.397 \\
  308.8505911 &     60.1648702 &   99.999 &   99.999 &   99.999 &   21.386 &   20.443 \\
  308.8505968 &     60.1639562 &   99.999 &   99.999 &   99.999 &   20.277 &   19.197 \\
  308.8506472 &     60.1685881 &   27.139 &    24.36 &   99.999 &   19.979 &   18.919 \\
  308.8507498 &     60.1678505 &   28.861 &   25.651 &   99.999 &   21.366 &   20.146 \\
  308.8507567 &     60.1644160 &   99.999 &   99.999 &   99.999 &   21.544 &   20.502 \\
  308.8508970 &     60.1692170 &   27.071 &    24.74 &   99.999 &   21.909 &    20.97 \\
  308.8509290 &     60.1666777 &   27.447 &   24.586 &   99.999 &   21.478 &     20.5 \\
  308.8509809 &     60.1662810 &   27.499 &   24.423 &   99.999 &   20.421 &   19.358 \\
  308.8510162 &     60.1638027 &   99.999 &   99.999 &   99.999 &   21.694 &   20.599 \\
  308.8510271 &     60.1640782 &   99.999 &   99.999 &   99.999 &   21.982 &    20.84 \\
  308.8510662 &     60.1698780 &   28.405 &    25.56 &   99.999 &   21.834 &   20.613 \\
  308.8512434 &     60.1662722 &   99.999 &   99.999 &   99.999 &   20.617 &   19.484 \\
  308.8512734 &     60.1664209 &   99.999 &   99.999 &   99.999 &   20.717 &   19.619 \\
  308.8513436 &     60.1659490 &   99.999 &   99.999 &   99.999 &   22.219 &   21.094 \\
  308.8514172 &     60.1632669 &   99.999 &   99.999 &   99.999 &   20.392 &   19.383 \\
  308.8514258 &     60.1669136 &   99.999 &   99.999 &   99.999 &   21.799 &   20.748 \\
  308.8514618 &     60.1645003 &   99.999 &   99.999 &   99.999 &   21.508 &   20.446 \\
  308.8515030 &     60.1668566 &   99.999 &   99.999 &   99.999 &   21.089 &   19.937 \\
  308.8515051 &     60.1665084 &   99.999 &   99.999 &   99.999 &   21.389 &   20.466 \\
  308.8515132 &     60.1660920 &   99.999 &   99.999 &   99.999 &   21.117 &   20.096 \\
  308.8515494 &     60.1667772 &   99.999 &   99.999 &   99.999 &    21.63 &   20.709 \\
  308.8515594 &     60.1676585 &   99.999 &   99.999 &   99.999 &   20.821 &   19.865 \\
  308.8515869 &     60.1663749 &   99.999 &   99.999 &   99.999 &   21.324 &   20.363 \\
  308.8515872 &     60.1661889 &   99.999 &   99.999 &   99.999 &    21.02 &   20.002 \\
  308.8515970 &     60.1661031 &   99.999 &   99.999 &   99.999 &   21.036 &   20.013 \\
  308.8516936 &     60.1680297 &   99.999 &   99.999 &   99.999 &   21.593 &   20.648 \\
  308.8517250 &     60.1658127 &   99.999 &   99.999 &   99.999 &   21.309 &   20.363 \\
  308.8517404 &     60.1636660 &   99.999 &   99.999 &   99.999 &   21.334 &   20.381 \\
  308.8517925 &     60.1675212 &   99.999 &   99.999 &   99.999 &   22.241 &   21.122 \\
  308.8518104 &     60.1659417 &   99.999 &   99.999 &   99.999 &   21.162 &   20.055 \\
  308.8518988 &     60.1666489 &   99.999 &   99.999 &   99.999 &   20.945 &   20.006 \\
  308.8519051 &     60.1656486 &   99.999 &   99.999 &   99.999 &   21.677 &   20.456 \\
  308.8519150 &     60.1684192 &   99.999 &   99.999 &   99.999 &   21.494 &   20.487 \\
  308.8520018 &     60.1664361 &   99.999 &   99.999 &   99.999 &   19.484 &   18.438 \\
  308.8520994 &     60.1679679 &   99.999 &   99.999 &   99.999 &   21.944 &   20.888 \\
  308.8521473 &     60.1647035 &   99.999 &   99.999 &   99.999 &   21.465 &    20.39 \\
  308.8521517 &     60.1682459 &   99.999 &   99.999 &   99.999 &   22.173 &   21.085 \\
  308.8521744 &     60.1655073 &   99.999 &   99.999 &   99.999 &   21.729 &   20.752 \\
  308.8521797 &     60.1676262 &   99.999 &   99.999 &   99.999 &   21.014 &   19.935 \\
  308.8523734 &     60.1693595 &   99.999 &   99.999 &   99.999 &   20.897 &    19.65 \\
  308.8523792 &     60.1641078 &   99.999 &   99.999 &   99.999 &   21.435 &   20.396 \\
  308.8523866 &     60.1673309 &   99.999 &   99.999 &   99.999 &   21.667 &   20.657 \\
  308.8523980 &     60.1661361 &   99.999 &   99.999 &   99.999 &   20.832 &   19.892 \\
  308.8524077 &     60.1663762 &   99.999 &   99.999 &   99.999 &   22.176 &   21.059 \\
  308.8525045 &     60.1663142 &   99.999 &   99.999 &   99.999 &   21.651 &   20.464 \\
  308.8525457 &     60.1676839 &   99.999 &   99.999 &   99.999 &   21.184 &   20.171 \\
  308.8525808 &     60.1660959 &   99.999 &   99.999 &   99.999 &   21.902 &   20.879 \\
  308.8526059 &     60.1672417 &   99.999 &   99.999 &   99.999 &   21.228 &   20.303 \\
  308.8527260 &     60.1652116 &   99.999 &   99.999 &   99.999 &    21.85 &   20.888 \\
  308.8527593 &     60.1664462 &   99.999 &   99.999 &   99.999 &   20.749 &   19.799 \\
  308.8527625 &     60.1665600 &   99.999 &   99.999 &   99.999 &   21.848 &   20.857 \\
  308.8527922 &     60.1663081 &   99.999 &   99.999 &   99.999 &   21.947 &   20.976 \\
  308.8528042 &     60.1686045 &   99.999 &   99.999 &   99.999 &   21.647 &   20.659 \\
  308.8528194 &     60.1668922 &   99.999 &   99.999 &   99.999 &   21.167 &   19.882 \\
  308.8528236 &     60.1655822 &   99.999 &   99.999 &   99.999 &    21.49 &   20.527 \\
  308.8528911 &     60.1677726 &   99.999 &   99.999 &   99.999 &   21.323 &   20.363 \\
  308.8529062 &     60.1652088 &   99.999 &   99.999 &   99.999 &    22.02 &   20.928 \\
  308.8529263 &     60.1671028 &   99.999 &   99.999 &   99.999 &   20.977 &     19.9 \\
  308.8529425 &     60.1661470 &   99.999 &   99.999 &   99.999 &   21.416 &   20.421 \\
  308.8529458 &     60.1660954 &   99.999 &   99.999 &   99.999 &   21.243 &   20.005 \\
  308.8531202 &     60.1674506 &   99.999 &   99.999 &   99.999 &   21.952 &   21.053 \\
  308.8531699 &     60.1668059 &   99.999 &   99.999 &   99.999 &   20.406 &   19.272 \\
  308.8532438 &     60.1672162 &   99.999 &   99.999 &   99.999 &   22.059 &   20.958 \\
  308.8533051 &     60.1677516 &   99.999 &   99.999 &   99.999 &   21.988 &   20.861 \\
  308.8533195 &     60.1675637 &   99.999 &   99.999 &   99.999 &   22.202 &   21.194 \\
  308.8533991 &     60.1658308 &   99.999 &   99.999 &   99.999 &   21.256 &   20.217 \\
  308.8534379 &     60.1658651 &   99.999 &   99.999 &   99.999 &   21.992 &   21.019 \\
  308.8534619 &     60.1664937 &   99.999 &   99.999 &   99.999 &   19.909 &   18.882 \\
  308.8534702 &     60.1667663 &   99.999 &   99.999 &   99.999 &   19.656 &   18.584 \\
  308.8535515 &     60.1659083 &   99.999 &   99.999 &   99.999 &   20.342 &   19.087 \\
  308.8536157 &     60.1667572 &   99.999 &   99.999 &   99.999 &    20.45 &   19.414 \\
  308.8536679 &     60.1665334 &   99.999 &   99.999 &   99.999 &   20.709 &   19.707 \\
  308.8536876 &     60.1656500 &   99.999 &   99.999 &   99.999 &   21.799 &   20.748 \\
  308.8537395 &     60.1653401 &   99.999 &   99.999 &   99.999 &   21.429 &   20.447 \\
  308.8537938 &     60.1659049 &   99.999 &   99.999 &   99.999 &   21.049 &    20.05 \\
  308.8540156 &     60.1665403 &   99.999 &   99.999 &   99.999 &   21.941 &    20.83 \\
  308.8540345 &     60.1661940 &   99.999 &   99.999 &   99.999 &   20.292 &   19.087 \\
  308.8540430 &     60.1665516 &   99.999 &   99.999 &   99.999 &   20.889 &   19.919 \\
  308.8540906 &     60.1663966 &   99.999 &   99.999 &   99.999 &    21.86 &    20.67 \\
  308.8541843 &     60.1665033 &   99.999 &   99.999 &   99.999 &   20.823 &   19.831 \\
  308.8542183 &     60.1658025 &   99.999 &   99.999 &   99.999 &    19.93 &   18.792 \\
  308.8542199 &     60.1662278 &   99.999 &   99.999 &   99.999 &   19.585 &   18.344 \\
  308.8542518 &     60.1660017 &   99.999 &   99.999 &   99.999 &   21.026 &   19.771 \\
  308.8542793 &     60.1669072 &   99.999 &   99.999 &   99.999 &   20.632 &   19.552 \\
  308.8542884 &     60.1661205 &   99.999 &   99.999 &   99.999 &   22.059 &   21.137 \\
  308.8542885 &     60.1662083 &   99.999 &   99.999 &   99.999 &   20.576 &   19.626 \\
  308.8543689 &     60.1662232 &   99.999 &   99.999 &   99.999 &   22.157 &   21.131 \\
  308.8544702 &     60.1658128 &   99.999 &   99.999 &   99.999 &   20.838 &   19.852 \\
  308.8545361 &     60.1685234 &   99.999 &   99.999 &   99.999 &   21.887 &    20.95 \\
  308.8545506 &     60.1662572 &   99.999 &   99.999 &   99.999 &   20.162 &   18.941 \\
  308.8547175 &     60.1661923 &   99.999 &   99.999 &   99.999 &   21.061 &   19.899 \\
  308.8547230 &     60.1669691 &   99.999 &   99.999 &   99.999 &    21.18 &   20.056 \\
  308.8549815 &     60.1670261 &   99.999 &   99.999 &   99.999 &   22.177 &   21.268 \\
  308.8554495 &     60.1665819 &   99.999 &   99.999 &   99.999 &    19.65 &   18.647 \\
  308.8555465 &     60.1677346 &   99.999 &   99.999 &   99.999 &   20.907 &   19.608 \\
\hline
\end{tabular}
\end{center}
\end{table}
